Interpretable Self-Aware Neural Networks for Robust Trajectory Prediction

Although neural networks have seen tremendous success as predictive models in a variety of domains, they can be overly confident in their predictions on out-of-distribution (OOD) data. To be viable for safety-critical applications, like autonomous vehicles, neural networks must accurately estimate their epistemic or model uncertainty, achieving a level of system self-awareness. Techniques for epistemic uncertainty quantification often require OOD data during training or multiple neural network forward passes during inference. These approaches may not be suitable for real-time performance on high-dimensional inputs. Furthermore, existing methods lack interpretability of the estimated uncertainty, which limits their usefulness both to engineers for further system development and to downstream modules in the autonomy stack. We propose the use of evidential deep learning to estimate the epistemic uncertainty over a low-dimensional, interpretable latent space in a trajectory prediction setting. We introduce an interpretable paradigm for trajectory prediction that distributes the uncertainty among the semantic concepts: past agent behavior, road structure, and social context. We validate our approach on real-world autonomous driving data, demonstrating superior performance over state-of-the-art baselines. Our code is available at: https://github.com/sisl/InterpretableSelfAwarePrediction.

==> Figures/alpha_0_agent_vs_distance_x_o_radial_decode_double_latent_10_agent_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large Distance (m)},
xmajorgrids,
xmin=-1.06412728796888, xmax=22.3466730473465,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={$\alpha_0,\text{agent}$},
ymajorgrids,
ymin=0, ymax=70000,
ytick style={color=white!15!black}
]
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.25
]
table{%
x  y
1.34208382748623 2667.02490234375
1.36384199964663 2357.10913085938
1.37078371744051 6930.205078125
1.37396979588345 15116.376953125
1.49865673187689 2219.1923828125
0.0302324329156728 1409.46533203125
0 1638.41223144531
0 2064.26611328125
0 2152.95654296875
0.083360662185461 2212.36669921875
0.309079277856064 2448.19995117188
0.711098446067768 4418.19384765625
1.15172609590994 5046.83984375
1.50413430251427 5600.22607421875
1.41722440001576 7589.77685546875
1.39763586101673 6708.45458984375
1.2488943109807 6575.47216796875
1.01503743773323 10877.544921875
0.839367619103827 7363.185546875
0.959934372756802 5485.3408203125
1.19616136035236 6544.384765625
1.29447788702626 5636.89453125
0.441403443575119 14166.0283203125
0.656019054601318 7149.056640625
0.985195412088393 5183.16748046875
1.67081417279122 4304.41796875
2.47459168349041 8309.6552734375
2.62750775450805 8522.84375
2.77751849678815 9620.5595703125
3.14906414669501 7919.78076171875
3.45900448106094 5107.15087890625
0.350178525897874 9936.337890625
0.963846460801745 5020.8154296875
2.20599410697309 5227.033203125
3.01015365056333 7731.87744140625
3.01015365056334 6856.4267578125
3.00949912776197 5431.74755859375
3.01356151422204 4421.66845703125
3.01519518439522 3685.06884765625
3.36659427314903 3609.041015625
3.17427944579552 7703.46533203125
3.99328749278082 5186.90380859375
4.54303444847167 6677.732421875
4.95057178515771 15325.4951171875
5.38550842539494 34633.6171875
5.38657590682611 28732.626953125
5.11627921442914 11491.615234375
5.55816174647707 14665.2177734375
6.27059654259466 12529.3662109375
6.27068688422569 7601.091796875
6.27168278853449 7066.78515625
6.58800030358227 9045.5439453125
6.904853075917 9624.708984375
6.90601918618822 8684.748046875
7.17230876357111 12780.4130859375
7.45507779972815 12713.048828125
7.8989801873407 12963.6474609375
7.96702736282487 12782.9462890625
7.35477667913858 11707.9375
7.42132926098826 13570.9091796875
8.11588448661009 14009.5185546875
8.27168598291785 16319.341796875
8.01925339417586 14705.6142578125
8.12901531552249 14069.8935546875
7.62496931141363 10274.3837890625
7.50581567852557 13118.0390625
8.33830642276961 11687.705078125
0.0577061521849202 14386.5107421875
0.0577061521849202 15461.7353515625
0.172351385257003 47899.91015625
0.329620994476975 24336.69921875
0.567824796922383 6405.75
1.19885987504799 2973.83227539062
1.73344512460018 5974.20703125
2.16965550260862 4321.2509765625
4.01885219932258 7863.2744140625
4.49351677419816 8197.4970703125
4.46950209754963 9846.6201171875
4.65340961016763 14809.8837890625
5.63203923992012 10514.4296875
5.83519571222758 8458.408203125
5.99794181365572 9383.720703125
5.71545273797277 13304.228515625
5.57752705058434 9390.8642578125
6.33107084149272 6919.14501953125
6.51657164466108 7782.5888671875
6.48928347354314 8539.029296875
6.98944146552492 12037.5869140625
7.10823888174841 19440.84375
5.41482705171641 14769.31640625
5.41482705171641 16927.060546875
4.58755381439835 7261.82861328125
3.76070857685096 11577.42578125
3.76088553401982 13243.0283203125
3.76087715832346 15559.7685546875
3.05568404780335 12224.6123046875
2.36994725679722 8943.1064453125
2.36994725679722 10441.4013671875
2.36891958495845 10302.3134765625
2.23612745611684 7181.55615234375
2.1033734808634 6299.78955078125
1.3890921495712 15342.30859375
0.684572859526437 9063.6982421875
0.683744104179295 9592.73828125
0.683744104179295 8847.162109375
7.20489923593657 519.320190429688
8.57863724608985 8504.458984375
8.8062934881823 2395.18774414062
9.53160185907899 8244.736328125
7.57175811816512 7705.19970703125
7.57236059627377 7976.615234375
7.57143685174755 6185.17138671875
7.57118623466633 6448.39111328125
7.57156324678064 6447.33837890625
6.83000885797369 12049.53515625
6.09223481162704 7013.10107421875
6.09223481162704 6722.87890625
5.45515187689578 11339.9228515625
4.82201171711556 10411.3798828125
4.82201171711555 13321.779296875
4.24495288548654 13125.3388671875
3.67140654245755 13649.517578125
3.67140654245755 14365.9892578125
3.61309867011684 13450.255859375
3.55479085179424 12440.4208984375
3.55479085179424 15985.8046875
4.09764420124539 16198.9833984375
4.63854740193523 27885.806640625
4.63755549832022 16140.4404296875
4.63854740193521 45758.34375
4.63842052858514 36557.9296875
5.10330755490987 24064.50390625
5.5691866551589 26398.603515625
5.5691866551589 21842.52734375
5.53853861591672 2434.99731445312
5.53853861591648 5299.60595703125
5.53761546155009 6030.5986328125
5.5376154615503 4821.38525390625
5.29883194675953 5926.16845703125
4.44064882646664 5318.01513671875
5.76013888721449 17353.41015625
6.13582569830649 12326.78515625
6.89002133523551 20570.767578125
7.29078130243944 20349.64453125
7.28987276980885 16523.78515625
5.52154362474833 2713.357421875
4.85758870222668 7203.8173828125
4.94027580201753 3301.74658203125
4.53715439455169 2828.9873046875
4.15421352364074 2343.08422851562
4.34508285306505 2895.4267578125
4.66407815114629 5829.177734375
0.10478549517943 14585.615234375
0.0982344135218364 11578.5078125
0.174244081678397 11870.7783203125
0.628243583333614 4231.298828125
1.04231377233548 6769.94921875
1.8106830202993 12636.3310546875
2.36063127150334 15313.52734375
2.43432228761932 14419.1923828125
2.49994739944669 8513.1005859375
2.06127387796953 6791.04931640625
3.59734415923752 22218.09765625
3.59370686061069 17087.841796875
3.14902048262628 11205.4326171875
6.01937314012002 18171.076171875
6.68535414170416 17541.83984375
6.62880999878578 10050.9775390625
5.70481340623879 5325.82177734375
5.35392762371692 4316.33349609375
4.8417398732272 5057.2939453125
4.21896598706358 5333.2705078125
3.72009085910549 6106.74462890625
3.50887816830392 5672.44677734375
3.46429285713561 5092.3740234375
3.47500517985245 4860.537109375
3.38324001513347 4542.947265625
3.31590786964886 4128.724609375
3.09685808522123 6403.26123046875
3.28440755692719 6387.17333984375
4.36278191066198 22484.80859375
4.45353297955685 35482.62890625
4.23929628594179 24648.853515625
4.07392317060585 40218.16796875
0.192587642386608 14486.130859375
0.224368001283642 5065.8271484375
0.642818792506926 5413.81201171875
9.21479788166839 8654.6923828125
6.37370261308129 14058.35546875
1.7079695547638 7726.42236328125
1.70697773857778 8867.953125
1.44067831246258 6179.4814453125
1.12533906001699 5633.6005859375
1.07341930297528 5561.21923828125
1.37914828789363 7375.580078125
9.84834656173307 4323.1083984375
8.75952966773908 11786.0712890625
8.72699999999998 550.366821289062
6.00438573044739 23532.84765625
6.00385417877544 15743.4560546875
6.00297342989287 13728.3359375
5.81052536351061 13780.087890625
5.16061895512546 14746.3466796875
4.39352341521019 9063.4169921875
3.93719113074282 7501.82958984375
3.86748626371188 6551.00244140625
3.26025229085111 13515.9560546875
2.73558860211104 6208.4716796875
2.8803765378853 8734.0009765625
2.8803765378853 9061.5791015625
2.76494719660248 9285.703125
2.61148942176684 9409.818359375
7.53188455832924 10909.552734375
7.53200006638344 15467.1767578125
7.53149447321049 14553.548828125
7.73118134569351 11373.8046875
7.94278855314679 13917.3212890625
8.59204056089125 12002.4736328125
9.24243804415276 14869.43359375
9.2424380441526 14735.23828125
9.01560702337884 13924.453125
8.78936112581574 15100.3193359375
8.78795294707485 13001.3193359375
8.59723193824608 7494.10888671875
8.41037531861682 1783.5126953125
8.43294610441695 4050.095703125
8.45562753437031 3618.02905273438
8.45431321870681 2955.9814453125
8.452574992273 2847.11645507812
8.45257499227309 7087.84716796875
8.38135675174375 902.211975097656
8.34117497718393 723.52197265625
8.38123839298228 513.560363769531
8.39028444094713 724.553344726562
8.39083648988582 257.962280273438
7.96853267546799 657.461120605469
7.54598171214329 225.727996826172
6.0083213129791 15677.099609375
6.16088995194699 10991.517578125
6.31438864815917 8082.5263671875
6.25598153769645 9298.439453125
6.22653226121892 14194.5966796875
7.09664850475213 15389.7275390625
7.33063251022712 14827.9833984375
6.92407567838486 14494.0078125
6.92407567838484 17984.37109375
7.04978474848698 19764.21484375
6.69455569847614 15401.5390625
6.95692949511489 14905.6474609375
7.30203375779654 12905.4130859375
7.28108707543052 15143.11328125
7.88720184856461 11278.732421875
7.91061419865731 10212.5849609375
7.91101169257132 8088.28369140625
7.91192928431501 10291.8095703125
7.42103847180431 12568.95703125
8.21158133370171 11001.951171875
9.48941726345716 4269.8291015625
9.49387265556056 5506.9453125
9.49996178939682 9296.2666015625
9.4996244662618 10672.1669921875
9.98972602226911 5745.865234375
4.53818609138058 2722.87060546875
4.25587429325633 5453.986328125
3.96814074851182 9450.0869140625
4.11457944388 11890.736328125
4.24720237332764 10126.197265625
4.24720237332765 13577.708984375
4.24621301867914 15480.8310546875
3.79918412294011 11461.8583984375
3.35548565784446 13727.2001953125
3.35548565784446 15856.376953125
3.35548565784451 13617.3017578125
1.83925990550548 1078.40234375
0.330806590018977 20791.359375
6.10428677242473 16835.416015625
6.10481203641851 19002.759765625
6.22165637109605 14229.7763671875
6.0785736813828 12300.1015625
5.39606680833375 16887.123046875
8.33193770980073 15242.9765625
8.60060102550976 10450.7529296875
9.61616191627409 12808.572265625
9.10838146983316 8625.6015625
8.72563837206196 4464.30029296875
8.73236336852748 9118.94921875
8.34095258348831 2819.4599609375
8.60569869330777 9643.490234375
8.87047152072538 12823.01171875
9.05047623056373 12329.978515625
9.74559028484171 9936.373046875
9.87422381759706 9374.490234375
9.87492956936909 9115.9228515625
3.68986083748418 6490.25537109375
3.68933666124413 6025.1640625
3.64558500106633 6690.052734375
3.52900694246986 8642.5087890625
2.63646202324249 8787.548828125
1.82161247250887 6746.1767578125
1.82145491297476 6652.09130859375
3.54065149372261 4470.39794921875
5.26107451002175 12267.5087890625
5.28167852107649 9607.84765625
5.139436739566 5578.48486328125
5.70660363088228 8893.88671875
6.7599441565741 6947.6611328125
6.00658871573543 13774.345703125
6.10321595554348 14386.4462890625
6.10215740537718 14082.3251953125
5.77936129689088 11421.720703125
5.65048962480244 12978.0498046875
4.97916067224194 18242.052734375
5.00166382316919 7775.306640625
4.24924428575233 9902.6943359375
3.49206242784982 5534.71142578125
4.68525015340692 3921.28857421875
5.57008554691935 12120.109375
5.99258984079508 6242.48388671875
6.71476619101505 9304.3017578125
6.82618085022652 9964.6455078125
6.58803195195674 22479.24609375
6.74197040930906 18884.27734375
4.44744825714698 10215.51953125
4.17459950174861 9753.0166015625
4.4420933128425 12406.2021484375
4.85073365585028 9394.517578125
4.71332578971585 12092.1171875
4.98846760037601 7834.78173828125
5.26013269794591 7345.47412109375
5.46207112732884 9390.93359375
5.66672859770071 12091.623046875
0.184910789301215 11819.2236328125
0.184910789301215 11559.912109375
0.226920690991329 11064.4296875
0.267525699700113 12245.9228515625
0.266745196770264 12435.03125
0.20552615405352 13604.63671875
0.1436802004452 13579.6474609375
0.144461067419451 13727.228515625
0.144461067419629 14988.7578125
0.987331757819982 4560.56494140625
1.83035761533102 6337.76953125
0.904871261561676 3577.009765625
3.06381934846027 552.343383789062
5.28476726072208 7413.09765625
3.6813303301932 7034.21484375
7.08739176284204 13649.4404296875
7.08672173857553 10988.607421875
7.08672173857561 9391.7802734375
4.37752555675007 13586.162109375
4.14464328983814 14992.408203125
4.14386691388617 13129.3115234375
5.03417570213822 15056.1005859375
4.96107347254605 10946.5234375
5.66114166931017 3823.76538085938
5.75064587676896 5507.60986328125
4.87500256410193 5467.24462890625
5.57733843333895 7305.10791015625
6.23577821927627 5605.912109375
6.89614443004198 7369.1328125
6.89710700221474 7629.3095703125
6.89569380120667 10215.4072265625
6.89637368477085 10112.185546875
6.86314796576618 5668.57568359375
6.82855943812459 5970.865234375
8.64437441345535 7948.95947265625
8.60874654058303 10801.05859375
8.66324102169621 10185.935546875
9.4436383348792 6480.3359375
0.00640312423760102 47796.1953125
0.0442944691808694 46853.90625
0 37417.29296875
0 26671.26953125
0 35145.625
0 33479.37890625
6.18102677554461 3656.15600585938
6.35258411986802 3012.48413085938
0 45144.94140625
0 48971.046875
5.53316627257849 3084.99145507812
6.15574089773114 1019.93566894531
6.59061522166165 3165.021484375
5.70990788016741 1527.82055664062
5.85100076909936 1019.37774658203
0.0214709105535845 1293.7802734375
0.883855757462743 7706.6513671875
0.613208773583567 46758.39453125
0.19138704240365 61825.13671875
0.183199344977034 38111.49609375
0.140417235409243 60981.4453125
0.0755049667241383 61874.65234375
0.135247920501607 61627.9375
0.139617334167313 36890.7578125
0.266030073487862 10701.1103515625
0.47760339194781 8312.501953125
1.64885566378633 1344.54724121094
2.38331617709446 4018.3916015625
2.71392888631953 1420.5771484375
3.90477912307469 1300.61328125
5.10127209625215 316.897521972656
6.42412523227862 2119.2578125
7.98893997974702 2309.44287109375
9.45442901501725 3386.83984375
9.1711273570918 14024.9501953125
8.78002277901347 14422.9853515625
7.83131470444142 6917.259765625
0.0151327459505145 22381.896484375
0.0343656805549994 20929.9296875
0.0278567765544278 23126.958984375
0.0300000000001091 21729.7109375
0.0643506021729025 15082.7177734375
0.100184829190718 13421.7177734375
0.0531413210223128 11297.0126953125
0.295513113076017 4978.79541015625
0.96864957544006 7049.80810546875
1.73956546298219 13085.6181640625
2.6052351141499 18082.65625
3.5312479380524 25848.412109375
4.29166832362435 27447.408203125
5.14198959547774 20086.89453125
6.12735522064782 13019.2294921875
7.02185345902338 10423.4521484375
9.31286728134777 6686.50341796875
9.3110676616594 2138.22021484375
8.64036972588558 13381.0634765625
8.46374503396697 8620.328125
9.95142607870844 1429.43176269531
9.81097268368429 11194.751953125
9.38211756481444 7421.2802734375
9.39742863766462 6882.109375
9.47816701688664 7221.44873046875
9.48163751680065 4386.861328125
9.37018831187506 4976.45458984375
8.66361645042051 6401.22216796875
9.06354676713277 1357.28515625
9.22674617619894 4236.21826171875
8.32728935488613 9999.412109375
6.50347607053346 7572.24072265625
0.00943398113214684 25970.083984375
0.0100000000000819 22574.40625
0.00999999999994543 23334.005859375
0.102200782775724 14276.4833984375
0.264824470168373 11948.439453125
0.285630880683511 16288.134765625
0.0637024332346318 20542.7421875
0.0201246117975306 20749.04296875
0.0688186021363524 9514.7900390625
0.380255177479382 4566.7890625
0.968785321936559 8034.1298828125
1.67769991357233 14072.9326171875
2.39140481725716 19094.640625
3.18869957819789 44267.40625
3.91385743225267 34610.8984375
0.0237697286479543 15268.203125
0.0256124969496229 15601.2646484375
0.0492442890090304 15755.591796875
0.0166433169770139 15214.095703125
1.24381751073058 5502.75634765625
2.26662767123307 10052.3486328125
3.29509483930293 11031.1767578125
4.35196243090402 11184.83984375
0.0108166538263254 21732.75390625
0.0114017542510408 21463.46484375
0.0108166538264515 19752.787109375
0.00999999999994543 18367.68359375
0.00999999999994543 17360.6328125
0.358022345671457 5014.1435546875
1.27814279327475 6560.07861328125
2.78230479998143 10093.259765625
4.18816869287747 8564.22265625
5.10955849364705 8541.7587890625
6.27169004336161 5029.70654296875
7.33825169914454 8690.603515625
7.99450367440023 8227.248046875
8.90616937858248 1075.20166015625
9.6560588751313 901.936157226562
0.00894427190999103 20113.09765625
0.0192353840617248 19906.80859375
0.0192353840616184 20012.349609375
0.169257200733127 8870.98046875
0.491271818853999 5069.78515625
1.10671857307979 6198.89794921875
1.85353742881006 7350.49755859375
2.89281592915985 8027.89697265625
3.68421524886907 9386.525390625
4.24028218400602 10282.337890625
5.20100038454153 11149.5693359375
5.98560147353637 15488.4755859375
6.51232531435579 17875.607421875
6.98040292533324 16967.23046875
7.82260621532224 13757.693359375
8.54820320301281 12237.3505859375
8.92747758328198 11589.970703125
9.19135942067327 10837.5771484375
9.72807277933301 2915.66479492188
9.72807277933301 3190.26977539062
7.93208780838933 7319.880859375
8.97014988726489 5681.93505859375
9.20028635423924 5896.0126953125
9.06195795620347 530.615478515625
9.26487047939686 3285.4345703125
8.94743521910043 12060.2275390625
9.35352751639724 10664.5263671875
8.74185272124856 12852.3232421875
8.4749579349989 13657.4228515625
8.44718296238464 12015.099609375
7.42242393022651 12972.4013671875
6.95200323647794 14924.9736328125
6.73068807775256 17157.478515625
6.28570648376125 20455.5859375
5.53685479311133 22129.61328125
5.14960241183733 16750.44921875
4.65207674055364 18139.455078125
2.76936418695703 7888.45361328125
2.90332309604013 7034.248046875
2.59409329053533 5869.18212890625
2.26154394164695 6228.68115234375
2.69304233163903 6211.76318359375
9.61338530383557 2009.06042480469
9.86299721180129 3984.05615234375
9.35858621801401 4435.1162109375
8.70761810140994 4154.20947265625
8.63212633132764 3376.8369140625
8.29420140821276 4027.4365234375
9.56504343952501 3278.44165039062
9.28804242023042 6224.42138671875
9.45970892786876 13127.4912109375
0.0900943949421379 21183.83984375
0.0900943949421379 21069.0078125
0.0910823802938062 20673.064453125
0.0902551937563109 20184.576171875
0.0902551937565352 20473.884765625
0.0910823802938062 23093.380859375
0.0900943949423625 23975.28125
0.0900943949421379 23797.779296875
0.0910823802938063 22944.70703125
0.743117756482787 3373.03540039062
2.31567722275791 1927.10998535156
3.44752621454871 3413.2197265625
3.66482264236625 3768.08178710938
4.21320804138612 1874.39636230469
4.7190238397364 2080.1494140625
1.22107575522568 6707.13427734375
1.22142375938909 6657.46044921875
3.42539238628219 196.381637573242
6.20373000702014 6357.6845703125
5.34703375714066 2149.6826171875
5.30382173531492 1054.45129394531
5.50439569798529 1517.31530761719
6.0020929682904 2003.16589355469
0 25012.59765625
0 25071.568359375
0 24995.291015625
0.195000000000027 8930.0810546875
0.388600051466797 11288.12890625
1.0585787641927 4897.498046875
1.7283853736942 6741.33544921875
1.72656450791739 6863.59423828125
1.7283853736942 7459.29931640625
3.67799741707365 3587.24096679688
0.225842865727426 22609.166015625
0.256632032295323 38797.8203125
0.230672928624019 30168.09375
0.557164248673538 8413.12109375
0.950798611694477 8516.8955078125
0.777280515644078 34024.16796875
2.33632232365306 1058.89001464844
4.16805866081561 4126.103515625
3.27006804210564 1937.23266601562
2.81605752782166 2086.009765625
3.25643869894691 1225.56323242188
2.88026405039534 1852.10168457031
2.69764879107713 2625.7998046875
3.14098360390485 6532.45458984375
3.50665210706744 8145.32861328125
0.0416173040934563 26683.58984375
0 24966.998046875
0.0130384048104109 51175.72265625
0 51009.03125
0 51378.890625
0.0206155281281688 46857.88671875
0.0182482875908369 43520.12890625
0.32247170418514 5390.1328125
1.00600695822636 4692.14892578125
1.83726671988567 4826.69482421875
2.52352927464687 4965.32275390625
3.53380078668846 7154.58544921875
4.76975009827572 9018.31640625
5.6817814107901 8349.6435546875
6.62924256608542 17047.029296875
7.44300544135233 14007.71875
4.41249498583288 8064.35693359375
5.11559195010704 6499.83056640625
5.76982712046036 7071.03125
5.86210755616097 8649.720703125
6.01686172352333 9598.07421875
4.09304837498882 13020.587890625
4.79707046018713 7100.408203125
4.47726456667459 5767.03466796875
3.87037078327134 4947.07861328125
3.48922183301665 3418.44677734375
4.18748731341357 2442.79858398438
4.41583751965586 3601.34936523438
5.36147041398164 26391.380859375
5.36952325630493 21485.3359375
0.0174928556845317 31230.05078125
0.07494664769017 29753.984375
0.118511602807435 30643.890625
0.0111803398875396 35303.2109375
0.269258240356675 30496.23828125
0.20883007446245 57587.52734375
0.0164924225025494 37933.11328125
0.082800966177935 28564.30859375
0.593653097355694 5480.9873046875
0.992917418519746 6990.06396484375
1.06523706281752 5468.22998046875
1.20394435087342 5777.70556640625
1.82716939554049 4971.0830078125
2.91457029422855 6293.892578125
0.00447213595499551 55255.984375
0.0188679622640768 52044.609375
0.043046486500058 51245.42578125
0.0682641926634086 37437.5078125
0.071693793315665 48272.54296875
0.128160056179697 30669.1015625
0.163981706296772 48821.3828125
0.145646833127287 32246.015625
0.0698927750200131 58158.26953125
0.299095302537566 10544.6455078125
1.08628265198339 3703.90283203125
1.92215764181811 5300.21875
2.44299836266824 6259.736328125
2.82132327109105 7933.44482421875
3.49891697529401 10956.1318359375
3.71740689190732 11061.58984375
3.91915628675361 11740.6689453125
4.5072254214761 15833.931640625
5.09211910701221 7761.48583984375
5.17341869560159 8753.5498046875
5.16528266409497 8934.681640625
6.04617250828978 7674.5048828125
7.28200370777177 11082.962890625
8.08229893037873 14884.6357421875
5.28339105120947 9283.2421875
5.27671990918605 10586.94140625
5.02176801535076 8350.5244140625
4.61221898872975 3819.4326171875
4.8019871928191 730.973571777344
4.30278247184298 7514.130859375
3.81032387074902 9493.9609375
2.94394633103261 7939.1962890625
2.50166764379291 6511.4775390625
2.27391930375723 7632.048828125
2.11375921050627 6638.86181640625
2.06266284205648 5403.87890625
2.0948377025441 6313.28662109375
2.31360497924772 2630.27758789062
2.56860935138061 2624.10571289062
2.88987923623113 1716.42407226562
3.11264598051237 1584.41174316406
3.44788775919409 1184.39709472656
4.06784426938888 702.975219726562
4.67522459353558 4038.9658203125
5.30334253089508 9188.810546875
6.09504339607193 11103.1728515625
6.68270977972251 21848.712890625
7.43142334953405 18859.021484375
8.11017891294644 14415.9130859375
8.1110616444458 12228.9931640625
8.34867714072111 14666.4619140625
8.58673750617778 12487.908203125
8.55309423542148 12275.7763671875
8.66513733301435 15485.3681640625
0.0398120584748125 15646.994140625
0.0455411901469331 18739.513671875
0.0466904701197139 18509.005859375
0.0457055795281281 19042.056640625
0.134465608986071 8871.921875
0.304085514288419 9963.955078125
0.304085514288419 9350.7314453125
5.67984797331762 6173.42041015625
5.67921825606311 3570.40991210938
5.4813868683026 9345.87109375
5.34972522658873 5023.81982421875
5.15938726982187 4390.3173828125
0.142214626533323 2239.70678710938
0 3210.13818359375
0 3179.9404296875
0.0664078308634216 4814.2275390625
0.0314006369362004 38509.78125
0.0830240928886065 21251.34765625
0.148852275763549 20822.75
0.28417600180178 9772.900390625
0.422181240701138 10911.130859375
0.786506834045291 4645.31494140625
1.14972779387128 7090.9130859375
0.959388346812564 7181.279296875
0.769220384545169 5904.49609375
0.726907146752776 7608.1298828125
0.693600028835034 5299.36669921875
8.76320860187639 11342.02734375
8.6183133500703 8911.763671875
8.24717678966564 5346.7275390625
7.66218800343596 5245.66796875
6.76737061198809 11314.5556640625
6.08407774440803 11080.5400390625
5.55271510164177 16288.53515625
4.93280650340149 16284.08984375
4.62440752961933 14986.3671875
4.30574325755726 14527.8505859375
0.0147648230603385 4263.0166015625
0.0886848352312739 4811.1376953125
0.073925638312993 3602.96337890625
8.15968265314273 12170.9228515625
4.44241972352912 32927.17578125
4.44241972352897 35573.89453125
4.44241972352897 27965.724609375
2.66280847978225 906.5
0.884534906038273 5646.07861328125
0.883855757462814 5624.54345703125
0.432936484948897 19372.19140625
0.061294371682963 15890.7998046875
0.060827625302968 16244.85546875
0.108558739859985 11843.30078125
0.669525204902695 3480.52368164062
0.687811747500566 24625.09375
0.687765221569176 15816.4423828125
0.687404538827126 11022.078125
6.86730114382637 14636.23828125
6.78768782428893 14720.95703125
6.787687824289 16601.21875
6.69430862748351 14224.40234375
6.60238517507111 19739.923828125
6.81655814909542 16292.9775390625
7.03247851045413 22006.359375
6.40011320212387 10955.7109375
5.79757544151015 15087.990234375
5.83090147404332 19105.41796875
5.83101234778323 14974.888671875
5.63035220923169 14720.4501953125
5.42986160044604 19492.298828125
6.03518566408698 18122.669921875
7.05661909132122 18786.375
7.46875638911866 17637.255859375
7.38231670954315 14696.8798828125
7.52822063969959 18133.287109375
8.58871474668938 15681.349609375
8.95224240065028 18162.404296875
8.43519638182788 12746.2373046875
8.59671867633237 11906.462890625
8.70101310193238 9263.3017578125
8.59137858553568 9639.072265625
8.51487105010987 12026.021484375
8.52656660092428 14574.3046875
7.70135708820208 12487.0126953125
7.62131025480533 13628.587890625
8.45573746044659 13709.41015625
8.33837454183971 11943.8125
8.2212467424352 15372.6787109375
8.97725882438505 11081.6787109375
0.627379470496168 3201.69653320312
1.23286211718914 6657.54443359375
2.33461195919146 2637.61108398438
3.43638254564305 8603.26953125
3.43638254564297 9888.8564453125
7.26416581583867 17774.4453125
8.56060611171887 17468.87890625
9.11160062777127 14305.412109375
9.13568224053357 12245.349609375
9.37830624366675 11414.3466796875
9.96749166039272 6786.9892578125
9.70159868269137 7983.57666015625
9.70180818198349 10285.0673828125
9.70180818198349 10175.3330078125
9.70240717554148 10748.365234375
9.70180818198335 145.169036865234
0.326252969335156 9828.43359375
0.502143405811473 6138.70263671875
0.825998789345363 5385.33056640625
1.36517398158627 6075.1533203125
2.29931902962602 12258.587890625
1.58152141939347 7074.11376953125
2.9859886135081 11971.2724609375
3.92489554001118 12324.353515625
4.9676647431163 21966.896484375
5.62006441244226 26926.408203125
6.34282744523282 17840.953125
7.06560825407123 8209.2763671875
6.87707939462688 11634.0634765625
6.68939795497318 12118.0048828125
6.73592829534276 14352.744140625
7.1007244700805 17457.32421875
7.5251727554921 14212.2587890625
7.69624096556242 13109.7529296875
7.05670950231052 12596.40234375
7.02266167489227 13089.4609375
7.8665322728632 15809.8671875
8.04021299469098 15272.40234375
7.8644990304533 17629.17578125
8.78209826863728 15912.458984375
1.4492046094322 5975.591796875
2.67854176745495 5547.2314453125
3.10987411320791 5820.28515625
5.40954304909392 10853.390625
5.27225739128883 17367.4921875
5.27285738475825 16339.884765625
5.17333664089241 14687.5625
5.0745814605739 35662.1171875
5.0745814605739 21102.759765625
4.88440999507617 30332.142578125
4.69286873884185 24506.93359375
4.64304953667302 13432.3525390625
5.46138810193886 23395.08984375
5.68444658695996 21586.880859375
5.5048273360751 20746.802734375
5.39831455178363 17095.587890625
9.48762504528921 1403.4775390625
9.48802787727778 7264.662109375
9.48712495964915 1639.35485839844
0.123794184031258 54468.6328125
0.0311448230047483 47742.29296875
0.247681246766934 12155.6708984375
0.186271307505983 55896.3515625
0.0888369292579776 25520.078125
0.290616585899601 30692.626953125
0.465395530704896 16715.6015625
0.621297030413147 13229.42578125
0.428370167028398 43794.32421875
0.310639662631808 20709.439453125
1.00434257103844 4797.3095703125
0.0886453608487206 15866.37109375
0.237394186954977 16180.283203125
0.267478971136043 13562.1328125
0.0677790528113447 9744.736328125
0.0994032192636874 19335.412109375
0.326695576951976 5058.8974609375
0.0358468966579324 18715.2578125
0 18738.9296875
0 19080.25390625
0 17164.13671875
0.112401067610573 29518.228515625
9.23340159421219 10133.4560546875
8.92202112752482 14270.5703125
8.1385665814073 6391.57861328125
7.49246568227037 13210.1181640625
7.60927519544408 9929.39453125
6.54871468305046 12407.3837890625
5.782297121387 9564.4306640625
6.01900199368638 12331.623046875
5.95958001875963 7783.939453125
5.78212460951845 8343.1767578125
5.33878956318751 6264.37939453125
5.01496719829751 5716.4541015625
4.5434727907186 6753.349609375
4.07552352465307 7313.36572265625
0.990267135676048 7174.08740234375
0.567035272271453 17207.953125
0.22506221362102 26961.89453125
0.308185009369435 12205.34765625
0.313498006373205 24882.8671875
0.104043260233422 36775.5625
8.43959744300628 14238.9970703125
8.77291924048099 10844.703125
8.57680931349186 2688.20483398438
8.39234710912269 4496.18505859375
8.68276113917689 13737.46484375
8.67484143947313 8977.2919921875
9.30039940002569 4809.43017578125
9.92250739480693 7971.64990234375
9.92215591492111 9005.669921875
9.92284636583688 13796.548828125
9.61596349826662 11764.3505859375
9.34752544794612 10752.1123046875
6.84116839436061 364.709716796875
8.8665001550781 188.177947998047
9.26026198333499 6246.18212890625
9.40796258495958 8555.7529296875
8.5843882717408 3992.4287109375
8.92570025264132 3342.69750976562
9.80839869703509 6607.3544921875
9.93054384210646 5810.068359375
8.93875270941091 7037.0068359375
8.80573744782357 9454.4638671875
9.75205875700081 9459.0546875
9.78139427689114 1033.66381835938
9.78140179115456 6007.4658203125
9.78415990261813 9972.15234375
9.11203275894006 9323.447265625
8.05049594745574 4760.54248046875
7.69576636859514 3639.150390625
8.40283529530348 4919.83203125
6.28618326172584 1145.37939453125
4.17235592920833 6829.5712890625
4.17178678745679 7371.18994140625
4.17183568708086 7555.79541015625
4.17078313989107 7382.310546875
4.16932860302456 7326.1328125
4.17032396823084 6947.59033203125
2.67653974377372 3033.4033203125
8.39950522352364 9461.380859375
6.46777682051569 11566.27734375
6.80120062930066 15691.2001953125
6.4273811929899 15505.85546875
6.72314606415772 16114.5458984375
7.7393064934786 13029.021484375
7.7227840834767 15854.03125
8.22088711758034 15221.267578125
9.01299783645822 12654.4765625
9.20660203332372 14886.7509765625
9.60796195870899 14696.7333984375
9.38388432366897 14480.30859375
8.8959596446925 16182.298828125
9.02800000000013 13899.203125
9.12665206962559 13770.9609375
9.38046102278553 8556.5322265625
9.74057133847916 3165.97827148438
9.8796664417378 2882.28540039062
9.79514052987498 2797.75952148438
5.64352513948512 1153.65698242188
5.15879452973272 9728.9775390625
4.68235603088865 2404.03735351562
4.68284582278774 3973.87939453125
3.38149744935592 4870.67529296875
2.10536932627035 3959.18603515625
2.10586727976861 2883.79760742188
2.09907717819042 3838.4609375
2.09275536076231 4532.15869140625
3.06646979440528 1201.40173339844
5.09016247284899 4578.58056640625
4.61056265546841 5865.88720703125
4.14416698505257 5069.24072265625
4.11711950275914 5606.97314453125
4.08907838027104 6756.19970703125
4.09220539562721 8652.794921875
4.09261187996134 23019.181640625
4.06344988894913 12418.375
4.03113296729328 10454.818359375
4.03249215746293 11804.833984375
5.77534362614021 2752.9130859375
6.22531412862047 2979.00512695312
7.45636379209058 719.844421386719
4.90051181000528 3858.38891601562
6.24454017522494 4131.6396484375
0.0760263112350134 26143.05078125
0.075026661927661 28626.3984375
0.0750066663704449 25966.833984375
0.076006578662661 26697.244140625
0.0433243580449938 23440.634765625
0.0967470929796356 26269.861328125
0.037536648758171 19933.9375
0.0290688837074904 19923.3359375
0.415004819249218 3624.68505859375
0.804316480000406 5228.6845703125
1.25168406556918 5356.15625
1.69905179438402 5512.3798828125
2.28866991940733 3499.42138671875
2.77112197494084 7596.12060546875
2.9305651332125 6388.53271484375
3.18496420702027 7822.96826171875
3.56934125575014 8543.001953125
4.10027913683941 16380.333984375
4.39417307351443 13461.0859375
9.51728622034662 10101.2646484375
8.86864724746673 12367.8818359375
9.42876715164813 9850.625
9.37715788498842 10859.26171875
9.36340589742864 11875.5185546875
9.35084477467134 14153.0498046875
9.28061619721434 11624.1845703125
9.21038772256628 8424.2470703125
9.24664349913001 10447.1103515625
9.81744798814846 12682.8271484375
9.90618539095674 15524.7724609375
9.75494156825137 6170.58251953125
9.93839126820856 8715.4716796875
7.86573639273533 11471.9609375
8.26863090239266 13956.9873046875
8.25494427600803 15733.462890625
5.65920462609376 373.238372802734
6.64651081395328 2619.10571289062
1.01652447092989 5539.62890625
1.15115290035678 4358.3671875
1.28487275634575 4694.4541015625
1.32960934112281 4942.7294921875
0.0367151195013209 21633.19921875
1.04267828211768 7390.05810546875
0.728308313834259 9743.2001953125
0.540459989268347 14438.25390625
0.355046475830912 12371.3466796875
0.35504647583097 12448.90625
0.353638233227231 12665.494140625
9.20292909893372 7507.509765625
9.11007189872838 7764.22900390625
9.01775210349014 13052.3759765625
9.01827588843903 13575.1611328125
9.01775210349009 15539.6005859375
9.01775210349008 14635.9716796875
9.01775210349009 14294.9755859375
9.0228639023318 9930.58984375
0.529240965912507 35705.5078125
0 20312.38671875
0 20642.328125
0.0058309518948049 19467.486328125
0.0108166538264515 16650.146484375
6.26556693364611 6305.52880859375
6.34356311547392 10804.2080078125
6.42395594629979 16223.544921875
6.42342938001191 20985.59375
6.42395594629976 20954.376953125
6.58258794092409 18729.6484375
6.74135016150312 18861.59375
6.74135016150332 20263.708984375
7.28611865124361 21511.2265625
6.39319833885977 3774.57763671875
5.95713773552369 4682.1787109375
9.91680311390724 15821.0322265625
9.30195275197628 13002.67578125
9.28285268653979 11952.279296875
9.26237820432744 8437.01171875
9.06321273059395 5101.8203125
8.86230049140753 2120.9326171875
9.1248745744804 4476.61328125
2.96665232206278 12916.9140625
2.96665232206278 14288.1513671875
2.96629887233219 12969.01171875
2.76996985543176 9937.400390625
2.57540870542917 10618.6513671875
2.57540870542896 10471.0673828125
2.57448033591256 9793.14453125
2.12923108186981 8772.177734375
1.68374879361499 5948.44482421875
1.683748793615 6878.17919921875
1.68466287428669 6432.31298828125
1.33236669126775 8232.1875
0.981453004478537 6375.81787109375
0.980824653034375 6306.611328125
0.980951578825477 6368.15869140625
1.87991728541443 2109.6142578125
2.77800305975347 5454.88916015625
2.77781568863013 3479.89282226562
2.71784639006696 16816.673828125
2.79048848770252 13389.0263671875
2.86393732473332 10045.7578125
2.86393732473311 8447.1162109375
2.8527744390329 8956.654296875
2.84161169057293 9063.0439453125
2.81162906515064 9446.291015625
2.78288806817669 9040.841796875
2.72612270450187 7657.14306640625
2.66869724772212 7243.62109375
2.52967072956144 6502.10302734375
1.89156786819823 8834.8447265625
1.39071959790593 6198.43603515625
1.39009819797015 6620.6484375
1.39046538971676 5875.9111328125
1.39046538971675 6489.951171875
1.19457314552103 9180.943359375
0.99863156369099 6481.3251953125
0.99863156369098 6566.84521484375
1.66830962354125 1591.6318359375
2.34082656341726 2926.51879882812
2.6492408346543 2417.75537109375
2.96561123547929 2833.87890625
2.94733812108476 3993.0537109375
1.35552388396504 6107.646484375
1.49916276634666 6316.564453125
6.45914800883204 15298.650390625
6.68711574597001 8720.7607421875
7.29237423614564 5261.5517578125
7.73329328294223 3093.400390625
8.70034924586366 3248.70385742188
9.12435170299789 3925.23583984375
8.75454630463511 4221.849609375
8.93007239612312 4287.58642578125
9.01747780701456 3846.44409179688
9.10809145759959 3372.9765625
9.26293069174109 4743.0810546875
9.95994844364169 4947.10888671875
9.47927085803539 4907.82568359375
9.06778252937288 4094.81396484375
8.53855081380906 7699.91845703125
8.56943428704597 6506.328125
8.53855081380916 11664.529296875
7.76808148772918 13093.6923828125
6.69503099320676 16156.8515625
6.30080478986611 17983.623046875
5.96967076144079 13321.1865234375
5.49898108743792 12017.267578125
5.08909048848606 9745.625
0.0630634601017441 31087.798828125
0.0237065391822599 35620.9765625
0.0165529453572126 38145.76953125
0.0174642491965636 31874.185546875
0.0357770876399133 28064.666015625
0.0894427191000119 30987.8984375
0.0349284983930816 29144.03125
0.110860272415405 25033.744140625
0.0330000000000155 25200.8515625
0.0662193325245525 20051.443359375
0.0970618359603738 23688.818359375
0.0475078940809256 17681.12109375
0.0186815416921867 12384.2470703125
0.0574282160614746 10437.146484375
0.0230217288663526 21151.248046875
0.046010868281358 21759.25
0.423565815428959 9772.97265625
0.471962922272439 7226.19873046875
0.775889811764548 1868.06713867188
1.31533303767516 2245.06469726562
0.896707867702792 2473.99829101562
0.479538319636754 1637.16882324219
1.5609692501776 1398.08178710938
2.34860171165735 3388.81640625
1.94883452350357 5067.18505859375
1.84118331515356 6036.1123046875
1.78655030715629 6776.18115234375
1.7276785001847 6148.97216796875
1.92617756190859 7153.23291015625
1.91248869277692 10281.927734375
1.70319024186963 7671.564453125
2.07893482341318 9970.275390625
4.36189981544742 17735.8515625
4.95064642243828 12985.31640625
4.36189740823874 5286.81640625
4.41763398212198 2835.7236328125
4.47392668692722 2670.3125
4.42274846673433 2402.33959960938
4.38447283034132 2461.71459960938
4.60157581704343 2128.3212890625
4.85615176863327 736.908508300781
5.35833052358659 2971.98486328125
5.82774784972706 16003.138671875
5.82722249446513 16685.939453125
6.61881877679102 8924.4921875
6.66553201177529 6777.86474609375
7.01627429623448 7843.3623046875
9.31417248068755 11608.3720703125
9.64298278542476 12937.3681640625
8.7853569079463 14410.9921875
7.90721980218082 13049.451171875
7.87928753124299 15189.9951171875
8.79181300984037 14123.1923828125
8.82375889289831 12537.8359375
8.90073193619502 9975.99609375
8.99738739857288 10167.81640625
9.00361466301173 9655.17578125
8.34086062705757 10119.1259765625
6.88724531289548 4501.78662109375
6.88705256259893 5131.14599609375
6.88705256259893 4065.49169921875
5.70377594230328 6837.24267578125
4.13281901369993 5677.1875
3.74853704796957 4446.23193359375
9.07591626228435 18930.1640625
8.0372986755502 12511.2119140625
7.56397382332861 13949.97265625
7.11533161560298 17043.84765625
6.94445908620697 18785.826171875
6.71668727871102 20950.494140625
6.4901625557452 24236.0078125
5.68086199445121 20410.9375
4.87036631065882 25107.73828125
4.86941115536577 20646.345703125
4.69383862100096 14254.56640625
4.48665398710442 11949.828125
3.90652710217158 9888.7802734375
3.35867384543368 8504.1279296875
0.272029410174787 36341.78125
0.0988584847142681 16849.7421875
0.254283306569615 19922.724609375
2.4397452735891 9893.8828125
3.24847348765537 9639.35546875
3.47779312208179 16587.69921875
3.67879219309801 29174.47265625
4.35648137836044 26711.08203125
4.86759591585003 25676.646484375
4.45674556150557 34931.5
4.34354981553109 43867.97265625
4.79779803659971 39352.171875
4.99879925582141 21945.380859375
4.58708840115389 11394.7783203125
4.4078656966835 9387.552734375
4.50498668144526 8981.7919921875
4.34961389091037 8472.318359375
4.8720724543053 5425.2265625
0.100404183179776 30230.119140625
0 29674.748046875
0 32373.703125
0.125207827231499 16607.88671875
0.093813645062928 20860.447265625
0.11294689017409 34942.92578125
0.19096072894714 11168.7763671875
0.408044115262194 18493.724609375
0.341247710614952 26486.99609375
0.716271596533104 4729.166015625
1.2765484714653 6582.19921875
1.62275444846086 8374.31640625
2.06250648483828 11281.0830078125
2.47042931491678 13571.056640625
3.06882192380072 15894.4404296875
3.82217333463566 25862.51171875
4.23059723916127 32719.984375
4.51443130416219 47803.91015625
4.70154070491798 42154.9375
4.76478383560054 37222.19140625
4.83100817635419 37628.375
1.01800638504876 5169.55322265625
1.38030467651158 6222.97216796875
1.86556640192735 9697.40625
2.23766060876081 10387.0810546875
2.47974293022466 11215.494140625
2.71161427935472 17432.900390625
2.88106265117582 9324.4365234375
3.15611470007022 20435.931640625
3.10030482372308 9392.26171875
3.30214006365586 27099.533203125
3.79441655594098 10314.1572265625
4.04539862065518 7524.359375
4.28012207769829 4340.18798828125
4.24341749065541 2380.01171875
3.99909214697536 2716.12109375
4.09959607766423 1922.78063964844
4.3287994871558 2150.05102539062
4.18939387023947 4644.49609375
4.52931827099838 15357.427734375
5.13296103628306 19302.724609375
5.69484907613893 15427.2431640625
7.4270024235893 8574.5732421875
7.50615540739735 10004.8388671875
7.60611050406172 6346.9130859375
7.57033116844972 6258.9296875
0.259416653281923 23273.65625
0.759295726314916 3434.20776367188
2.29293283809178 2522.39892578125
2.82801432103859 4008.06127929688
2.68776208024458 4020.99072265625
3.59855484882479 1488.05090332031
4.65582098023534 1757.89123535156
5.60886886992381 277.295745849609
6.05534094828685 32637.828125
7.29000336076746 18324.23828125
7.11012601857383 15190.7451171875
7.83248070537041 12883.21484375
8.42879736379988 11818.0107421875
8.48762499171582 11753.0908203125
9.34567627301525 12913.533203125
9.33432338201338 12297.8232421875
8.48275285505826 9401.6572265625
8.46008569696547 6696.71044921875
8.4205741490709 7437.1015625
7.29183433711982 16696.322265625
7.42820368595248 14066.53125
8.87935538200838 12469.4853515625
6.62860173792314 16008.181640625
6.63217912906456 14773.6484375
7.36561097262146 13170.08203125
7.39032678573835 15673.4736328125
7.04508658569923 15699.0732421875
7.19338501680538 15286.6015625
6.58797207037188 13613.2236328125
6.97024999551679 14338.16015625
7.75054352932757 12706.15234375
7.90274819287561 15054.974609375
8.04998664595148 13498.8837890625
7.93597032504531 13401.7373046875
7.81748840741067 11599.357421875
8.58221428303897 13889.4306640625
8.58668189698444 11598.9873046875
8.2629377947557 14818.63671875
8.26872088052299 15099.158203125
9.18224427904205 13746.0751953125
8.90196405294929 10758.0517578125
8.19441968659148 13604.6162109375
7.89859557136576 6103.42626953125
6.77704013563435 8144.22119140625
7.16998779636349 8122.75244140625
7.97293477961541 10408.0400390625
7.97740339960311 11887.751953125
7.61989461869382 10657.044921875
7.26510818914611 11619.3076171875
7.26196041024749 13247.9091796875
6.89941598977764 10263.4052734375
6.52207551320897 14969.3505859375
9.28135011730505 10641.1826171875
6.48950691501299 15910.03125
6.65405891167184 16234.935546875
7.7919445583242 13243.111328125
7.86484971248642 10780.0869140625
7.40355158015405 13206.80078125
6.87148382811157 11383.8779296875
6.20956302810428 11182.748046875
6.49581226637595 11397.0576171875
7.0766215809524 12060.583984375
6.6460677095559 16452.390625
6.21194212786933 11581.1025390625
5.8477504221708 13682.6904296875
5.55355489754098 21701.552734375
9.41176736856563 4832.68212890625
9.20548885176676 6571.36083984375
8.60595520555393 8856.642578125
8.6109451862152 9712.6484375
9.56252320258619 13116.681640625
9.56291676215991 10291.7900390625
8.82563006249415 7797.98193359375
8.23001749694369 7660.5400390625
7.06397055486503 9883.6435546875
7.47406803554796 8728.8232421875
8.31030715437149 9852.9609375
7.91620976225366 7702.08935546875
7.51731454709724 9316.3505859375
7.51690182189441 11444.8232421875
7.39002922862977 14589.6572265625
7.36116573648495 13564.330078125
7.35565911390667 13658.818359375
8.17448432624335 13721.869140625
7.35669722090026 13480.9365234375
7.35669722090026 14285.21875
8.13709591930687 14352.9775390625
7.70035668005051 15122.6103515625
7.70523523326839 14201.5556640625
8.11300098607179 13215.3984375
7.52993499307918 11363.2900390625
6.94547572164783 17370.5390625
6.94862641102554 17620.82421875
6.94547572164783 17865.044921875
6.94101066127965 18969.326171875
5.61873695771571 5972.24609375
4.51024888448531 23211.763671875
4.50539232475929 20860.4453125
4.28899918395883 20282.796875
4.29162370205021 18886.501953125
4.01123085847722 15034.2607421875
3.93844258559149 12903.875
1.73440018450189 4839.06005859375
1.40539709690895 11203.5810546875
1.27039088472796 7129.73779296875
1.14361007340791 7272.54345703125
1.14352525114228 7296.56201171875
1.27100039339092 6629.82373046875
1.20710604339467 6458.3701171875
1.20739388767705 5799.640625
5.94908967826155 19311.375
6.03874730387025 20287.11328125
6.79577118508275 20820.638671875
6.11477064165121 19548.64453125
5.42538275147484 14068.6474609375
5.41258764363219 22898.736328125
5.1428848907981 24554.134765625
5.34314233387051 21413.15234375
5.51595866554489 18008.8984375
5.22061385279564 15156.2421875
4.94933338945759 16745.232421875
4.67897531517316 16443.171875
4.67674299058653 14670.591796875
4.67490545358927 12889.1318359375
4.17871654937256 10225.8544921875
3.86723738604187 6372.7529296875
3.86408397941874 6268.43359375
3.67946694508867 6994.77783203125
3.3539649670204 7496.986328125
2.8701515639423 7524.4140625
2.76341545917368 7072.46337890625
3.07111250200963 7096.4501953125
2.76289123926366 7194.5498046875
2.76323379394507 7210.15576171875
3.06984185260414 6411.76513671875
2.91714055197895 5134.30419921875
2.91718717260312 4779.4501953125
3.07194742793558 4979.62353515625
3.07340413873604 5117.89306640625
3.07327349905599 5300.66259765625
3.07426495279764 4841.318359375
3.07215901281171 4768.6064453125
2.11406385901642 6002.55029296875
2.20716107250924 5758.75830078125
2.34262459647297 5745.53515625
3.04084873020681 4535.00390625
2.60226247715326 5645.01416015625
2.63103724793092 5522.91015625
2.62973249590145 5021.486328125
2.08113550736135 8057.07568359375
1.60869419095116 6017.5126953125
1.60684068905414 5651.2939453125
1.38305892860712 7360.9384765625
1.23859961246564 6355.677734375
1.72839376300663 2412.81787109375
2.34392150039205 3098.56274414062
1.63501100913724 4181.87548828125
1.67231874952115 3899.43090820312
1.70720971178119 4115.47998046875
1.70877880370754 5120.365234375
1.7966516078528 5686.35107421875
2.47020080155441 2630.3115234375
3.01001063121045 4265.94873046875
3.54273072643122 2256.99243164062
3.92649678466699 3087.6640625
3.92242807454773 4262.2861328125
0 34540.40234375
0.102956301409929 30630.806640625
0.102956301409906 31883.458984375
0.103870111196643 31609.830078125
0.103870111196666 33973.078125
0.164283291907693 11174.435546875
0.430202278004228 14244.1728515625
0.42979646345685 10085.984375
0.430711040025673 15858.3193359375
0.43020227800402 14176.6669921875
1.17033883982376 5074.4853515625
1.9114719459099 6125.453125
1.91185982749778 6382.619140625
1.91147194590969 6740.8974609375
1.9114719459099 6693.60595703125
3.09730867044269 3031.35375976562
4.28148035146712 8430.078125
4.2810985739645 5280.95361328125
4.28240458154068 4252.76806640625
4.28240458154068 4848.75390625
4.30078934615487 7141.380859375
4.31863184353561 5901.6220703125
4.31863184353564 7732.5166015625
0.0241660919471258 17375.201171875
0.173461811359236 7221.36865234375
0.295311699734309 9796.701171875
0.0206155281280861 11029.7724609375
0.476992662417424 5065.4462890625
0.94006063634214 5769.7431640625
1.23595630990735 6981.82373046875
1.9086434973562 10796.2607421875
2.86193850388153 13207.7060546875
3.5277596289996 12800.080078125
4.01153387122686 9031.9091796875
4.35702765655671 10322.701171875
5.04823781135554 11700.296875
5.84070072850858 12599.0947265625
6.52671065698499 12507.052734375
7.4842616870336 7986.2861328125
8.19537949090818 8747.6103515625
8.03639583395448 9906.3408203125
8.09914872069906 9054.1279296875
8.6055747629082 8547.994140625
8.60535670382105 11777.2939453125
8.45650258676705 13081.6708984375
8.03357361328076 14502.875
7.82244929673567 10806.6123046875
8.55835620899249 11036.4052734375
9.70253451423901 205.024826049805
7.10707598102063 350.483947753906
0.127663620503433 17745.943359375
0.0949368210969744 21231.490234375
0.142425419079656 19528.451171875
0.469092741363478 4002.384765625
1.62114280678781 4553.455078125
4.32034558802867 11515.419921875
3.99113830880358 10848.654296875
4.46831623768966 15253.02734375
4.3806202757145 13350.4912109375
0.56555282688712 7081.57666015625
5.29178278087837 7684.7509765625
0.0663098786003115 16808.39453125
0.0649999999999409 16170.861328125
0.0659241988953386 16653.330078125
0.0663098786003338 17921.3515625
1.12869216352392 1864.0498046875
2.19177850158279 5873.671875
2.19143970941471 4169.77294921875
2.19177850158258 6994.8330078125
4.48504771435037 385.658264160156
5.74696763519687 5091.88427734375
4.00021561918858 8427.91015625
4.31601957826886 8001.8271484375
4.97548037881767 10747.720703125
0.326197792757676 9969.3955078125
0.553564811020332 13823.2275390625
0.450245488594852 14255.103515625
8.25378925100469 12475.001953125
6.48856879442612 9690.7158203125
6.48895877625989 18561.390625
6.48895877625987 18134.314453125
6.48856879442612 10183.01953125
7.26584647511901 11858.755859375
8.04473803178197 10213.6142578125
8.04433918976565 9199.0615234375
8.04342215726611 7469.0087890625
8.04473803178208 9178.0732421875
8.62160727474877 10983.494140625
9.19814704166001 4254.87939453125
9.19946003850227 6629.3994140625
9.19854086254992 10285.5888671875
9.19854086254984 15275
9.39077339732992 12150.818359375
9.58114575611918 11519.640625
8.51402901099128 3477.82177734375
7.69969434458283 16729.28515625
6.92478685592561 9704.80078125
6.2280434327323 16875.328125
6.22841633162073 19508.40234375
6.3184763986265 7506.46923828125
2.95656625158307 4853.1025390625
2.92600837319374 4600.80419921875
2.92576451547284 3970.0849609375
2.29316375342013 4863.59716796875
2.60110015185884 4243.56982421875
2.60867015929573 5776.22119140625
2.45994003991968 4001.3818359375
2.96717121177733 2416.80786132812
3.50653917702341 2609.78100585938
3.94534383799431 1384.41296386719
4.39114768597006 3886.44409179688
0.706991513386134 7305.19873046875
2.05835079614724 2286.205078125
3.4181230229469 15176.2841796875
4.27511181140334 9804.931640625
9.78191279862988 8831.876953125
9.06605829454013 13233.416015625
8.32398588417841 9292.3271484375
7.07016753691173 6439.3291015625
5.63947178377544 7027.71044921875
4.46712480237571 7204.60888671875
3.4099309377171 7419.61376953125
2.44219573335144 6830.89111328125
1.75736877177212 6872.70361328125
1.54493268461771 5969.8134765625
1.54462293133313 6103.1484375
1.54514012309559 6100.37841796875
1.54475888086134 5317.43798828125
2.38827510978111 5244.20654296875
3.2320099009749 8862.482421875
3.60911346455054 10485.5439453125
3.87793669365554 12854.5
4.28776923352922 23405.263671875
5.975711673098 15658.697265625
6.09748833537219 17737.8046875
9.98543669550807 9103.595703125
9.98543669550807 6165.57958984375
9.86025395210493 5110.53466796875
9.73791815533488 5495.8515625
9.38041246427899 8766.216796875
9.02199201950435 15336.9658203125
8.55512477991984 9102.521484375
7.66877076199309 10210.9931640625
6.75131335371132 15262.1669921875
5.3550780573209 17215.19140625
4.56907704027852 15457.78515625
4.68701184124814 27078.9140625
4.55230425169487 23481.091796875
4.59782524678788 29836.654296875
4.64752686920687 28338.662109375
5.1072553294309 26234.212890625
5.15043774838599 14004.0390625
5.60858493739726 25601.509765625
5.60858493739726 29030.3125
5.46961470306644 30347.69921875
5.01478982610451 25850.24609375
4.01140499077315 17927.376953125
3.32306018603321 14455.61328125
3.32305431794292 10960.6796875
3.32405430160226 9889.259765625
2.61204900413457 14860.7861328125
1.90004447316381 6516.93212890625
1.90004447316381 5343.01123046875
1.73358414852 8441.501953125
1.56938363697325 6835.08935546875
1.66724683235566 5617.03271484375
1.76372390129523 5894.06689453125
1.7632118420654 5827.7333984375
2.15883533415592 3219.80126953125
2.7017248194441 4109.5458984375
2.85069149505865 3851.15161132812
2.82581280342489 2903.16967773438
2.80521835157272 3664.59057617188
2.89436867036668 5223.30712890625
3.08713783300974 6233.68017578125
3.19287033873916 5686.67333984375
6.87722560339565 17139.92578125
6.7253999881047 17275.0234375
6.55534972369893 19609.08203125
6.4004997461135 22643.591796875
6.44964626936987 19217.2265625
6.63389968269041 19378.462890625
7.05607893946765 20288.953125
4.94506319474295 9221.6279296875
4.87925947250209 6054.7578125
4.79557066468637 4490.30810546875
4.68763565137053 3555.43920898438
4.68558854360894 2988.11083984375
4.68766349048217 2088.11669921875
4.6071254595463 2329.46240234375
4.32206628824696 2107.7470703125
4.56625897206888 2246.88427734375
5.01233039613306 2960.44189453125
5.06352416800811 4986.22265625
5.30479047654112 15866.009765625
5.2007095669724 21443.650390625
4.79425072352282 25381.1328125
5.66787729224987 28856.431640625
6.1193405690481 21660.357421875
5.57198286070583 20405.099609375
5.67205077551333 16858.921875
5.60600570816693 10748.4208984375
5.44291511967628 8594.900390625
5.47298172845491 12081.5712890625
5.50088938263605 23936.2265625
5.33544234342353 18546.380859375
5.1324443494307 15493.6318359375
8.00425643017519 15219.1826171875
8.00367727985087 7474.8720703125
8.00367727985069 12070.076171875
8.00507164240275 12116.2099609375
8.00425643017519 14239.22265625
8.08901434044956 16366.642578125
8.17558224226267 15068.416015625
8.17558224226267 14200.703125
8.17558224226254 14702.453125
8.17558224226254 14595.8046875
8.08229775497049 13180.5146484375
7.98997071333814 16629.53515625
7.98973403812676 7705.4052734375
0.265203695298588 27497.962890625
0.462403503447051 12334.3408203125
0.401601792824782 38881.296875
0.0814002456999053 42917.78125
0.132200605142439 27294.314453125
0.0590931468106952 23623.216796875
0.375022665981712 18093.00390625
0.347282305912624 34174.46484375
0.410274298488296 12824.935546875
0.697433150918531 7333.45458984375
0.943600021195345 5835.736328125
1.19400167504071 5510.51904296875
1.66671923250432 4994.681640625
2.04003848002923 4938.72802734375
2.51154454469746 4281.8974609375
3.10421648729589 4345.35302734375
7.77052533616623 9399.8115234375
7.99047895936169 9547.6982421875
8.14637446966425 17207.248046875
7.97164186350579 14275.5322265625
7.83458365198804 14344.3974609375
7.7966302977634 15893.1201171875
7.95255914784671 13385.7509765625
7.9251105355066 9540.517578125
8.00777247429026 14975.56640625
8.01776527468845 10947.7041015625
7.86104280614225 15785.4541015625
7.77812811671297 18519.927734375
7.96605046431416 10930.298828125
8.20800706627377 14301.23046875
8.14893085011779 10849.96875
8.21660623371955 13830.697265625
8.35000988023361 12430.876953125
8.17506892937312 13931.76171875
8.04863715171714 15102.4423828125
8.12573498214152 15574.0927734375
8.15514365293453 16587.14453125
4.14016195335399 5753.28076171875
1.22168817625453 11280.6484375
0.672125732285286 34140.2421875
0.60809949843727 9587.6494140625
0.583003430521723 58191.22265625
0.198567368920793 57129.3515625
0.0270000000000437 58599.328125
0.0470744091840275 54943.984375
0.114629839047295 57333.7734375
0.122000000000298 30712.203125
0.362063530336801 19393.701171875
0.819349131932945 4613.2744140625
1.40634917428094 6100.47265625
1.77447907849079 7475.171875
2.36835406981283 10123.1787109375
3.07862063268557 17196.4140625
3.5816211413271 23880
3.86704745251509 28715.431640625
4.39780229205445 26775.111328125
4.7814166310833 23254.81640625
5.12448651086145 22138.1328125
4.31018723491219 10737.296875
4.30990324717384 9448.216796875
4.34159279527694 9820.2109375
4.37717591604451 11160.455078125
4.3770402100049 10470.689453125
4.37674593733748 9286.001953125
4.4153442674383 9961.69921875
4.45411854355043 12011.6025390625
4.45411854355039 6975.46826171875
4.45429287317306 11556.4814453125
4.5162789993534 11723.763671875
4.58498691383082 12862.2509765625
4.10112179775241 12442.373046875
3.35184397011558 13400.251953125
3.86596132934617 5768.7421875
3.52985127165444 5731.1533203125
2.9607277821508 5315.3046875
2.49611618319327 7860.35986328125
1.89074509122742 6834.63720703125
1.27740048536076 5494.6669921875
1.27740048536076 6626.9345703125
0.846400023629652 11971.916015625
0.27601630386632 15391.66796875
0.225177707599998 8237.06640625
0.627824816330122 4896.796875
1.45660873263884 3997.19287109375
2.47226475119473 3588.48193359375
3.23043727690229 2970.80126953125
3.43000364431293 4062.87866210938
9.26213933170946 5964.0029296875
7.65844977785978 6728.79345703125
0.0152315462118304 57054.5078125
0.0152315462116214 51464.57421875
0.0161554944212959 45442.04296875
0 44110.140625
0.0161554944212959 41241.62890625
0.108461974903556 18274.484375
0.202232539419468 19368.34375
0.982652023862084 3487.00634765625
2.04313484625944 6228.41357421875
8.25683892297774 5272.669921875
7.36681640873459 9850.587890625
6.36528098358592 9203.189453125
9.85713802277309 10506.9287109375
9.04846694197421 5538.78857421875
8.35457730827843 874.498901367188
7.38322219630432 819.51123046875
6.40373398885371 4985.486328125
9.22379124872191 12127.1591796875
8.86140942514219 8958.8056640625
8.4985446401133 11873.31640625
8.49854464011351 8980.0810546875
0.0711758385971685 18867.529296875
0.0698569967863488 17309.51171875
0.0698569967863488 18144.08984375
0.0707742891167312 18713.744140625
0.225942470553947 5696.06640625
0.523316347919645 7240.58056640625
0.990269155331039 3966.53735351562
1.88354904369379 4150.87744140625
0.0367695526218018 25079.4375
0.0371618083520071 21730.216796875
0.0371618083520071 18562.91015625
0.0393954312070378 18641.306640625
0.114236596587982 18858.3125
0.114236596587982 20851.703125
0.0702139587261793 17775.677734375
0.0356931365951304 20395.041015625
0.361448474889639 4458.54443359375
0.739002706355019 7333.7802734375
1.22670615878451 3752.21142578125
2.16882733291508 3965.494140625
2.81842970464058 5097.57666015625
3.68460106388753 5352.4931640625
4.35611065056887 5244.486328125
4.33113253087451 4565.8251953125
4.59692070847428 6107.0654296875
4.88774651552218 3766.10400390625
4.79297861459869 2507.24462890625
4.70402083328735 5862.70263671875
4.95071247397787 4301.87060546875
4.14856553521824 6359.21826171875
5.61128951311544 13071.5947265625
4.66504287225739 14333.4228515625
4.03720001981574 13414.4697265625
3.40846593059096 10577.48046875
3.40789465799632 14424.78515625
2.88234626649897 9347.7529296875
2.35891436894186 11892.3232421875
4.06256138415162 10622.3427734375
0.629648314537556 10166.4482421875
0.762716854409276 5310.84375
1.2516309360191 5710.73974609375
1.60788308032637 5475.59375
1.60788308032648 6282.02880859375
1.5427417152589 6063.744140625
9.84966070481611 10543.08984375
5.23818308194735 17147.982421875
5.24451952041378 19824.04296875
5.40999972273577 19461.576171875
5.57889469339577 23868.787109375
5.77583976578306 30179.107421875
5.96651623646501 29193.39453125
5.99710271714596 30408.126953125
6.02965712126327 29389.96875
5.72603126082975 28825.388671875
1.87023661604627 6753.5107421875
2.02809984961285 6911.84716796875
2.49580167481308 6895.21435546875
3.10928174985794 9229.669921875
3.78700990228457 10804.4501953125
4.20462602379825 8272.1435546875
4.24786923056714 9869.306640625
4.12147461474643 9246.6552734375
4.15028733945013 15115.8134765625
4.79105259833374 13804.4853515625
5.03296989857884 13905.9736328125
4.93626954288359 16538.365234375
5.0816297582566 20215.3359375
5.08220463972079 19887.32421875
5.07943343297264 25319.93359375
5.07666228933922 29516.07421875
5.08220463972079 30656.482421875
5.09080131217087 31000.791015625
5.44032508219871 23203.501953125
5.79577673828117 26205.671875
5.80606389906282 25668.1640625
5.80646717031969 24235.451171875
5.80396149194668 20863.734375
5.51495457823544 17744.150390625
5.78328807859341 18223.89453125
6.3360721271145 19370.69921875
8.41267929972369 13769.396484375
8.42211042435333 13832.4541015625
8.64480155931866 16198.8017578125
8.86694406207674 15648.060546875
8.87138371394235 15426.0126953125
9.17450821570289 13437.7607421875
9.47366439135359 12801.1875
9.46810609361776 13014.716796875
8.99122043996247 13427.7724609375
9.47457951573583 13265.8134765625
9.62952901236598 6039.03564453125
9.62952901236618 3773.67895507812
9.62868890347998 3162.22900390625
9.62420349951109 3544.23046875
9.40496422109092 3422.50244140625
9.19998614129373 5093.08251953125
8.96909582956943 7177.44189453125
8.71220408392733 11176.0927734375
9.0065580551063 14914.4794921875
8.98513800673105 10491.984375
8.72706852270567 15939.1474609375
9.02292884821781 7554.52490234375
8.78752980080296 9308.171875
8.04096542711115 6561.935546875
7.74930687223072 14553.0341796875
4.38574645870005 6438.8740234375
4.38574645870005 7384.01171875
4.38798051499782 8948.3779296875
4.92986734101441 8260.115234375
5.82294169642807 11618.236328125
6.05153410301883 13347.2568359375
5.55144125430499 13164.5537109375
5.75751335213396 17056.017578125
5.32597634241833 6093.67724609375
5.33137524471878 7020.26708984375
5.33160557430879 10201.685546875
5.62436414183868 9777.421875
5.92006621584599 8578.4375
5.91646761167493 9629.392578125
5.90963492950272 9948.4921875
5.90753899690914 9379.3779296875
5.61022281197467 9062.59765625
6.21468486731212 11175.3232421875
6.78818451428663 13728.4111328125
6.46421688992567 10085.357421875
6.46460431890456 9642.4111328125
7.16822049047047 8827.7646484375
7.86913394218195 10219.3095703125
7.8655390152232 11907.6357421875
7.87393808713279 9517.87890625
7.88688278092181 8225.5791015625
8.1508490355299 10548.35546875
8.4204192294683 10080.185546875
8.43435646626341 9923.2265625
8.4345127304429 11713.216796875
8.37177979882419 10871.5361328125
7.90138519501483 10477.9326171875
7.89694472565184 8669.6513671875
8.30138554700349 9498.388671875
0.0965660395792298 11078.9130859375
0.0524785670536926 9434.6357421875
0.0513517283058124 11810.7197265625
0.0564358042380808 12095.083984375
0.180421728181466 6096.0322265625
0.312187443693709 13121.5263671875
1.33257082363361 2041.15185546875
1.28783112246902 4819.919921875
1.04917872643339 1929.85815429688
2.4267154756995 5776.29443359375
3.15907660559229 5826.6103515625
3.51425226755278 7521.96923828125
3.96245441614155 7383.12060546875
4.4115793090459 7951.24072265625
4.93335180176722 11559.759765625
5.57913631308624 13923
6.02247656699455 7938.68359375
6.69433529187192 7800.1171875
7.15912934650579 8054.693359375
7.36567444298213 11538.6923828125
7.46539141639616 12212.662109375
7.49713998802195 11265.1123046875
7.64919159127292 11257.3720703125
7.44744909348162 12703.916015625
7.64205692205956 13811.9267578125
8.3880475082108 13144.650390625
7.59212045478732 8254.236328125
7.59300322665563 9233.0751953125
7.35722352521656 7876.94287109375
6.76500384330997 8857.7236328125
6.76500384331006 10551.943359375
7.12486491100009 11170.271484375
5.88972596985634 6051.8291015625
4.64895870061246 11380.42578125
4.64895870061236 11024.85546875
5.3584447370483 6490.45751953125
6.06004661698249 10016.4482421875
6.06004661698229 8569.59375
6.06383583221053 7670.908203125
6.07096573866135 8781.880859375
6.07766550576765 9679.5927734375
6.09491632428206 13530.85546875
6.10576424372924 15092.1904296875
6.09323428074131 11058.1396484375
6.09275512391551 14493.3349609375
6.12988042297733 9160.17578125
5.54403832959341 8209.8662109375
5.5395697486356 8820.5888671875
6.174612619428 6412.75634765625
6.20259252248614 6418.26220703125
7.19162297398859 5388.06982421875
8.18167928973017 7277.1552734375
8.99188723238892 11149.7109375
8.09652968869995 13309.1005859375
8.09117692304412 13441.3134765625
8.98179853926834 13307.873046875
8.98208171862173 13634.9931640625
9.04950744515953 13857.638671875
9.11835319561587 11184.8203125
9.46738284849631 10066.208984375
9.49962788744923 8578.69140625
9.51575041707167 7507.90234375
9.03255938258909 7609.66845703125
9.03852200307104 5688.9580078125
9.51737463799764 6801.3203125
9.52767012443241 6364.2119140625
9.44530624172664 6766.5302734375
9.36342335900692 6922.2568359375
9.36837328462087 9073.224609375
9.35807779407709 9460.71484375
9.41097157577271 10105.72265625
9.46746666220713 8753.0078125
9.4773638212322 7867.6689453125
9.48853676812193 8877.45703125
9.48805738810638 6499.70751953125
9.22469972411014 4549.90869140625
8.95306009138761 9440.8291015625
8.95306009138782 10675.830078125
8.9682949327061 13009.8994140625
8.08541464613898 13365.875
8.09143992129941 10965.1962890625
8.9819958806493 13589.71875
8.98796868040831 14698.4755859375
8.99333825673198 14747.830078125
8.99333825673209 13574.9765625
7.01019322130278 7354.44580078125
6.94882673550014 10910.2255859375
7.12793469386471 15047.1396484375
7.29817819733108 13119.04296875
7.7765393331481 7944.0263671875
8.08806682712255 8630.36328125
8.40420638728009 6034.4892578125
8.41328901203335 6039.24169921875
8.42307645697231 6092.81494140625
6.22884106395393 1156.24475097656
4.0316361442968 6672.099609375
4.02220300333027 6325.27685546875
4.02253962068728 6846.1044921875
5.20251487263616 4556.25634765625
4.64256933173876 2442.42358398438
3.28483576453986 4627.06689453125
3.64513826898238 4309.5400390625
2.92103491933934 6769.09033203125
2.19604758600538 5488.4453125
2.19558830384937 4496.9365234375
7.24477977581102 8761.578125
6.56514104951292 10045.0869140625
6.55484744292335 12652.99609375
6.21666872207311 17652.15234375
5.04024384330779 5597.396484375
4.19436586387022 15666.3740234375
3.454426146265 4067.17211914062
2.7246493352356 5267.05419921875
2.65600301204643 5445.59033203125
2.61451716383723 6204.1025390625
2.61120700060349 5934.10595703125
2.71584333126927 2979.11303710938
2.8596185060249 3515.00219726562
2.86290639036626 4699.8115234375
3.16934882901831 2279.478515625
3.45581263959722 1603.86889648438
3.45196654097343 463.549621582031
4.12903778137234 7301.248046875
4.77497947639551 8623.099609375
5.21400086306101 120.139472961426
4.18676892125665 394.794891357422
7.00842129156042 8854.8544921875
6.52251991181316 10625.25390625
7.27755796953902 2481.58374023438
0.42554083235338 7352.6630859375
0.42554083235338 6416.95458984375
0.42554083235338 6838.69775390625
0.424185101105678 6726.30859375
0.424662218710183 7269.0205078125
0.435028734683207 7580.537109375
0.42672825076409 7570.6796875
0.426367212622959 6573.92822265625
0.494161916784387 7896.796875
0.493818792675996 6785.3291015625
0.842696267940003 4774.31591796875
0.966320857686552 7149.34326171875
0.777432955308677 6555.1181640625
0.849680528198851 5718.6259765625
5.17982866512 35772.94921875
5.18478543432626 35990.76171875
6.11830180687419 15389.7822265625
7.04555746552383 16289.6396484375
7.03639232845929 15781.40625
6.68171669558071 15875.6201171875
6.68618531002537 15883.421875
7.04381317185496 16047.5615234375
7.32115189024251 19153.5234375
7.60089238181954 15141.5615234375
7.60460419745838 13067.38671875
7.60536981349357 12839.3740234375
7.6084821088045 14875.8232421875
7.60983902589268 8913.015625
7.59730906308294 7168.30029296875
7.58837064197583 7691.220703125
7.59643139901874 7754.17529296875
7.60090060453371 8410.6181640625
7.59705054610013 9647.91796875
7.59559089208979 13396.9296875
7.59606226936037 15313.4560546875
7.59694418829044 15627.5458984375
7.58800322878161 15534.7158203125
7.96200307711592 15704.361328125
9.35659820661336 12536.6123046875
8.43426736593042 3020.99755859375
7.19902007220434 12033.939453125
7.19567439507943 10573.5126953125
7.1887930141295 9117.8359375
6.54968831319474 8896.7568359375
5.90094924567251 11958.4150390625
5.88806063148128 13185.6083984375
5.73300619221697 15214.09765625
5.57794415533172 13098.94921875
5.58040222564648 13469.4091796875
5.58032911215832 13020.7919921875
5.58288115581924 16999.009765625
5.58392299373823 26171.892578125
5.57441961104473 28072.28515625
5.56823392109198 26792.99609375
5.57498735424563 26536.10546875
5.57846304998078 25411.2734375
5.57953564376106 29260.49609375
5.57867842772824 34015.08984375
5.57536187166353 32201.73828125
5.57508905758465 22807.6953125
6.69899649201279 10699.1181640625
8.21990961020867 7874.763671875
8.22800443607078 7876.26708984375
8.60336893315655 13956.623046875
8.60248359486971 14467.5390625
1.51238222681961 6077.87255859375
1.51238222681981 6263.97412109375
1.51014734380477 6038.00244140625
2.36124733986076 5689.7353515625
3.75211153885367 12360.623046875
4.29126473198765 11687.60546875
4.2943866849645 11037.724609375
5.32988076789713 5538.92919921875
6.36090378798485 17133.16015625
6.36044023633576 16673.654296875
6.36044023633586 7757.22314453125
6.94747328170474 9073.9814453125
7.54015576762172 9731.818359375
8.29451632103996 10282.4189453125
8.29004638105251 11230.2763671875
7.4714272398252 14468.005859375
7.4089930489912 11863.5751953125
7.4089930489912 8143.77490234375
7.2537428269823 7859.62939453125
6.39620512491583 10036.7412109375
6.39620512491603 10725.1494140625
7.03704725008999 7847.10205078125
6.97376347462392 7569.3359375
6.97772914349648 6705.125
6.89337885220309 6004.0947265625
0.43034521026747 7549.6416015625
0.0982344135220337 9138.701171875
0.0988584847141968 5712.25390625
0.0974525525574329 6120.107421875
0.107447661677548 13985.3310546875
0.107447661677726 21381.60546875
0.0974525525576102 23726.55859375
0.245293701508916 11406.5009765625
0.263590591637874 9397.615234375
0.334619186538995 9616.0625
0.792615922121094 5086.3603515625
1.54573995225578 3866.85961914062
2.39087619922083 4485.1669921875
3.09328983446417 2107.20361328125
3.68084895098929 10310.2509765625
4.4135365638 18256.859375
5.15706282684244 17036.720703125
5.59526978795482 22836.982421875
5.75839161572054 18942.099609375
6.02534662903297 17235.935546875
0 6366.0361328125
0 4583.9462890625
0 5179.5810546875
0 3489.0322265625
0 2371.4384765625
0 2469.82739257812
0 998.75
0 4186.6328125
0 6948.14208984375
0.314884105664166 14842.65625
2.14476688709969 522.838928222656
4.21036934246881 5634.01416015625
4.55048140310433 12837.1875
4.66691546955785 17839.3671875
4.63542285018315 12136.7333984375
4.76424453612533 11705.6357421875
4.76469694734093 11979.060546875
4.76604122936433 11685.826171875
4.76335270581555 17062.451171875
4.94822240809757 14060.7958984375
5.07389653028134 12734.212890625
3.47295205840799 12295.7353515625
3.9630297753108 20825.236328125
4.44952413185941 17368.388671875
4.69873727718418 25440.3984375
4.94891917493115 23334.87890625
4.54850239089755 5651.986328125
3.90824065277463 3017.76147460938
4.65726539935177 1099.11206054688
5.18473191206645 1484.705078125
5.3155038331282 3137.19116210938
5.33983108347056 4983.095703125
4.95945743000167 3147.34204101562
4.96793729831621 1956.703125
6.59352083488033 4144.3994140625
7.21243606557452 5838.1943359375
7.28426969572102 7892.92919921875
7.72610173373349 2938.9970703125
8.41023049624684 7125.791015625
8.41522394235595 2655.50341796875
7.44158242580162 4088.248046875
6.24936996824474 6243.22705078125
6.62911977565646 7821.083984375
5.36852232928212 4860.4599609375
3.50899786263822 8993.603515625
7.35362250866892 165.669479370117
7.72208035441223 1909.41027832031
7.70208296501667 5904.04443359375
7.70147518336591 7406.05419921875
8.07049502818748 10278.2529296875
8.05626247089795 12582.0234375
7.65708991719441 14115.67578125
9.32568930428201 165.340545654297
8.93879007472484 2609.41674804688
8.23022970517844 8255.1337890625
9.13714709304839 4318.32958984375
9.12238921555082 3451.69360351562
9.12273473252405 5979.58056640625
6.54595814224318 13870.41796875
6.8611655715338 18752.96875
8.50795075209068 1147.75610351562
9.84330930124608 10911.96484375
9.84923535103094 11223.1181640625
9.84841535476637 11537.345703125
9.90539676136209 9708.31640625
9.13709198815465 7885.412109375
8.3078606752882 11216.615234375
8.29824318756684 9702.4833984375
3.67240044112839 6320.01123046875
3.60565458689559 6920.73388671875
3.79785215615352 7337.18994140625
4.24755423744063 7127.52392578125
4.93190642652503 5283.19482421875
5.28269344179653 4380.146484375
5.4150129270391 3535.46801757812
8.39181505992602 5596.669921875
7.78308756214392 6079.34765625
7.00251797569979 5551.2197265625
7.16624036716595 7272.4931640625
8.22008473192352 7679.55810546875
8.32393969223721 8666.953125
8.32606779938761 10481.2060546875
9.64219280039553 5523.7646484375
9.14165614098459 15148.802734375
9.41904777565124 5610.08740234375
9.69321412122924 5535.587890625
9.68690012336238 3370.64672851562
9.04152774701262 5489.4208984375
8.38597144044746 15223.841796875
8.69437668841207 6869.2060546875
9.00053803947288 12817.5361328125
9.00136034163715 15196.5439453125
9.01495806978609 15074.953125
9.02495080319003 14612.47265625
9.08138871538919 15465.3818359375
9.1426289435807 15167.361328125
9.14320211960792 13140.2578125
8.22992253912518 11481.9423828125
8.31925699807368 13879.302734375
8.56955687302436 13692.2080078125
8.57323865292448 14522.1181640625
9.14216259973531 11417.5830078125
9.67363039401438 8787.267578125
9.46942722660659 9884.037109375
9.41546605325506 4719.45947265625
9.56161095213574 8383.310546875
9.29927362754747 11283.4853515625
9.1235120978711 9920.7958984375
8.71074606448833 15285.173828125
8.71541398901969 12172.220703125
8.7187061540116 11313.1796875
8.51302819213004 8588.51953125
8.31911533758247 8346.322265625
8.32823942979541 8824.943359375
8.3213599850025 6811.45458984375
8.56579972915554 2609.11376953125
8.54101926001817 10526.375
7.28746567744922 12102.9931640625
7.09884194781101 8922.0283203125
7.53552181338503 10249.78515625
7.28867285587702 16342.525390625
6.83907084332382 13391.669921875
6.83186197167361 16762.05078125
6.50826559076994 9154.9970703125
6.18098576280512 5662.4140625
5.51825860213165 9690.9345703125
4.87462542150687 6244.21728515625
4.20798538495555 8264.26953125
9.20671217101963 3635.52319335938
7.41510916979653 6624.9375
6.66028565453468 8828.326171875
6.65126642076532 5671.5654296875
5.37017662651799 11218.982421875
8.00989999937576 3985.27368164062
7.04311862742638 14662.4296875
0.224321198284808 10288.8125
0.225088871337528 8463.169921875
5.04860257893212 25582.796875
5.21961310826775 18164.123046875
5.90570114381031 18023.421875
5.90370138133699 18443.26953125
6.10842639310646 14034.7529296875
6.1593741565194 13683.65234375
6.15626388323303 16337.970703125
8.57502104953689 171.150802612305
7.92813931512295 252.205764770508
5.01259144554984 29115.703125
5.01059168162802 26485.615234375
5.43019483996667 18185.662109375
5.31095029161459 16224.296875
4.84361043024726 11666.6484375
5.12472174854397 8454.5859375
4.66441250319901 7476.83447265625
4.11802100528881 7211.43896484375
0.315356940624364 21261.408203125
0.251246890528009 11662.2646484375
0.514261606577841 7842.78173828125
0.713000701262006 6741.27294921875
0.6262786919575 15198.119140625
0.249755880811607 32160.712890625
0.0608276253028297 34308.94921875
0.184621233881688 12306.7080078125
0.316128138576666 24211.216796875
0.0724016574396148 31335.98046875
0.552232740789594 4235.95654296875
1.30114564903399 4574.25146484375
1.86962081717125 5075.0869140625
2.29635624413982 5900.505859375
2.72066168422308 6469.1787109375
3.02455616578697 6767.2275390625
5.17361855957704 19987.41796875
5.17661820110381 21723.04296875
5.73969006131868 18341.966796875
5.9286984237688 20577.591796875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 43130.87109375
0 41454.046875
0 32764.681640625
9.50548988742825 259.554656982422
9.69276890264085 2910.39892578125
7.84147945224613 5481.8212890625
8.78073373927255 10267.681640625
8.93089849903141 13250.517578125
7.89754404862683 9870.4931640625
8.71873758063632 341.958404541016
9.90759531874408 8497.9033203125
9.30481300188236 12278.8994140625
0 31821.0625
1.1236120326872 4627.41796875
1.71995145280327 5318.98681640625
2.46434108840486 4699.82275390625
3.27758096772588 6321.306640625
4.39273331765099 4943.6083984375
5.22464659091892 4792.45654296875
5.22464659091878 3117.42260742188
5.53036309838713 3078.244140625
6.1209319551846 9569.9072265625
5.98172057187546 4703.86328125
5.54819069607385 3399.97729492188
5.46909956025678 2710.9912109375
5.23537219307271 1510.20520019531
5.1290830564536 705.594421386719
5.43806822318376 1410.23742675781
5.67766721462257 2364.55297851562
5.76034026772706 1200.50732421875
5.98292136000477 905.697998046875
6.35038431907882 4870.42333984375
6.92281250648893 5799.0693359375
7.4726768965345 11137.193359375
7.8072013551591 10822.48046875
8.0064690094947 11877.4443359375
7.98270530584736 11182.0751953125
8.34167854810997 11808.55078125
3.96315694869625 7741.296875
5.23289632994964 15327.7861328125
6.37397834950835 15286.98046875
7.13643895791164 15950.6259765625
6.71109536513976 5545.73486328125
6.71181659463368 10213.6181640625
7.56614617886811 6855.57958984375
8.34823556208143 13127.1943359375
8.28615085549371 14460.73828125
8.19739787981522 12488.103515625
8.31656569744985 9249.1572265625
8.53915417357021 9891.421875
8.84441207769068 7911.56591796875
9.13832068817908 10243.0576171875
7.78196793876705 6006.65283203125
7.46769957885284 8067.1025390625
8.77570811957661 533.539184570312
9.99375269856114 4239.80224609375
8.86231307278197 7285.3544921875
7.71157895634877 5579.568359375
7.10676438331815 9428.802734375
6.4531672843651 6384.48828125
8.49368924555169 11390.466796875
8.49312051015394 11799.546875
8.49312051015413 12551.22265625
8.49394307727587 13550.14453125
8.49394307727568 14145.380859375
8.49312051015394 14587.72265625
8.36758567329922 12847.8642578125
8.24681526408827 13180.466796875
8.25120221543489 11968.421875
8.25120221543521 10638.783203125
8.24620282311802 9713.828125
8.25199278962345 9043.8837890625
8.25181464891206 8919.57421875
7.42150348649132 7652.42236328125
7.26361507790718 7030.7978515625
7.93272494165773 6848.06884765625
7.93713203871537 5801.12646484375
7.93713203871524 5406.7451171875
7.93213224801496 5807.380859375
7.9279379412304 6346.7373046875
7.93353036169909 5943.6181640625
7.39684040655195 4547.18408203125
6.33948199776589 4784.95849609375
5.52843422679501 4078.09521484375
3.32542403311235 1227.18029785156
3.34283068670859 6433.3759765625
4.31618187753956 9010.12109375
4.16359484099981 7068.3408203125
5.33826310704135 4519.76123046875
6.66948191391199 9218.62890625
8.05425725936288 2945.5107421875
9.15065921122617 10761.4326171875
8.78069501804964 14900.32421875
8.96409644080214 14158.1435546875
9.21721894065672 13041.298828125
9.30231508819175 7692.55078125
9.76811322620712 4802.14599609375
9.76811322620712 4102.140625
9.76228303216 1782.75891113281
9.76852460712456 968.531311035156
9.44572564708491 3687.4638671875
8.43287169355729 3571.8662109375
8.7185506249606 1264.78857421875
8.72150451470399 2727.90625
7.75943464435402 2552.68310546875
7.75943464435383 2398.357421875
8.80106959408925 7520.9677734375
8.37075587984748 11886.8916015625
9.55985862866161 531.936279296875
9.68594879193589 2233.6806640625
8.69812054411767 6368.1376953125
8.38062968994564 6669.921875
8.96202410173058 7429.87060546875
8.71500889270904 7931.0400390625
0.0504876222454209 32364.658203125
0.0503587132479946 32026.24609375
0.0503587132480217 32249.525390625
0.0504876222456461 32287.45703125
0.0504876222453894 28325.94140625
0.0503587132480217 27356.654296875
0.0503587132480217 27700.716796875
0.0504876222453894 28094.83203125
0.0504876222456461 28218.794921875
0.0503587132480217 29514.38671875
0.0513517283057858 28289.7421875
0.0514781507048749 25469.6328125
4.58420996465043 74.582405090332
7.20862989756031 1428.60205078125
5.25747658102253 3487.89135742188
3.92736209178631 3090.0283203125
4.93546694852664 998.807189941406
7.24174840767074 895.988647460938
7.36546997821591 402.227264404297
7.81539563937733 544.390319824219
0.0169999999999992 22483.005859375
0.0178885438200837 23514.828125
0.0178885438200837 25528.50390625
0.0169999999999056 25017.173828125
0.0174928556844342 23868.529296875
0.0183575597507595 25371.7734375
0.0170000000001062 26024.416015625
0.0169999999997986 27530.17578125
0.0178885438198804 30552.34375
0.0178885438200837 34056.41015625
0.587647002885271 4485.25244140625
1.72671074589811 7030.2578125
2.79268777345398 9310.4423828125
3.68524693880888 13137.578125
5.89412733150549 2923.04443359375
6.98549869372244 8206.6201171875
6.50175022590072 8566.095703125
8.37625417474913 11733.3154296875
9.94208227686742 1801.17272949219
9.81522740439566 4134.6103515625
9.96100783053585 1540.45288085938
0.123434192993667 32369.982421875
0.0531507290637768 23813.728515625
0.183632785743894 8358.5380859375
0.166820262558058 27543.400390625
0.236129201921385 6315.96923828125
0.919574358059065 5987.8037109375
1.45045130907598 7164.09375
1.9285020093327 9827.9716796875
2.49236674668876 10857.654296875
2.67237160589604 10757.5205078125
2.67096705333468 9318.9736328125
2.71284592264296 11280.6337890625
3.19257294356777 19192.013671875
4.72470803330743 12201.44140625
4.61962595888468 11251.5869140625
4.02950642138718 17334.572265625
4.59867306948434 17763.228515625
5.16289318115345 13460.2001953125
5.12140498300996 10474.5048828125
5.34599448185253 12680.8779296875
5.78534156295031 15480.9853515625
5.89702984560889 11189.2080078125
8.53180104081182 7912.9365234375
0.0812711510930625 16738.908203125
0.0381182371050971 14078.6240234375
0.372108855041263 5339.150390625
1.30015152963027 7367.91552734375
2.47800020177551 9205.353515625
3.69650226565599 14666.16796875
4.40658654743101 14794.849609375
5.27340696324483 11863.7333984375
6.39770154039704 12996.48828125
7.33984747797947 6684.041015625
8.20560204981957 6270.4208984375
8.74805492666799 8226.1337890625
9.13184170909664 7737.08203125
7.53906791321043 1591.68737792969
9.01871664927986 6101.3046875
5.24717219080919 884.888732910156
4.48319216630307 1959.16955566406
7.38642010719667 4578.49853515625
7.62948910478286 4926.82763671875
6.88150746566481 5810.955078125
7.00388606417894 4869.046875
6.66714069148093 5122.0849609375
0.0325576411922396 25675.404296875
0.0983514107676397 13181.0654296875
0.295787085587 11883.8681640625
0.197436065600991 30988.66015625
0.164878743323816 8470.3828125
0.953209840486165 4719.2333984375
1.93980617588435 5813.0419921875
2.79217567498898 6109.2353515625
3.51350608367211 6973.99755859375
4.20770341160129 8331.0517578125
4.732682220475 8552.4052734375
5.15676303508297 8093.693359375
5.65062439027752 12551.2216796875
7.03036798467878 13877.142578125
6.37435212394181 15968.1455078125
4.90995824829519 7888.353515625
3.89118555198792 6843.68896484375
2.93561986639949 5651.4677734375
1.88228637566132 8564.220703125
1.22679460383553 6534.43994140625
1.28861631217363 5269.728515625
1.55449059180179 5849.9892578125
1.746199587676 5628.78955078125
7.56794271912786 15072.0166015625
7.5527158691428 9464.826171875
7.49468084710745 7549.50537109375
7.85406117877872 17692.158203125
7.60096316265258 11337.8583984375
7.45017382347554 13502.052734375
7.78842172715361 12538.46875
7.24007361841033 11416.1240234375
7.19076922171748 16329.9501953125
7.59808528512274 16176.0625
7.23940004420272 12560.1220703125
7.18500000000006 14382.5947265625
7.63661561164368 15680.111328125
4.94778263467585 407.585998535156
2.85500490367348 73.7283554077148
2.11790391661193 3528.79467773438
0.721684834259413 9085.931640625
2.04797851551225 579.004821777344
2.76798211699426 8019.62353515625
1.6969531519756 4825.82958984375
1.20474603132777 2627.56860351562
1.20564754385357 2683.78491210938
1.20226452995997 3950.41357421875
1.07341930297526 6074.52734375
0.951018401504399 2888.40844726562
7.83589382265989 3970.45141601562
7.12352054815607 727.731384277344
5.58700438517808 22384.28515625
5.87641812671623 24029.349609375
5.82999048026676 23312.078125
6.12216767166658 22986.248046875
6.44457329852017 26584.0546875
7.68202915901787 776.882873535156
8.82796584723797 6229.59521484375
8.7214606574816 10349.296875
7.14237530517696 5917.6416015625
5.86124398058986 8108.43017578125
5.79564664209252 6055.439453125
5.66369843829986 4963.3359375
5.16632035398514 7116.669921875
6.77327284257754 7920.34765625
5.34077868854338 5433.88037109375
4.73922546414501 8416.1064453125
3.73038778145122 6737.4521484375
2.43456217829808 7353.39111328125
1.90919668971002 4552.4677734375
2.12436461088969 5173.9326171875
2.59580623313839 3049.0126953125
3.34965819151739 1944.34057617188
4.04119103730562 468.060516357422
4.26286757945877 11384.18359375
4.71900381436596 14440.177734375
5.25249845311724 15550.9296875
5.35495004645235 14347.82421875
5.72091889472323 11544.3447265625
5.75577900896128 19091.935546875
5.60840200057019 23560.8359375
5.62302062951936 32235.5078125
5.29944836751887 22887.552734375
5.25007523755613 17946.423828125
5.50140436615975 25847.75390625
5.35875629227529 34568.34375
5.15653294375197 25392.46484375
4.93382772297534 25648.73828125
4.51750816269326 19206.345703125
8.82943378705565 10322.76171875
8.76092352437797 10585.2470703125
0.0960208310732651 36392.42578125
0.0672681202353631 16962.015625
0.0602079728939162 17409.255859375
0.0612045749924417 16863.990234375
0.0612943716829092 16165.5849609375
0.0358050275799088 16188.8662109375
0.0470425339453797 15516.4248046875
0.0470425339453846 14766.4990234375
0.0430464864999576 14189.494140625
1.8703625317035 4899.35498046875
2.80984430173631 7764.41650390625
3.575050489154 8403.84765625
7.15857842032904 811.400939941406
8.14050717093229 10047.794921875
7.98677813639523 14438.4990234375
7.58458884844788 10320.0712890625
8.23226153617578 4497.9736328125
7.80037210650873 15026.3994140625
8.19054216764667 11613.9169921875
7.21872516445948 14051.4345703125
5.98111494622874 25339.419921875
5.53687727875556 17892.455078125
4.24934783231507 12864.8876953125
2.75932908512192 8796.001953125
1.92813407210187 7778.06689453125
1.16576927391315 9739.7890625
0.392002551012077 9872.7373046875
0.229058944378926 39044.8203125
0.141315250415645 26335.498046875
0.14968299836656 20844.94921875
0.14968299836656 25291.125
0.0698927750200131 33354.07421875
7.17687355329607 13887.9248046875
7.107230754661 12088.458984375
7.84598986744174 9724.7392578125
7.6965209023298 7052.283203125
7.54705247099824 11652.564453125
6.52533294169742 13558.8515625
6.17733834268455 17217.16796875
7.40276549675858 17163.359375
7.28160696549878 14024.197265625
5.90489187030544 13754.732421875
5.70806902551112 14278.044921875
5.76106908481402 8039.57568359375
5.29897207012822 9586.6064453125
4.96600694723645 5656.95263671875
4.63808171553727 6647.025390625
3.7642213006145 8861.8037109375
4.94530615836883 6964.1240234375
4.61555901273077 14923.77734375
3.71878071415894 6845.45947265625
3.71722584732223 6491.939453125
8.96669180913442 796.250427246094
9.43920595177368 1563.44543457031
9.22648806426372 6272.43701171875
7.54445259777015 7917.60693359375
7.24129995235665 5132.791015625
7.08065561936176 7302.32275390625
5.84425572677978 5150.9609375
4.7824601409736 5333.30908203125
4.78810327791713 4534.17138671875
5.31829568564963 4042.4384765625
7.53715450286108 1221.30700683594
7.89868672628563 9045.0830078125
7.44141552394444 4263.68896484375
6.31764869235384 8323.2880859375
4.77631960823384 12371.7451171875
3.85326991008936 6569.4501953125
2.69734406407486 8303.41015625
1.07895690368059 5808.84716796875
0.106400187969835 33005.24609375
0.442431915666147 9167.0859375
0.605020660804282 11848.080078125
0.87732149181464 4162.02294921875
1.50927598536505 5541.34814453125
1.95749891443136 6025.74853515625
0.345140551080321 17268.3203125
0.34444883509752 27829.6328125
0.383345796898853 40628.7265625
0.578070064957532 8560.9150390625
0.774994838692427 9141.2314453125
0.8332706643103 5336.63818359375
1.00274074416066 6046.5703125
1.38776258776485 5431.578125
1.52202299588415 5903.513671875
1.25373840971709 5869.427734375
1.52187581622152 5241.9013671875
1.94186122058198 5525.20556640625
1.94450250706973 5517.9580078125
2.12887881289659 6109.81396484375
2.315770282217 6019.93310546875
2.23566723820882 5711.51318359375
2.36901667364335 5080.7421875
2.55162144527751 6273.771484375
2.50820493580569 1330.38610839844
3.01890129020475 724.450378417969
3.32261011856643 1141.57885742188
3.7307249965657 590.198608398438
4.25248445029484 1039.47253417969
4.12205397829772 5299.10986328125
4.46486393969637 6861.18115234375
4.94683060150637 12212.61328125
5.40200796000886 16777.3359375
6.98156157317264 12107.0146484375
5.99438979379878 8635.939453125
5.28828459899804 9175.9765625
4.74915845176815 9564.9931640625
3.69827554408797 12999.1259765625
2.82311972824378 7294.57275390625
1.84686599405584 7968.14013671875
1.0055068373711 6061.02392578125
1.00415536646482 6015.47998046875
1.00556949038858 5966.400390625
1.00556949038843 5928.15771484375
0.6121119178712 23812.21484375
0.301802915824144 18181.330078125
0.30280026420058 13318.28515625
0.0546443043691008 14440.4287109375
0.264367168914707 14404.48046875
0.621136055949111 4280.830078125
1.46244760589907 6081.2275390625
1.966200651002 4254.97802734375
2.34767395521619 6482.04248046875
2.72558709271968 5342.7451171875
3.6899184272826 7513.31396484375
4.07068667426024 11446.6611328125
4.63827996136494 13107.431640625
7.6375300981404 10533.435546875
7.48586841989644 14228.1123046875
7.69813237090659 9491.1240234375
7.45525988815941 11342.302734375
8.00873123534551 13243.357421875
8.40401582578247 13444.2314453125
7.84151292800062 12235.4189453125
7.68610805284444 13825.7275390625
7.64434464162879 12628.7314453125
7.60776668937726 15197.2978515625
7.62271952783274 15504.32421875
7.31881083236885 13924.5185546875
7.00707214177201 15904.609375
6.79812010779456 18213.56640625
6.58640114174656 20276.818359375
6.50850044172998 22615.095703125
6.44371236167476 21638.359375
7.09186357736817 19141.6015625
7.26055342243274 14300.8193359375
7.03537667790433 9414.28515625
7.73649326245433 16175.697265625
8.22910159130377 10489.189453125
8.26715700830686 8542.8759765625
8.25694422895055 7106.96728515625
0.513697381733683 6269.43994140625
0.514198405287325 8899.646484375
0.138220837792422 12317.9521484375
9.01238508942005 13005.154296875
8.21421024810048 8233.3876953125
7.32547609374293 14403.1181640625
7.30909693464243 14291.759765625
7.08271190999612 14425.8720703125
6.48078575482946 10973.4033203125
6.03473628255614 6615.66748046875
5.386901150012 6628.2568359375
5.18972725680261 6361.1015625
4.84058477872246 6011.60400390625
4.11894671002196 5767.1943359375
3.74934287575834 5211.54833984375
3.30468061996906 6913.48291015625
2.75968875056593 6358.73193359375
2.511946257387 7613.35205078125
2.21671220504604 8014.017578125
2.02826280348475 8576.8095703125
2.36753901763 5591.82568359375
2.30620250628607 8191.16845703125
1.61992993675638 7954.8056640625
1.69638497989113 7111.37109375
2.11693410383975 8176.4453125
2.56533350658353 9070.1376953125
9.75240426766657 7851.83544921875
9.17571751962764 14903.8896484375
9.17099367571474 12864.013671875
9.16959088509425 8814.39453125
9.17520206861959 8464.4169921875
8.91266093823835 10414.884765625
8.64580002081923 12478.9775390625
7.54960402935142 10253.4423828125
7.03848193860002 11734.1767578125
6.87623807034049 8864.71875
6.20783794891586 8115.8544921875
6.67778226659131 10164.7919921875
5.85221496529317 5300.00537109375
4.0508934816901 7845.14111328125
4.05157808760972 7492.0390625
4.04802223314051 7910.841796875
3.10929734827662 15191.5517578125
2.10977534349056 7591.95751953125
1.56134717471795 10744.0283203125
1.07763073452822 6560.70166015625
1.07763073452838 5990.55859375
0.823000607533055 7544.97412109375
0.58927073574032 6005.73974609375
0.594219656356288 6136.91015625
0.653884546384025 7004.951171875
1.25563728839185 4996.3671875
1.88124347174965 6398.66259765625
2.02131541328912 6727.1845703125
2.22624459572606 7515.7607421875
2.69521984261015 9910.8798828125
3.12273117639044 11703.458984375
6.1110714281541 24545.744140625
4.60625672319727 14114.75390625
4.126165532307 11488.6533203125
4.34535671723261 12387.5302734375
3.70825255342741 13356.8193359375
2.81004555123234 8845.5078125
2.39239837819712 8604.029296875
2.24101807221621 8338.455078125
5.91583341550464 19478.123046875
5.08458769223233 20171.798828125
4.41627716521495 14873.5830078125
3.79648060708851 17054.294921875
3.32923654912053 12922.1015625
2.85702240103233 11746.0888671875
4.75186542317861 9463.0537109375
3.85122629820676 9884.2451171875
3.44867351310598 10573.515625
9.10844553148343 5012.98193359375
8.01418348928952 4285.44775390625
8.31320473704336 5822.16455078125
6.79108923516701 3478.7783203125
5.86858500833025 4693.4150390625
6.68394090338925 4899.84765625
6.14553797482369 4808.421875
0.227178344038386 9526.486328125
0.108004629530442 6180.36474609375
0.611301889413132 7307.65966796875
0.495682357967292 2987.80078125
0.275943834865099 7504.9189453125
1.08492396046916 6663.13525390625
1.08578496950365 6615.861328125
1.08578496950354 6562.76904296875
1.08492396046924 6502.26953125
1.08578496950365 6436.26171875
1.08578496950354 6315.96630859375
1.08492396046905 6398.40576171875
1.08492396046916 6378.40380859375
1.0844155107708 6413.17578125
1.08578496950354 6285.791015625
1.08578496950365 6395.18408203125
1.08441551077072 6477.50830078125
1.07007710002602 6595.41357421875
1.0592284928191 6506.01318359375
1.05782465465668 6489.578125
1.05703736925439 6451.3857421875
0.956134927716859 6986.751953125
0.868013824774732 6314.79931640625
0.869419346460614 6260.43505859375
0.869419346460437 6223.38623046875
7.28677246797232 6479.623046875
0.030805843601405 50826.34375
0.0372021504754158 46718.921875
0.0130384048104806 49453.140625
0.00989949493669913 47068.73828125
0.0212602916254585 42953.71484375
0.0191049731744124 50966.93359375
0.0252388589281556 44192.31640625
0.0172046505339956 43220.54296875
0.0322024843762668 35277.6640625
0.463453341772597 4563.8740234375
1.17211944783807 4568.48779296875
0.00282842712467931 17848.59375
0.00282842712467931 19370.859375
0.00282842712467931 17547.744140625
0.00223606797744691 16483.1171875
0.00223606797744691 16166.005859375
0.0284253408070715 13281.0693359375
0.0431045241243926 14231.2470703125
0.122788435937599 10325.37890625
7.57590773439053 10157.603515625
7.06265849379671 9878.240234375
6.91866728496182 8550.6630859375
6.31678850366229 15052.5107421875
5.7077548125336 11740.58203125
5.77407351875607 13933.99609375
5.84556669622373 20820.689453125
5.80338470205095 14858.6904296875
5.75474899539502 14819.7080078125
5.27849874490852 22807.8515625
4.80663895045183 22458.515625
4.24461176080921 13005.7705078125
3.8925540458675 14115.5615234375
3.87734097030425 10866.9326171875
3.65615098156531 11882.1064453125
1.56092312430819 5235.6357421875
0.802246844805308 9064.9453125
0.208369863464064 21831.177734375
0.024083189157506 24340.802734375
0.010630145812633 26603.076171875
0.00921954445724751 28448.486328125
0 25400.275390625
0 26188.02734375
0 24827.3984375
0 26381.482421875
0 24583.060546875
0.0216333076527769 19690.162109375
0.199912480850845 5932.00634765625
0.00360555127569404 24541.484375
0.0031622776600936 19582.19921875
0.00223606797744691 18893.51171875
0.00282842712467931 18924.716796875
0.00360555127537873 18305.908203125
0.00360555127537873 18837.755859375
0.00282842712467931 18742.18359375
0.00282842712484008 19107.837890625
0.0314006369361099 20411.10546875
0.232002155162465 9698.884765625
0.862601878041147 3852.48486328125
1.58624399132033 4771.04248046875
0.00499999999988177 28732.72265625
0.00608276253041604 30139.224609375
0.00509901951373976 32655.654296875
0.0156524758425351 29311.259765625
0.0686804193348023 23607.0546875
0.0904709898252692 25395.70703125
0.00806225774833352 32820.66015625
0.00699999999983447 25266.19140625
0.00700000000006185 33077.109375
0.0559732078767568 17628.69140625
0.0334215499341629 31339.4453125
0.0524309069158863 27116.78515625
0.0700071424928242 27188.546875
0.0700071424925287 21011.587890625
0.06907966415678 22637.541015625
4.56368283297609 15847.2236328125
4.26063575068332 14070.673828125
4.92506822287766 17552.81640625
6.06661701444879 12682.603515625
6.54196606533555 10197.5537109375
6.70229706891609 12447.2763671875
6.43826451770953 8739.4091796875
4.95582334229134 6663.76123046875
4.60738591828399 7186.6767578125
5.26176443790474 16099.419921875
5.53990072113187 8674.3994140625
5.77715379750284 11664.0322265625
5.6639472102062 13560.0712890625
5.46625154927943 27191.484375
5.28785901854432 24662.181640625
4.6319214155683 15238.5244140625
3.97265075233146 26635.6015625
4.6452319640681 17036.970703125
4.42291962395876 9603.7861328125
3.40694878153462 14433.935546875
2.95941430016147 9404.287109375
2.51362407690577 11873.662109375
8.09479054701242 13897.9296875
8.61705941722566 14138.91796875
9.12815627605048 12315.7294921875
9.2592820996015 14214.306640625
9.39487674213972 12045.462890625
8.81119855638279 13949.919921875
8.69385443862495 14846.5283203125
9.04033638754646 14324.3916015625
7.2962502698303 13073.0537109375
6.5470439894658 18138.580078125
5.60774054321364 8627.2607421875
4.66567733560728 10374.728515625
4.66134369039645 16287.375
4.66209995602842 24390.927734375
4.66285631346281 21666.970703125
4.75990798230384 23034.66015625
4.85343630843134 15555.72265625
4.13054814764331 11042.34375
3.41263314758575 14962.2470703125
3.59214615515581 19364.580078125
3.38421113407542 13007.6220703125
2.99535390229602 16141.08203125
1.5867885807505 10372.712890625
1.34825813552159 7248.18701171875
0.809719087091386 7857.75634765625
0.239941659575971 22673.513671875
0.0304795013081771 12425.6298828125
0.0255538646785756 11249.5791015625
0.110801624536799 10468.2353515625
0.215058131675846 5865.771484375
3.33034322555511 12054.6865234375
3.17031291830937 11557.876953125
3.20664715863773 11736.8173828125
3.24202976544033 12960.826171875
3.23844561479742 16335.91796875
3.2372593346841 20061.19921875
3.23778319224743 22309.205078125
3.23843990217524 24943.41796875
2.66793871743706 6310.484375
2.0982683336503 9850.5654296875
0.0255538646782642 24466.404296875
0 26690.966796875
0.0205182845285194 26555.263671875
0.0205182845288407 22525.3984375
0.0563027530410302 15481.44921875
2.4044063716437 2214.22509765625
1.8761854918957 812.246765136719
9.58452513169008 2981.19140625
9.53567879073116 3059.68188476562
9.80100617283759 3326.53198242188
8.39864108055588 6381.56396484375
8.37810151525985 10629.4462890625
9.54424360544098 6219.61083984375
9.05855976411256 5776.35546875
8.96453300512633 10945.3017578125
9.6153725356846 7984.099609375
9.88967062141092 7765.64404296875
8.90085327370362 6352.2353515625
8.81052648824128 8184.45849609375
9.4588245041337 8770.4736328125
9.07123552775467 12963.5595703125
9.87482379589635 6092.4130859375
9.19997309778667 5848.884765625
9.19383902404207 4637.3388671875
8.56853418036011 12249.2666015625
9.42732650330961 12598.791015625
9.42150587751239 12518.146484375
9.42061930023697 14349.2587890625
9.42686395361683 13914.560546875
7.9956764566857 8037.4228515625
7.08437294331682 12706.1162109375
9.15608737398258 92.3919372558594
8.85191459515978 197.865325927734
7.18843126140879 11645.498046875
8.99101045489322 7551.853515625
9.7527716060615 3613.15893554688
8.35913117494867 3464.71362304688
7.81643940678876 7298.41845703125
9.84800045694563 4910.04248046875
9.82107224288662 9098.12109375
9.82601470587133 10972.8671875
9.42150996390709 10297.5263671875
9.00057887027279 10928.3544921875
9.0010613263103 10112.2451171875
9.47728494876025 10690.728515625
9.58370205087793 7649.34423828125
8.63618347419738 11285.0302734375
8.38845784396626 12049.359375
9.24460107305856 12932.9013671875
9.84522813346651 9865.3466796875
9.34576920322771 10407.642578125
8.67155280212249 9015.5068359375
8.22160434465189 6939.27685546875
7.96086107151735 6493.14404296875
6.97533404218055 9260.41015625
5.79281529137614 7067.291015625
5.78834354543661 7022.11083984375
5.16471509378775 2468.68286132812
4.92213957542846 2270.1220703125
4.89574182325846 3110.69799804688
4.86986211303785 2728.46484375
5.12335641937965 3206.80737304688
3.68328386090457 65.2940673828125
8.03307662107117 81.8097991943359
4.170618299485 16696.23828125
8.17711195961018 67.9171371459961
9.67431987273509 14151.724609375
7.70688426019238 2449.36767578125
6.20906772390193 13259.3583984375
5.0086185720217 8758.4150390625
3.63150285694502 16566.130859375
3.04512150824886 14192.7021484375
2.64034694689928 17927.017578125
2.64345417966719 19736.958984375
2.54234557053132 15645.2275390625
2.44075008962408 16879.943359375
2.31807592628009 18328.697265625
2.31720283963228 16770.44140625
2.5625512677799 14704.884765625
2.47896046761545 15033.07421875
2.51215783739807 17219.470703125
2.62999201519686 13857.9892578125
2.38316617129386 12568.1884765625
2.38266279611719 10630.6279296875
1.93846253510347 8194.2431640625
1.37006058260207 6718.38232421875
4.89237539442751 24239.587890625
4.10664632029583 14737.1455078125
2.99165857009117 14380.11328125
2.16516627537011 8279.8896484375
1.26192313553563 5993.83837890625
0.814793838955594 5616.81396484375
0.775348308826342 5372.98291015625
0.775348308826342 5092.29833984375
1.5643033593265 8607.8798828125
2.35333231822452 15100.0234375
2.35110527199436 17256.0625
2.72098309439801 23604.044921875
3.43887917787181 37374.015625
3.96505901595426 21748.982421875
4.1405325744402 13586.1767578125
3.93206230876378 13192.4912109375
3.93070884192653 14840.833984375
4.46237089449094 15503.1767578125
4.1526774495499 14062.05078125
3.86290046467687 16296.9716796875
3.81172782344181 12493.576171875
4.79113452117558 2672.70556640625
5.76552694903091 897.995788574219
5.62028833779893 2958.86962890625
4.81008981205126 2826.65625
5.26553947853399 3046.53564453125
5.00052497244033 5921.96533203125
5.2897655902695 920.520141601562
5.96322815260316 3165.0859375
5.8395075134811 979.966552734375
5.9302890317422 2147.00073242188
1.50168172393508 7193.57861328125
1.56521308453516 6467.263671875
1.90304440305524 5914.748046875
2.4032881641618 5347.626953125
2.87488173669803 6372.7666015625
3.02212656915619 5992.91259765625
3.0320192941339 6452.46484375
3.03289828382019 5363.80419921875
2.93793464869457 5457.10546875
2.84344948961655 5398.43359375
2.8430450225067 5518.7763671875
2.59366478173251 6940.15966796875
2.34605988840861 6744.14208984375
6.70524168095396 6659.5810546875
6.39477419460608 5253.87353515625
5.71902378033162 1144.423828125
6.33502304652469 3235.24584960938
6.63445287872319 2182.52880859375
6.01506317506316 2553.87524414062
6.01225357083362 4397.8486328125
6.32513881270611 8434.8046875
6.32540093590896 6616.0908203125
9.92142247865686 4535.7646484375
9.56497286979929 6926.84130859375
9.70768118553575 5524.50439453125
9.5384121320062 7871.74169921875
8.75253391881441 6059.38720703125
8.12811890907109 5945.90869140625
7.11658801673947 9805.359375
9.44025698802731 9413.7080078125
9.46308881919629 9259.1533203125
8.78088816692263 6757.05126953125
8.06945010518066 13054.525390625
8.47122871843277 14010.5244140625
7.9891076472908 7270.93017578125
6.84404536805528 7235.02783203125
6.25364805533552 12538.244140625
5.56149772992852 18721.01171875
1.83337121172992 6784.66845703125
2.39474946497549 5543.1220703125
2.94859712405738 6887.20263671875
2.94192488007421 5737.84375
3.37854998483086 5613.40380859375
3.63593633057567 5031.87353515625
3.30913704763029 5015.33740234375
3.15884345924274 5115.79931640625
2.58701101659814 9235.7294921875
9.97239890898879 2408.15966796875
0.185994623578125 29750.26171875
0.108300507847234 13337.080078125
0.0905538513814826 26638.662109375
0.028071337695253 20686.62890625
0.0634113554499071 20701.416015625
0.0325576411923654 23013.38671875
0.0532541078226538 16594.833984375
0.190882162602906 11070.16015625
0.518124502412493 5191.6005859375
0.847552948198529 5621.84912109375
1.12300400711653 5146.82080078125
1.54469835243002 4635.046875
2.33700021394956 4980.6484375
3.33139505312717 7679.6904296875
3.65032834139617 8252.1015625
3.54256870081566 7062.333984375
3.71536552710477 5211.37060546875
3.99301014273702 4502.04736328125
0.485479144763209 10115.943359375
0.376490371722892 20554.349609375
0.267615395670818 19732.048828125
0.267615395670521 19590.205078125
0.267615395670608 20314.056640625
0.020591260281995 17781.0703125
0.020591260281995 17947.859375
0.0192353840617248 18020.203125
0.0192353840617248 17671.490234375
0.020591260281995 17544.365234375
0.0210237960416398 18717.033203125
0.0210237960416398 20290.44140625
0.020591260281995 22329.724609375
0.020591260281995 25019.59765625
0.020591260281995 15088.857421875
0.485230872884074 5180.4853515625
1.55717950153467 4994.50390625
2.97497243684707 8555.90234375
4.72220340519133 25415
5.24999980952393 20727.75390625
4.9265592455586 20436.38671875
5.14049579320899 25319.126953125
5.3635105108502 19180.427734375
0.016278820596036 20740.3828125
0.016278820596036 20474.59765625
0.016278820596036 20938.90234375
0.0162788205963573 21053.341796875
0.0148660687472882 21100.416015625
0.0148660687472882 20260.220703125
0.016278820596036 20351.537109375
0.280444290367863 5429.7890625
0.545388852104758 6080.98876953125
0.54538885210456 5883.9775390625
1.04736287885344 6087.6279296875
1.54971642567288 7595.67626953125
1.54971642567268 8300.91015625
2.30081246519566 4433.626953125
3.39117354318529 9184.607421875
3.89947752910562 9281.244140625
3.73036003624304 10977.5751953125
3.92826488414425 13314.6142578125
4.88979069081706 14627.60546875
5.31714180739987 9643.216796875
3.77594094233475 13191.4599609375
3.43401456024861 15933.583984375
3.58782942738353 19061.625
3.74104758055825 20209.755859375
0.126400158227919 9237.0703125
0.127769323391944 11863.9853515625
0.0855862138429277 12056.4384765625
0.0636317530795531 13663.8134765625
0.0421900462194735 13429.259765625
0.0636317530797497 11717.951171875
0.0847230783200414 10993.7421875
0.171213317239181 8962.7978515625
0.37205510344562 5868.75830078125
0.540371168734837 6412.640625
0.911159700601351 6154.5146484375
1.42433738980628 10606.794921875
1.95847517216844 15664.060546875
2.38181863289373 12710.8974609375
2.42647151229928 9300.8896484375
0.102004901843089 10533.896484375
0.169144908288769 10842.2998046875
0.33866207345955 5995.52392578125
0.480625633939824 7332.462890625
0.490453871429293 7031.3603515625
0.508823151989015 7431.82861328125
0.314671257028796 20544.2265625
0.048383881613619 20476.185546875
0.0507740090992693 21206.90234375
0 23569.052734375
0.453260410801776 5090.29541015625
1.64901485742239 6848.2314453125
2.42725070810561 8710.8056640625
2.41672774635459 7298.99462890625
2.50689549044239 8045.4384765625
2.509600964297 7449.55517578125
0.10480458005253 19345.109375
0.0294278779391393 20406.90625
0.0878236870098082 21023.296875
0.462640249005482 5161.22021484375
0.84299762751762 5489.4931640625
0.758921603329408 5479.26513671875
0.760711509049065 5437.27587890625
0.534876621287626 16880.501953125
0.257388810945655 13916.7412109375
0.333923643966745 11941.4345703125
0.564588345611308 5548.861328125
0.816363889451198 5382.90576171875
1.06534172921177 5935.681640625
1.53459440895635 8711.5283203125
1.94511824833349 16421.958984375
2.87384220165256 24500.3046875
3.84069225531022 13174.3994140625
4.45737871399777 9539.005859375
4.75120079558843 12151.404296875
5.03518430645791 8517.5966796875
5.13223265255975 8762.84765625
0.0188679622639804 13699.5419921875
0.0341320963317643 14059.109375
0.0341320963317643 14008.0537109375
0.0377359245281535 14409.2841796875
0.0377359245283463 14662.3720703125
0.0377359245281535 15907.150390625
0.0377359245281535 19089.5546875
0.0655133574167258 16939.00390625
0.189002645484145 7950.64501953125
0.41351299858651 5815.27587890625
0.815364948964597 5866.5751953125
1.5580115532306 7596.8916015625
3.0159079893126 12392.33984375
3.92824706453132 11464.8212890625
4.13991654505257 9513.947265625
4.23937365656767 10879.654296875
3.953823592423 11545.75
0.117153745138421 13480.033203125
0.153561062773122 25703.798828125
0.176819116613609 10428.3828125
0.192314846020817 26755.75
0.163477827242829 22516.74609375
0.168671277934384 16159.333984375
0.181218100641094 20179.4765625
0.200382134932311 17932.857421875
0.50108083180247 7957.61474609375
0.284543494039125 31977.025390625
0.0705195008490424 26759.697265625
0.0210950231096829 25229.740234375
0.0641950153829522 13322.076171875
0.131685230758683 30259.1015625
0.0705195008490424 26702.37890625
0.160103091787839 14361.98828125
0.375257245099818 7679.16162109375
0.00282842712467931 34261.87890625
0.00223606797744691 34405.8125
0.311416120327736 5606.52734375
0.547179129718943 10359.177734375
0.468884847270628 9399.4951171875
0.467530747651992 9212.6845703125
0.405355399618633 9904.1416015625
0.387475160494085 9025.7080078125
0.429941856534218 8871.2275390625
0.42906060178014 8478.4501953125
0.660827511533669 5002.38720703125
0.899326970573106 5716.947265625
1.29028523978238 6554.8984375
1.91089350828348 7011.9482421875
2.29654044162075 6641.4716796875
2.69893775400623 5843.0771484375
3.50571661718407 7117.48779296875
4.54370388559812 5250.3017578125
4.87397753380138 5135.365234375
4.72007160962632 5338.8271484375
4.79559433230117 7754.04150390625
5.01696531779917 15033.1123046875
0.0380131556175067 22275.453125
0.0643272881443851 20848.22265625
0.0870919054792464 22475.93359375
0.0870919054790871 22539.283203125
0.0864002314812836 23468.509765625
0.0864002314812204 24764.1015625
0.086400231481002 24645.5703125
0.0864002314812836 28779.94921875
0.0804487414445285 28837.478515625
0.0924175308044513 25436.1015625
0.106831643252426 12699.560546875
0.101833196944673 4159.63525390625
2.79642092682762 1286.05102539062
4.35163704828431 4547.6708984375
3.19329375410413 24893.33984375
0.128891427178072 16046.6435546875
0.129375422704524 16612.083984375
0.144138821973766 16218.5439453125
0.0882383136738315 11786.365234375
0.317176606955732 11037.2421875
0.474529240405553 5803.90869140625
0.631648636506105 6076.8828125
0.630765408055996 8959.7255859375
0.0721110255093025 6131.20703125
1.14359520810461 6239.962890625
1.46245170860428 5229.3447265625
2.08964039968603 14138.3759765625
3.30008196867913 17527.767578125
4.35779692046334 12272.591796875
5.0607573543888 6877.17724609375
5.55374513279112 10305.2353515625
4.70896432350039 26753.484375
4.70922339669715 16513.376953125
4.70953607057001 10196.9560546875
4.94555477171176 8785.65625
4.94213334502428 8804.3076171875
4.70129056749298 8049.42431640625
4.96950872823449 12016.232421875
4.83224378524103 31749.361328125
5.00489460428496 29971.576171875
5.17928971964299 25100.560546875
5.44027361444256 15931.5224609375
5.51190756453708 14229.4111328125
5.32143476893206 16774.16796875
6.20459966476479 27015.353515625
6.61868211957636 19352.291015625
7.02829282258514 12571.0888671875
7.4934598817902 16292.830078125
7.59605805664999 14190.724609375
7.06720029431738 14174.0244140625
7.15001181817214 13742.951171875
7.39681999240228 10894.560546875
7.31743247321069 15240.7001953125
7.2389153883712 16360.9033203125
7.24338070240687 15039.3427734375
6.62452247335614 15867.298828125
6.34600070910824 19132.19140625
6.39782189498899 15215.1865234375
6.10621920667764 18723.802734375
6.1084534867673 15078.171875
6.11563896906937 8550.302734375
6.11292205086891 6678.375
5.60318427325025 6538.23095703125
5.10063250979738 4338.2353515625
5.10374235243132 4173.14404296875
4.63313770570211 4717.8095703125
2.01951702146819 7353.5
2.08761107488915 7769.52392578125
2.18967965693623 7979.05859375
2.76850591474896 10035.2685546875
3.50027427496761 18992.96484375
4.3031347875706 26127.078125
4.90318722873194 31279.923828125
5.06565889100324 28531.580078125
5.58034093940499 21924.982421875
6.04805770475114 16300.376953125
6.24465275255569 14017.1318359375
2.3335005892436 2904.455078125
7.34287055585209 8805.671875
7.44727876475688 12189.7998046875
7.50410287775939 10555.7529296875
7.507457758789 12132.1572265625
7.50708811723978 15059.3291015625
7.54330809393347 15600.345703125
7.51105911306785 13190.7509765625
7.767580961921 15745.6376953125
8.09620417232653 11904.13671875
8.0916518091178 13012.3486328125
8.0871827603932 9643.392578125
8.08678582627246 6980.603515625
8.56332277798771 6558.43896484375
9.31951871074894 8027.6611328125
9.21386070005385 8139.056640625
8.98502582077544 8245.8310546875
8.87983451422392 5713.47705078125
8.68285079913259 11646.8310546875
8.63567484334604 11437.5390625
8.79779608765742 12870.4306640625
9.02095654573285 10947.8955078125
9.14398518152786 9740.876953125
9.33758180687053 8162.9296875
9.40602030616564 7168.70751953125
9.53706060586801 5652.5888671875
7.53912899478433 13995.25
7.53553481844534 12441.869140625
7.91025821323175 9830.2529296875
7.91042274470825 8387.880859375
7.5314663246941 7626.82470703125
7.53593265628082 7489.50732421875
7.161590675262 6910.13232421875
7.15712435269918 6950.767578125
7.14998251746123 5810.83251953125
6.76708519231132 6418.9990234375
6.76937788869842 8301.7861328125
6.76883579354689 6491.74609375
6.77100878747037 5860.6044921875
6.65909941358443 4641.05859375
6.24888029970169 3605.37548828125
5.95216103612787 4698.9931640625
4.88785607398576 7296.900390625
3.63102368485803 6363.3740234375
3.62819528140359 6239.748046875
2.34076953158584 1690.19763183594
0.90638292128646 7197.47705078125
0.905746653319857 6616.73486328125
0.602702248212297 29098.28515625
0.314865050458141 19403.552734375
9.68901615232437 10210.3291015625
9.89197594012452 10513.5595703125
9.63085146806854 12880.3974609375
8.97435290146308 11490.34765625
8.78142061400093 12140.732421875
8.07928808744934 7365.5546875
7.78412872452651 7350.087890625
8.19546880904326 6871.87451171875
6.33619262649106 5372.625
6.50976512633156 10125.859375
5.74566271199425 9312.03125
4.82260531248411 7348.6669921875
1.47450228890974 6270.193359375
1.47450228890974 7614.205078125
1.40449635100977 6572.19189453125
1.40377811637018 5876.9853515625
1.33446805881607 6694.88037109375
1.33312602555047 6307.9375
1.40281039346011 4531.76025390625
1.47201222821017 6284.8603515625
1.4733051279351 6187.9072265625
1.54305735473418 6490.931640625
1.5424217970451 6173.7490234375
3.92840781996972 3026.67553710938
4.05786458620792 3347.09741210938
4.38111367120296 2869.4658203125
4.38057621780516 2189.15966796875
4.42362611439985 3226.0556640625
4.62020443270648 5231.63525390625
3.94896505428945 3909.35424804688
4.14432624198424 4191.6728515625
4.34806623684608 9125.802734375
4.68432705946133 20234.810546875
5.30870624540478 8075.22119140625
6.14724979157329 10292.443359375
4.53448232988063 6604.837890625
4.48162135839253 8171.68310546875
4.47672424882301 7819.16064453125
4.47660016083622 5883.5595703125
4.70013031734232 8674.11328125
4.5374464184165 8698.8046875
4.2215466360093 8038.802734375
4.22486283801019 5196.12109375
3.70107781598804 4683.28076171875
3.34946637540978 3598.03735351562
3.52653385068115 4829.150390625
5.46979067241161 15427.3662109375
5.47052730547976 14688.265625
6.0467758351041 13743.3779296875
6.04970643915883 13870.80859375
5.76254284148942 15763.9384765625
5.76237772104557 15629.7021484375
5.75719115541594 16633.970703125
5.69125100483165 17390.90625
5.63205300046088 22764.28125
5.63313669282063 25265.046875
5.35971314530908 32177.37109375
5.36801313336683 32900.078125
5.64937031889411 29321.728515625
5.52150015847136 530.053039550781
5.75326168360182 360.966125488281
4.99798369345089 2091.50927734375
4.45590170448136 2561.96337890625
6.70976959365965 9275.92578125
6.38865283138789 8577.44140625
6.33538357165547 10810.37109375
6.17836564149455 13266.0576171875
0.967586688622576 5203.59326171875
0.967855877700814 5136.55712890625
0.967318458419996 5112.12060546875
0.967318458419996 5111.40283203125
1.17676930619396 5786.79150390625
1.40199928673308 5766.8017578125
1.40199928673308 5816.61865234375
1.40064270961589 5757.48779296875
1.40152095952935 5809.544921875
1.1771762824659 5343.92236328125
1.0651183032884 5338.470703125
1.0651183032884 5280.0693359375
1.12087555062994 5157.4541015625
0.969088747225869 5940.41552734375
0.822754519890317 5346.27001953125
0.438308110808028 57867.265625
0.387129177407087 49927.76953125
0.388202266866112 37114.78125
0.368086946250458 27433.560546875
0.380825419319756 13651.373046875
0.449751042244651 8585.3359375
0.450751594561668 7711.66064453125
0.535989738707631 5578.70263671875
0.649097835460996 6985.9521484375
7.47486722290079 11085.6767578125
6.7579726249815 13958.5546875
6.64209221555994 12551.501953125
6.87995494171293 13645.7119140625
6.87457089569968 13584.6005859375
6.87488938092829 12263.77734375
6.87488938092829 12373.08984375
6.8784813004035 8158.716796875
6.72237316726752 10451.5048828125
6.26283322466754 17551.91015625
5.66495366265254 16453.123046875
5.34283838422979 7637.79736328125
5.0713257635455 22586.990234375
4.82745036225146 21048.740234375
8.47865201550335 8535.3076171875
8.04358955939443 11390.8759765625
8.03963232990181 11562.435546875
8.03771522262384 11070.5712890625
8.03646644987679 10344.39453125
8.38995804518721 13626.638671875
8.25564830888545 10103.9365234375
7.11002369897593 6122.04443359375
6.7785122999076 10476.01953125
6.78191160367051 7023.02001953125
6.45803329195493 5401.4814453125
5.82666851639952 7831.990234375
0.143840189099003 14400.30859375
0.75330206424791 3236.60375976562
1.39819061647543 6387.45947265625
7.3691720701852 10249.4169921875
7.05959843050563 12830.3154296875
7.20990936142758 18301.796875
7.16636930390848 13918.1494140625
6.97944446213313 13715.9208984375
6.84685110105351 12688.1845703125
6.27825835721975 11989.578125
6.4922484548885 15147.501953125
6.81587918026717 16008.1787109375
6.12407813470727 21414.21875
5.85153535407579 21586.546875
5.94771098827101 25474.048828125
5.9480827163045 19075.880859375
5.64536358439385 12768.9453125
5.64011099181576 5404.05419921875
5.29518696553763 5550.19677734375
4.04713429478198 8874.453125
3.22891328468271 5886.046875
2.45476597662587 8337.798828125
1.82714914552683 6012.50390625
1.77048242013296 6063.5634765625
1.68483975499158 6787.27734375
1.741747398448 5003.95751953125
1.88265264985353 5943.97314453125
1.88129875352095 5862.41943359375
6.6932958996298 15611.8564453125
6.69329589962969 16451.748046875
6.68192262750773 16775.84765625
6.66700547472399 16551.359375
6.67146835411822 17495.560546875
6.67197219718425 15513.5810546875
6.33632211933701 16057.8798828125
6.92821780835449 17338.291015625
7.49871522329003 12073.4287109375
6.45541950612033 9636.029296875
6.31695377535722 15437.0849609375
6.6376057430373 14025.37109375
6.40871906077961 17055.408203125
6.13685953888456 17584.236328125
6.41332277372666 20033.822265625
6.35458653257637 20284.849609375
5.40115117359234 15925.4091796875
5.0332519309092 17483.236328125
4.64727447005248 10457.236328125
4.25632670268625 9088.130859375
4.23208565603284 9157.701171875
3.8475230993459 7536.1884765625
3.46342330649892 7474.884765625
3.05509312460351 9306.421875
2.53977321822246 7452.0390625
8.84405382163641 9645.3037109375
0.0944139820152857 17044.603515625
0.0939414711400914 12148.8212890625
4.56008212645342 4035.78637695312
3.86566139231038 4148.2744140625
8.52391693999908 7105.412109375
7.85993390557457 15459.93359375
7.8563382055508 15519.6259765625
8.25622922404669 15432.9677734375
8.25486674635049 14815.99609375
7.27726816875665 10965.5595703125
6.69566187915715 17144.875
6.36230037014917 16446.208984375
6.36589074678471 13407.744140625
6.89172293407103 11203.990234375
7.08429904789457 7460.26904296875
7.08828455975058 6222.521484375
6.34319351746436 7881.42138671875
6.49854022069581 7261.3408203125
7.87424059830533 6712.2138671875
8.3546394296822 10338.0322265625
8.54249735147745 15004.5595703125
8.72697158239887 13753.892578125
8.72742172694781 15389.095703125
9.29419194981485 8429.4404296875
9.85729263033201 8696.783203125
9.85682504663647 6433.80615234375
9.55935170395988 527.380249023438
8.74086597540533 12951.751953125
8.73779291354514 11344.099609375
8.36728928626228 7912.44970703125
9.08049035019572 2644.04321289062
0.441662767278473 12500.90234375
1.03911597042875 7587.20361328125
1.03773792452629 8290.6689453125
1.03635997607 7805.58837890625
1.08988990269657 7960.8994140625
1.08988990269676 7135.1201171875
1.0377379245261 7590.4423828125
1.89825709533781 1564.40734863281
9.86133104606083 6079.8623046875
9.85645717283855 9425.70703125
9.76411045615502 11223.3447265625
9.91791515390222 8775.2900390625
9.18477267002302 11828.423828125
8.92349757662318 13846.9306640625
9.39039477338407 13300.0224609375
9.18137462474972 11552.4833984375
8.96030635636987 13472.5380859375
8.63182228732723 8272.337890625
8.46757704423168 14696.763671875
8.61394984893707 14787.390625
8.49263639866902 13127.7373046875
8.36860418468931 13636.2919921875
8.36637012090669 15543.396484375
8.441158273602 16616.8046875
8.59910954692407 16306.9052734375
8.8360340085356 15609.232421875
8.86774401976054 14154.1435546875
8.88544483973667 15353.56640625
9.07116602207238 11996.9501953125
9.13248662741958 10675.0087890625
8.05588604686049 7244.7919921875
8.05054936013689 6886.40576171875
7.18851340681774 7179.5517578125
6.32747026859851 6383.02099609375
6.82580727826395 4424.6875
6.13792513802508 9132.740234375
4.05306020187212 13855.478515625
4.55141966863094 1119.52783203125
9.33560260508118 9065.9501953125
9.80172148145406 7705.78857421875
5.52187477221261 7821.42529296875
5.25621917351244 7557.732421875
4.46901913175591 8615.716796875
4.7338208669108 11561.7587890625
5.2570730449558 8227.3037109375
5.25707304495568 7341.99462890625
5.25621917351225 8608.6708984375
5.2570730449558 10712.064453125
5.2570730449558 11359.037109375
5.99537296587952 10541.7958984375
7.0505462199748 5925.72119140625
7.21259786762038 6727.1845703125
7.71426762564024 12008.3154296875
8.20133239175196 13264.4580078125
7.3701668909191 14252.431640625
7.80645181884816 16716.779296875
9.30968791098818 13038.6884765625
9.55861208544421 13273.5048828125
9.56396371804084 12442.150390625
0.0695269731831329 26259.248046875
0.0695269731829595 25763.3046875
0.0701783442380353 25458.892578125
0.193256306494794 14002.189453125
0.429465947427705 15708.609375
1.0836946064275 2558.599609375
1.7857239428311 6216.60888671875
2.03525428386724 2266.486328125
3.15879597315177 1235.87963867188
4.43415437259459 1765.9267578125
4.83191928740536 2042.90612792969
4.83223447278783 2935.55346679688
5.01598973284426 5622.13232421875
5.17790430579788 2953.74145507812
5.44596088858533 15082.7763671875
5.92849458125754 6863.92236328125
6.11590884497153 11551
6.0802016413932 14246.791015625
6.48110368687302 12264.8232421875
6.88342218667425 9522.9658203125
6.30276145828158 14807.4404296875
5.87551061610823 18439.546875
6.16969448190103 20398.0546875
6.28505887005053 16615.26171875
6.25856509113707 15359.388671875
6.86624213088924 7057.9453125
6.86624213088941 8498.724609375
6.86565947305867 8005.50537109375
6.86654330795346 12204.4599609375
6.87360291259261 10904.2568359375
9.02406410659846 13976.9716796875
9.02820652178492 13882.767578125
9.02959273721693 12682.0224609375
8.12638985035797 9046.2568359375
8.12655800446904 7515.58935546875
9.02415037552008 6691.83984375
9.01425093948477 8950.4560546875
9.0149556293972 12549.9736328125
8.84176498217402 8926.8134765625
8.23287616814452 10135.0458984375
7.67226726593893 3831.38647460938
7.54376994612112 6438.74951171875
6.81984765225737 6873.93994140625
6.09874019777843 5208.18896484375
5.70658742156833 5646.67919921875
4.67067029450806 5566.71337890625
5.14066629922619 1895.0126953125
6.2633741705251 3570.72412109375
3.6469562651614 318.144317626953
1.02040090160686 8409.00390625
1.02040090160677 8162.5283203125
1.42382653437834 4050.54443359375
1.78696670366301 6158.3837890625
1.74445664893103 5681.73681640625
1.74587084287457 5553.2412109375
1.74728503685003 5442.02392578125
9.27615593874969 13178.6025390625
9.28170356130816 13766.486328125
9.2802933682077 13313.3955078125
7.99507460878257 7656.58740234375
8.2450979375626 5091.822265625
9.23615428628159 6769.19189453125
8.70198885313008 14479.5517578125
8.6823617178738 14067.81640625
8.41295489111879 11553.22265625
7.75846279877665 14376.2802734375
7.75846279877665 11689.984375
7.86291065700216 11616.7958984375
7.56153588895795 14984.66015625
7.56153588895811 10683.2421875
7.07188461444323 15550.205078125
6.28775635660284 9972.7412109375
5.98935489013651 6930.326171875
4.91723347015378 17698.65625
3.85034868550881 8271.2236328125
3.84819178316256 7739.68896484375
2.93118576688683 9685.8876953125
2.01427406278284 6615.42236328125
2.01359802343957 6193.05419921875
1.39330291035362 9832.4375
0.773069854540944 10331.91015625
0.773793254041533 10000.93359375
6.45590040195794 18235.275390625
6.79431505009873 17919.935546875
6.79443338329257 15150.2177734375
6.98619968223079 17888.318359375
7.53657773793909 16412.4296875
7.54015019744304 16436.4375
7.18305123189304 16643.203125
7.18305123189287 15106.841796875
7.22105207016274 16419.900390625
7.26049288960471 16165.6181640625
7.26049288960471 14656.755859375
7.25977658058434 16360.8525390625
7.25907879830475 11282.2744140625
5.92151745754409 8162.1201171875
4.58341379323334 11772.640625
4.58696555469963 9671.5244140625
9.03640459474911 14375.2236328125
9.3273698329165 10187.9970703125
9.52589717559449 11938.1005859375
0.553868215372594 9018.9697265625
0.526692509914435 8994.9677734375
0.498967934841502 9050.2763671875
0.442108583947442 8872.9716796875
0.498140542417512 8890.427734375
0.553610874170683 8581.3046875
0.550630547645274 8139.0146484375
0.549487943452864 7741.4267578125
0.548835130070873 7555.61279296875
0.549487943452716 7442.84326171875
0.549487943452716 7766.73974609375
1.07414756900531 4541.576171875
2.72002426459772 4749.859375
3.84260393483384 9978.0693359375
3.83978345743624 11083.6298828125
3.83847951668367 11330.6513671875
5.6052693066433 4335.65576171875
7.3673703585472 14692.0859375
7.35892016535054 14689.423828125
6.99183845637179 13877.951171875
7.00028863690628 13266.005859375
7.3709555011546 13094.5556640625
7.37095550115442 10928.57421875
8.081824113404 7860.05908203125
3.1289264932242 7601.7412109375
3.52336912627659 7765.01416015625
3.91200370654217 8384.875
9.24951917669244 2814.03515625
9.73734055068434 7854.7294921875
9.73793212134886 10177.533203125
9.73373864452913 5517.3359375
9.58758050813657 508.627838134766
9.58179910037777 1054.41796875
0 35348.58984375
0 31495.00390625
0 28194.869140625
0 27117.953125
0.00199999999995271 26210.05859375
0.00399999999990541 25050.259765625
0.00509901951373976 23374.576171875
0.00509901951373976 21947.60546875
0.00399999999990541 19210.20703125
9.14618745707746 10871.1767578125
8.84017940994431 13957.2421875
8.26311624025692 10416.64453125
7.58324238040681 11633.49609375
6.67955702124027 17350.451171875
6.24640856812938 11812.673828125
6.13847358876778 17198.255859375
5.02390734389091 15544.8447265625
4.64403972851236 14056.10546875
3.85702113035433 13915.1396484375
3.53703618867552 11340.7080078125
3.07957350943272 10211.5078125
2.58028699954095 9211.720703125
2.1344472352345 8292.0302734375
1.67312223103979 7605.38037109375
1.23815386765944 6585.0888671875
0.887684628682929 6589.427734375
0.573846669416178 7553.1318359375
0.451031041060401 10229.865234375
0.393580995476107 10002.6875
0.73814700432901 4941.767578125
1.17646291909258 6190.67822265625
1.78772173449906 7433.8017578125
9.19353713213795 9877.1376953125
8.15995741410453 12142.390625
7.73654761505418 11910.572265625
8.09193734528393 11070.208984375
6.63452974972605 11271.421875
5.71559130799242 19313.16796875
4.55991502113789 22029.263671875
3.87456642735686 18885.330078125
3.34056312618108 12633.0478515625
2.89218844475936 11277.0830078125
2.47004979706887 9110.6318359375
2.01378573835446 8250.33203125
1.72634758956579 8029.7685546875
1.11047107121262 7772.63427734375
0.705124811646918 6088.677734375
0.591936652016052 8087.16064453125
0.477867136346468 7492.70166015625
0.47786713634662 7323.611328125
8.13693959667896 6494.14453125
7.70808679245384 13867.830078125
7.60578332586461 8860.021484375
7.02075131307179 9862.1533203125
5.82203624172852 12314.9111328125
5.33366525008844 13685.9365234375
6.07235061570066 12686.91796875
4.15407294110237 13237.7490234375
4.21185481706105 12175.6533203125
3.6232318446382 10185.130859375
3.20093751891537 9554.6103515625
2.74319612860629 8966.48828125
2.19176755154376 8426.31640625
1.83290916305197 7123.8466796875
1.53916243457282 6945.7919921875
1.25577227234873 6635.17138671875
0.0968968523740992 37668.21484375
0.0876926450735121 35790.9296875
0.056035702904534 33558.625
6.54284257796251 9457.755859375
6.5442467098974 12968.6650390625
6.99594118042743 11990.7578125
8.19377965288273 7508.3564453125
8.04682608237555 10496.7841796875
7.64602341089826 9610.3203125
8.13804497407082 11041.6279296875
8.27989009588897 12951.240234375
8.66205985894814 12303.3232421875
8.25853552392922 13659.8623046875
8.31473775894334 13412.2841796875
7.8553691192713 8522.6416015625
7.31130747541084 11098.1953125
6.78826782029089 14165.68359375
5.8907406155764 19289.45703125
5.24644832243686 13090.759765625
4.34154189200104 13995.052734375
3.46043523274184 10999.35546875
3.04522921961548 13627.3828125
2.44422768988487 6186.6904296875
1.82262283536673 7189.2412109375
1.60599159400029 7342.2421875
1.39987463724432 6018.662109375
9.91218830531375 4145.11328125
9.75630488453508 8005.73583984375
9.67519105754497 11292.1240234375
9.75439557327876 1863.22180175781
9.28338154984499 6814.11181640625
9.8140573159118 8094.42041015625
9.11968639811697 9002.0341796875
9.1008698485364 5940.48291015625
8.10177418841081 5453.20849609375
7.5175661619969 5084.25439453125
6.6016471429484 6079.05224609375
5.51112511198929 6774.90234375
7.44175550525541 6502.3701171875
6.64134481863428 7596.8193359375
5.90149709819473 7140.5576171875
5.3479851346091 6826.5576171875
4.29869003302165 7877.486328125
3.64988287483313 7947.630859375
3.61751433998541 7752.83203125
2.87917783403522 6858.3046875
2.732800029274 5745.3251953125
1.95499693094389 9163.6279296875
1.37762476748941 5658.08837890625
1.25885384378007 6857.2939453125
0.921039629983286 13413.9140625
0.452142676596669 25752.900390625
0.151182009511803 26034.4375
0.102727795654466 25345.53125
8.54819635946681 8359.9111328125
8.76176021128167 8183.25927734375
8.74081329167962 11281.7509765625
8.45864788249287 11231.5439453125
7.29696512256962 8273.9873046875
7.01883936274382 13388.060546875
7.36387126449134 10178.154296875
6.66432059552955 10540.763671875
6.81487087185088 13597.916015625
5.84879312337176 19674.2890625
4.97295777178921 19157.70703125
3.98873338291733 9627.421875
3.16226010947865 8828.232421875
2.66227440358805 7509.162109375
2.04231878021044 6362.556640625
1.80724237444785 7608.3212890625
1.58983426809214 7904.20263671875
1.23337950364037 6507.6513671875
0.900116103622306 5740.07958984375
0.733719292372715 5493.86962890625
0.733719292372803 5492.7578125
0.733719292372803 5543.99755859375
0.863669496971947 5535.56396484375
6.2314368327057 100.135025024414
6.63454972096821 66.5831909179688
9.52415140576834 9873.830078125
6.98218339776321 9101.5029296875
5.46058604913433 10748.82421875
4.20645896211997 12386.96875
3.15173555362747 8611.943359375
2.4386604929756 7133.74365234375
2.23880414507391 7260.57958984375
0.2968922363418 6552.240234375
0.328782602946049 6487.7216796875
0.555244090468245 4930.74560546875
0.784474346298248 6132.0029296875
1.03882866729792 4636.6796875
1.29326950014289 6261.89697265625
1.29468142799692 5659.56396484375
2.58222307324519 3635.5322265625
3.54680053005525 6609.86572265625
3.22599395535714 7035.06396484375
3.7248416073708 7158.91796875
4.22153431823078 9496.3193359375
4.41681163284095 8460.6591796875
4.6128144337269 7921.712890625
4.77433021480504 6975.74658203125
4.93376468834894 7330.4716796875
4.43456841192017 7002.77880859375
1.4766831075081 7380.60009765625
1.68667276019977 7320.04833984375
1.70035760944579 7269.84765625
1.67294261706728 7070.92236328125
2.11240739441991 7491.68359375
3.09364574571828 7902.12939453125
3.63901635060909 8702.875
4.07057796879012 9219.1787109375
4.12754115666931 9920.751953125
3.79856565034745 10170.1123046875
4.33099526667965 11755.2822265625
4.81616787498105 11165.8828125
5.09180694842218 13934.58203125
5.36940601929143 19804.869140625
5.37223277604376 20914.50390625
5.73252274308604 18772.923828125
5.47388436121923 17634.046875
5.47388436121907 16850.03125
6.18611218779618 17407.1484375
6.29341306446675 17571.85546875
6.27927129530163 17280.82421875
6.52211622098229 16511.744140625
6.79735860463466 14972.5888671875
7.33462480294673 13052.8837890625
8.35546007111509 13695.0546875
9.30198054179857 6230.978515625
1.69855526845614 6304.63623046875
1.88523632470835 6133.14013671875
1.88382217844466 5920.7724609375
1.88806461753834 5841.52587890625
1.88665047107293 5846.53857421875
1.88382217844466 6048.716796875
1.88595042352666 5703.90869140625
4.49338725239645 2169.74951171875
6.50879359021301 12519.1513671875
5.91928551431668 14253.890625
5.91904088514341 13211.896484375
5.91679186722009 13396.3056640625
5.91673710756205 14084.478515625
6.82434326510622 4884.9345703125
7.73807114208701 10276.8759765625
7.89777139451384 9049.1220703125
7.23963845782376 9564.349609375
0.0962600644089273 28944.7578125
0.0926552750792473 27784.35546875
0.0770778826901995 25206.927734375
0.0770778826900372 24233.625
0.0763806258155935 23199.568359375
0.88244263269644 2819.38598632812
1.68937414446893 7086.69287109375
1.85855051047835 7005.40380859375
1.85855051047859 6918.68896484375
2.03552843261905 5819.833984375
2.38094645046875 6756.22314453125
2.38094645046875 7100.6865234375
2.3809464504689 7520.70654296875
2.58053095311796 9563.4658203125
2.78367832193297 8980.7451171875
2.78582842257023 8703.701171875
2.73557909774139 10415.9150390625
3.0265095407087 10899.1240234375
4.22481538058177 12844.998046875
5.08906789107777 12867.9501953125
5.07917808311553 14006.8310546875
5.29464266971815 15073.10546875
5.94424023740634 15238.775390625
6.35757705419292 13737.52734375
6.88674415090305 12838.0546875
7.4279677570652 12495.55078125
8.38767965530405 2435.99853515625
5.7188321360221 9133.9677734375
3.47945010023132 12472.8193359375
2.40445128875584 11039.021484375
2.23074561525959 7637.3359375
2.23296327779936 7567.86279296875
2.22852798950347 7199.265625
2.31851784552117 6570.4580078125
2.57463104152785 6230.85009765625
2.99962197618297 6075.4208984375
3.60364953900903 7726.46484375
3.93522769353951 6888.33642578125
4.49048438367186 9573.904296875
4.88742273596206 12135.4921875
5.68989955974625 13177.6845703125
5.95206896801454 9356.689453125
5.41379312497255 13116.8115234375
5.45410350103464 12895.4716796875
5.49227612197354 12752.85546875
5.83999529109416 13575.853515625
6.18936515322854 15189.7529296875
6.19219290720169 15145.826171875
6.23349893719411 15188.841796875
5.64000044326243 16203.7919921875
5.71710075125489 15367.1591796875
6.42504389090074 12277.587890625
6.43210455449838 11779.177734375
6.69558436583384 17885.626953125
6.96352934940334 14466.6435546875
6.91604583559128 14453.4052734375
6.84521906150564 15712.9501953125
6.83674132902532 15367.107421875
6.76858072272182 14774.515625
0.415106010556364 6539.98974609375
0.515109697054985 6861.70849609375
0.807047086606407 4613.11767578125
1.42082581620688 6656.36279296875
1.73614889914432 7726.115234375
1.68798252360623 7583.47119140625
1.64330398891985 7640.09228515625
1.91267378295417 8119.99755859375
2.00066239030984 7474.123046875
1.92191909299013 8062.70654296875
2.04025978738006 8620.80078125
2.4781577835158 11011.3193359375
3.16704657370236 11869.822265625
3.45141159527519 10956.4951171875
3.7031524408266 11774.2294921875
4.21763251125549 11240.0595703125
4.57557526437926 8791.5419921875
5.32109622164465 7504.65380859375
6.35345386384447 5413.025390625
6.72548176713003 4627.416015625
7.37956130132406 7435.31396484375
8.04452142765501 10900.1044921875
8.21829921577456 11693.021484375
8.36813300563501 11706.3984375
8.35753199216129 13119.212890625
8.05692670936009 11368.896484375
0.805372584584298 5379.62841796875
1.01330745580993 5518.19091796875
1.58308717384727 5770.26123046875
2.23161309370597 6588.349609375
2.45798657441406 6972.49462890625
2.68512383327101 7287.6142578125
2.79463951163653 8087.66748046875
3.69432131791487 8547.83984375
4.43117241822074 10046.50390625
4.37736279053954 9206.814453125
4.36338916439958 8996.8857421875
4.26979554545651 12715.1904296875
4.38389518579086 13261.431640625
4.72754164444906 11395.064453125
5.0155758393229 11027.923828125
5.33610578980595 13138.5146484375
5.03185949724369 14559.095703125
5.19238259376164 15174.251953125
5.9157696033566 15071.3876953125
6.17308367025737 15635.30078125
6.41063772178731 14841.7431640625
6.40073823867226 15443.181640625
6.31871395143025 13321.703125
6.21830491372053 12241.587890625
6.21123385487931 11025.908203125
6.25907668909728 11051.9169921875
5.56907757173475 2930.20922851562
6.1795935950513 1532.56359863281
6.17383414095331 1448.74035644531
6.18511285264885 3088.6796875
5.59398900606712 5946.25244140625
5.71603157793926 1357.62048339844
6.35815083180636 865.174194335938
7.21140499486756 8068.32177734375
1.19643679314877 6176.02099609375
1.3288942772095 6070.02001953125
1.32889427720959 5789.126953125
1.49515015968287 5725.02490234375
1.65805578916984 5976.35009765625
1.9306708678592 5779.974609375
2.50331480241701 6167.93359375
3.08013798392221 6164.580078125
3.50193103872708 7059.802734375
3.9514584649215 5592.98388671875
4.74283090569326 5118.5634765625
5.50162685030526 6670.20556640625
6.20162462585425 11001.7880859375
7.14844612485815 6955.15966796875
7.67140176238993 11456.791015625
7.67644872320533 13262.306640625
7.30946687522406 4239.13818359375
7.82352260813509 8257.5009765625
8.71934888624154 8264.365234375
3.63204253829714 6421.4365234375
3.4641063782742 7196.4248046875
3.29312131571248 6942.80078125
3.29867155079126 6720.19140625
0.256164009962261 11135.7587890625
9.25071829643518 6811.3037109375
9.27046368851098 9073.328125
9.2754520105492 11866.6376953125
9.44353535493995 11605.60546875
9.58195940296131 8843.1796875
9.58694388217639 10607.26171875
9.98740336624089 1832.171875
9.62161836699003 10647.6259765625
8.6571060407044 9873.8330078125
9.61944473449486 12156.1787109375
9.09257790728245 13921.3798828125
9.09821548436841 13156.5888671875
9.09713718704945 12340.232421875
9.10934256683773 9851.45703125
9.08667111763157 11304.884765625
8.8171982511453 6145.58642578125
8.52810248531287 4473.19775390625
0.54557950841278 17022.3515625
0.544661362683231 16141.599609375
0.36593578671679 54593.94140625
0.0851469318297148 44747.4609375
0.317812838003644 41049.90625
0.352529431395354 25912.060546875
0.155003225772696 43868.77734375
0.411732923143188 39269.390625
0.401240576213292 25105.986328125
1.03065270581301 4604.33984375
1.52351501469475 5917.2197265625
1.60289550501591 5749.44482421875
1.6080985666308 6962.2685546875
1.59561962885914 5567.1748046875
1.94393029710419 6104.44970703125
2.47424756239136 6945.74365234375
2.67956899519305 8814.7255859375
2.88149839493274 7491.07080078125
0.371064684387977 14242.646484375
0.37106468438815 10722.4970703125
0.371064684387977 8751.49609375
0.603927975838061 4162.14404296875
0.837741010097971 4022.806640625
0.839154336221838 4337.01025390625
0.947355265990718 9088.650390625
0.964251004666348 4982.96533203125
1.0496904305557 6768.45654296875
0.62955381024984 8757.5986328125
0.47958732260134 6355.2470703125
0.167002993985236 25410.185546875
0.334802927107914 31652.189453125
0.32756678708301 23880.23828125
0.335596483890991 18839.30859375
0.757586298714549 4806.9609375
1.18351087869937 6198.486328125
7.08527522401211 10019.4521484375
7.11435745517485 8928.6455078125
7.15698050856644 9361.1357421875
7.19315688693078 10814.2861328125
7.08107823710492 12473.146484375
7.01229349072038 13040.6162109375
7.04934748753384 12284.056640625
7.02810998775632 13179.4521484375
6.88123222976826 17088.4453125
6.70193792868897 17422.12890625
6.60909381080334 18110.7109375
6.36759703498896 21631.03515625
5.90774280076566 19043.580078125
5.51253498855105 13790.5
5.00653982307156 19310.4453125
4.60089773848545 16371.224609375
4.13916138849408 18728.39453125
5.15582486126136 21767.037109375
6.07891733781604 23148.62890625
5.53121487559457 23848.07421875
5.85459144603617 13140.951171875
6.17657745033621 15293.314453125
6.18503168949031 16864.33203125
6.57661995252869 15154.6494140625
6.98295818403624 16828.48828125
6.9985639241204 15812.9130859375
0.351660347494494 14188.8056640625
0.113282831885594 15679.0380859375
0.11244998888383 16603.37890625
0.124338248338781 11353.7001953125
0.136341483049029 10215.6044921875
9.86482686112629 8138.16015625
9.58335891011078 7151.357421875
9.1070560007063 8466.9013671875
8.6437960410921 14087.8779296875
8.62328319145322 9835.7431640625
8.2502996915264 6954.25244140625
7.48535536898547 7029.98046875
6.87738213275938 12442.3544921875
4.73220424326757 1152.62866210938
3.24836974496452 7520.32373046875
3.30577146820543 5771.564453125
0.272170902191868 14754.5478515625
0.16326665305559 9518.0234375
0 8407.0341796875
0.0128062484748825 9356.0341796875
0.0254950975680032 11766.185546875
0.0254558441227569 13581.177734375
0.363191409590093 5942.30810546875
0.384200468505711 15738.9931640625
0.384200468505711 8906.16796875
0.38340187792952 9482.828125
0.384200468505711 13791.0302734375
0.384200468505711 13958.72265625
0.384200468505711 14177.36328125
0.613932406703067 5388.21484375
1.16015257617277 5590.46240234375
1.47712220212145 5818.8818359375
1.46212345579971 5440.3896484375
1.32199319211545 5557.3642578125
1.34876091283812 5343.03857421875
1.33252016870301 6789.1552734375
0.958903540508795 7283.3359375
1.24538387656178 5286.88916015625
2.61933140324013 7151.85400390625
2.65603106156539 8336.4990234375
9.69849704851225 11150.6669921875
9.5500316229842 8656.2060546875
9.46436484926498 8695.0986328125
9.47423142001505 6170.4462890625
9.3643520865032 5322.62060546875
9.31721616149371 2829.11401367188
8.89067792690757 3494.751953125
7.12137100564204 2961.73950195312
7.22005941803802 3846.01904296875
7.94194938286573 5026.646484375
7.06654201147919 3067.38427734375
6.94404557876737 5617.44140625
6.70731876385778 4392.8349609375
6.49523710113814 4533.3173828125
6.47958524907277 4226.43359375
6.61383557400689 517.403930664062
0.256815108589713 28031.154296875
0.427126444978459 12920.716796875
0.427686801292761 16652.984375
0.255360529448135 50275.9765625
0.102489023802413 31679.9296875
0.103484298325946 23050.79296875
0.103484298325946 20410.89453125
0.099458534073272 22883.375
0.108724422279338 22885.931640625
0.107898100075859 25457.955078125
2.29175151358067 667.467712402344
4.28532869217738 12345.443359375
2.5844012846306 3070.6435546875
1.19436091697625 7635.7431640625
0.974803569956494 6690.6552734375
1.08358663705301 7128.21044921875
1.30442707730256 4998.748046875
1.20636520175287 8062.375
8.13046991261885 6929.5244140625
7.29505257006428 6413.6962890625
6.50307388855458 6993.8212890625
5.79952153198872 11253.7109375
5.05685050204165 9562.2646484375
0.168807582768128 10762.29296875
0.265601204816585 3955.16455078125
0.695287710232254 3214.36474609375
1.50239042861704 5287.16357421875
2.31272415129864 10859.3984375
3.12342520320235 10607.564453125
9.97001569707891 7320.77490234375
9.51367962462461 12516.087890625
9.16622255893887 12515.4033203125
9.04861768448655 11019.130859375
9.05360972209431 11546.56640625
8.97204603198182 10998.5068359375
8.89394456919999 11600.98828125
8.80150498494431 9471.70703125
8.84227402877771 9649.513671875
8.97457570027687 11560.244140625
8.96958951123195 11173.466796875
9.31636195089033 6161.98046875
9.66305303721349 7703.10693359375
9.61090817769067 9232.037109375
9.55831224641666 9509.693359375
8.60066840425805 10366.6669921875
9.58372813679525 6911.29150390625
9.27101332109928 8683.697265625
9.03039711197702 9718.7490234375
9.12226643987109 7204.19970703125
9.16760366726221 6246.38427734375
9.17747269132418 8109.3759765625
9.33356464594317 8147.140625
9.51311988781798 11021.69140625
1.18567617838948 5032.40966796875
1.1862988662221 5001.83642578125
1.18770408772545 5429.4091796875
0.871600826066647 10628.9453125
0.556391948180443 16011.4619140625
5.85638540398431 25773.904296875
5.85009786242936 22486.8046875
5.85422966751393 24082.03515625
5.85462526554851 26924.4609375
5.85462526554851 29035.02734375
5.88385247945603 27218.046875
5.66864190084361 28156.4609375
5.43069277348656 27963.482421875
5.43069277348656 31573.455078125
5.43002661135293 30632.529296875
5.4300266113531 29510.251953125
5.09146668456149 17341.916015625
4.75565873460232 28494.751953125
4.75500757097183 26134.783203125
5.11685547968669 28014.23828125
5.48013476111685 29312.373046875
4.96929532227667 27151.158203125
5.57536411366988 24022.0234375
6.42545850504062 19372.09765625
6.16792623172498 18369.3125
6.1707433911969 16790.111328125
6.17074339119687 18658.26171875
6.35930381409786 17843.75
6.52256161335414 14776.1962890625
6.5161624442611 17474.97265625
6.54526431857405 17681.462890625
0.143031465069781 22453.751953125
0.210618137870329 8134.5615234375
0.519999999999891 12198.6572265625
0.52860665905762 14192.2880859375
0.520000000000209 17997.96484375
0.520600614674888 14075.8642578125
0.520600614674888 10585.8173828125
0.995940259252637 5715.47607421875
1.3049030615338 6017.08447265625
1.05434956252657 6295.46826171875
0.954061842859225 5958.06298828125
1.18483121160775 5695.82470703125
6.06281955858825 22317.298828125
5.59460463303717 20618.09765625
5.12788543163747 24311.6328125
5.86751540262136 7054.47412109375
6.09140000328334 16423.857421875
5.57317369189222 13499.765625
4.94576829218678 15963.4951171875
4.31836369473445 14830.0576171875
4.31196219834998 13513.2158203125
4.04293272266563 12047.3916015625
3.62553168514636 10328.51171875
3.22092222818233 8984.69921875
0.127455874717525 15864.1171875
0.254911749435049 11995.8671875
0.255362487456619 12140.416015625
0.255362487456314 11766.7744140625
0.2558065675464 11656.72265625
0.255806567546704 11786.6748046875
0.994903512909862 5245.58642578125
1.73351088834208 6828.74072265625
2.69527827876829 8030.60107421875
3.66014562551812 13930.4794921875
4.2819337921083 17276.875
4.90595444332691 22909.001953125
5.51261426185437 21201.693359375
6.54649807148844 20180.53125
6.97337974012596 14205.939453125
7.37899315625109 19505.92578125
7.7854717262348 15266.7607421875
7.78237521583221 14668.9619140625
7.39428495528805 16223.7109375
7.87772460803235 15392.6884765625
8.31667445557417 15627.154296875
8.75785921330098 14963.7685546875
8.75833505867414 15525.7041015625
8.32249962451191 14383.625
8.56479194143099 10456.5166015625
8.37086046950973 14359.3271484375
0.00500000000006366 7955.53466796875
0.00500000000006366 7958.65869140625
0.00499999999988177 7808.36181640625
0.00500000000001819 7657.5087890625
0.580369709754063 3331.669921875
1.15762601905796 3982.642578125
1.15850463961099 3982.2470703125
1.65739222877394 6907.556640625
2.15811260132546 6471.978515625
2.83732409146353 8903.86328125
4.10741098503671 12711.7880859375
4.69859095900049 14013.24609375
0.0106301458126544 35715.59375
0.0106301458128041 36397.83203125
0.00989949493653835 37002.08984375
0.00921954445724751 37766.59375
2.65994360842473 10346.36328125
3.09381592859053 10801.3125
3.37312466416534 9125.9609375
3.4055205182174 7924.7216796875
3.15918486322023 7789.9775390625
3.15747256520149 8645.02734375
3.295428651936 8215.9013671875
3.43364441956341 9285.37890625
3.42781679790503 9879.2802734375
3.4264340063688 9513.0146484375
3.42643400636861 9373.7900390625
3.42643400636874 9403.3505859375
3.67783903943619 8416.693359375
3.92736209178619 10762.974609375
2.00470895643217 6076.06689453125
1.69401446274825 5980.23681640625
4.81976098992458 6019.0341796875
5.01803786354788 13567.4482421875
5.6747448400787 12399.0068359375
6.16331615285146 8318.701171875
5.81239855825451 12677.7001953125
4.52190413432233 10740.3173828125
4.75291258072352 9542.755859375
4.93915944265811 14001.4541015625
3.97136374561691 9935.9208984375
3.96917888233836 9496.4228515625
4.05900529686769 8145.015625
4.56553666067838 8849.5908203125
4.03576337264715 6407.42626953125
4.00722659703696 8566.90625
4.03334823688693 5017.80029296875
4.16896845754452 5051.5205078125
3.39548479601977 4282.81396484375
3.63555140246981 871.217651367188
4.85360330064185 4159.2294921875
4.7510615655872 2612.60522460938
5.48277083234382 536.533081054688
6.22528561593771 1560.42822265625
5.82414225444389 2055.93676757812
5.83184336209388 6372.73583984375
6.24194881427255 6815.41845703125
6.58546194279477 7670.6259765625
6.85649713775206 14454.150390625
6.93737154836066 17174.626953125
7.5594814636984 18879.34375
8.86564611294618 10083.86328125
9.93283690593965 12283.4765625
5.67479990836678 3938.189453125
6.25928598164328 3546.1396484375
6.29111945523233 3287.29370117188
6.28493540141845 2397.39282226562
6.12405682534043 3288.4404296875
5.791041788832 4909.8798828125
5.84597647959682 7310.41357421875
5.93461034946686 3687.77416992188
6.57468432702302 2317.88500976562
6.96035466050409 2617.71142578125
6.71743998856686 2832.95629882812
6.7683033324459 2168.10986328125
6.97932611360153 2665.50317382812
5.1183146640276 2513.36791992188
5.39103338887817 2456.21508789062
5.37639070380858 3797.02319335938
5.36704099108624 7229.73388671875
5.874037963786 5962.7392578125
5.82099269884454 3632.55590820312
5.91700169004549 2482.79223632812
6.11119006413628 2322.38745117188
6.05699810136994 3327.63037109375
6.3127984285894 1305.8251953125
6.4687804878507 1868.19506835938
6.60018673978231 3785.36596679688
6.71279673459581 5862.16357421875
0.0111803398875396 4515.3623046875
0.0111803398873363 2797.08764648438
0.0277848879788318 7588.94384765625
0.0434165866922841 5397.107421875
0.0434165866922841 5431.2763671875
0.0434165866922841 8230.587890625
0.044294469180777 8533.125
0.0318276609258838 31277.00390625
0.83626610597349 6287.904296875
2.04543687265104 1116.03942871094
3.25608015871862 3822.03686523438
3.83054486985873 2610.48999023438
4.4001742010968 3503.607421875
5.12921134288695 3188.34326171875
6.16728538337588 5049.740234375
6.7088452806721 4157.23583984375
6.68310421884928 4331.73046875
6.44131981817411 3077.76147460938
6.41493920470001 2233.54541015625
6.21987218518163 2951.55908203125
6.01776985269468 3684.95654296875
6.00425191010526 4835.5224609375
6.07001037890402 6044.08447265625
5.67544218541585 4338.3271484375
5.43140580328897 3794.9921875
5.43632458560039 2501.3251953125
5.29588189067681 3419.2421875
5.04627634994328 2737.47509765625
4.66729086301679 1821.83435058594
4.24252908063122 3537.27172851562
4.34831116641854 3305.1962890625
5.13952692375484 9743.1015625
5.84365750194195 10822.015625
5.84564872362358 7189.5712890625
6.58204018523125 6061.587890625
0.00721110255075746 23759.107421875
0 20570.427734375
0 21440.0234375
0 24988.732421875
0 26755.849609375
0.0108166538261362 28921.853515625
0.0210950231095427 24478.580078125
0.0219544984003163 27432.1875
0.0219544984000885 37355.55078125
0.465962444838499 4330.8046875
1.37422596395233 4894.2265625
0.0114017542513799 55207.94140625
0.0335410196625985 46643.1875
0.485470905410664 4682.85986328125
0.97175562771716 7200.51513671875
1.66984130982545 3068.99047851562
2.36597971250822 6912.49169921875
3.07938841330562 4300.91357421875
3.79814191414676 4713.6865234375
3.80307730660306 2905.98217773438
3.76799641719588 2799.42407226562
3.73652204596735 3540.80932617188
3.73949354859735 3285.34350585938
3.73850304266292 3815.34497070312
3.63891590999304 4324.6669921875
3.53624447684261 4424.89208984375
3.53214269247402 4743.64501953125
3.70792947613632 5191.4326171875
3.63029062197535 5675.50390625
3.37191711048775 5800.44287109375
3.36993783325452 5409.61962890625
3.72474160177595 6670.06005859375
4.20822682373495 4926.72607421875
4.46244338899655 3808.35327148438
4.35042492177476 3827.31616210938
4.48939027040441 4181.71533203125
4.60019401764749 5775.21142578125
4.29629351883668 4867.67138671875
4.33485928260645 5610.70654296875
4.54991274641627 3978.49169921875
4.84785519585732 2050.09204101562
4.60960757548855 2630.27172851562
5.10789046476125 732.47265625
6.09322123346908 2920.12939453125
5.84122795309358 2904.4130859375
5.65835753553977 2195.61157226562
5.53625180063186 6004.0078125
6.3767095746947 7901.29541015625
6.76063554704735 12671.3134765625
6.7059415446303 18705.59375
6.46039077765424 22659.767578125
6.03487970054074 22876.27734375
6.64364538487705 21623.6171875
7.12474813589929 17232.9921875
7.35820222608753 17180.248046875
7.63359843062235 16465.517578125
3.11237690519616 14204.1123046875
3.11138184734693 17230.16015625
3.11337196621279 15917.1982421875
3.97277648502894 15740.44140625
4.82462734312192 12636.5078125
4.8267326422746 8742.5224609375
4.83257002018617 9641.76953125
5.21293103733403 10156.33203125
5.59980035358403 6803.83984375
5.59557861172539 6947.40185546875
5.21475330193072 5874.1015625
5.08517698807041 6060.2451171875
5.09457378001361 6103.37548828125
5.03372029417588 2798.00805664062
5.23439060445449 2758.2978515625
5.61776975320299 1770.85034179688
6.02736824824895 2420.92700195312
0.0144222051021455 22881.236328125
0.00141421356250043 25187.705078125
0.0116619037898438 21388.71484375
0.0114017542510408 21813.216796875
0.0114017542510408 15687.638671875
0.0130384048104109 18406.1796875
0.192917080633115 8870.6728515625
0.397830365859679 10039.8076171875
0.397830365859679 6826.697265625
0.39874051712845 6820.6376953125
0.999342283704531 4562.58642578125
2.0978298310398 5066.52880859375
5.10993894288404 4171.9287109375
5.22120417145331 4110.11474609375
5.38189232519542 2682.80932617188
5.66042489571226 1910.34338378906
5.86738374405492 2735.16137695312
5.28181076904515 3424.740234375
5.53249762765421 683.024658203125
7.40858151065367 173.865768432617
8.06404625482767 2838.869140625
7.98861051748052 5034.671875
8.47690568544904 6352.62939453125
8.6963284206612 12034.85546875
8.8039094157085 14858.4921875
9.09873848398757 10158.6953125
9.37532084784314 6059.33056640625
9.40670505543776 9048.3603515625
9.36073437290015 12914.5849609375
9.58431593803156 5365.408203125
9.71394049806786 5445.1376953125
9.53046588577945 9483.271484375
9.20973398095712 4930.552734375
8.46794597290248 5875.2021484375
7.72377731424199 6900.31298828125
6.98041982978106 3723.45556640625
6.13498370005988 3081.37036132812
5.40205747840579 2777.265625
4.78238622446992 3729.15576171875
2.00749445827366 7267.57763671875
2.6147596447856 10345.9248046875
2.61674989251916 9065.2607421875
2.61983396420457 6886.73779296875
3.88457282078775 2054.90014648438
5.14658187538117 4883.62060546875
5.14360437825462 4833.94189453125
5.14571170976373 4576.22412109375
5.58519337176401 5770.97314453125
6.01601870010385 5406.80322265625
6.01875576842955 4612.36669921875
6.02482207206158 3311.02709960938
5.6503416710846 3885.89794921875
5.27957053177643 3339.27661132812
5.2759772554477 4790.1591796875
5.45263468426016 4561.32958984375
5.90521134253474 8890.70703125
5.886657795388 4442.56640625
5.63147884662629 2947.16674804688
5.74311727200465 2142.68334960938
5.86076070147883 4104.62646484375
5.85650416204079 2691.76831054688
6.19925939125003 1325.49743652344
9.52442554698172 1167.94116210938
9.21868211839422 1237.30810546875
9.93985135703764 490.649780273438
9.57743624358826 7126.6953125
8.96416354156928 6810.9296875
8.49442010969547 8266.5908203125
8.08129327521297 3162.62963867188
8.07274984128689 6351.65283203125
8.07180952451165 5775.0546875
7.54622143857465 3567.72827148438
7.02949799061086 4807.8291015625
6.60484102760994 2781.56201171875
3.30715738966252 7805.88232421875
3.30815008728455 8210.740234375
7.60879129691436 6252.55810546875
7.53598473989989 4580.7041015625
7.47128436080475 3569.60473632812
6.80888720717255 3670.37329101562
6.15555367127909 4038.84912109375
0.0322490309932495 30704.072265625
0.0322490309932495 27102.404296875
0.0313847096525995 30551.091796875
0.0210950231097367 34585.07421875
7.64517030549367 4440.6005859375
8.46389851073352 2465.70361328125
8.47628704091582 900.755554199219
8.784522070096 408.365936279297
9.60047884222462 1254.44055175781
9.89271661375163 3230.2001953125
2.71942880031789 7934.08447265625
2.52190919741379 5663.34814453125
2.05568869238511 5866.92724609375
2.00495087221596 6752.451171875
1.67373384981003 8552.7138671875
1.49520901548932 4785.56787109375
1.74031060446118 6631.69775390625
1.67844839062719 6101.70263671875
1.75849964458309 5310.52490234375
1.99248688828841 6088.43701171875
1.79033963258378 6005.11328125
1.57283597364734 5609.23876953125
1.65446819250185 5681.57470703125
1.6558384583047 5970.8359375
1.78090679149721 5311.060546875
1.90392358039922 5990.4033203125
0.784235296323716 15016.3916015625
0.699648483168446 3129.5537109375
0.857714404682245 6478.146484375
0.045310043036779 27993.60546875
0.00761577310598238 37410.32421875
0.620803511587972 5345.48974609375
0.311733860849231 35608.76171875
3.93477585130363 12792.701171875
3.92978879839642 13321.380859375
3.47604286509796 13166.455078125
3.1773476360005 9146.2158203125
3.17876076482641 6611.24853515625
8.33462230697959 13922.271484375
1.72249615384197 6226.51953125
1.60817909450399 7365.99658203125
1.33123701871578 6749.744140625
1.3148509421225 5630.99609375
1.7193548208558 4574.54833984375
6.77301838178508 2599.6240234375
7.14106392633503 6933.708984375
6.02704322201189 1452.96118164062
4.24979717163024 15417.4033203125
3.14017865733763 15962.2197265625
2.38190847851076 11463.9052734375
2.04824852007789 13365.01171875
2.01633528957846 13434.2109375
2.11773888853163 10812.2783203125
2.5737171561771 13856.8701171875
3.37633677230228 26746.994140625
3.82641450969428 33405.48828125
4.14263406542271 39202.39453125
4.59214383485549 46462.51171875
5.15801996894151 22653.0859375
4.81164472919594 13733.6533203125
6.4513727221422 584.389770507812
7.91972752056519 7396.8984375
7.35692089124243 13954.771484375
7.74225167506234 11473.0361328125
8.3039345493566 13804.3359375
8.86933593906525 13701.583984375
0.698576409564694 8453.4521484375
1.06100047125359 4946.66357421875
1.39744982020831 5248.0244140625
1.43778614543309 5856.61767578125
1.49978165077428 5676.630859375
1.56338255075355 6016.66015625
1.41268715574284 7300.88916015625
1.50275380551843 5975.46240234375
9.11351490918867 527.246032714844
8.28528876986166 497.328582763672
8.16518689314555 1461.85241699219
6.90993516612124 6958.49169921875
6.17316134569659 4803.9501953125
5.31159571127169 11268.94140625
4.85945727422312 19010.822265625
4.74311964850173 12574.8759765625
4.27278422109012 19241.4765625
3.41760632607074 25889.89453125
3.16183064062587 31525.341796875
3.41257747164813 41991.9296875
3.75365128907856 29107.4140625
5.59404799764892 5808.3583984375
7.37686932241596 9095.681640625
7.3811178692663 8667.427734375
7.01813835714259 7187.08984375
7.01784845946378 9179.1162109375
7.38545821191901 14374.572265625
8.06051512001569 9178.244140625
8.74588200240528 13108.8037109375
2.42698372470856 7769.345703125
2.40224977885302 7703.33740234375
2.23085745846753 7994.7509765625
3.33481273837086 7038.8701171875
2.37379548402988 7426.71533203125
1.75080153072806 6396.36669921875
1.75362994956178 5603.349609375
1.75362994956178 5461.04248046875
1.15188237246684 14797.439453125
2.35289991287364 7633.60595703125
1.84541187814535 6834.4521484375
1.21498971189053 5626.18994140625
1.27794874701597 5689.31787109375
1.22624059629401 4443.31640625
1.58549992116059 5270.19384765625
1.82878429564585 6277.75439453125
1.81533165014009 6084.22412109375
8.19254691777856 1893.17065429688
7.51031517314681 1188.58813476562
9.92261502830811 675.572937011719
9.84693952454275 4544.79150390625
9.87290073889116 9107.458984375
9.86149912538676 8841.74609375
9.88789694525602 8149.33154296875
0.0951892851113164 20056.890625
0.608802102493131 3231.0244140625
1.06379039288763 5225.001953125
2.40691275288498 853.9990234375
0.495227220576469 12880.7294921875
0.490831946800476 12328.02734375
0.49083194680066 12674.8798828125
0.485634636326413 19896.708984375
0.47993020325871 13790.8349609375
0.479930203258887 9550.455078125
0.480560089895077 9516.591796875
0.450998891351004 8516.15625
7.93716233927448 3727.83666992188
9.98415003893674 4845.13623046875
9.97947699030368 4441.7529296875
9.78834025767393 7502.32861328125
9.62373092932275 7129.10546875
9.63002076840961 6796.12451171875
9.21781156240445 8962.6611328125
8.80676841980072 9416.6533203125
8.34131482441449 7599.80810546875
7.88400025367835 9762.318359375
7.04278190774091 10403.9140625
5.88689841937178 21639.5
5.65426325881627 23453.232421875
5.51164957158915 19762.71484375
4.92386535153032 22899.33984375
4.19472072967906 16721.2421875
9.56581543832007 8698.4638671875
8.83920177391618 7547.857421875
8.258407594688 9623.673828125
7.51903517746788 10227.53125
6.92248806427274 14678.3544921875
6.41742689868758 24941.126953125
5.59945711654274 25311.080078125
4.9923279139097 22119.5625
4.1907184348271 15023.38671875
3.39300825227398 13056.4814453125
3.00003533312533 15262.431640625
2.5213672878024 9133.0400390625
9.14033287140049 6656.22314453125
8.23663966675733 9307.84765625
7.34723485401127 13073.1884765625
6.35817410897195 18938.759765625
5.44279964724034 18309.970703125
4.38862187936035 38690.1875
4.46957190343749 40069.46875
4.89264754504156 37867.71484375
5.69123721171424 18841.31640625
6.46635244941073 23936.283203125
6.46635244941073 23091.189453125
6.40166993838336 15743.0205078125
6.65210560649817 11334.3916015625
7.03797755040471 11719.2314453125
7.41577029040112 11050.1337890625
7.25421835899637 13825.30078125
7.11529310710389 15474.5693359375
7.12260998511058 16426.080078125
9.47431987004876 4100.70166015625
9.47510474876169 4515.94921875
9.48572132207127 4892.3154296875
9.49076314107561 3451.85766601562
9.01433708045129 5021.00048828125
9.00764569685071 6611.8095703125
9.94398883748378 6821.9765625
9.94398883748378 6619.36572265625
8.38291077132524 4006.7431640625
7.28962399579033 7849.5068359375
7.28667729489906 9536.908203125
9.80223780572575 5302.29052734375
8.56896382300679 6748.5791015625
7.13650677852986 10791.5126953125
0.700045712793446 4869.59375
1.42530312565424 4819.53125
2.29961670719267 6045.21533203125
3.26187492096193 7707.9150390625
4.11589419203152 12893.8974609375
4.8741584914732 9451.7548828125
5.42090545942304 12027.8466796875
5.68103203652307 14481.2705078125
6.39426469580329 17036.880859375
7.29600561951521 11709.193359375
7.8341384338039 16343.7001953125
8.19165489995774 13597.0615234375
8.45240888741198 16889.27734375
9.58660278722343 14462.859375
0.0948683298050801 39099.80078125
0.00316227766038121 35963.39453125
0.363626181675563 6251.73583984375
0.906815306443693 4888.30419921875
1.5562223491521 6296.8515625
2.19299977200184 10166.765625
2.54955094085211 10548.5107421875
2.93130312318578 11864.1728515625
3.63378865648524 21923.03125
4.32275930396312 18496.83984375
4.84773565698444 15670.44140625
5.3744604380348 27080.833984375
5.67863548750936 24398.38671875
6.19111056273413 13879.73828125
6.14693427653168 13487.8603515625
5.65217524498322 15822.5751953125
5.78303458402251 14864.3134765625
5.83725449162527 30726.99609375
5.71889823305135 24194.958984375
5.38807813603339 16206.44140625
5.78562226558242 14990.7470703125
6.22208493995388 19653.75390625
6.40820513092383 22474.662109375
6.96605943127077 16354.400390625
7.36450575395263 18408.634765625
0.103730419838937 29181.25
0.444038286637695 7075.46044921875
0.907795681858217 4888.337890625
1.42938098490216 5977.22412109375
2.03964237061263 7246.1142578125
2.84655721881732 8690.6875
3.53792213029101 16820.62109375
3.77895488197459 17852.630859375
4.34707867423618 9265.6259765625
5.06554172818668 8600.0126953125
5.59231204422645 14005.625
5.95571742110025 15940.6640625
6.3766424550856 13189.994140625
7.14290613126082 16777.08984375
7.13543621651808 12211.0751953125
7.1452599672788 14715.1328125
7.50537420785937 14243.9765625
7.80186464891595 19174.025390625
8.20846569098026 14753.4501953125
8.24202966507621 17400.18359375
8.6273965945703 13836.5732421875
9.32272733699768 14133.8095703125
9.55736961721133 11152.7060546875
9.91519208084222 6743.90869140625
4.65465208152029 19094.638671875
4.65686299991727 17758.58984375
5.60718717361924 10173.185546875
8.68755546744855 13524.70703125
6.5130330875869 12098.826171875
6.46534275966877 15043.81640625
6.11170941717582 10172.7255859375
6.11808997972412 14512.3720703125
6.11808997972412 10923.927734375
6.35136024800971 9746.8408203125
6.25125499399947 13339.9306640625
6.47777840003809 14979.1435546875
7.03750239786822 15271.7275390625
7.03667172745729 13995.369140625
7.00838426457904 14083.2626953125
6.98314549468956 10700.1826171875
1.26795662386387 6007.6865234375
1.87410592016568 10851.3359375
2.59544601176733 26576.095703125
3.26247038300743 37492.58984375
4.04907421517553 28054.802734375
4.7647004103089 24942.578125
4.97328161277856 24409.232421875
5.16876948605777 9885.5712890625
5.83561350673603 17118.99609375
6.3024320702407 17564.849609375
6.31906678236588 13901.236328125
6.33765989936335 20330.5234375
6.4399941770159 18904.73828125
7.28995480095737 20393.853515625
7.86411622498048 15205.251953125
7.5961908875438 12248.8740234375
7.7813667822562 11459.4072265625
8.06312222405158 10157.658203125
8.06312222405195 11416.78515625
7.64127803446554 13404.42578125
7.73781474319471 12480.9931640625
8.25562650560212 11452.263671875
8.37347968290358 12293.4072265625
8.49135260132317 10103.3125
8.49717676643253 9968.9482421875
3.00663083866309 19201.37109375
3.00523959111423 18232.0625
3.02022846817904 17179.484375
3.03464857932527 19505.271484375
3.45485426610139 15870.060546875
4.09167997282258 21790.76953125
4.30665206395869 19981.109375
4.87915443494059 11446.0625
5.45052291069413 18420.513671875
5.98556697397997 13076.056640625
6.85212215302661 14649.8701171875
6.84491124851183 11144.6669921875
2.19006894868631 6204.794921875
3.06515807096456 7678.70556640625
3.94191894893822 12161.32421875
4.81897177829469 17617.904296875
5.46799570226622 12207.32421875
6.28643142012998 22681.7890625
6.90047512856908 11656.19921875
6.90574615809205 17588.87890625
7.71730684889484 15461.4453125
8.63400092656948 13110.8125
9.06001898452749 11713.2333984375
9.59281700023512 9347.435546875
9.91621147414681 4366.39697265625
5.39316697312421 17516.263671875
0.0384187454243278 50299.0546875
0.00424264068717974 52572.203125
0.216300716596024 17674.517578125
0.404200445324207 16888.6015625
0.721208014375926 4852.2763671875
1.31682193177354 6739.81591796875
1.82943625196383 10242.294921875
2.26473883704049 14871.3818359375
2.95142219955052 18629.037109375
3.59071079314375 21373.1875
4.30515052001692 16355.796875
4.90178957116716 12838.7255859375
5.205768435111 12663.8623046875
6.09839167321991 12682.49609375
6.49084162493606 10234.6572265625
6.44812794538081 11588.3984375
6.91202611395525 14895.337890625
7.24308035299889 16124.591796875
7.6729681349528 16473.693359375
7.68929190498072 13675.181640625
7.88603385739601 14631.0146484375
8.50969987719892 13833.50390625
8.55769787968718 14091.248046875
8.61673000621446 16213.93359375
9.12344244241187 13807.91015625
5.66730103312005 16059.97265625
0.934077084613725 6118.57958984375
0.933550748486926 6203.85791015625
1.22372709375895 4780.06787109375
1.43508187919682 6717.21435546875
1.50524316972356 6808.97314453125
9.07218893101347 5665.64111328125
8.12514153722888 7174.2978515625
8.09565988663064 8343.7470703125
8.11470030253713 11297.3310546875
8.49412750080901 11581.556640625
7.92387846953774 11036.7236328125
7.93108933249406 10725.041015625
9.07119049518863 11708.91796875
9.294094899451 10912.5576171875
9.294094899451 11731.5361328125
9.88226638985179 3180.86450195312
9.94527928215183 7331.0419921875
9.52181264255931 11907.001953125
9.61215548147244 11626.8427734375
9.60717086347449 11619.1201171875
9.39931795397951 12116.9345703125
9.20345397120044 12707.552734375
8.74519216484122 11519.12890625
9.19678476425301 12647.46484375
6.69464577106209 15926.998046875
6.69537101287158 17510.037109375
6.74212459095779 16413.248046875
6.85364435902541 17797.08203125
7.18026385309077 19121.046875
7.5567003381107 15133.4814453125
7.8265443843372 16134.5302734375
9.40116631062347 12504.6201171875
8.49872137441857 12620.7392578125
8.49373757541396 12163.2109375
8.49700235377168 12767.994140625
8.52198081434143 14155.2568359375
7.68265611621393 13606.486328125
8.37857917549263 8210.2958984375
9.89745310673395 9722.0498046875
9.86446146528026 9334.3251953125
9.86446146528026 9320.6220703125
9.86991084052951 8138.07666015625
9.99608948539359 7495.0947265625
9.13796262850745 7042.95947265625
9.42494562318532 4294.06103515625
9.96596377677557 9313.814453125
9.66424523695439 11364.826171875
9.39069779089893 12204.4111328125
9.33214873434856 12130.3505859375
8.94837756244137 10099.0947265625
9.40990212488929 9124.201171875
9.77161859673198 5569.69921875
7.93665830182941 13148.7412109375
7.93323540555821 13193.2900390625
8.37167396641802 8453.5517578125
8.37075779126368 7855.681640625
8.81538042287462 9661.7177734375
8.81497958023725 10327.5029296875
8.9142058535799 12844.7021484375
9.0126139382533 12566.318359375
9.0068358483988 10526.5654296875
9.00814931048563 15041.6630859375
0.0510392006206285 25236.77734375
0.0510392006208156 28212.21484375
0.0252388589284709 33300.75
0 29302.537109375
0 21755.884765625
0 21100.95703125
0.0566127194188553 17573.884765625
0.201089532298444 15216.517578125
0.129691942694972 30994.794921875
2.40692667108908 5023.2275390625
0.0220227155454788 18812.55078125
0.0440454310911846 19553.462890625
0.0441021541425067 18532.9296875
0.0441021541422799 18800.923828125
0.0440454310911846 24679.849609375
0.0460977222865088 33354.9375
0.0192093727123414 30428.02734375
0.0186010752377996 23964.28125
0.00943398113202633 23217.361328125
0 38993.421875
3.20868898461667 7389.79052734375
3.66261163652378 5765.650390625
3.72587989607818 5348.71337890625
3.67649085406189 5392.9580078125
3.86792993731784 3949.44921875
4.0630395026382 5676.3359375
4.05947213317217 5516.255859375
4.28312094155662 6030.27392578125
4.41584261494903 3530.39770507812
4.58728438185382 2632.89697265625
4.83907108854576 2664.6005859375
0.0975294827217408 37333.04296875
0.102357217625228 41582.19140625
0.0466154480833486 48433.40625
0.0652533524041944 44737.73046875
0.065969690009977 41958.1015625
0.0662193325246624 46453.5703125
6.68220382807939 20394.23828125
7.07510918643659 17380.4375
8.16670808833033 7405.41796875
8.0608417674584 4333.78369140625
7.84881303128063 12725.1787109375
8.76127119772014 15791.123046875
8.75628597066126 14777.236328125
9.26120321556543 10719.2578125
9.76618354322711 11346.96484375
9.75758725300459 10980.21875
9.14283790734588 12719.9697265625
9.01214408451173 13485.9091796875
9.48976416988318 13329.54296875
0.0861452262169059 15928.298828125
0.0740405294415555 8146.650390625
0.0662872536767783 10092.53515625
0.0668505796534916 15427.634765625
0.0668505796534916 21883.962890625
0.0466154480832608 57389.8984375
0.0144222051017041 53789.1171875
0.0264007575649012 37133.7265625
0.0256124969496229 37117.0546875
0.0264007575647634 35055.12109375
0.0136014705087314 39314.91796875
5.48093577776646 13903.5146484375
5.48400884390227 9992.0732421875
6.41967366771856 6245.0732421875
7.30657854265617 6861.919921875
7.43350691127685 8169.27294921875
7.80678999333252 9566.6826171875
8.66494691270509 19516.18359375
8.67928315012261 6047.9990234375
7.98243922620154 10215.130859375
8.49816180123675 11899.373046875
8.69432148013869 10996.966796875
8.78285061924668 8910.1484375
9.24741266517279 9110.8896484375
9.25323732539046 10348.0166015625
9.15548169131485 8053.083984375
9.06584469313261 9280.0185546875
9.06804201578255 11426.0361328125
9.06549595995704 14375.4951171875
9.06688198886476 10762.279296875
8.04125077335615 4789.42626953125
7.01787845434797 6493.06787109375
7.35207270094633 6354.5830078125
5.93691544490922 4807.4130859375
4.91872503805606 4467.57958984375
4.72987314840471 10456.2421875
5.24459045112179 14163.671875
5.7593173206554 16497.912109375
6.23014036760025 14917.921875
6.39937848544679 11039.890625
6.70952345550713 9669.9560546875
7.02174693363405 9387.294921875
7.20587322952604 9180.189453125
7.36542042248781 8216.9091796875
7.51542447237666 10675.8544921875
7.44496783068942 15580.3916015625
7.60110840601558 13857.8798828125
8.17964889222043 14636.8583984375
8.35936289438379 13186.197265625
8.3593628943836 11450.7353515625
8.36464231153966 10798.9482421875
8.36577719043487 11649.0654296875
8.36078949621381 12591.857421875
8.360789496214 12579.419921875
8.36577719043487 13779.306640625
8.36577719043475 11973.1162109375
8.00270779174144 6934.2509765625
7.29236779105392 10833.763671875
6.94178399260613 11236.525390625
6.94538940592958 10851.017578125
6.4769296738501 10922.291015625
2.56787402338965 7706.427734375
2.56924755521939 7570.06201171875
2.88002378462407 8766.4912109375
3.18909532626406 7053.5244140625
3.18824152159159 7133.7998046875
3.18686711364004 6881.25927734375
3.50584996826726 7275.22265625
3.82779544908033 5663.0966796875
3.83002049602867 5473.2490234375
3.82641607774165 4760.82763671875
3.63137508390415 4420.72509765625
3.61673512992038 5068.9892578125
3.79594744431498 5432.0703125
3.68436534561921 5652.55322265625
3.4733754476013 4809.5927734375
3.37717766781671 4292.20947265625
3.46502669542388 4192.16845703125
3.63666138099218 3540.26953125
3.69415985035833 3692.77270507812
5.16733828968057 28525.232421875
5.08363983775422 27603.125
7.46882487410166 14239.1572265625
8.16977368107591 10807.603515625
8.63219149463241 12817.36328125
8.77421882562765 13971.1748046875
8.930379835147 12325.1494140625
9.0593780139698 13942.7568359375
9.29268556446397 11742.5361328125
9.41862176754109 7004.66064453125
8.48054526548857 6281.54541015625
8.85064816835475 5629.533203125
9.72581950274634 7738.1259765625
9.72494082244203 7842.27490234375
9.53560847560345 8661.0615234375
9.09383884836298 7361.62158203125
8.64636091081093 11962.4140625
8.63695548211308 12340.109375
8.60367624913916 6488.97607421875
3.86424391052123 11326.037109375
3.86616411964116 9263.0966796875
4.12481005623287 8108.60791015625
3.94775505825769 7940.28759765625
3.46398917434804 9469.23828125
3.97984434368987 10732.3984375
5.88287361754431 25879.162109375
5.87064647206762 24357.173828125
6.1660727371642 22209.001953125
6.1669895410971 26315.87109375
5.87097351382226 30645.501953125
3.42613324317665 11565.373046875
3.1786267475121 10035.9755859375
3.28556920487147 11440.267578125
3.6434001976178 10664.357421875
3.80290678297537 12409.6396484375
4.02364076428291 14752.0625
4.14803628238715 18368.419921875
4.07144323305634 6578.083984375
5.04378587967397 12762.92578125
9.53774255261685 11649.466796875
9.31299871147854 11171.6064453125
9.09194918595569 13841.1630859375
9.09728756278484 14837.6484375
8.74843368838096 11029.9111328125
8.39893731373204 15006.6982421875
8.39533948092641 13274.6884765625
8.03234312016109 7509.95361328125
7.67764195570501 11913.89453125
7.68259415822546 10726.9716796875
8.16928711700085 15054.8857421875
8.65653631656463 14169.013671875
8.65207171722496 8150.02880859375
8.76217427354642 5640.46533203125
9.59864511272274 913.182067871094
8.58917836582758 10014.33984375
8.58964958540221 7838.583984375
7.02565014785107 7841.69482421875
7.86938485524755 7859.98486328125
8.66554908819979 6898.31005859375
7.83138078502119 9703.0009765625
7.83138078502119 8525.3857421875
7.83693492380788 8616.4287109375
7.83776115992316 8083.42431640625
7.84135785435162 8966.84765625
7.84582341121696 7637.34375
7.84612120732274 8091.625
7.844725935302 8887.0654296875
7.84075009166841 11154.396484375
7.83715464948852 9277.8896484375
7.84162132470071 8361.384765625
7.84608800613408 8188.78076171875
7.84107709437939 8288.9404296875
7.83695412772074 7710.84228515625
7.83335949641013 7122.994140625
7.83248683369459 7081.92724609375
7.83695412772074 6482.3720703125
7.57392817499623 6021.9326171875
7.30985088767207 10524.3564453125
7.31479767321 14133.126953125
0.804617921749257 5747.0693359375
0.804617921749257 6702.5791015625
0.804617921748978 5885.42919921875
8.73177673786961 15659.76171875
8.73672203975852 12352.9013671875
9.70638145757716 488.558410644531
9.84391182406669 6814.28662109375
9.849730656216 7160.64794921875
9.75583994333636 6021.4814453125
9.26602233970968 11782.75
9.10711331871964 14958.21875
9.09880486657462 12397.80078125
9.09142832562633 12725.01953125
9.090076182299 9604.5458984375
9.09435781130255 9548.3916015625
9.09465694790069 11325.93359375
9.25445730445608 9639.4091796875
9.42002255835944 9386.154296875
8.74093999521784 8822.6240234375
7.50745662658125 6937.39208984375
6.92121701725935 9297.0634765625
7.40892988224347 5453.10595703125
6.75145791662808 3787.0654296875
6.40807779291108 4690.90234375
6.26265702397945 3122.86865234375
6.009357536376 3142.65991210938
6.10830492035245 1505.05944824219
6.35336525000721 1268.31787109375
6.75456897218467 7226.416015625
7.33371679300496 8174.2314453125
7.95621128427334 10260.455078125
8.66608146742211 11285.4609375
9.25432034241316 12527.66015625
9.4513309644729 11420.7763671875
9.45222143202316 12075.1572265625
9.24641649505357 13263.919921875
8.78603602314505 10007.79296875
8.01798091791181 9718.3466796875
7.04726698798895 16293.5029296875
5.89692165455865 15271.9208984375
5.22268101648954 31729.015625
4.93546603675872 18342.259765625
4.45169922613825 15150.583984375
6.353205962347 19511.576171875
5.71613689479181 20405.939453125
4.76992746276085 10068.21875
4.45954661372641 37092.25
5.14205649521667 27762.923828125
6.1501157712681 21834.99609375
6.48390885191953 18477.619140625
6.54427360369364 16377.3740234375
6.59688183917226 9203.3095703125
7.06239010533959 7477.947265625
6.44271875841237 10256.4345703125
5.35896202636288 9399.744140625
6.60280319258405 9760.189453125
6.77355755862456 7630.14794921875
7.68773412651619 6315.9287109375
7.05977336746714 4975.376953125
6.78754572728622 6205.18603515625
6.05175586090513 10011.126953125
4.96392636931672 12099.572265625
5.03312874860177 13438.978515625
5.11135696268621 24457.693359375
5.11088534404744 10197.6689453125
4.79701500935747 8586.6552734375
4.48627116879934 5767.64794921875
3.93821444312007 6358.11669921875
0.31062839535367 8891.419921875
0.408104153372565 5149.48291015625
0.280444290368174 7257.52783203125
0.557896047664761 7916.7978515625
0.87613298077389 3250.40649414062
1.91972081303508 1810.1923828125
2.76200651700914 3346.1103515625
3.88492535320819 700.086059570312
4.67609078183886 1966.18469238281
4.96905141853058 1951.47778320312
6.10232758871582 273.109008789062
6.43171672261772 8620.2138671875
6.67215377520615 11822.6806640625
7.21530408229621 4368.0537109375
7.1877190401408 5769.46484375
7.73098939334411 15515.2646484375
8.36651641963352 15459.80859375
8.79322699581903 13211.7841796875
8.8423681217195 10321.798828125
8.48631887216127 13118.6201171875
8.06672727938658 10310.7431640625
7.54257515706677 14696.2294921875
7.04052306295488 16320.9658203125
6.48268216095769 11916.4658203125
5.7678977972916 8600.8388671875
2.52488296758497 5544.66357421875
2.26484878082408 5256.26904296875
2.25855617596721 5245.09912109375
0.846775058678542 7583.32421875
1.79519163322477 6246.34423828125
1.90315133397211 6531.07470703125
2.46687352736216 7147.54833984375
3.63777569401956 7990.00634765625
4.81778465687289 9168.01171875
0.0700927956357177 47266.65234375
0.000999999999976353 48413.359375
0.0268328157300748 41103.640625
0.188353391262196 12187.328125
0.384837628097832 9729.525390625
0.585718362355237 6078.16455078125
0.734245871626051 6804.017578125
0.84924966882523 5677.3828125
1.09266692088669 5863.67041015625
1.71238459465166 4373.0869140625
2.66217843128521 5749.00439453125
3.55340963020019 7730.06689453125
4.36418113739563 10921.21484375
5.53383086116668 19484.005859375
6.03515782726522 8885.24609375
6.27801561004754 6885.39794921875
6.62209287159286 10002.2822265625
7.24784278251122 9527.232421875
7.58457975104751 8536.3623046875
8.03953045892593 11101.34765625
8.32859712076404 15721.0771484375
8.59933253223765 15882.169921875
7.98330839940446 14099.26953125
8.1827468493165 10372.7587890625
8.48229709453734 12854.1484375
0.343758636255222 4729.990234375
1.33804035813569 5427.5712890625
2.70854684286603 11088.916015625
3.64899068236691 18783.67578125
4.44717674485735 16447.423828125
5.42519640197476 13086.98828125
5.79663695602893 14903.810546875
6.66940252196539 11948.8583984375
7.36524269796979 14048.5556640625
7.90125116674569 8519.4765625
9.14265716299157 2307.32421875
9.65196524030206 9400.076171875
9.07390549873634 6455.67626953125
9.0897870162067 3502.16137695312
9.08853750611182 3149.2900390625
0.0180277563773981 14853.572265625
0.0799312204336088 15545.400390625
0.0806597793201689 15825.9140625
0.0806597793201689 18131.115234375
0.0806225774830081 19527.689453125
0.0806597793203239 20254.771484375
0.0806597793203239 21413.650390625
0.0778010282709551 14287.623046875
0.456242260208319 5769.97119140625
0.820446829477528 5544.033203125
1.94282706384293 5886.78515625
2.36042474991276 6005.5498046875
2.76576933239189 6262.16455078125
3.19341384728002 7554.6259765625
3.73666121022503 7929.21875
3.7709618136491 7421.87890625
4.22092312178262 7276.3681640625
5.12132521912061 12663.6533203125
5.14063381306244 12147.8740234375
4.45694155223059 12131.2265625
4.89968203049949 10307.998046875
5.21585707242838 13349.7685546875
0.360573154852157 11064.5751953125
9.04173279852926 7917.59814453125
9.07623958476184 14529.734375
9.21647920846142 14263.02734375
9.7227384002658 14898.1357421875
8.7046771910278 8251.1943359375
8.15440402481993 15412.05078125
8.15438489403074 13176.2685546875
8.16076130027107 12472.685546875
7.70295423847261 10089.2265625
6.87046119267105 12128.390625
6.10011844147296 15602.4755859375
5.37294007038975 6937.70166015625
5.05361781301293 10931.9013671875
0.115624391890469 13766.4453125
0.140035709731386 7565.3779296875
8.60621182634965 3105.80908203125
9.34964608955857 9497.82421875
9.35463655093032 7016.63134765625
5.58783840138553 2565.02368164062
5.588300994041 4321.28271484375
4.63064574330626 10789.7216796875
4.71286324859956 11625.537109375
4.56271936458954 8675.8896484375
4.88435103161101 6821.7724609375
6.85188623665033 9358.3134765625
6.81828754160455 8499.1376953125
6.21030731928791 6177.84912109375
5.88426078619902 8251.990234375
5.19801818003749 12749.7939453125
4.88690587181701 17340.220703125
4.84745551810427 6679.11181640625
4.9261259626607 5879.13037109375
4.95354509417251 5066.35302734375
4.65728246942359 4078.93041992188
4.70205082915943 8557.06640625
4.60473604020924 6597.6298828125
4.65683250718759 7960.25537109375
4.52417948361908 8223.0908203125
4.82941694203352 9283.0615234375
5.08029615278464 9724.68359375
4.89283496553908 9149.8681640625
5.32841533666441 5365.4130859375
5.83004845605915 9289.2119140625
6.2871909466788 15089.158203125
6.83721814775579 17475.626953125
7.21749928992041 16367.6630859375
8.01635060361015 7510.73291015625
7.73561794558121 11794.9384765625
7.73062403690668 10276.89453125
8.16236460837186 15160.8466796875
9.21072852710354 5339.138671875
9.70620528321965 6538.74169921875
9.69620982652511 5946.67138671875
9.74325125407314 6095.5908203125
9.77996370136404 5032.751953125
9.77496726337232 8704.8466796875
9.29363061456617 7724.099609375
9.12613061488827 11702.2998046875
2.74252164986897 7185.86376953125
3.78571855794918 11920.2451171875
4.81917098679863 10699.4658203125
5.33188831465926 10618.4365234375
5.97067776722211 9508.625
6.51662642783826 6751.947265625
6.84166946000744 7993.82568359375
7.36944536583312 6737.6650390625
7.21505814252395 6273.06494140625
6.52573926846619 9285.28125
5.79240882535053 13935.521484375
5.15937564052089 17170.98828125
4.76247351698673 25688.453125
4.28644573043903 21970.462890625
4.36801121793438 17853.529296875
5.17931163379836 15584.615234375
5.9540293079561 11930.1162109375
6.50164979063024 7607.26416015625
6.79778213831536 6252.37890625
8.00134501193379 6549.76025390625
8.36444409390145 7420.7958984375
7.81600921186779 4926.5458984375
7.8783761017101 10041.912109375
7.95007251539243 10083.5224609375
7.78916484611803 8995.4697265625
8.24395081256565 8515.447265625
9.02717303478782 14280.34765625
9.18877821040416 11339.3447265625
8.27119997340164 12575.73828125
8.26556743363706 11079.7548828125
8.72714071159636 12498.7470703125
9.45426194898355 6902.39794921875
9.66107038583196 8474.7998046875
9.65061868483065 10107.96484375
9.66138478687202 11638.9970703125
9.66138478687179 9782.8056640625
9.54972298027532 9150.5634765625
8.97685317914919 7668.43212890625
8.98107437893712 9117.8818359375
8.56936800470142 9442.74609375
8.55849081322169 10168.955078125
7.93931665825222 4798.212890625
6.07842454917373 8925.3466796875
7.69493112379824 87.3627777099609
6.82667972003976 135.639068603516
3.75338900195544 475.072082519531
4.97586424654059 2322.95141601562
5.25215232071583 1647.06274414062
5.53019529492398 4164.61083984375
5.16911752623231 8872.7734375
5.57694271084065 9290.9833984375
5.82264072393262 6246.607421875
5.79401760439176 5716.306640625
6.37324030615511 6187.42236328125
6.33846834811047 6126.6201171875
5.58897745567114 4127.3544921875
5.37141564208171 4643.619140625
5.28328458442278 4276.9521484375
5.27614376225668 6518.70751953125
4.99764784673748 5103.48583984375
4.72751573239061 2922.97412109375
3.55636499814049 16803.650390625
4.24136499254656 24878.29296875
4.78315084437024 25903.294921875
5.22368643775637 16208.736328125
6.18740090829755 13673.626953125
7.11163448160832 9844.171875
7.3144643686328 7129.68798828125
7.53971438451086 7722.31591796875
7.76019510064023 12107.76171875
7.75530379804684 12189.412109375
7.88012436450084 12547.4677734375
8.01147002740447 13919.546875
8.01645888157612 13706.806640625
7.18402540363002 13883.8671875
7.1442021947871 14519.92578125
7.54413812174714 15661.044921875
7.7634207022421 12192.5625
7.99402026517318 14130.5556640625
7.61851875366838 13637.947265625
7.68938885738011 13971.5068359375
8.04213217996336 12350.9921875
8.36017619431556 9376.5595703125
8.39922740494617 7872.5478515625
7.98528459104609 9273.3369140625
8.48927234808731 8081.5947265625
3.4274137480031 10120.7216796875
3.17327906116054 8598.873046875
2.91840264528378 8070.8486328125
8.66640138696555 5596.78466796875
7.81729595192612 13668.9541015625
7.78970557851851 11754.8701171875
7.23548823508121 10490.4677734375
0.123907223356877 12734.1708984375
0.124651514230786 13301.3291015625
0.111865991257489 7492.01318359375
0.330024241533949 7935.69384765625
0.0723463889908086 33439.171875
0.126574088975489 14495.8857421875
0.325983128397864 15135.16796875
0.324969229312685 18581.427734375
0.34173820389305 18840.12109375
9.55665595279016 11415.763671875
9.55596593757016 8139.41455078125
9.52949872763503 13051.125
7.62460398971628 1293.66491699219
5.81083444954348 10948.48046875
5.90020491169598 6492.36572265625
5.6852484554326 5219.4560546875
5.10684755989445 5207.89697265625
4.7413114219592 5077.048828125
3.86402186846799 8096.37060546875
2.77134046988092 5671.8134765625
2.67434571437584 5663.76416015625
6.47474246592091 6638.40087890625
6.48243534483753 7035.18701171875
6.49032056219108 7133.49560546875
6.57038842078616 7682.13671875
6.76990900972826 8090.36474609375
6.83440355846804 11998.8388671875
6.76941127425425 15103.876953125
6.76800007387702 17231.439453125
6.69566733044589 18588.677734375
6.89669718053503 18297.6796875
7.16239352451403 16468.81640625
7.16745205773994 15484.8828125
7.17519261065503 14417.0048828125
7.17443307864801 11268.234375
6.97064021449969 11231.97265625
6.83913269355118 12944.8095703125
6.63565068399477 10867.2392578125
6.56105799395192 9636.1533203125
9.71097286578435 6964.86865234375
8.68508664320636 13930.095703125
8.68402268536876 14361.484375
8.67995489619617 11144.73828125
8.68484219776039 11790.0615234375
8.25183137248937 7821.0166015625
8.67814726770639 7816.72412109375
9.11582810281105 6698.6337890625
8.24727603515251 9595.923828125
8.67925860889053 13903.669921875
6.70290235644227 340.890441894531
7.70661825965191 6352.42529296875
8.08180598628798 524.575622558594
8.17665805815555 1575.14196777344
5.66316607561527 3531.8603515625
2.79329643969273 8492.9814453125
2.79348169852599 8725.9912109375
2.7946379014105 8630.4609375
2.92746050357646 9700.62109375
2.66021596867622 8577.4208984375
2.2624537564335 7005.90966796875
6.61432392614695 14171.685546875
6.14869099890368 13930.0546875
6.45680044604134 7115.75
6.88456200494995 7392.8203125
6.44717341165881 9670.4580078125
5.30820544063622 13141.19140625
5.13313403292761 15423.912109375
4.1582122360457 30269.509765625
4.30309516511079 7626.89501953125
3.90990345149336 17675.359375
3.61210907919463 9095.16796875
3.16935135319519 11023.75
3.2538507955959 10224.0908203125
6.73789432983326 11688.615234375
6.368267111232 12782.88671875
7.92554376683399 3475.90161132812
7.14014817773394 5707.90771484375
7.97970732546009 326.789794921875
8.02471339052068 3594.56884765625
6.68014281284453 4903.5009765625
6.57740138656591 9362.0556640625
5.85087284086749 1717.04345703125
6.55880492163016 11349.8828125
8.27348886504353 14278.3818359375
7.21289269294925 2925.02807617188
5.56256955012706 23744.5703125
8.49873996543018 77.0734786987305
9.9393493247798 4721.724609375
9.73465726155785 5750.919921875
0 29097.220703125
0.0731641988953623 23405.26953125
0.0834505841802194 24651.015625
0.0769675256195899 30148.78515625
0.163272777890278 30557.09765625
0.147122398023024 33556.0703125
0.137992753433041 25990.31640625
0.15414603465544 23168.9921875
0.458283754894298 4592.1064453125
0.773217304514071 6461.41015625
9.98300015025544 4368.52587890625
8.87562471040771 4822.7080078125
8.47148629226293 11014.8779296875
8.32838333651858 14423.5517578125
5.35879324101976 4244.4111328125
4.71123815997444 5275.80712890625
4.56363758420849 5456.12451171875
5.06598707065078 5474.1923828125
4.93409464846379 4257.93994140625
4.81580284064864 4401.90771484375
4.81842546896813 4725.74365234375
4.86306590537287 3578.56225585938
4.92274567695721 3709.77465820312
5.05327181141086 3608.43310546875
4.76416225584313 3033.32568359375
4.33190085297435 2853.6494140625
4.32972389419918 3093.44458007812
4.05578019621373 4157.83251953125
3.77558578236547 3268.09643554688
3.7779524877902 4764.0419921875
3.40969441445989 8693.1640625
6.41624820280502 9968.162109375
5.86935703463347 6884.73095703125
5.28644426812583 9429.6083984375
4.91977408017883 9442.1572265625
4.55756042198019 9100.0751953125
8.60916401284119 15728.439453125
8.99100800800427 13507.794921875
8.09123803876761 14560.078125
6.71222235924891 2268.71020507812
6.22995938991588 22118.591796875
6.22680174728584 19152.060546875
6.22271395775183 18833.75390625
5.83862629391539 8191.62060546875
5.83862629391539 7859.31396484375
5.30788215769711 9819.9267578125
5.3078821576972 13177.6279296875
5.3078821576972 15241.3720703125
5.3074832076983 15104.013671875
5.3011834527772 16534.427734375
5.4004273904941 11027.521484375
5.04508830447998 18633.181640625
4.58774770448426 20995.318359375
4.59023801125814 20815.08203125
5.47540993899089 8314.56640625
6.07872700489193 20647.177734375
5.19154158222772 13944.201171875
7.15440318964471 9501.064453125
6.34709106599255 11214.9990234375
5.39570912855766 12991.36328125
4.73693170733961 6786.40966796875
4.58194107338799 5678.52880859375
3.66970979779042 5269.01416015625
3.18884838146945 4557.3310546875
4.94183650073544 4336.85009765625
5.51108646275854 17513.34375
5.82398712223835 17508.296875
6.36452299862281 18505.50390625
6.87631420166365 18449.349609375
7.15475960462684 16438.47265625
7.20286748455082 15818.36328125
7.61225912590997 14586.2841796875
7.34429901352069 17055.453125
6.91762538737111 18451.779296875
7.3667483328807 10919.2705078125
7.50596269641674 11188.3095703125
7.42989959555299 15138.009765625
7.29495784771913 14266.861328125
9.52592593924597 3806.23022460938
9.04514881027392 6313.4833984375
8.79258011052508 7646.876953125
6.25125283443261 7213.234375
6.13121072872242 8682.5166015625
5.5169430847164 8683.1884765625
5.65775662254915 8572.02734375
6.40920338263648 13061.7783203125
6.40607539762059 12644.5302734375
6.40196258970642 9353.5947265625
6.08401791581851 7443.61279296875
6.43238688202147 5985.2548828125
5.94312947865006 6077.89111328125
5.95134539411045 6119.8134765625
6.61684131591514 6096.44775390625
6.61174598725633 7414.57177734375
6.49394833672071 7499.95751953125
4.39191484434754 11475.052734375
4.39248642570477 11146.1474609375
0.0108166538263254 33688.8515625
0.0100000000000819 33148.37890625
0.0100000000000819 32584.341796875
0.0108166538263254 32757.18359375
0.0108166538263254 33006.640625
0.00999999999999091 33442.48046875
0.023021728866402 29842.962890625
0.454234520925077 17711.74609375
0.453442388843446 17360.6953125
0.453442388843446 16361.001953125
7.4397188118906 13510.759765625
6.89155338076981 6481.1484375
5.69975508245761 6978.7431640625
4.35172839225979 6322.6689453125
3.42386828017659 5628.69287109375
3.493331933842 4442.66015625
3.50112796110063 3628.56201171875
3.97041559537529 898.7255859375
4.66693732548448 2648.59326171875
5.39459915100292 255.351745605469
8.5502119856762 10133.58203125
7.36801370791338 5030.74951171875
5.97745179821629 13104.4609375
5.63339941775821 25340.904296875
5.63640780994419 26959.349609375
5.6392042878406 22214.267578125
5.2885813787821 14595.322265625
4.93677192100274 13532.51953125
4.67517111986282 10468.0546875
4.41615500180857 7781.39892578125
4.41395174418574 6576.64453125
4.74877015657746 5671.17138671875
4.37335992115901 7333.63037109375
3.83333692753456 6740.82958984375
6.3710322554511 5094.94482421875
6.3644428664259 5274.8466796875
6.36084475521928 5448.060546875
5.50579049728554 7660.7802734375
4.65854065131999 6916.20751953125
4.45057445730314 6887.9970703125
3.05357839264023 3574.34375
1.86461390105311 6056.04296875
1.86525708683828 6003.6923828125
1.86384816978198 5903.04052734375
1.86320503434262 5703.00634765625
2.06105434183581 4177.599609375
2.53415804558442 3851.39575195312
2.80655749985637 3971.6396484375
3.28465584194148 3139.20849609375
4.97728249148065 248.42106628418
5.6439000699871 9267.7734375
9.524822832998 5533.68408203125
9.95049933420437 8414.3984375
9.98782804217208 6820.18359375
9.65939387332345 6573.0234375
9.17769584372905 14354.3359375
9.04691781768807 13736.724609375
8.94555291751154 15461.9921875
8.27209991477367 6925.6787109375
7.4406619329197 14676.4111328125
7.21984438890488 15752.888671875
6.5398730874536 13015.23828125
5.53057185108368 20476.64453125
4.7136127333501 24558.84765625
4.10903224616213 25479.783203125
3.69685068673324 18363.556640625
3.09259518851073 10754.2373046875
2.32253675966598 7782.1552734375
1.67126927812364 6469.08837890625
1.66506996849986 7209.93505859375
2.12786935689204 8850.5419921875
2.23409959491511 8142.50634765625
2.46660434605971 4372.3681640625
3.99224247760588 526.996337890625
4.737028710067 1241.24145507812
4.10856629495008 4878.99658203125
4.62333753905115 32855.6953125
5.06968026605228 31560.236328125
5.43372735790087 23008.412109375
6.58234623823455 15422.8740234375
7.11232064800228 13885.7099609375
6.62765252559306 16619.35546875
6.4913715807987 19036.529296875
6.12813226032204 18056.83203125
1.34923126260845 7027.15625
0.626230788128437 20729.21484375
0.164924225024672 41351.80859375
0.0336154726278653 33772.73828125
0.163615402697926 13725.169921875
0.297154841791195 36725.14453125
0.230846269192325 29308.06640625
0.0649999999999846 48378.45703125
0.0995389371050243 46721.828125
0.294538622255281 7688.7724609375
8.40223601191963 12651.9150390625
8.30262494636485 14233.6142578125
7.22352060978573 12470.8291015625
7.09426599444931 13579.1865234375
7.3086979004471 12933.4287109375
7.45704727087064 13847.216796875
7.60596410719894 12117.7216796875
7.54297322015678 6208.14013671875
7.47571775818222 1730.54272460938
7.30681325887006 2087.00952148438
7.15693691463049 5302.76708984375
6.83858523380387 12276.8818359375
6.50944498402125 19032.0546875
6.52116929698962 22274.869140625
6.53663958009011 22631.2109375
6.2896502287487 23637.208984375
6.04132808246657 23257.908203125
5.72643641368704 22559.900390625
5.40736211104813 20735.7734375
4.77815131614721 20321.50390625
4.37642708153596 16553.29296875
4.21376838471225 13108.1455078125
3.82196807940613 15696.486328125
3.66779306940831 11796.7978515625
3.52068771690983 13472.892578125
3.55110137844582 13313.037109375
3.57444541152888 12963.4326171875
4.10528159813677 16494.2265625
1.48549150115361 7067.8203125
1.40205171088661 9489.0390625
1.38931385942854 9152.513671875
1.62461872450128 4803.5283203125
1.86046795188733 5906.318359375
1.90290830047058 5347.384765625
1.9467544786131 5085.21435546875
1.98494785825729 4552.77587890625
2.26077906925904 3438.90673828125
2.94669509790205 1641.47863769531
3.58069071549055 1711.63098144531
3.80824894144274 2598.58715820312
3.84742472311017 1182.80920410156
3.77920203217545 1489.19970703125
3.73768337342795 8630.9599609375
4.00547749962475 14283.2529296875
4.44389018766222 33560.265625
4.68871037706543 27303.822265625
5.12136895761281 11222.091796875
5.5476504936774 8577.2138671875
5.65149829691189 10435.1044921875
5.74938301037608 11480.7900390625
5.78323525373142 12085.814453125
5.81493327562741 18236.46875
5.51123071554785 26680.685546875
5.21661365255287 39480.53125
0 6125.32763671875
0 6520.3837890625
0 7014.01171875
0 10106.595703125
0.00948683298056841 11667.77734375
5.8996454978244 30593.91796875
5.47643478916696 24794.056640625
5.05697399637369 28220.5625
5.05488249121598 27713.634765625
4.79968353123423 21412.9375
4.53816703086155 25609.248046875
4.53392831879813 22582.1328125
4.42236644795524 18144.189453125
4.31483255758558 16686.943359375
4.31129319346294 16511.81640625
4.30563642217961 17456.37109375
4.18348849645839 13856.8779296875
4.06075116203876 16272.673828125
3.85847638323739 15381.9609375
3.83959008228756 13773.5546875
4.02907148112308 11063.2138671875
4.03218464358964 10290.6552734375
8.63080772581564 9926.20703125
6.32959943440337 3038.64794921875
4.85861266206725 23476.556640625
4.73348169955269 24899.087890625
4.81683651372967 31546.8359375
4.99461520039331 29109.10546875
4.96427235352781 33738.27734375
4.93612520100527 30717.697265625
4.7432922111125 18236.96484375
4.54701495489072 19885.189453125
4.25047679678399 9394.7802734375
3.95942887295638 7109.30615234375
3.68261388147068 7104.00439453125
3.40071433672398 5666.4814453125
3.23974458869826 6108.17822265625
3.08548294437026 5122.634765625
2.73564635872411 7563.65478515625
2.26823830317715 6075.28564453125
1.96855530783364 6174.59521484375
1.1228129853185 9505.2041015625
0.646295598004493 4348.63525390625
0.594424932182453 37811.63671875
0.0860058137570791 44573.453125
0 38403.265625
9.17123857502359 12169.7705078125
9.16202302987713 11928.5888671875
8.81748274736054 7949.0908203125
8.48368434113393 13648.625
8.03035696591376 8917.900390625
5.36294368793855 621.314331054688
6.74282025564958 82.701171875
6.91583060810478 144.113815307617
4.07611579815896 20723.21484375
4.05760335666266 11726.4853515625
4.11299221978354 25950.970703125
4.37250500285591 14436.5986328125
4.40485936211365 26705.158203125
5.18818658107057 23492.326171875
5.35255789319457 19033.5546875
5.46626426364469 15793.9697265625
6.05233855629373 20891.91796875
6.6703274282453 16174.1865234375
7.30981655036571 18976.20703125
7.8607980510886 16744.94921875
7.94345170565036 11266.12890625
8.26932887240566 15439.322265625
9.23897575492007 13026.1337890625
9.26338512639942 9821.5908203125
9.58248532479961 1106.21484375
5.85868799305781 20949.669921875
5.85161729780757 18552.830078125
5.65900777521999 19301.1875
5.46755164584669 22431.322265625
5.64653681472098 15708.046875
5.71019176560644 17501.9765625
6.10287907466641 18736.41015625
6.77577287104581 18461.50390625
7.1112098829945 16606.669921875
7.21747940766026 13261.888671875
7.15625886899017 12536.5830078125
6.88927891727428 13119.5703125
6.57046741107498 12864.0986328125
6.60508750888285 12823.265625
6.61985891088321 14470.9306640625
6.58750339658348 10381.2431640625
6.35947773012857 22684.150390625
6.15310279452571 26243.765625
6.39266994298937 19329.203125
6.6523794239354 17886.142578125
6.54939577365736 21559.474609375
6.04220795736137 25022.1953125
5.60704423025178 25588.888671875
4.97447213279966 24085.07421875
4.16298318516902 19913.150390625
7.61855950951356 5917.8046875
7.43360888129048 9669.4580078125
7.43281077385944 11618.5615234375
7.43777204544479 9822.57421875
7.44259014053562 11690.6025390625
7.43646421358972 15526.6005859375
7.43483295037633 12646.736328125
7.43514155884051 10611.0771484375
7.42660433845775 8278.6533203125
7.59220712309674 9289.171875
7.76619321160636 11491.4423828125
8.15651868139839 12981.0166015625
8.15227606254834 13467.041015625
7.75699864638381 12532.4736328125
7.06892559021509 6097.3310546875
3.34472554927894 449.155090332031
5.09130886904344 99.5329742431641
8.55047747204803 7872.22705078125
6.96491909500746 1522.21875
6.32601770468589 10123.6689453125
6.72751283908114 9251.9775390625
6.7194679848929 11354.5546875
6.7308948884973 9035.955078125
6.73511707396395 12717.87890625
7.02494733076337 14073.8671875
7.3213038456274 13645.974609375
7.32196046151587 12708.13671875
7.32127748415548 12261.048828125
7.33972540358285 11090.662109375
7.17091514382923 13095.7216796875
7.39564371775698 18965.76953125
7.81863191357663 15447.681640625
7.81863191357679 15168.2529296875
7.80977951033197 14230.4951171875
7.81099718345877 14746.392578125
7.81934843832922 13238.8466796875
8.39285708206676 16490.318359375
8.91834065283441 16267.845703125
8.86741642193495 12835.779296875
6.34636431352631 17330.265625
6.66437724022284 19293.93359375
6.98685351213259 14316.62890625
6.75243985534116 15274.9423828125
6.65763268737474 13386.7939453125
6.49699330459875 6148.02099609375
6.18142742414721 5579.1611328125
6.48668829218729 10288.6533203125
6.7971203461466 16476.9140625
6.88019541873631 15557.888671875
6.96432121602672 16131.708984375
6.89627181888875 12491.462890625
6.82989150719104 9979.7900390625
6.50797572214285 10517.45703125
6.19266437004299 9905.5517578125
5.70859369722528 16429.8359375
5.22262089376595 12758.046875
5.05861996991263 12783.24609375
4.66833342853738 13420.328125
4.32518970682221 10985.5166015625
0.0210950231097367 23174.259765625
0.117686022959426 24063.9921875
0.116927327857944 24886.5078125
0.117902502093915 25349.318359375
0.0556596802002471 24330.7421875
5.28812254018386 31633.416015625
2.52130144964863 3538.52807617188
2.96505531145708 2334.26977539062
3.41792817361628 3226.51440429688
3.41762519887713 3436.13427734375
3.66512278102659 2332.09692382812
3.93702247898073 1452.28173828125
4.43703560950318 942.051635742188
4.92092775805541 1349.27905273438
5.3873720866486 5328.59375
5.82508789633248 9090.2255859375
5.93921897222187 6948.40625
6.0630693547081 8299.8310546875
6.29691456191046 6828.5908203125
6.52690286429941 9762.2734375
6.16614798719592 18832.861328125
6.16584138621812 16252.7626953125
6.17141677412893 17462.638671875
6.306002299397 17383.580078125
6.42935432216955 17921.578125
6.43330785832605 19062.173828125
6.43932201400114 15196.90234375
6.44219915867244 15047.42578125
6.50606394066336 12373.2587890625
6.56067831858874 7287.23046875
6.58806451091669 8466.3955078125
6.62482248818791 10956.1728515625
6.38139107091869 20741.984375
6.13099665633571 22543.220703125
6.13156048653202 16708.83984375
6.13192702174444 15894.095703125
5.10187808556802 7885.2451171875
3.47976838309677 6049.361328125
2.17006912332299 3294.6689453125
1.98955874504874 3563.01684570312
1.74411037494767 4364.2021484375
3.99110260454416 25278.552734375
4.10935055696154 39811.015625
1.41561188183762 5093.1982421875
1.34571913860207 5108.7939453125
1.41561188183762 3980.89990234375
1.48633408088492 2898.83203125
1.15413690695694 2535.3994140625
0.943203583538504 2468.4365234375
1.18701516418291 1192.853515625
1.73452471876309 797.083984375
2.3166290164805 2145.04736328125
2.56179878210605 2777.32739257812
3.06122932822758 1188.29016113281
3.93416471439622 2249.63940429688
4.41191806360905 2224.73510742188
4.47998627230047 575.166442871094
5.61024348847708 4407.615234375
6.55449959951167 6838.43603515625
6.66006043516121 7975.68896484375
6.95750831835652 6861.48193359375
7.87413544460596 5794.60595703125
8.79568803448601 7315.13427734375
8.80625124556422 7608.85205078125
8.79790270462226 8035.40869140625
9.03616954245551 15789.2841796875
9.29120234415334 12922.2119140625
9.29383978773043 14079.5361328125
9.29362087670894 12694.68359375
6.45013503734611 2659.03833007812
9.13271832479241 8611.4150390625
9.40929349101199 11618.4697265625
8.77683678781822 7372.76416015625
8.14515567684247 14336.2490234375
7.04948139936551 6942.48583984375
6.24776960202604 26603.55078125
5.94838196487081 18155.927734375
5.21358465932983 9548.5517578125
4.05895614659725 10675.6171875
3.21913544294121 7538.3720703125
4.62174101394702 10655.2783203125
4.62478594099228 8743.642578125
4.40821959525614 9848.7705078125
4.02828114708986 10317.43359375
3.6480224780009 8972.568359375
9.906798928009 3023.92041015625
8.81497362446423 3025.80078125
7.71805059584345 4847.80224609375
7.16695039748426 4159.66357421875
6.64465288784896 3436.02734375
6.12962462145927 2455.89501953125
4.68413076247884 2849.41723632812
0.128425075433101 26078.869140625
0.127663620503267 25322.7109375
0.122024587686265 23833.521484375
0.201136769388387 13932.2236328125
0.279565734667169 15147.533203125
0.27889065957827 15754.38671875
0.27889065957827 18118.69140625
0.278890659578347 18288.275390625
0.306471858414434 17820.328125
0.336882768927068 13945.7470703125
0.728628849277855 4835.84033203125
9.61761519296748 145.72135925293
7.48563510999572 7516.6357421875
7.85477599935217 5856.6650390625
8.44741676490512 8381.935546875
8.442527642833 8806.1162109375
7.09075743485848 5642.95166015625
6.57761689367814 6841.591796875
6.44400682805347 11533.857421875
6.78487921779014 10798.3408203125
6.79053532499462 10995.5185546875
6.20843716244275 16152.166015625
5.62231624866484 30905.1953125
5.66193836066767 20156.546875
5.18517907116028 16272.6474609375
5.18517907116036 9373.0087890625
5.18235178273349 7158.33544921875
4.92628155914779 6010.43603515625
4.59241222017364 6163.63818359375
4.66075369441468 6867.109375
4.52030198106274 6411.7529296875
4.30953651800285 6541.9267578125
4.18415642633018 7659.75634765625
3.22403303332955 14628.3359375
2.39415329500847 6460.02001953125
1.64196224073517 9097.818359375
0.889175460750089 6362.1796875
0.814840475185135 9478.7138671875
0.679412981918869 8518.2568359375
0.618012944848319 8875.8974609375
5.79535486402684 23372.24609375
5.43701912816211 24847.453125
5.22912660011216 21886.53125
4.6084604804641 18769.091796875
4.20829870612815 16226.88671875
3.74645699294676 18239.880859375
2.95421410869288 11687.4658203125
2.28790296997053 9942.3779296875
2.2870559678329 9940.451171875
2.14586206453265 9527.1123046875
2.2976529328861 9747.9716796875
2.09276515643774 7560.904296875
1.59594799414008 9750.5400390625
1.39592621581522 6910.5830078125
1.06530746735396 5809.42529296875
1.20531157797472 8271.2216796875
2.31482807136948 10614.2265625
2.54461195469955 11311.001953125
2.89235146550342 12962.6767578125
2.60267266478136 13206.275390625
2.71376362272027 15558.0107421875
3.11363517451866 15277.9619140625
3.29634949603339 24546.16015625
5.27500947866442 3625.73120117188
3.35693267731115 14724.4755859375
2.80973165978533 15400.3017578125
2.56813122717678 12641.3583984375
1.70456387383986 4972.90478515625
1.13932655547037 6713.42236328125
1.08050080981003 6095.28515625
0.96760322446747 6012.30419921875
0.455159312768616 22369.46484375
0.0635137780327819 21390.35546875
0.0643506021728406 21576.12109375
1.94644496454428 8076.8974609375
1.68557705252533 8912.1220703125
2.62893001047962 6666.916015625
2.96888750207892 13883.916015625
3.30644975767062 15281.5537109375
3.98139096296754 21486.826171875
3.96690433461657 32091.310546875
9.1072235066457 326.226654052734
8.18469510733287 908.612487792969
7.10322321203553 7441.43798828125
5.79437313261762 5779.4609375
4.8282747436325 20414.44140625
4.37334757365567 25945.564453125
3.88139459473013 20436.8125
3.61417265774618 11105.3330078125
3.54647909905017 6627.23291015625
3.41599604800706 7965.95166015625
3.49998428567906 9626.779296875
3.54334827528996 10907.484375
3.56444918605939 17343.66796875
4.05725128627739 20148.7109375
4.41656563406454 23394.845703125
9.49614790322899 6433.1328125
9.49478472636421 9033.388671875
8.54541660774943 10181.935546875
7.43880830509837 3995.56713867188
7.27575240095485 10925.7119140625
7.27215690149765 9035.9130859375
6.35646639258007 10446.583984375
5.44180420448955 11730.0791015625
9.121793957331 9910.2685546875
9.01740561358977 9415.734375
8.99529621524494 10140.767578125
8.97321904335333 8460.0498046875
6.57893585620049 12983.26171875
6.58254130256697 13594.3671875
6.5924305836315 13353.427734375
6.58631019615688 12094.7099609375
6.58574407337546 12652.02734375
6.51085992784362 17554.896484375
6.43293587718705 18719.6328125
6.40373656547491 18567.73046875
6.37385040615164 18757.525390625
6.38189094234613 18550.189453125
5.86207275628683 19466.552734375
5.56341810400763 22247.10546875
5.49609943505396 16655.1171875
4.74116610128775 19774.306640625
4.4883374427509 10849.595703125
4.70307240003811 12197.0888671875
4.69947284277716 13733.41796875
4.48978084097656 12810.5888671875
4.28744737577031 11809.2255859375
4.28673640430571 10469.17578125
3.85870859226246 9286.8662109375
3.75427023534536 9066.0908203125
4.07834096171471 9960.875
4.07610721154383 11044.109375
4.07478735641505 12469.3232421875
3.95734671212926 12091.689453125
9.3741782573194 4182.572265625
9.95350681920701 1910.29455566406
9.60337961344861 6403.13037109375
8.92073102385671 8343.0751953125
3.8155341696806 5944.9873046875
3.54914933469979 8278.0419921875
4.37984702929224 5997.40283203125
2.84975876172003 183.089935302734
0.191971352029402 27316.423828125
1.66569054749074 1402.99743652344
2.33617914552802 7762.1904296875
1.50100299799832 5979.93115234375
1.34175295788753 8866.0849609375
1.2154213261252 5318.6181640625
0.973061662999846 13783.74609375
0.641751509542485 11977.2919921875
0.666060808034819 11833.6513671875
0.860131385312731 6501.50830078125
1.06079215683377 6105.5419921875
1.21418161738675 5551.30859375
1.52199901445436 5085.7880859375
1.87272128198515 5306.400390625
2.16109648095589 4822.7626953125
2.41659781511113 4156.50732421875
2.84617726081845 3831.7646484375
3.31997650594098 3826.61450195312
3.60702495139694 3691.15283203125
7.2390582951099 14409.22265625
5.12716695651702 2687.2490234375
3.44695068139944 9187.373046875
3.41703745955472 9552.1513671875
3.35203818594007 9111.1513671875
3.12525598951507 8729.546875
2.76432414886533 8812.2939453125
2.51403898140025 7821.4150390625
2.34238553615754 9032.4501953125
2.12607737394479 7865.44091796875
2.0116938136804 7201.7314453125
0.38723248830643 18684.46875
0.397830365859575 16072.728515625
0.417942579788168 14062.1826171875
0.417527244620033 11526.3916015625
0.397830365859702 11653.3671875
0.397830365859599 11459.033203125
0.62212056709289 4946.0654296875
0.656527988740803 9673.65234375
0.494782780621943 7652.60009765625
0.653986238387303 5608.70361328125
0.783528557233192 6630.04296875
0.652947164784401 9801.349609375
0.589719424811471 6623.38916015625
0.851192692637776 4684.5107421875
1.07069370036448 6963.5439453125
1.2272819561943 5736.728515625
1.68397298078078 5922.17529296875
0 6783.97314453125
0.0155241746963067 22555.236328125
0.0524022900263028 16221.080078125
0.172652830848508 9293.0478515625
0.26303611919282 10543.26953125
0.0430116263352189 13458.158203125
0.190601678901355 14503.5283203125
0.190601678901355 15777.7265625
0.483216307671812 4310.93798828125
0.782215443468121 6480.34423828125
0.782706202862847 6469.44677734375
1.18294758970965 3583.0849609375
1.58438000492304 6506.91357421875
1.91426069280024 3852.24243164062
2.36600253592428 6627.6005859375
2.69895720603346 5596.2587890625
2.87587012919573 7414.59765625
0.442214879894387 21912.369140625
0.384178344001842 229690.6875
0.309025888883142 349847.90625
0.183600108932431 8511.0693359375
0.0334215499341102 9024.58203125
0.965488477404043 10148.9013671875
1.43427333517711 1906.17834472656
1.59152819642004 10103.6669921875
1.03240738083373 5588.3232421875
1.03173736968281 5384.02734375
1.03118621014831 5330.71337890625
1.02986795270075 5585.24755859375
0.94976049612522 6333.60400390625
0.978859029687126 5874.6904296875
1.17011196045505 5559.939453125
1.25216492523946 6290.60009765625
1.14105258423965 9502.1484375
1.02989805320721 9400.662109375
1.22361799594481 5348.31005859375
1.419995070414 6346.763671875
1.48111613319146 6058.71044921875
1.5421559583907 6545.927734375
1.61938877358097 6561.14453125
1.61831084776689 6594.998046875
1.48045533536143 6213.80810546875
1.27482155614031 9176.26171875
0.917617022509939 13725.548828125
0.798430961323554 10774.52734375
1.00676610987854 5754.5166015625
1.18340398850094 6761.88037109375
1.18349059987814 6591.67919921875
1.09421935643633 6828.435546875
1.12328313438779 6064.72607421875
1.272762350166 6121.474609375
1.33197372346454 6128.78955078125
1.36112453508119 6311.97314453125
0.168834238233843 24390.693359375
0.275726313579277 13588.009765625
0.183872238252586 33863.72265625
3.24741127669408 8604.1708984375
3.41001466272508 9686.9658203125
3.40940170704479 10436.8662109375
2.81379192549842 9322.029296875
2.20778916565871 8201.4306640625
1.73091709795702 7631.388671875
1.53206559911775 6048.32470703125
1.54981450502957 6228.74609375
1.33594049268671 8722.400390625
0.968968523740586 13222.203125
0.709661891325739 12981.5009765625
0.614137606729937 12625.455078125
0.709661891325682 7170.4375
0.9730493307125 5709.14794921875
1.08966829815316 6582.67041015625
1.1379279414796 5558.20654296875
1.15603806165718 6665.50048828125
1.26758116110958 5446.861328125
1.41489292881122 5589.79638671875
1.70384418301678 5835.5791015625
2.48331109609727 6063.42626953125
3.16536901482274 5061.00244140625
3.9591975197002 3579.9326171875
4.51809362452792 4254.6884765625
4.59803621125368 3270.25170898438
7.4174273167992 5336.6123046875
7.17285891398961 6456.1533203125
3.17289426234148 9066.3955078125
2.88669361034395 6802.91650390625
2.69128017865115 7483.0908203125
2.36902089480018 7089.27001953125
2.20856899371505 6754.34765625
2.18645580792297 6773.2060546875
2.18422709442041 6830.7939453125
2.07377723008042 6827.228515625
2.04522125942404 6699.3134765625
1.74260293813585 1580.40869140625
2.57782563413431 7245.96142578125
3.07061687613417 5887.94775390625
2.2428296859102 9666.865234375
1.46400273223788 7290.236328125
0.926180328013921 15875.13671875
0.638373714997729 7156.302734375
0.987578857610888 4803.5400390625
1.24310096130605 6082.4931640625
2.22861863045251 4669.283203125
2.52397167179031 3310.71044921875
3.02898068663371 3224.06298828125
2.83903592791637 3746.3291015625
2.36488688947271 4862.34814453125
1.89662990591206 4945.45361328125
1.32407137269861 9572.3935546875
0.797768136741521 61045.734375
0.695215793836735 50568.96484375
0.98745126462016 3111.0888671875
1.18103429247417 5374.6806640625
1.3623189788005 4347.68896484375
2.15564375535477 1806.92321777344
2.69497384031828 5566.046875
3.00676187949762 492.479370117188
3.15597116590125 3844.130859375
4.29900186089749 12652.3916015625
4.30000186046473 13167.888671875
4.3010010462682 14676.08203125
4.30800104456811 15577.6181640625
5.73979546673919 19479.82421875
5.44316644977903 14710.0888671875
5.12689691723952 7825.568359375
4.56672804095009 4984.9697265625
4.03159248932725 3514.78076171875
3.3330168016378 4249.1318359375
2.85745516150297 5055.90625
3.84739314341543 2420.46459960938
3.77289345198085 6357.9189453125
2.70923328637458 7618.79931640625
2.96116260951674 3394.23608398438
3.25967007532972 6371.7314453125
2.43571529534961 8187.4599609375
1.17477657450255 10329.8125
0.509318171676621 21575.728515625
0.435139058233114 30893.052734375
0.436056189039905 22032.794921875
0.063253458403456 10428.28515625
0.249128480908944 4210.6796875
1.08300507847378 5781.37744140625
1.08300507847378 4834.79052734375
8.47998850235066 10833.0029296875
8.47998850235077 9989.876953125
8.48096327076122 8347.1806640625
8.62110717947528 12698.6318359375
8.76129499560423 11918.9150390625
8.30639205672345 11107.703125
8.28675841327598 8966.0302734375
9.49510005213221 3177.16552734375
8.17192761837748 715.384643554688
6.07333722100129 14335.5009765625
5.46964029895932 16350.984375
5.4626005711566 12281.3232421875
6.06606363303256 11316.3544921875
6.05869028751256 14693.166015625
5.84055074457872 20621.19140625
7.0238357754151 14244.87890625
7.19217998940511 12287.6767578125
7.35932231934432 10272.6240234375
7.39060653803192 9239.82421875
7.26459579054471 9098.7802734375
7.11522937086359 14485.3974609375
6.65938593265176 19027.064453125
6.20261880176436 21704.625
6.21854524788554 18170.806640625
5.92128263132231 15982.81640625
5.61437877240215 16656.474609375
5.62051278799366 10175.541015625
5.62343249270404 9647.4150390625
5.62268912532071 12542.234375
5.54241030599505 18687.568359375
4.91421133041713 18656.798828125
4.68024721569285 18053.048828125
4.99627741423551 12436.7255859375
4.69360245440536 11144.517578125
6.17743190978242 17615.359375
6.17788345633047 16799.787109375
5.88853097130362 12429.4423828125
4.86345247740738 7358.435546875
3.833096137589 9424.46875
3.833096137589 9896.5205078125
3.836672125684 10579.5810546875
3.31836179462078 11548.185546875
2.80185028151036 7236.89013671875
2.80185028151056 6862.42529296875
2.67402991755896 7734.63525390625
2.55182777632029 6887.08447265625
2.54997196063015 6868.341796875
2.54811636312006 6882.626953125
2.34940843618113 8674.3896484375
2.15606771693296 6031.57275390625
2.01880806418065 6470.3193359375
1.78785038523887 4544.77880859375
1.8829808814749 5058.04931640625
7.56104503359166 13659.2421875
1.5984523765192 5081.80322265625
1.59903595957103 5515.970703125
1.60389338797799 6849.43994140625
1.61454637592094 6587.9775390625
1.61399690210376 6627.1201171875
2.19768173309977 6216.10888671875
2.91601097391604 8271.8125
2.71429548870409 6684.49755859375
1.1076768481827 3198.38232421875
0.407237031714773 4659.98779296875
0.4072370317153 7256.638671875
0.407412567307174 11621.4013671875
0.126317061397401 33664.546875
0.635201542819051 17502.228515625
0.635028345823789 15189.08984375
0.633618970675396 14970.8544921875
0.848359004195967 6297.7216796875
5.17592445849062 23300.671875
5.17592445849042 14535.771484375
5.17638677071162 13374.88671875
5.17548732005001 14372.0263671875
4.21489406747093 9774.4853515625
3.25316461311155 7756.58154296875
2.87564966572754 11633.3564453125
2.3907356608374 5733.7763671875
2.27854076110124 5986.0009765625
2.01323471060877 8404.4423828125
1.74989056800712 6985.693359375
1.94686619981971 5367.89990234375
2.14523308756884 6572.82373046875
2.14536943205577 6323.24462890625
2.14533750258556 6108.09521484375
2.25212122231478 3791.671875
2.36057789534672 3912.00830078125
2.36146670524898 4051.46875
2.63376859272038 3608.87182617188
2.90608344684046 4886.46337890625
2.41816397293491 9584.9521484375
5.31666935214138 5272.16796875
5.78311378065516 3729.10424804688
6.50391735802369 8466.1103515625
7.29063028825317 10695.8955078125
8.12858739265318 15261.0244140625
8.12189140533131 15097.552734375
9.0323197463333 15210.60546875
9.35937487228723 11424.9951171875
9.75545145034308 5979.20751953125
6.14882956342101 15895.701171875
7.04264900445817 8678.05859375
7.00136965171786 12728.7587890625
7.05557269114294 7975.3876953125
8.10892058168055 5219.84228515625
8.44766026778989 3776.98974609375
7.63762109560293 4016.85791015625
6.33049484637672 4502.43701171875
5.77242271494391 4621.98876953125
6.27716018594414 820.139099121094
6.93671175702155 10787.80078125
7.05033509841867 10911.3291015625
7.06744154556668 16881.974609375
7.09497244533055 16447.37109375
7.33949317051243 18596.681640625
7.58310226754204 15636.3759765625
6.89376529916686 16588.03125
6.85498373448103 14237.0439453125
7.52935760872112 15622.1982421875
7.53311754853202 15771.482421875
7.53904801682519 15402.5419921875
7.5393437380188 14443.513671875
7.54757735965657 15164.974609375
7.55581100875329 9180.044921875
7.17646849083869 6322.37158203125
7.31703198025009 8113.6044921875
4.54112420001925 5461.7607421875
4.53509922713954 7898.04833984375
5.48495624412806 7024.4775390625
4.35695535896318 27717.98046875
2.23981985882797 7638.54443359375
1.39314213201702 6226.158203125
1.06518777687341 2480.18139648438
1.20029413061946 3363.91821289062
1.98044893900354 763.258911132812
2.58098043386651 1315.59716796875
2.69840286095278 1606.388671875
3.11369442945165 797.643859863281
3.46633235567535 875.607116699219
4.85807750041099 9682.4453125
4.85541192897164 9260.08203125
4.85541192897164 9127.4384765625
4.78373379276039 9449.7119140625
4.66450426090514 14672.5751953125
5.03082746672987 23389.869140625
5.02859224833343 24940.658203125
4.66167459181758 17413.44140625
4.2921495780083 21664.47265625
4.38454296363944 1682.37976074219
4.26983992674177 1971.69641113281
4.26834159832621 9974.8681640625
4.29148983454461 16073.6796875
5.44022812021687 20308.9453125
5.9181339119694 22862.29296875
5.63188254494026 22254.0859375
5.62829885489382 22345.330078125
6.64267671951564 14386.0546875
8.03649556709873 14667.896484375
8.04096418347944 13805.65234375
8.05081287821312 12157.6044921875
8.03954557173463 12097.7421875
8.03417058569199 15281.529296875
8.03417058569221 14731.9716796875
8.03453047788111 14383.2001953125
8.03546345894249 11856.923828125
8.03546345894228 10002.333984375
8.03417058569199 11863.1494140625
8.0386223322159 14858.154296875
8.03898227389504 11924.1826171875
8.03417058569221 13027.787109375
8.0395553359623 12339.03515625
8.04400708602383 14410.6884765625
9.31718160175059 14332.11328125
9.32452390205543 13948.1796875
9.3352241537094 14231.490234375
9.33027464761876 9504.3037109375
9.05885450815935 6215.06640625
8.79279210490057 5163.0244140625
7.83162211805451 1629.24450683594
6.86818651464856 5410.7021484375
6.35888551556013 2836.6640625
5.85512988754308 2673.5947265625
5.85880098655016 4434.72265625
5.85852899625829 6715.4736328125
5.85533303920452 12725.7626953125
5.85779113659745 19304.037109375
6.53277475503326 23107.03125
7.20226214463207 15275.083984375
7.19336499838567 15990.3115234375
7.1978135569073 16051.7958984375
7.20226214463207 15798.9970703125
7.19336499838567 15095.939453125
7.62421838616904 14114.091796875
8.05175757210812 14666.001953125
8.05297361227506 14749.619140625
8.45480058901457 14687.44921875
9.24651831772381 5686.96484375
8.79750987495902 291.303771972656
8.70509563416729 826.893676757812
6.7305355656144 11388.4091796875
6.73464394010552 11600.1494140625
6.9251319843018 11682.658203125
7.11807818164419 10679.365234375
7.44089436828669 12069.7041015625
7.76223505183931 14904.8349609375
7.76538865736933 14254.556640625
7.76596484668834 13785.310546875
7.76488351490232 12365.5693359375
7.76804286805876 10865.39453125
7.77120222359446 11678.98046875
8.65440373451592 10118.296875
8.30101686542088 1200.01293945312
9.93289670740618 7549.93896484375
9.93289670740618 8990.865234375
9.93302874253366 8512.59375
9.93302874253366 8552.255859375
9.93401998186028 8168.515625
9.93897620482095 6850.54052734375
9.93897620482095 6494.04296875
9.93401998186028 8782.0576171875
9.93798495672051 8680.177734375
9.94406446077278 8721.0732421875
9.93910825979881 8863.9052734375
9.92794047121548 8971.09375
9.93289670740595 8583.958984375
9.93897620482118 3945.30834960938
9.92794047121571 1622.43115234375
9.93401998186028 2161.77563476562
9.48062155135418 480.085968017578
9.02618839821102 447.535095214844
6.53180717719063 16186.0927734375
6.53402969078042 16737.728515625
6.53086900802636 17023.296875
7.81277172327471 4388.30126953125
6.63848785492622 17221.044921875
6.79972234727261 15221.9833984375
7.51672441958587 8926.763671875
7.52119152794288 11793.21875
7.16033700324221 14159.310546875
6.93023246363365 12630.0341796875
6.70820765927826 19343.197265625
6.70375491795447 17052.16796875
6.70059639136703 17804.408203125
6.7048249044997 16907.1953125
6.71120920550088 14862.796875
6.63369248608939 11932.755859375
6.71490193524823 13898.5625
6.97296278492868 13848.048828125
6.8814342981677 8760.1962890625
7.06734815896326 10584.5458984375
7.0578642661929 12581.611328125
6.38692923085872 19342.486328125
6.17816833697492 20802.8515625
5.90160130811993 15337.5869140625
5.83628486282165 15760.4365234375
5.68412966073073 23589.0234375
6.45469906347301 19443.388671875
6.72849656312623 20010.07421875
6.53586413567489 19067.669921875
6.53586413567472 19692.609375
6.53945295877264 19151.763671875
6.53586413567489 18561.91796875
6.53305012991634 19924.916015625
6.53663896815489 17538.599609375
6.53945295877264 19584.666015625
6.54304180026378 18169.75390625
6.54008516764102 17858.890625
6.54006918923654 21521.140625
6.53961321486235 16479.8125
6.5360284577103 14289.62890625
6.53961321486218 13910.4111328125
5.77363083336663 12326.2685546875
5.00418904518979 20627.728515625
5.00495084890941 23292.595703125
5.00495084890971 25345.150390625
5.00777006261266 28798.193359375
5.13404801302047 28996.029296875
5.40306949797959 11132.6396484375
5.40662417780261 7837.77490234375
4.89897989381453 3602.296875
3.71552217057044 4838.09228515625
1.75239265006445 4773.669921875
0.976098867943179 6513.20263671875
0.975443488880968 5950.79736328125
1.81896261643817 2322.57568359375
2.67585687210645 5460.79052734375
2.67427317228446 5084.69775390625
2.98862460004608 3653.60302734375
6.80470498993167 6481.380859375
6.80034741759596 5671.9521484375
5.92658527315686 8396.1904296875
5.04741646785747 7059.771484375
4.19386528157511 9123.185546875
3.34611670448012 5176.9990234375
8.17040341721261 14129.4580078125
8.04804435872458 15563.1142578125
7.94649708991342 12259.126953125
9.22631741270585 3718.43139648438
6.48773920560938 18582.408203125
6.48007607980028 18391.544921875
6.48518696723535 18814.083984375
6.77715131895376 15626.671875
7.80088027084104 16413.4765625
8.13780560102058 14266.099609375
7.75487008272889 15271.3427734375
7.75545253354053 14566.96484375
7.74235112869476 15095.177734375
7.74305708360719 15125.76953125
7.75151501320865 14952.0693359375
7.74229552523021 11676.4794921875
7.73804038500691 14579.62109375
7.74317874002658 14677.8359375
7.74773270060348 12656.84375
7.74818436796654 14944.5068359375
7.75288359257386 14543.8818359375
7.76122992830403 12353.826171875
7.76198228547321 10413.6201171875
7.76336557170896 15290.4921875
7.76608170186218 8717.140625
7.76605388855883 10568.638671875
7.70461082729047 8177.36865234375
7.64461071605376 10353.17578125
7.64461071605331 9056.59375
7.74728081329213 11059.0078125
7.7515001128817 14674.04296875
7.75649669631829 15185.861328125
8.37253539855143 15845.40234375
8.58161389250298 11208.5400390625
8.35817234806757 10154.6552734375
8.54018178963422 11899.85546875
8.54440103225502 11172.9326171875
8.54503013452848 12430.05078125
8.73959226737698 15888.740234375
8.94312920626795 15048.205078125
9.17005354400963 14460.3388671875
8.92388575677645 12940.1396484375
8.93386327408259 13429.310546875
9.51793475497695 11696.1015625
9.17805654809317 15086.0048828125
8.83038617502117 15844.7412109375
8.92766425219961 15369.8056640625
8.94960027040311 15357.095703125
8.97144280481108 15443.3251953125
8.97406184511755 15572.02734375
8.98095412525893 14368.88671875
8.75493809229994 12608.9921875
8.53682681094064 10676.83984375
8.11199309664403 9580.0947265625
2.65577201581771 12562.22265625
2.33747406402729 6128.46435546875
4.90313063256526 14617.76171875
5.49362539676675 10567.515625
6.52429406142921 10263.9189453125
7.04825943052599 12790.7490234375
7.4937576688869 10861.2880859375
8.12917535793166 11253.5146484375
8.69210475086453 14909.7529296875
9.10641559561154 13421.4921875
8.85602258353017 10883.44921875
8.67418468791155 12310.998046875
8.70535708630036 13642.8544921875
8.72886252612543 11414.0009765625
8.65465481691792 13708.484375
8.1524732443599 12022.30859375
8.58074851047381 14693.412109375
6.56702771427074 9478.7880859375
6.43070260547002 10662.490234375
6.45275088625004 13513.9208984375
6.51879045529162 16131.7109375
6.20509734009058 17997.478515625
6.27176601923253 19221.912109375
6.29171653843385 19607.9296875
6.1176976878563 19224.138671875
6.14189425177608 19149.5234375
6.29881147519102 17385.185546875
6.27911912611955 15543.51953125
6.18870624605818 16597.328125
6.18934285687884 17970.74609375
5.71938606845177 16914.9921875
5.7649258451432 14296.798828125
5.91472273230113 14083.7841796875
5.35410590108192 12714.5302734375
5.00177748405501 13914.712890625
4.45353971577674 10095.9521484375
4.15039684849539 11740.982421875
4.0271180762427 10165.8984375
3.40530468533998 10292.0634765625
2.7051632113423 9046.306640625
6.49233740651234 13773.896484375
6.30543804981068 15531.3193359375
6.03924904272049 12456.259765625
6.03545035602164 16544.326171875
5.80737462197848 18197.46484375
5.56956030580509 22137.119140625
9.24531903181281 13928.0419921875
9.28138077012243 4390.62158203125
9.56747432711476 3750.37548828125
9.56537181713315 6722.87890625
8.99016935324365 13817.501953125
8.31191247547734 10018.8583984375
7.90466071378133 15235.5068359375
8.37858245767145 17172.79296875
8.7890218454618 9904.86328125
8.32225402159792 12754.44140625
7.88989226795898 13302.7431640625
8.27111340751669 11925.205078125
8.40375356611547 10323.2998046875
8.28365167060985 11590.294921875
8.33128333451684 12291.3994140625
8.0227009167735 11157.0166015625
7.69222939075555 8970.1572265625
7.40657363427941 8544.4267578125
6.99146801465872 10795.2001953125
6.56573803924576 12204.80078125
6.29557590693685 12020.0673828125
6.18687198833141 12223.748046875
6.21333348533596 10628.7119140625
6.21619835590853 10970.97265625
6.897733685784 9912.283203125
0.0971853898485933 47584.25390625
0.0971853898482985 46280.1640625
0.0979489663039874 45875.23046875
0.0979489663039874 46692.03515625
0.0909065454188544 45193.70703125
0.226629653840911 16273.2802734375
0.469383638402439 8468.1923828125
0.844664430409824 5297.02099609375
1.26963183639997 6154.806640625
2.11293634546813 6791.8857421875
2.66522588160918 11416.9912109375
2.66522588160947 10990.08984375
2.80721303074752 10125.7646484375
3.00850029084258 10119.587890625
3.37870167372046 11211.2216796875
3.71645704939514 12730.908203125
4.17472023014714 13176.5126953125
4.65435161972111 16071.5341796875
5.10557675488291 18156.810546875
5.48089645952185 21463.744140625
5.70867804311983 16587.638671875
5.82007353905426 15348.62890625
5.74735112899846 13329.634765625
5.54864596095309 8787.5693359375
5.44828670317579 7763.998046875
0 38660.0625
0.129189782877751 18198.76953125
0.257614052411765 22719.6015625
0.258259559358445 24866.1015625
0.415106010556364 10245.470703125
0.635842747854971 8111.72021484375
1.0915058405707 4863.51416015625
1.77321628686416 6959.57763671875
2.28123869860218 7931.87353515625
2.36676699317886 8456.419921875
3.23512117238289 3332.68872070312
4.46880073397778 18780.609375
4.7076496258749 19176.111328125
4.7098131597759 23377.28125
4.33993329441831 18694.73828125
4.36199151764415 12915.3173828125
4.75942118329504 18991.78515625
4.90628505083035 12525.9501953125
5.04956720917772 8963.8369140625
5.05250244928183 5992.408203125
5.05250244928171 5066.7265625
5.04877103857962 5048.40576171875
4.46099002464709 9632.26953125
3.88058616706291 7177.47900390625
4.07379589572177 7530.11181640625
2.37065412913831 9060.0029296875
2.77617290527821 10058.75390625
2.97363699869361 10255.765625
3.08152900359542 11619.318359375
3.40390496342092 14567.4365234375
3.45208111144571 15568.771484375
3.50029155928462 13657.3720703125
3.50104041679058 13407.2421875
3.62917690392726 10429.3984375
3.58300013954786 8303.7822265625
3.23802918455047 6158.3701171875
3.33983981651809 4868.78271484375
3.4443717859721 5361.41259765625
3.28086238662932 4974.361328125
3.2844032943595 5064.03515625
3.30186205041967 5311.32177734375
3.30887186213056 5928.40576171875
3.25084988887511 6156.3779296875
3.11892930346316 3212.10595703125
3.68584657846746 3603.37353515625
4.34203834621482 3832.7919921875
4.33967890517262 2867.5625
0.244724334711529 12859.8115234375
0.141675685987502 32798.25390625
0.042426406871315 32430.232421875
0.0696419413859226 22095.708984375
0.045398237851318 21298.466796875
0.111543713404534 18151.548828125
0.110548631832453 17855.484375
4.33386721070235 7711.74951171875
0.20693960471564 41724.51953125
0.0341320963318709 36683.16796875
5.82805499287708 5618.751953125
6.76286699558698 15583.3037109375
7.6697457584979 15359.8857421875
8.23187858268099 17429.146484375
8.79390209179093 12244.64453125
9.21845350370647 8406.291015625
9.64307425046574 11452.1875
9.99908485812567 2519.09375
0.0666033032212662 30550.33203125
0.16393291310749 13024.8955078125
0.264622372447849 14029.962890625
0.264622372448239 15658.865234375
0.477971756487888 5707.48046875
0.69132409186996 7608.66259765625
0.691833795069444 7224.07421875
0.690973950305007 7419.18994140625
0.753637844060374 6268.10791015625
0.819749351936157 6488.39306640625
0.819258811365558 6627.08740234375
0.8205857663892 6758.03515625
0.109110036202002 12557.2734375
0.221686715885401 31068.564453125
0.13954210833985 24791.076171875
0.10195096860729 26290.29296875
0.0677421582177992 25687.21484375
9.3830418308777 440.064910888672
6.3797865951773 14790.873046875
5.51464105812869 16198.0078125
9.65656362273856 8899.326171875
9.63905908271119 9846.2822265625
9.57470709734785 12223.248046875
9.52674052338998 10615.2841796875
9.52535295933951 5892.12744140625
9.52479585083051 3858.43896484375
9.6784286431216 8141.65673828125
9.39675608920433 8258.5703125
8.95055847419608 12114.6611328125
8.96011484301403 12031.43359375
8.95443320372632 9417.92578125
8.89825162602196 6899.24951171875
8.77558641915194 4794.595703125
8.66460766567084 7596.79541015625
8.6784701416781 9696.3759765625
8.60666143170491 12308.3310546875
7.99270992842854 13230.009765625
7.79729344067552 13452.7666015625
8.12481464403965 13698.333984375
8.01532238902475 11677.763671875
8.12421670070392 12941.34375
8.02643656923774 11513.1220703125
7.82296625328286 9115.962890625
7.89804741692524 9348.1337890625
7.85048820137972 13370.5498046875
8.28344016698382 11568.6484375
8.33750658170671 12574.455078125
8.38657558244115 14208.314453125
8.3851384007657 14016.1142578125
8.49491901079704 15290.9208984375
8.59619008631153 10115.697265625
8.68494196871781 12311.2109375
8.7731388339638 11292.6748046875
8.83526507808371 14039.5380859375
8.88993773881444 10470.9375
9.31327573950217 11296.6552734375
9.23673129413223 11122.4912109375
8.7258495288422 10751.3896484375
8.7208557492942 14821.8173828125
8.61462390357246 13432.369140625
8.54680911217757 15312.6796875
8.575084664305 14002.1416015625
8.14848808061967 13490.2802734375
8.57982214267885 10745.89453125
8.73489610699527 8199.1162109375
7.59406136398685 11523.99609375
7.68506662300325 8563.6103515625
7.58942797580966 11693.9970703125
6.960377935141 13399.75
6.8616371224365 15900.4619140625
8.27579512796195 14525.3251953125
8.28078933435715 11444.5986328125
8.31662221097038 11882.029296875
8.30655765043471 12448.5927734375
8.2641196143327 11801.2666015625
8.32180130740947 14306.4150390625
8.43127807630608 14523.275390625
8.48397247756031 13645.74609375
8.42711931801141 13757.6064453125
8.37886251229857 12514.564453125
8.79461477268885 12536.2158203125
8.66510155739664 11065.9970703125
8.12482738278183 13886.4091796875
8.1195515270241 14421.193359375
8.20441326360402 12494.9013671875
8.29039504486991 12614.29296875
8.28041363701108 10713.0458984375
7.86798201573922 12021.509765625
8.41365705267311 13724.716796875
8.85556734489677 11869.51953125
8.10181590756082 15388.6484375
8.3709633854173 10001.767578125
8.74741618993853 17702.728515625
8.60734134329542 14496.8955078125
8.47738243799345 13468.8603515625
9.8847702047137 9266.16796875
9.36223696559744 6516.232421875
8.84410131104345 12093.4248046875
9.00452341881556 12271.4228515625
9.15371585750841 10439.923828125
8.55211318914827 11875.18359375
8.83506853397316 15625.720703125
0.0418688428310616 14275.1044921875
0.0418688428310616 13562.55078125
0.040459856648219 12195.052734375
0.0759605160592223 14550.7685546875
0.13360014970071 13842.7158203125
0.94530682849523 886.737182617188
2.48075008817875 802.940307617188
3.25034352030702 1235.23767089844
4.17922121931835 1700.74768066406
4.84513374428385 2912.8740234375
4.600486278645 5152.638671875
6.0931650232043 1727.30041503906
8.25535329346958 9579.25
3.01771900613697 3830.4306640625
3.18661230776513 3038.44140625
3.19320168482984 3112.9130859375
4.52673447420988 2981.53100585938
5.76077538183859 1457.14221191406
5.22011733584593 6798.6923828125
4.71477358947397 3644.57348632812
0 11256.78125
0 19665.83984375
0 42238.19140625
0 55243.41796875
0 60459.671875
0 47879.65234375
0.277949635725787 11835.50390625
0.610815847862639 13425.2841796875
0.609974589634576 13797
0.554216564169588 12466.8447265625
0.499299509312849 14341.509765625
0.555057654663067 11833.30859375
2.15648092966289 4054.6640625
3.64589810609136 17943.146484375
3.64125802436473 11252.0322265625
3.63698020341032 7020.62158203125
3.27497175560344 5662.73828125
3.27911329477969 5299.3994140625
3.6390978277588 4317.134765625
3.59304940127456 3270.5595703125
1.00124422595092 3782.97509765625
1.11140991537772 4240.1552734375
1.22119818211462 2997.05981445312
1.11110935555426 2268.10375976562
2.70795310151416 1377.28442382812
4.30078795106206 3830.7587890625
4.30052566554352 2230.6474609375
4.30043183878071 2354.41333007812
4.30084003422605 3290.29858398438
5.05317523939169 1262.29833984375
5.21339284919137 5615.0087890625
5.21364181738626 7410.11962890625
6.36486244941713 9383.080078125
6.89844511466184 7627.0078125
6.85401903995017 10418.61328125
6.17130626366887 8787.75
6.8609719428081 11565.5087890625
8.37765247548506 6058.09130859375
8.52309286585569 14460.6240234375
8.51366460462242 11179.642578125
8.50423635607566 9836.2177734375
0.0310644491339789 37261.11328125
0.0346698716467194 40804.98828125
0.0377359245281535 35447.796875
0.116811814471111 20005.080078125
0.234650804388083 15916.775390625
0.235053185470799 14454.685546875
0.211804154822304 20474.580078125
0.211804154822304 26242.38671875
0.657639718995036 5196.53125
1.55059246741358 7865.7236328125
0.0376961536500212 39406.75390625
0.0170880074906967 35830.21484375
0 37986.7265625
0 49073.4140625
2.67689372220868 4178.81689453125
2.67689372220868 4002.4287109375
2.67549210426791 3150.763671875
5.18614326836425 2982.59521484375
6.88502904859521 281.680328369141
3.99772647888778 16074.22265625
3.99994499962188 18644.650390625
};
\addlegendentry{ID}
\addplot [draw=color0, fill=color0, mark=x, only marks, opacity=0.25]
table{%
x  y
10.5862148098363 622.249267578125
10.8838177584891 530.349426269531
10.3571517802917 1667.34899902344
10.8342668418311 123.991470336914
11.1004130553778 1044.25366210938
10.2412672067476 5032.19189453125
10.5231718127189 2662.9443359375
10.1846094181368 896.346984863281
10.1158316514263 4793.75048828125
10.1386579486636 6250.7236328125
10.1960118673921 3836.4873046875
10.0364774697102 3706.53173828125
10.1540029545002 11591.1123046875
10.0140248152279 7577.20703125
10.2199141385826 6364.03369140625
10.7037849380488 6436.64794921875
10.6909163779351 5030.9404296875
10.2814114303436 4600.84228515625
10.2924400411175 2981.24243164062
10.1400599603751 2398.015625
10.1305532425431 2876.69360351562
11.3320547563095 211.015182495117
11.0432228085827 779.038330078125
11.2554566766525 87.2714080810547
12.376135907463 96.2226409912109
11.576985661216 443.311279296875
11.576985661216 770.976440429688
11.6279732111834 465.053100585938
12.2574197937413 99.5974426269531
12.8366342161799 200.823104858398
12.2573617471298 325.777252197266
11.6782452448987 379.853576660156
13.6217404541417 71.6212921142578
14.3925072867795 66.2103805541992
12.313966582706 111.702377319336
12.8028559704465 90.1189346313477
13.4207756854811 71.7665939331055
11.4683997575947 161.418884277344
12.6413481875945 82.1889038085938
13.3337894088664 68.8581161499023
13.629532934037 73.7325668334961
13.167370466422 75.0948181152344
14.6484796480726 65.6677093505859
12.2536011033492 135.207214355469
12.4396483069258 111.995666503906
13.0541169751154 75.6208801269531
13.014365293782 86.2485656738281
13.1635960132481 70.7912139892578
13.1639593208122 82.6129760742188
14.2808719621737 68.3403396606445
14.5307523893294 67.0010299682617
11.2192337082351 204.635452270508
11.4783561540841 178.415405273438
11.809358704011 110.299133300781
11.7430580770087 278.109985351562
11.2980007080898 341.176239013672
11.7099071302893 621.045654296875
11.5292540088248 310.643157958984
13.0662544365246 142.617919921875
13.258628473564 105.582580566406
12.2937207142508 98.1470565795898
12.2944251187275 107.703063964844
12.0321138624931 152.895797729492
11.6533246758168 211.893325805664
11.2480816586652 2892.76977539062
10.7850741768427 1298.74011230469
10.0706248564826 7363.4853515625
13.3150372511683 159.462448120117
12.9816173106436 84.8289794921875
12.9676274237039 76.4006958007812
13.2860637135307 76.0571365356445
13.2878707097865 75.4493789672852
13.2404841301216 75.0849761962891
13.8856179552802 74.2286071777344
13.7790611073468 76.0652694702148
12.4466699964289 109.465682983398
12.1806904566203 92.6540985107422
12.0758511087211 118.334808349609
11.0277476394775 529.099975585938
12.6720450204377 76.7965469360352
10.3829770297348 1917.712890625
10.5177638783157 2060.82348632812
10.3810233117935 5273.08056640625
11.237539098931 219.235641479492
11.262451997678 216.096694946289
11.4212402566446 148.943923950195
10.1826012884725 252.161636352539
11.9076245322062 81.7758636474609
14.0197721094174 69.2613983154297
14.0208081079515 77.8221969604492
14.0209575992512 64.4314346313477
14.0209575992512 65.3316345214844
13.8549009379353 70.5064468383789
14.0223594662238 67.9711685180664
14.3528004932835 67.3561248779297
14.3524771381112 65.1851348876953
10.615839203756 115.191688537598
15.8731983229593 65.2924346923828
15.8731983229594 65.6999130249023
14.6372830812277 64.3561019897461
14.5838119159567 64.8469848632812
14.5317949682756 66.6613006591797
14.5952933851979 66.4197387695312
14.6596515647543 66.6189956665039
14.2071144149683 65.6913909912109
13.7551344958891 67.7956924438477
10.4250763066752 4627.6064453125
10.1061775662216 7087.6748046875
11.3675667141214 1297.85583496094
11.1378923050997 2113.52905273438
12.4649397912706 69.8652648925781
13.1361164732961 88.5479278564453
10.5851598476359 615.899658203125
10.8216243697515 2337.13037109375
10.1641158985914 3154.05078125
10.3025902082922 1444.62109375
10.302865814908 4454.80615234375
10.5453050216673 373.538055419922
10.7094038116041 3279.88696289062
10.6177094045749 3161.5390625
10.1044703473264 4260.208984375
10.1046288897713 3652.3466796875
12.0475124818363 105.844696044922
12.7455221940883 515.236389160156
10.8953843897313 1317.64526367188
11.1998204003456 7817.423828125
11.4393921604253 6535.3271484375
10.0896090112552 7490.80712890625
15.3561670347779 71.1039733886719
15.1730155539367 70.6928024291992
10.7640353028035 8759.6572265625
10.9009516098367 6311.66943359375
10.0181304643133 2662.28540039062
10.0326030520498 790.427978515625
10.4477270733877 4688.17041015625
10.5198500464597 3420.662109375
10.5190894092597 184.991973876953
10.5190894092598 976.362487792969
10.26655721262 4100.7119140625
10.5958937329514 916.937622070312
10.8623144863329 396.200347900391
11.5806400945715 148.044586181641
10.9512085177847 1061.83654785156
10.1832923948987 1754.47351074219
10.599620795104 2856.65112304688
10.8875044431678 772.620849609375
10.617471638766 3960.62622070312
10.5567305544852 9382.912109375
10.2610016080303 10863.806640625
12.8296863562599 89.0520935058594
10.3807286834788 1393.8505859375
10.9683902647561 5005.45947265625
10.9714241555052 447.450622558594
11.0280007254264 504.566284179688
10.0573207167713 2481.92163085938
10.571031406632 11882.9677734375
10.3786602699964 12955.828125
10.5757346789715 273.374572753906
10.0256613248205 5212.19140625
14.8035683873856 131.681213378906
12.5177513955182 114.858085632324
12.3481617255363 188.059478759766
12.2384602381182 181.819931030273
11.7174605183888 122.078475952148
12.4850790946633 123.513519287109
10.7815065737586 7195.22119140625
10.5479951175567 3527.12280273438
10.7212083740594 3126.41137695312
10.6633252787299 1875.31811523438
10.5983368978345 1191.82775878906
10.5000004761905 11891.6806640625
11.2564010234177 6418.02734375
12.7154412035131 77.78173828125
12.5198259572568 84.7133331298828
11.0903111317942 341.358947753906
11.0864902020432 461.635681152344
10.6080554768535 2815.52880859375
10.1931431854949 1451.91857910156
10.6172347153108 2687.28564453125
10.4430524752106 4283.31884765625
11.4244476452912 111.451797485352
11.423528570455 345.268005371094
11.0957171016568 2182.49194335938
10.736056305739 6179.94873046875
10.5355035000707 4568.59521484375
10.5356599223779 9586.0283203125
10.0080265787017 8043.68359375
12.2668361039021 115.819053649902
12.1188801875421 159.895568847656
11.9562924855492 216.081970214844
11.9554610534266 201.274887084961
11.5364435160928 349.661315917969
11.1064408790575 429.263702392578
11.0929502387778 434.199188232422
11.0868861273127 382.626739501953
10.5286786445405 407.314331054688
10.7510239977409 857.399597167969
10.999486578927 1034.72229003906
10.4723384685561 1124.94287109375
10.4711539001202 1521.83178710938
10.4705233871092 2642.109375
10.340731163704 5412.79345703125
10.2120548862605 5293.927734375
10.223886198506 4538.73876953125
10.0508379750149 8221.1044921875
10.0287662750708 11660.115234375
10.2568681867322 257.517242431641
10.1066293095176 2964.57666015625
10.9956880639639 442.874237060547
10.9965596892846 331.521636962891
11.0087071902199 585.199768066406
11.0140456236573 971.150268554688
11.540096576719 118.80712890625
12.07435517947 145.970672607422
12.0815613643272 128.539184570312
12.0751259206687 88.7235488891602
12.0748189634461 84.6412048339844
12.3621315718609 445.164093017578
11.6062552530952 1394.90686035156
10.5752999484648 242.284317016602
10.1407653064253 2798.21411132812
10.6624043254793 846.106811523438
10.6734167444171 1682.86633300781
10.0357489506263 10154.5703125
10.2801849205158 7348.58203125
10.4728302287396 270.947082519531
21.2825457593776 64.1389923095703
13.5599472344107 65.7758331298828
10.1516562688066 2242.47998046875
10.5042136783292 5136.9228515625
11.6906937775309 87.552116394043
10.9994191210265 64.4832916259766
11.9831450379271 69.5413665771484
11.5551093893566 731.781433105469
10.7877019795692 3440.71484375
10.3417991664894 4776.18359375
10.484282760399 2500.466796875
10.3748351794138 5236.232421875
10.6589862557373 435.712768554688
10.9674007859657 320.460540771484
10.6485062332705 1629.47314453125
10.3314341695622 305.383361816406
11.9219658194444 79.8969650268555
12.3909035183073 126.813079833984
11.6847070138707 307.701995849609
11.4769014982268 258.582153320312
12.3019961388386 78.9727935791016
12.2855135830782 154.467926025391
10.6091653300342 1716.08972167969
10.0570240628129 8077.94189453125
10.4830289992923 553.413208007812
11.4478848701408 351.478332519531
12.0015709805009 280.351867675781
11.2491898819426 270.491058349609
11.573040438882 124.14737701416
11.8326911985397 137.123901367188
11.8301290779095 159.645126342773
11.8338298956846 167.998748779297
12.1327670380669 95.4941329956055
13.1759967364903 89.1184692382812
13.5111057282519 72.8615112304688
13.7910198317601 69.7364654541016
14.0754825494545 68.7332763671875
14.0771765635015 68.2528839111328
13.4106220959359 74.6615142822266
12.734300334137 80.8017425537109
14.113978957048 67.9205627441406
14.4054560844147 67.3523788452148
13.8066992796975 71.9940032958984
13.4098039508412 72.9536209106445
13.6136793336702 73.4057769775391
13.6233745085424 71.7881851196289
12.2506798178713 115.159996032715
12.9713709761149 78.1977844238281
10.1570580386253 2179.16625976562
13.2599904977342 76.0487899780273
11.0713540273989 411.563018798828
10.1202043951691 11102.1484375
10.496206409937 2914.06201171875
10.2853262952615 5227.82666015625
10.216448795937 7491.96533203125
10.3327774581668 2704.96142578125
10.3271387131189 3116.0380859375
10.3327774581668 2482.224609375
10.3377678925386 3735.603515625
10.3385292957945 3991.01098632812
10.0983476866267 13766.2529296875
10.0937038296156 15091.8193359375
12.9549524121084 115.793426513672
11.9483944528125 252.495681762695
11.3088103706802 2632.5625
10.3401219045038 3074.6083984375
11.2352864226953 213.204879760742
12.4215928527705 664.942199707031
12.2334309169586 761.148742675781
12.1102511947524 1255.73974609375
12.0369317103656 645.577575683594
11.1285679222441 3096.34765625
10.9413315917214 1763.95239257812
10.4304378143967 2170.16259765625
10.2144811419866 3181.56274414062
11.3177385108511 362.711517333984
11.4750184749307 1193.9013671875
11.2907339442571 1891.15844726562
11.0113428790496 4665.46435546875
10.7765440193041 6260.9765625
10.0405173671481 8331.62109375
10.0187474266997 7094.12744140625
11.1037504024542 210.615356445312
12.2652847092923 294.109130859375
12.3528746856755 257.307373046875
12.3519281490785 595.792724609375
12.2602383745177 503.230041503906
11.4842039776382 1585.34460449219
10.9470201424864 5918.57763671875
10.1980039713663 4317.9638671875
10.2086485883295 5425.82666015625
10.5633160039828 10196.3671875
10.1854626797215 10529.5751953125
10.0757858254332 11446.9921875
10.1275860894885 6878.998046875
10.1882493098667 8544.64453125
10.1954014143635 10710.892578125
11.4647237210497 170.198760986328
11.945391454448 1247.55627441406
10.2648848020814 7529.962890625
10.8680090172947 585.436706542969
10.8939504772145 606.389587402344
10.8917151082832 994.38525390625
10.8709023084563 854.517272949219
10.5132191073903 4192.375
10.3498535738436 5626.84814453125
10.036107661838 2170.97973632812
12.8295030690983 88.2638168334961
12.8236821935044 84.605842590332
13.4610595793941 87.8618774414062
13.4601733272644 93.7594757080078
12.8156256187516 111.79857635498
12.8223327440837 122.4375
12.1849553548628 105.500946044922
12.1782482319913 106.584892272949
12.8156256187514 89.7089309692383
12.8165118889658 84.0073165893555
13.2512859753308 73.9998779296875
13.6780035092844 71.4501724243164
11.2800119237526 706.62451171875
11.5456764202016 201.168853759766
12.4075729294653 183.413681030273
12.4057137239258 231.204711914062
11.5250728848021 320.740509033203
11.246102836094 404.924987792969
10.6861562781012 404.296478271484
10.6794534036156 487.020080566406
10.8884087450829 1148.76623535156
10.5397402719421 1505.65246582031
10.5460560400558 1769.88525390625
10.117423634503 5811.7392578125
10.4954680696001 3772.79736328125
10.4901331259426 1548.17102050781
10.8178891194172 1530.11889648438
10.9989770888025 481.675689697266
10.533391144356 4033.35327148438
11.7625468755707 193.794921875
11.8446359589478 174.967956542969
10.1152564475649 1443.82592773438
10.9053601499446 253.702514648438
11.4939436226215 202.904632568359
11.4818873884045 166.336669921875
11.1811069666648 594.343200683594
10.8785626348337 554.928588867188
11.9165753469695 79.0407562255859
11.5488867861797 269.10693359375
10.4157995852455 1199.78393554688
10.6879607503021 1574.35668945312
10.7946733623578 870.842529296875
10.901351934508 971.427185058594
10.8955266049879 1421.87646484375
10.1569629811277 4656.36572265625
10.1466696506787 4913.60205078125
10.1524919601052 2896.2861328125
10.3764146505428 1103.14990234375
10.1689016614381 11749.9033203125
10.534776884206 3977.37817382812
10.1655872924293 5575.9794921875
10.8564355568484 516.352661132812
10.8613813117853 568.089050292969
10.8615038553601 463.598724365234
10.8617164849761 569.53076171875
10.860833485511 565.919616699219
10.279473235531 3585.87451171875
10.3028657178476 4345.76123046875
10.321355773347 2584.92529296875
10.3218362707417 2323.5322265625
10.8821599418498 1217.40490722656
10.6664960038431 1507.50793457031
11.3089858077547 126.571983337402
10.3269339593122 1027.65588378906
10.0037477977004 300.204528808594
10.6608898784296 231.397537231445
11.2394385980794 641.426208496094
10.7904172301166 1091.05529785156
10.7494839411015 444.799102783203
10.7023102646112 331.13916015625
11.0635710780923 164.043090820312
11.0724626438748 945.695983886719
10.3925223117393 2614.59399414062
10.3931935900377 4811.3271484375
10.3931935900377 4590.75537109375
10.3066049211172 4124.8212890625
10.2155713007154 5631.84423828125
10.2155713007155 5500.400390625
10.4127714850562 2447.42456054688
10.1153179386511 5863.17333984375
10.3119423000713 12803.41015625
11.8017366942328 174.675735473633
11.7950214073566 166.669738769531
11.7713651289898 187.955978393555
11.8686916717893 136.667724609375
11.899637137325 144.824142456055
11.8935725919507 116.401664733887
11.91009857222 153.742065429688
12.0004800737304 141.372131347656
12.151916556659 168.572708129883
12.0364008324746 198.793045043945
12.0536011216564 156.155364990234
12.1890922139428 138.13720703125
12.2094578503716 145.112930297852
12.2341029094904 201.779693603516
12.183121972631 140.318862915039
12.094365010202 123.836647033691
10.5817571792212 125.502212524414
10.6229970347356 473.798370361328
11.1571054489953 1378.06433105469
10.8404675637172 1079.59460449219
10.8290825557847 540.024169921875
10.8353813961483 630.986450195312
10.8354804231285 999.441650390625
10.8135195473074 1101.2822265625
10.6076494097419 2629.84741210938
10.4191371043863 3177.30126953125
10.4255314013244 3348.21997070312
10.0614192338856 9377.7255859375
10.2109448142667 3411.63916015625
10.5587136527134 8564.6337890625
11.5395987798534 111.383865356445
12.0278671841688 275.975921630859
11.1304132897214 1239.0791015625
10.5204762724888 1366.09912109375
10.1924923350473 7270.45654296875
10.3201342045537 4533.884765625
10.3703975333638 3890.60815429688
10.2572558220999 6949.60400390625
10.5046515887012 908.033142089844
11.0849870545706 851.600402832031
11.7712875251604 138.180099487305
11.2364165551122 676.903869628906
11.5810825487086 83.6475296020508
12.1381600747394 288.068908691406
11.0996452646018 557.310852050781
11.1151103008475 261.478820800781
11.372074261101 2030.49755859375
10.7343310923411 3627.83349609375
10.3685922381005 4755.40576171875
10.7156013830305 1025.12854003906
11.1279077098976 297.811676025391
11.7135410529863 157.857666015625
12.1615589872351 150.406097412109
13.0314150037518 122.310211181641
13.375725251365 89.8433990478516
12.8467209824138 88.0515441894531
12.6658079884389 101.576988220215
13.2029035064262 74.4960479736328
13.884794632979 72.0553665161133
14.0074162142774 70.3423614501953
13.9399554159975 71.8344421386719
13.7679199590933 73.4488143920898
13.5144559638927 66.8350219726562
13.5838069038104 70.8060989379883
13.7947558876555 73.4585113525391
13.9356422528706 68.9088287353516
14.1164429301432 67.4682464599609
16.6384270891212 65.5103988647461
15.1332886710062 65.5213241577148
15.1400523446913 65.4700698852539
15.240682005737 65.1019515991211
15.3543283799718 65.2226638793945
15.4185795714132 65.8988037109375
15.3139705171453 65.9802703857422
15.1718707152413 66.1887054443359
15.2160522146844 66.5597991943359
15.092439332328 66.2902908325195
15.0641116565168 66.1614379882812
15.0879796195512 67.8033752441406
15.0782633615413 66.3795776367188
14.9406491157513 66.8104553222656
14.7378326764825 66.6474304199219
14.5265464581231 67.8319549560547
14.4694550346583 67.1188735961914
14.6580593872447 66.8147201538086
14.6217304721433 67.3538665771484
14.6551987021673 66.9813690185547
14.7621410709965 66.8176193237305
14.8205129803258 66.4597930908203
14.7714723030575 66.4559707641602
14.7545847112007 67.2630615234375
14.8497292231204 66.8857574462891
10.2844803466193 2391.68823242188
10.6675866530347 316.982574462891
11.0344542683362 468.84912109375
11.0294589169186 380.195343017578
10.2310822985643 2306.751953125
10.4261061763249 1062.00439453125
10.4244591706236 903.47412109375
10.4178662402626 1419.53125
10.424267839997 2365.83081054688
10.6792462749016 491.966979980469
10.9232080452585 693.908081054688
10.1795706196283 3500.52978515625
10.243208725785 5718.94189453125
10.2311783290098 5861.98388671875
10.1639571526055 6874.6796875
10.0982337069411 6858.0849609375
10.3231301454549 3525.2373046875
10.5495676214714 3055.23266601562
10.2334104774508 7899.60986328125
11.5318940768638 345.578826904297
12.1092375069613 89.294677734375
12.6224271041666 102.698432922363
12.7367388290725 93.3434143066406
12.9098738181283 91.1645584106445
12.9098738181288 85.3429565429688
12.6033982718949 111.038948059082
12.2920984782908 116.84602355957
12.285799689072 110.472694396973
13.804514986047 65.7644195556641
15.3256776032906 65.5015563964844
15.3178675082404 65.6327743530273
15.5205217051487 65.3784408569336
15.7311874949093 65.2778930664062
15.7140183275956 65.4540710449219
15.6955846020468 65.3417129516602
13.8314672034458 72.6317520141602
11.9686858092274 198.252212524414
11.9750888514446 193.629104614258
14.0284168743303 65.0798721313477
16.1044568054935 65.1409301757812
15.7371502185116 65.5004806518555
15.4019204646694 65.5881500244141
15.2881771313654 66.0390243530273
13.7160176436165 76.0136108398438
12.4739707391032 78.0817108154297
12.4807953672834 86.2707595825195
12.4539030026735 84.0831298828125
12.4379247465161 85.2741241455078
12.4443184224769 90.8948211669922
12.438868115709 87.1379547119141
12.4449292484931 87.4731674194336
12.4435208040167 94.8942718505859
12.4357105546888 119.715843200684
12.8142027844106 90.6549835205078
13.1926044812996 77.4047393798828
13.184794272191 84.3777542114258
13.2863269943201 84.7103652954102
13.3950322134739 78.8634185791016
13.3794117957405 75.7458190917969
13.3647357624457 73.5046844482422
13.3729322513801 71.0978240966797
13.3800930116351 71.0407028198242
13.3879027483772 71.2847290039062
13.0933803885779 83.4406204223633
12.8118292995183 97.3234481811523
12.7693101614772 106.611572265625
12.7551018812082 93.2416229248047
12.7898117656202 83.9301986694336
12.4982063513131 144.163726806641
11.5800975816266 315.609832763672
18.7335016748069 64.541389465332
17.0378238046998 64.5093307495117
17.425311474978 64.4427032470703
17.7830344148575 64.3642959594727
17.7731364986601 64.3704605102539
17.7830344148573 64.3975372314453
17.7830344148573 64.3808288574219
17.6872483444993 64.4069213867188
17.5914929724568 64.403450012207
17.582274028123 64.4078216552734
17.5952405212319 64.4042739868164
17.6093700625547 64.4561080932617
17.6002649127791 64.4535675048828
17.6009125331616 64.4607620239258
17.6107796533828 64.5211944580078
16.6637021696858 64.7936248779297
15.7160219521352 64.9279022216797
15.7244691484324 64.9355010986328
15.7343242625798 64.8855133056641
15.7414973874788 64.932731628418
15.4083790516717 65.4991149902344
15.0982812929153 65.7833480834961
15.0512205817336 65.8784255981445
14.9584212067986 65.8560943603516
14.9252916219418 66.306510925293
11.7286481744488 216.861221313477
11.7224274363291 205.514038085938
11.7240114721883 189.903106689453
11.7232194383625 203.352813720703
12.1021350595667 391.482666015625
11.9044220775309 337.620574951172
11.326510936736 308.076507568359
10.6495853909903 2071.181640625
12.7352164096259 116.621490478516
12.5656693017122 157.153472900391
12.2161376875016 229.292221069336
12.0606048355796 202.399963378906
12.4938283164128 296.155059814453
12.1949658466104 369.60986328125
11.4941726540018 289.907592773438
11.3914129940055 466.236755371094
11.1498238999547 987.431762695312
10.8031123756074 2157.81860351562
10.4993280737386 2649.22045898438
10.03480024714 6464.212890625
13.1898649348656 83.8492660522461
13.1820558335943 84.9564514160156
12.2548243969468 183.255584716797
11.3257429336889 601.53564453125
11.9018893458139 504.161315917969
11.9027845901703 523.040954589844
11.3262428015648 542.829345703125
11.3270176569121 645.656311035156
10.9556694455429 2453.67602539062
10.5702006130444 2587.63745117188
10.5530007580783 2046.67346191406
10.5622653346713 1270.07446289062
10.5661336826676 917.165893554688
10.0195243899098 3747.67163085938
14.0930017029731 72.7085037231445
13.9810858305068 73.1527557373047
13.8782002435473 72.255126953125
13.7301101597911 72.9028625488281
14.0178103853634 80.2016906738281
13.7858007021721 83.0874252319336
13.1193491454418 83.5109176635742
12.6627090308512 126.358543395996
11.6935896969235 532.410095214844
10.7545232344347 3419.42431640625
10.1308740985166 12092.12109375
10.2609064901693 1295.38928222656
10.9111409577551 1486.40258789062
11.3307434001479 378.332153320312
11.7306522410309 406.624328613281
11.7298013623421 115.19278717041
12.2700779541124 110.31632232666
12.8736004676237 100.387832641602
12.8891249121109 93.2721862792969
12.880418160914 87.5784149169922
12.8640300061839 85.0614318847656
10.2766230348302 6578.11767578125
10.805688316808 4593.92138671875
11.2460232971481 980.389404296875
11.8724118863858 290.712127685547
12.8641637505127 72.5561141967773
12.51627676268 93.6897048950195
12.6608857904964 116.893844604492
10.4633321652329 5069.302734375
10.4525155345498 5307.3154296875
10.4466906243078 4399.95263671875
10.4511293648104 4037.22509765625
10.4691570816374 3525.21899414062
10.4691570816374 3980.21435546875
10.267175901873 4615.87451171875
10.4009061624455 5915.2568359375
10.3327708287757 3151.79296875
10.628895803422 2264.64501953125
10.7464011650415 2555.7802734375
11.3346751607623 171.691070556641
11.7209917669113 412.395263671875
11.5234641059016 422.278350830078
11.5157364071948 472.228729248047
11.5593911604373 419.406982421875
11.2654023008503 1470.50939941406
10.7371106914291 3603.69653320312
10.5805727633245 273.150665283203
10.9533471140105 9101.32421875
10.0669098039071 7910.2666015625
10.0970816080687 7377.86279296875
10.1605336966124 7441.541015625
10.879572096365 2040.80786132812
11.0303671743057 1171.65161132812
11.0923190091163 1136.02770996094
11.1595749471026 1213.39367675781
11.2774896586076 646.708190917969
11.2664390115068 1116.05432128906
11.1763673883779 1007.50915527344
11.0373314256664 1845.65161132812
10.7075538289565 3727.54809570312
10.3415736230031 6949.80810546875
10.1329533700693 6807.1279296875
10.138779512348 6165.58544921875
14.3295407463044 68.1683044433594
12.5502185239939 101.067413330078
10.5025999162114 4036.86303710938
10.2338985728802 3428.36206054688
13.3608459687252 71.8424301147461
13.3585562094114 76.2579956054688
13.3585562094114 74.6655731201172
13.3585562094111 76.6279907226562
13.3649386455754 80.2762298583984
13.3577276884955 80.5717620849609
13.3585562094111 78.6792984008789
14.2390809043283 66.7755661010742
14.1161207489879 72.0586624145508
14.0482952702451 66.9214782714844
13.6713459834794 77.1877136230469
12.3679377828318 110.055709838867
15.0174173545253 64.4700393676758
17.8585748871516 64.3721771240234
15.5519806134138 65.5976028442383
13.0490193118102 78.2171478271484
13.7542477802317 68.124382019043
14.4739802404181 67.6255950927734
14.5448050175996 67.4654159545898
14.6682264094876 66.9386749267578
14.8540435572272 66.5239868164062
14.9595300728331 65.9591903686523
15.0443709738893 66.0055694580078
15.0279446365764 66.6510009765625
13.6284353467301 81.6780776977539
10.3848197384448 2611.54614257812
10.4358521453689 1949.88232421875
10.5038263504309 3505.77172851562
10.5216540524769 3412.16088867188
10.5274795654039 3658.66650390625
10.6333837511864 2014.79528808594
10.7456780614349 2161.7724609375
10.7506995121247 2056.39135742188
10.7449517448893 1664.18041992188
10.7380875857856 1658.44665527344
10.7329565358291 1734.61376953125
10.7320194278617 2191.12255859375
10.7668565514733 2124.99340820312
10.7884429367728 2504.33813476562
10.7809838604831 2730.0234375
10.7887108590415 2902.5927734375
10.7887108590416 2882.06005859375
10.6262942741109 3590.66259765625
10.4653332483967 3621.60668945312
10.4653086433224 3782.71166992188
10.438324099203 4480.38330078125
10.3992384817351 4752.607421875
10.2550549486583 6920.56884765625
10.1437579328373 7803.3974609375
10.1437579328373 7548.736328125
17.2338320753104 64.4886856079102
13.8180082862906 65.7134552001953
12.004327428057 492.593383789062
12.0047261526448 275.487518310547
10.29161027245 411.138366699219
10.3795048051438 294.902313232422
11.6229064351392 299.084991455078
11.6354044622438 316.082336425781
10.4714585899005 229.524993896484
10.464754655509 171.57829284668
11.0442455604717 143.250839233398
11.0990176592344 134.870971679688
11.7400365416808 146.169692993164
11.7391151710852 153.767700195312
11.7463421540494 182.457626342773
11.7534251178113 230.546569824219
11.6714462257254 245.05793762207
11.5957917366605 244.027954101562
11.5948694257418 267.981018066406
11.5890985413016 269.616790771484
11.6715106134552 205.337005615234
12.7762976248989 97.5948791503906
13.2829804637365 98.6969528198242
14.0273495714621 88.7589263916016
14.0260461285425 84.520393371582
13.0447746243466 68.3754043579102
12.9001924016658 68.5712890625
14.3367050956629 68.4721145629883
14.3551671533284 68.5536804199219
12.9203972849135 68.7275238037109
12.9123773566297 69.0534515380859
13.5296053527071 69.3403244018555
13.4206134360543 67.9256973266602
14.1313651499067 70.154296875
14.1326876778623 70.7418441772461
14.0021319091057 74.6241607666016
13.8697631558723 73.5296478271484
13.8621475969635 76.9718017578125
13.8634645741966 77.2489547729492
14.2535538375523 70.3910751342773
14.635810226974 69.5093383789062
14.6348912534395 68.0718078613281
12.0481442554445 276.697265625
12.1888347679341 205.223846435547
10.73643553513 280.881225585938
10.5239012253061 337.377288818359
11.6953229968223 259.026031494141
10.2626799618812 1001.13879394531
10.2559282368784 205.006103515625
11.4993101097412 223.12907409668
11.4998163898385 197.8037109375
11.8555411517147 342.062042236328
11.855009489663 321.697143554688
10.1543106609952 337.220092773438
10.1422276152725 403.498229980469
11.2713303562624 345.673950195312
11.2834134019809 320.601989746094
10.154310660995 317.264831542969
10.1485175764738 309.072540283203
10.7101307648412 285.821166992188
10.7101307648414 295.351928710938
11.2776203163612 524.798706054688
11.277620316361 843.916809082031
11.2834134019809 737.950866699219
11.2880381377812 522.931823730469
11.2816233317727 346.234802246094
11.2825365942237 285.199768066406
11.2812159805583 281.471496582031
11.2749216405259 330.806701660156
11.1962242296229 437.896545410156
10.1592906248419 2407.85498046875
10.109509038524 9831.673828125
10.0151950555145 10695.142578125
12.4271249289607 120.307678222656
12.4261719366826 123.304718017578
12.484101890004 106.280342102051
12.3654067866771 140.084747314453
12.1965297523517 131.301666259766
12.0178897482046 199.967697143555
11.8410014779156 211.784133911133
11.7104220675429 224.539108276367
10.4197855064295 179.249420166016
10.4241185718508 184.670379638672
11.5814104926819 166.36946105957
11.1362640503897 704.091186523438
10.9702901511308 1605.57824707031
11.4470860921022 778.4921875
11.7807776483559 315.549743652344
11.4346877963502 298.090881347656
11.5148156737309 218.856658935547
11.7674857552496 147.3623046875
11.8847063068466 121.567947387695
13.4169064243586 96.5425491333008
13.7224529148399 89.4231796264648
14.2787042829523 68.2255859375
15.8438986679415 67.4352035522461
15.8430409328512 67.9021301269531
12.0961581504212 78.5506744384766
12.2367826653904 119.592193603516
13.4620052741039 111.659622192383
12.2372747374569 107.573089599609
10.8838148183438 454.809204101562
10.3181984861698 1798.966796875
11.1958256506612 118.036636352539
12.0823723250032 136.241470336914
10.5410322075211 1975.08227539062
10.66623293389 1059.94763183594
10.6612893216534 1060.15759277344
10.6554648889666 1115.72326660156
10.9185891487865 299.519622802734
11.1870645390112 219.383224487305
10.9171872293188 1323.50720214844
10.923014464881 1042.78942871094
10.9167955463131 968.993774414062
10.9109682888366 806.9052734375
10.3360782698275 658.80126953125
10.8221318140189 1535.95251464844
10.8279535000849 1310.50537109375
14.1281764569955 67.5841217041016
15.5435368240308 68.0376358032227
15.3387590762749 69.8669281005859
12.4280245011023 68.4412536621094
13.2854213331758 75.487663269043
14.1531199740552 80.1306076049805
12.4809064174041 105.275100708008
11.9469779442335 168.874755859375
12.0517444795349 119.764854431152
12.1701952737003 145.353713989258
11.6146157921817 384.499664306641
10.9395943252025 1093.60119628906
10.6762906011406 1395.30603027344
10.6582160327138 1347.19421386719
10.3763794263703 3733.84252929688
10.0947267917464 5628.724609375
11.3618472529778 97.2743911743164
12.6177323636221 90.6677627563477
13.8820207462747 95.3225631713867
12.6173564584662 100.821464538574
12.6182260639124 114.213111877441
12.6257945888566 114.760734558105
12.6249249502721 100.436172485352
12.6321175580343 96.8613967895508
12.6388164398412 95.713493347168
12.4095512005874 131.590698242188
12.1795134549783 152.865814208984
12.1733152427759 167.411514282227
12.2803478778088 148.156448364258
14.0886912096192 65.4773712158203
13.7255140523042 74.3730621337891
10.1992866417216 859.116516113281
11.3007189151842 387.891571044922
10.6335036558983 3508.6015625
10.991802854855 73.2543869018555
11.3418838823188 214.434127807617
11.3905132895758 122.129364013672
11.4446840498111 683.143005371094
11.2583602713716 166.634475708008
11.441994799859 355.590454101562
10.6331794398478 2759.90014648438
10.4991440603509 15106.744140625
10.0705380690407 12372.17578125
11.0781412249529 76.2820281982422
14.0785676828291 85.9122619628906
10.200027107807 9579.470703125
10.153089431301 6556.1708984375
10.5498715158054 343.580505371094
10.7617110628376 710.256591796875
10.8750570113448 344.855804443359
10.4921542116002 659.418579101562
10.6428425714185 309.996520996094
11.3740341567977 280.650787353516
11.925305195256 100.574150085449
13.0482296883525 82.1686096191406
13.3812346590291 74.4674453735352
13.7163663191095 73.0078582763672
13.7680560719369 70.03076171875
14.5438870320144 66.3237838745117
11.3951537944866 292.297821044922
12.3348485195401 76.9152297973633
13.2623877563581 77.6362533569336
11.9165340598682 116.185874938965
11.1640281260843 180.931686401367
10.653428086771 1409.69555664062
13.4274662166769 80.7401123046875
10.0904982037559 6369.0087890625
10.6640527005449 2740.87573242188
10.9467369567374 781.923400878906
11.1181322622102 1050.02917480469
11.3138026321835 394.177612304688
11.5191387264847 429.789245605469
10.9692253600698 1662.22875976562
10.3846957586633 1330.11694335938
10.8802524327334 371.017242431641
11.4029645268238 754.620361328125
11.313032573099 1069.98706054688
11.1179099654566 1337.27905273438
11.1008047456029 1367.01062011719
11.0154424332389 2179.97290039062
10.8308893448322 1749.40771484375
10.8279056146606 1464.248046875
10.8302007829957 1792.16088867188
10.826488673619 1290.21728515625
10.8220723523732 949.74267578125
10.8244179982113 1716.42346191406
10.6219350873558 4091.55249023438
10.4712528858776 3754.54028320312
10.762953219261 1849.76318359375
10.9981032000977 1272.69934082031
10.9413615697499 2036.16711425781
11.5180915953989 442.549560546875
11.5805720929494 431.839630126953
11.6396305783303 553.995910644531
11.6132822664396 537.112915039062
12.1490989377813 114.511039733887
12.6998268492134 107.017402648926
11.5505066988423 357.724151611328
10.3252822237457 5098.724609375
10.3522272482785 207.019760131836
11.5291585555929 384.370544433594
11.3190690871644 746.150451660156
11.1881548970329 566.563720703125
11.1459256232939 563.48046875
11.0254513286305 825.270263671875
10.9679179883878 1337.3798828125
11.0287031422557 944.710144042969
10.65891645525 3155.568359375
12.3279197353001 208.415328979492
12.3420706528523 135.988845825195
12.7368945194659 90.0775985717773
12.3293591885386 92.6830978393555
12.6970792310672 115.379867553711
12.5113603576909 316.516632080078
11.895524536564 2579.63720703125
10.2698019941966 2209.3232421875
11.2043581699266 2312.80395507812
10.6612383896055 5975.55224609375
10.91262534865 312.795745849609
11.7349840221451 380.154022216797
10.4860946019002 804.128234863281
10.7486431236691 1484.451171875
10.567616192879 863.755676269531
11.2779105334278 636.497497558594
11.3735781528946 1335.06652832031
13.3658146403427 242.641525268555
12.6647293693945 307.023529052734
11.5122866972639 231.548248291016
11.5122866972639 299.688507080078
11.2846803233409 1476.083984375
11.0563857114339 2207.7041015625
11.0573832799629 1359.08764648438
12.1777216670443 469.677276611328
12.1909202687901 205.168884277344
10.5428789237094 999.418212890625
10.0093688112689 741.714782714844
14.8335432382152 66.9468307495117
11.8243975745068 81.8441314697266
10.7772238540359 446.735260009766
11.5584437101193 152.258880615234
10.1309190599866 731.309448242188
10.5526786172991 4443.890625
10.1206739894139 5456.69482421875
10.1248815301711 5254.9716796875
10.105936671086 6865.19482421875
10.8302993956769 1207.20764160156
10.5706226874296 275.171020507812
10.4934507670262 124.408180236816
11.2999088491899 426.266754150391
12.7462151637261 178.40446472168
12.7525938538009 157.107162475586
12.1534910622422 96.6909332275391
11.0321711371788 414.376983642578
11.6568610697734 320.412170410156
12.8166970003976 347.732025146484
12.8109580047707 305.283721923828
11.6526860851908 263.362945556641
11.7332472061233 295.762023925781
11.157502632758 205.911651611328
11.1444714993579 210.303588867188
11.7192248890445 222.419570922852
10.5592887071052 209.018127441406
10.5595927951792 177.740585327148
11.4445002512124 378.345642089844
11.1565719645418 287.257263183594
10.3178607278835 2084.98876953125
10.1149554620868 1857.13049316406
10.3955777136242 905.957946777344
10.2481657383163 2421.51879882812
12.1130769006062 93.7794189453125
12.8550439127994 93.2978668212891
12.700413615312 112.331077575684
12.5654861028136 142.218215942383
12.5868814644454 130.598068237305
12.7878852434638 101.705833435059
12.7293409491615 128.879806518555
10.0567905914363 2011.70935058594
11.0164860549996 508.79833984375
11.5662474900029 160.921615600586
11.8930178255984 216.983551025391
11.9860422992747 119.275054931641
12.1917723485964 116.234603881836
12.328362097213 152.046264648438
10.2735122037208 5820.94970703125
10.0175770523613 3345.958984375
10.7038151142479 2771.6845703125
10.6827066326844 3725.00927734375
10.8025767759364 338.863403320312
11.0761983550314 1190.27893066406
11.2706872904894 439.869720458984
11.5138159182785 477.551300048828
11.4160606165176 334.694946289062
11.4639119413923 244.73779296875
10.3615591490856 2882.8173828125
10.3620975193249 3787.20874023438
10.564184776877 762.471801757812
10.7771841405815 880.299987792969
10.7455074333416 871.751892089844
10.6946715704597 1249.87463378906
10.6338858372657 2042.53662109375
10.4990350508987 3826.98681640625
10.4039060453274 4462.0419921875
10.2990765605468 1719.47485351562
10.2072850944803 1542.91528320312
10.2247758410636 3679.26049804688
10.5919766804879 4198.013671875
10.4536256389829 6155.2802734375
10.0464461875832 3563.08740234375
10.1585631365856 1526.97155761719
11.1964148279705 2631.7705078125
10.6926650092483 267.895721435547
11.9554536509494 161.420837402344
12.0119783549587 137.777450561523
10.7902038905668 151.463775634766
11.9736723272354 218.281173706055
11.9722449857992 217.612747192383
10.7715269576788 209.865982055664
11.9766926987381 201.324295043945
11.3809075209318 209.975112915039
11.0359240664297 442.398712158203
11.2945036632866 841.772033691406
11.8578655752203 665.721435546875
11.8648796032663 545.635925292969
11.3026689326018 556.08740234375
11.2962855842086 565.937438964844
11.3203396592152 483.159088134766
11.3428420160029 460.124938964844
11.3413475830695 493.916381835938
11.3408871786998 586.274475097656
11.3394922284907 661.128356933594
11.2967175763581 734.246459960938
11.2546101665052 613.926025390625
11.2596058989651 591.460693359375
11.2598636315013 618.222778320312
11.2514976780869 653.201965332031
11.2554749788714 689.650939941406
10.369019432907 8577.7314453125
14.2435340066992 68.5704803466797
14.3980802192514 67.2770385742188
12.8079346110136 73.7157135009766
11.917150204642 109.509826660156
11.6970051722653 174.407302856445
20.8972327354605 64.1982040405273
20.8969666937573 64.2086486816406
16.052872795858 64.5490493774414
10.9610116777603 1162.35314941406
10.0196738469872 5531.3876953125
11.0247344639225 1729.68090820312
10.7177513033285 625.266235351562
10.9336673170533 1198.99853515625
10.9397495400947 825.306701660156
10.9466155956989 650.74951171875
12.0545112717189 504.420532226562
12.0324781321223 1064.3671875
10.8245045152192 1210.67260742188
10.7354055349577 606.023803710938
13.0027319052575 84.6603012084961
12.9956805516295 84.5256195068359
11.3091694213146 282.784362792969
12.4184772415944 663.172729492188
11.4051148613242 3216.44653320312
10.2481417827821 4112.9189453125
10.9903768816178 186.994476318359
10.2031142304689 668.620483398438
10.6578891906419 744.146606445312
10.007310178065 1685.55603027344
10.2233771328265 294.046356201172
11.0848773110033 779.760131835938
11.1596699323949 531.078918457031
11.2411622174933 503.764007568359
11.2353332838863 432.284820556641
10.7745643067366 3928.63793945312
10.6263673943638 750.177734375
10.1424656272526 5651.52783203125
10.0828616969588 7426.978515625
10.4131516842886 472.054565429688
11.9593031987653 216.312118530273
11.9427659275394 152.215927124023
10.5584232250844 2136.35595703125
10.3501741531242 1526.87756347656
10.1325748455168 5476.84619140625
11.3250830460531 80.4480361938477
10.5976186004215 231.022705078125
10.4085195873381 5467.93017578125
11.2530818001114 278.319458007812
11.6038493613111 414.396484375
10.5019545799819 1535.11804199219
10.0206376044641 343.678741455078
10.3906953087847 4270.6083984375
10.1492553914068 3891.09594726562
10.2506907084352 4390.57275390625
10.2470761683516 3556.94750976562
10.2490374670016 2249.568359375
10.7762412742106 233.054260253906
15.6730327952188 65.7216186523438
15.67714718946 65.7236785888672
15.6685795782514 65.747314453125
15.0460749699051 67.8631820678711
14.4594468082289 69.0584106445312
14.4549839501812 69.3622589111328
14.4340183247771 70.0494537353516
12.9922846335817 70.8577270507812
12.9877790634117 69.4123001098633
14.641812046328 69.3412475585938
14.5556595522156 69.3119049072266
14.0932845355509 72.7103576660156
13.3686129796624 73.1977157592773
14.2141433790434 71.3038177490234
14.9291014130121 70.7349243164062
10.0787087466599 2782.83422851562
10.0787087466599 4134.7197265625
10.0741928708954 7244.79736328125
10.0856987859047 8087.65380859375
12.0235620761902 76.7446060180664
10.1122565236449 1253.97412109375
10.3125462423206 5509.2353515625
10.2006200301746 6318.6396484375
10.1942432774581 6321.3935546875
10.193550362852 6376.8310546875
10.1942432774581 6043.7783203125
11.589119897559 493.695495605469
11.5896854141948 368.138458251953
11.7418007562724 314.016876220703
12.6615007009438 94.585693359375
13.2935473444826 100.045967102051
12.5264873368395 100.915664672852
12.4584684853315 103.956726074219
11.0841548617835 86.1173095703125
14.4172032308628 87.8766174316406
15.2003516406694 89.611328125
12.7039541088592 131.759780883789
12.1611417638312 84.2871932983398
13.3934660562529 85.0747299194336
11.7004475982758 167.083053588867
11.4806328222795 94.703483581543
10.6589816586764 2674.0029296875
10.739159417757 2119.52783203125
10.825662889634 1269.79907226562
14.9851192854778 66.5190277099609
13.9871971817087 65.8034210205078
14.0752804945407 65.5489120483398
15.7466015698627 65.5671081542969
15.8251785455963 65.3832855224609
15.922345838475 65.2181243896484
15.8764279672728 64.9883270263672
15.8308345326454 64.9624481201172
15.7556619981516 65.0295028686523
15.6638902575318 65.1229248046875
15.7559596661074 65.0182189941406
15.8574211333369 64.8975219726562
15.8479672513543 64.9233627319336
10.0510681024456 6230.224609375
14.8272971576078 67.1561126708984
14.8200017543859 66.832893371582
14.7836964592756 66.8214492797852
14.7668102513711 67.3726425170898
14.7668102513712 67.1018142700195
14.009467156177 67.7379989624023
13.9909211276457 68.4004974365234
14.673015913574 68.1856460571289
14.628433306407 67.6583099365234
14.6815825441266 67.2523727416992
14.7113042929579 66.3569183349609
14.7860855198392 66.4582595825195
14.886372963217 66.7766571044922
14.787195711155 67.2811965942383
14.7042036166533 67.6804656982422
14.6557109687657 69.2486419677734
15.308433296716 70.2936019897461
11.4575662773558 325.231994628906
11.4639672888577 324.648010253906
11.4327267963508 286.103088378906
11.4135237766433 298.993560791016
10.3048445403121 383.24267578125
11.0332850049295 448.489501953125
11.0332850049293 452.898590087891
10.5520696074277 3028.6083984375
10.0758801600655 8084.3310546875
11.3765507074859 198.865600585938
11.5265591136301 610.885192871094
11.5265591136296 527.068237304688
10.2394628765379 8270.8056640625
10.0203826773232 1109.90222167969
10.9125705954189 769.77490234375
11.1497266782644 280.157287597656
11.4220958672216 128.881591796875
11.6243982209835 100.137359619141
11.7225649497025 119.036125183105
11.8345283387212 120.112518310547
11.8823210274762 141.855651855469
11.9524127271443 119.280303955078
12.0507038798571 131.685028076172
12.0492114264795 169.288879394531
12.0564221890245 182.704330444336
12.3563579180921 398.759765625
12.108783258445 354.459899902344
11.3191770902306 969.384216308594
11.1156236892043 644.491577148438
11.0116231319455 891.773254394531
10.7974865593801 2064.40673828125
10.76143930894 2162.89184570312
10.8257875925957 1644.49169921875
10.860454364344 1649.38049316406
13.2174815301556 70.9595947265625
14.182279541738 68.25537109375
14.4485386458285 68.6474761962891
14.631277490363 67.4547119140625
14.9798245650609 66.2067108154297
15.3187144695629 65.7004852294922
16.3265504623602 65.4655990600586
16.4657722867772 65.3139419555664
15.7410940534641 65.4981384277344
15.6562144211174 65.5436630249023
15.5992741497802 65.7290878295898
15.5233071862925 65.7693786621094
15.4651231162253 65.5625686645508
15.3785770798209 65.8115310668945
15.3086133271433 65.7851791381836
15.3382901915436 65.9587097167969
15.3342965277187 66.3877334594727
15.3070349839546 66.1309967041016
15.2779201791344 65.988037109375
14.4927749240784 66.0483474731445
14.4923509825011 66.0967330932617
15.2635052658293 66.238410949707
15.2755216604866 66.5647277832031
15.2919937876003 66.1567840576172
15.2954715520639 65.7197875976562
10.1025725931569 1276.88720703125
10.4898474726755 285.582977294922
10.8702370259346 447.660308837891
10.8824291405919 586.985168457031
10.8882587221279 950.738708496094
11.4471992207702 1096.41638183594
11.4757462502445 1342.16943359375
11.8528361584895 86.8684310913086
12.7823849496095 87.2848968505859
12.3626032857162 137.344482421875
11.9292568921955 119.803016662598
11.930091743151 139.893951416016
11.9178899139071 153.594421386719
12.3629022482586 100.16130065918
12.8343175120455 101.630508422852
12.8343175120455 93.1661682128906
13.5059098915995 71.7672805786133
14.1747644072133 70.8666000366211
13.4461490769659 71.077278137207
12.8387483813652 84.6937942504883
12.9489904625807 114.492919921875
12.9553822405978 115.805389404297
12.9625906747068 117.967590332031
12.956244594789 114.278633117676
10.7038823797723 1054.72619628906
11.3953229002076 381.680114746094
11.5201304246089 420.238647460938
11.6783855904833 235.197418212891
12.0528446849696 158.276565551758
12.3612044720567 123.605010986328
13.2169756374145 114.816947937012
13.3739885598874 124.41756439209
12.772987199555 120.863487243652
12.8450940829563 112.789688110352
13.0675369140478 95.8497009277344
13.2444590678517 82.4218292236328
13.4141203587859 79.7624893188477
13.5621203357 80.3762588500977
13.6858586869807 76.5103454589844
13.8745710564326 74.6848678588867
13.9659831376096 77.027099609375
14.155850804526 72.966911315918
14.3446101724657 71.3016204833984
13.7665205480541 70.1293869018555
13.6916626090478 71.3756256103516
14.2414036527304 71.2999114990234
14.2837948039026 71.7665786743164
14.2732076633109 71.4111099243164
14.2465022022951 71.0218811035156
10.0287662750708 2980.1923828125
10.4523343325786 2825.89111328125
10.4470390063405 2658.52490234375
10.4348460937377 1606.06506347656
10.3517838559354 3476.3525390625
10.2636383899669 3581.27661132812
10.7684283904381 3145.48046875
10.9572726989886 2155.58422851562
10.629409767245 2202.61694335938
10.6352321084217 2537.00903320312
11.0506898427203 298.311492919922
11.4528463710989 399.497894287109
11.4519172194005 472.068023681641
11.7627733549534 162.412643432617
12.0903804737483 158.514297485352
12.1169350910202 149.119598388672
12.27199356258 110.93310546875
12.4328373672306 108.429389953613
12.439920457945 98.134651184082
12.1087870986323 76.4859161376953
12.4545250009784 74.3246307373047
13.1114713514539 74.1459579467773
13.1972808184111 73.7196197509766
13.4081096728808 71.8685150146484
13.1477980285673 79.62646484375
14.2281209230172 67.6210174560547
14.0873391738823 69.1840744018555
14.2218706223902 68.5577545166016
14.1193709845729 68.8167419433594
14.5050761459563 66.1274871826172
15.0814625617014 65.9753570556641
15.9946503869265 65.4891586303711
16.1283193482767 65.4125137329102
15.3804104301541 65.3389663696289
15.3541672844868 65.4401092529297
13.4579320848337 76.0454711914062
14.6163224170786 64.4956665039062
16.3535112131924 65.0514068603516
14.4383470314299 68.6934280395508
13.0991292840402 69.3315887451172
12.8003172616933 75.5087127685547
13.1962482547125 86.0679473876953
12.8368983792813 94.0061950683594
12.4851255900771 94.6623382568359
12.2391451090344 174.658279418945
11.9868530065235 289.503143310547
12.0008073895052 174.234024047852
12.0064623432548 148.321411132812
12.1775920854657 100.955772399902
12.3601078474258 114.071708679199
10.3327481823569 5189.43798828125
16.603130819216 64.8199081420898
16.1142789165389 64.8948287963867
14.9494776497375 66.3879547119141
14.7886743489736 66.7352447509766
14.6265989211435 66.5708541870117
14.6095695350687 67.4586791992188
14.5777722920893 68.3288726806641
14.5686850813655 68.6819076538086
15.3339577409095 67.5007781982422
15.3555764463597 68.7586822509766
14.6439246447118 67.7691802978516
14.650327846161 67.0675735473633
14.6180130660769 67.0806655883789
14.4359885009653 68.8240203857422
14.2804649784243 68.1784973144531
14.2885443625301 68.3357772827148
13.5741034694747 69.473876953125
13.5648966085261 69.093879699707
14.1634143482424 68.2011413574219
14.0532100959177 67.9164810180664
14.0602789446011 68.5803146362305
14.0323856845512 68.3348083496094
13.994727935905 69.0236740112305
14.0095878954379 72.7372894287109
14.0180716576854 73.4455184936523
13.9091084185867 72.9611282348633
13.8153104199652 73.7617111206055
14.2111264859615 68.3291320800781
14.2141046147832 68.1571578979492
14.3811411577802 67.4244766235352
14.5438750338416 66.8982086181641
14.5438750338416 67.0867462158203
14.5083625540583 66.4344635009766
14.1665182737327 68.1720275878906
13.866421311932 68.4901580810547
13.5562750414706 66.7495040893555
13.7983305149572 66.7052993774414
14.441359839018 66.6881942749023
13.29840685947 76.9316940307617
12.0573861180606 111.456886291504
15.0858983159771 64.7583465576172
14.7293737816649 66.6183471679688
11.9578336666806 89.1931610107422
11.6329188082785 288.774688720703
10.6990583230488 1577.27087402344
10.6320504607529 1112.27880859375
10.1442076082856 6951.841796875
10.7897462898809 300.889068603516
11.0800797831063 181.716201782227
10.5437223502897 1751.31555175781
11.985408670546 162.931625366211
11.9783672092653 156.970397949219
11.1924783671892 550.059265136719
10.4193938883218 709.590942382812
10.4129918851404 1283.35583496094
11.1183299555284 131.740188598633
11.2946502823237 377.118347167969
10.5860079822377 1853.33850097656
10.5221385659001 555.391296386719
10.5733826186325 2258.81079101562
10.4917560017378 278.235809326172
11.1071005217383 188.524383544922
11.4388324579042 119.192443847656
11.7416057249424 132.717590332031
11.7421991126023 148.274185180664
12.5721002620884 251.746154785156
12.1054791313687 556.582885742188
10.1277067986784 5542.15625
10.2824205807777 4476.13818359375
10.2114094032116 1640.97973632812
10.5704839056688 1157.525390625
10.8747333300638 654.186157226562
10.9561103043004 1356.7470703125
10.9526085020875 1104.291015625
11.0122704289352 1195.33605957031
15.7927124965914 66.9194564819336
14.3502019846411 66.9776382446289
15.0774776736694 67.3689727783203
15.0781338367851 66.6693572998047
13.300152480329 77.5928344726562
12.7159572191792 78.4625930786133
12.8478488471806 86.5050659179688
12.5018464236289 91.8053283691406
12.3431520285542 106.444053649902
12.4303515638135 105.735778808594
10.3206922248461 2051.12768554688
10.0478189175562 5131.5791015625
10.1589523574039 700.775573730469
10.589969310626 513.424560546875
10.877661927087 239.520385742188
11.121335396435 390.341003417969
10.9889901264857 79.5914077758789
11.8897359516518 81.7437973022461
13.2137944966614 83.5245132446289
13.2120384498381 83.4133605957031
13.2039829218307 76.2644424438477
11.8902200147851 76.2099380493164
11.8974282935432 80.6816558837891
11.8975191111424 242.50553894043
10.830350040511 1322.87780761719
10.8298234519314 1252.25036621094
10.7317570788759 3640.57202148438
10.152120024901 7957.6572265625
10.0232948674575 2714.72802734375
10.0011687816974 6014.294921875
10.006938842623 764.973815917969
11.9694593027421 883.369689941406
12.1594829248616 266.148498535156
11.822947052237 237.083206176758
11.8249503170205 178.407852172852
11.5679014950855 133.316741943359
12.1163369051871 107.92700958252
12.5816467125731 84.3920059204102
12.8164516930388 84.5899200439453
12.9708937240267 81.1632766723633
13.3450073061051 72.5427551269531
13.6541194516527 69.5938949584961
13.5870496061508 74.7938995361328
13.6643905828251 71.4300842285156
13.8857182745437 70.8209991455078
14.0472023193234 70.9895935058594
14.3256620440383 69.0249176025391
14.4986845265353 68.9693908691406
14.4949889617069 71.4046020507812
14.571694376427 68.3832550048828
15.0184714601719 65.7884979248047
15.4254325385062 65.6292114257812
15.6475574132194 65.1220245361328
13.3473512728182 218.048324584961
13.3635157424981 162.450958251953
12.7719976511116 134.257705688477
12.7836780701018 144.1513671875
12.172195570233 146.020751953125
12.1647262607919 158.101333618164
12.0972362546162 173.602172851562
12.0526223287715 157.781494140625
12.1053913608772 105.195755004883
12.1516677044757 114.403564453125
12.1713211279631 123.165237426758
12.168365748941 140.068893432617
13.0849747802584 71.7248687744141
14.049046800406 69.4392547607422
14.0574251198433 70.8380279541016
14.0569885821964 72.1661605834961
13.8727331121157 72.6676864624023
13.6963552816068 72.7166900634766
13.7116047565557 76.1872940063477
13.9795751366056 70.8396377563477
14.6281799961583 68.8713836669922
15.0172402591156 66.946044921875
13.9642522535222 113.327705383301
13.9598688389255 103.583023071289
13.3256352193806 109.865913391113
13.3259276975376 105.930389404297
12.687442807753 105.623504638672
12.6797443586217 91.0325317382812
12.609437933548 91.586181640625
12.5656147084017 85.622932434082
12.572443278854 90.8375396728516
12.5657945630192 95.7791748046875
12.5659598121274 95.0426635742188
12.8413429983004 79.2909851074219
13.1250079619023 78.0361251831055
13.1397750741785 76.9594650268555
13.1466332191935 74.8880462646484
13.3403827906096 74.1598434448242
13.5275081593027 73.7420959472656
13.5197175266352 73.7009811401367
13.5352879540849 75.3559722900391
14.0235496219751 68.3841781616211
14.4815234350534 68.6306076049805
14.4742367328989 71.3731460571289
12.2706104167639 113.497032165527
10.4812787864838 3428.78686523438
10.6124108947966 579.4365234375
14.9850619284672 67.0415954589844
14.2710246653837 72.7583312988281
13.5305403070243 83.2999267578125
12.7581555485112 131.704360961914
10.6175728394013 403.516204833984
10.0334660511713 9064.265625
10.2900985903927 2222.26782226562
10.7785270329485 338.884582519531
11.3397361962264 170.606521606445
11.7394280099157 118.547134399414
12.1953066792103 94.4102325439453
12.6824419178641 82.3065185546875
13.0154758652922 80.470703125
13.3840093395066 74.8992614746094
13.8591308529791 71.0597763061523
14.2981163095004 68.4315643310547
14.5430698616216 67.0444717407227
14.7862363027245 66.4716873168945
14.6121731785522 68.7427444458008
13.8457306416097 77.1758270263672
12.7016755193951 128.72673034668
11.4656360050366 824.289916992188
10.6337775978247 789.40625
10.5800329394571 501.9326171875
10.5786442420566 482.558776855469
10.8956886886512 322.457366943359
11.6683042898272 153.535125732422
12.9383061101521 72.2415924072266
11.9946420121656 221.710235595703
12.0016200573092 154.816375732422
11.6631392858012 441.315490722656
11.3257795316701 355.693023681641
10.7874149359336 2918.87915039062
10.7683493628319 1681.15405273438
10.9587813647319 1060.75671386719
11.0022418170117 959.801147460938
11.0347263219348 809.756164550781
11.029937669815 967.373291015625
10.4773456562241 937.776000976562
10.4834569203101 859.389587402344
11.6584477954829 119.854904174805
11.182283890154 869.613342285156
11.536258665616 249.347686767578
11.541879916201 182.643539428711
11.3800590947499 110.75464630127
11.6984727635704 209.949295043945
10.886484189122 458.99560546875
10.8998899535727 374.450347900391
10.9251541865549 408.351470947266
10.9312923755611 406.363586425781
10.119705924581 11472.435546875
11.1531387958727 790.150756835938
11.1266833333209 946.201477050781
11.1153864530208 1628.01684570312
11.4497118304348 504.735443115234
10.8331192645517 2568.3193359375
10.2240640158403 5895.29052734375
10.0303306525757 6883.5634765625
10.0065860312096 7601.69384765625
10.0857321003485 7590.60302734375
10.2433269985879 494.893371582031
11.0007391115324 924.713745117188
10.7898204340943 1958.55627441406
10.9972517021299 853.51171875
10.5841095988279 2743.13891601562
10.12860330944 7200.08154296875
10.1783753615201 1354.54077148438
10.1797792706915 1274.185546875
10.5062755056205 941.055053710938
10.7669117206374 318.296417236328
11.021158968094 318.625640869141
12.073149092097 130.560592651367
12.3939196786166 158.51203918457
11.0851598996136 167.814651489258
12.3986173825956 91.111213684082
13.6387347287056 85.5575256347656
12.5465699296659 112.691123962402
12.1145375479213 109.531433105469
12.470397467603 85.8257141113281
12.8182437564591 82.97119140625
12.6172219604792 99.1120986938477
12.4207027981512 95.2396697998047
11.6629737631533 216.682510375977
10.9101661307241 476.842590332031
10.1011806240657 4624.0947265625
10.4646836550369 765.029907226562
10.6355145620697 349.970458984375
10.798320610169 900.777648925781
10.9002719690842 245.988098144531
11.1704872319876 258.6123046875
11.1596892877893 339.777648925781
10.5995272536091 344.698272705078
10.5993756891619 316.037933349609
11.4880842615295 126.47159576416
11.8369365124598 156.105758666992
11.8352004630255 182.636337280273
12.4163826052519 168.27229309082
12.4166090378977 195.813598632812
11.2691247220003 175.731201171875
10.320856262927 888.531494140625
10.3214937872383 1947.34741210938
10.3152246703599 2864.45849609375
11.2117686829509 115.603286743164
12.1021191945874 124.085189819336
12.103019210098 135.102081298828
12.1025834019023 175.62483215332
12.6635617422587 84.4494171142578
13.2511551571928 85.4266891479492
10.3257119851369 1986.70715332031
10.3256280196411 1812.568359375
10.3144175792916 2385.00317382812
10.3209240380891 2279.63720703125
12.4155051447775 142.259918212891
11.0359414641435 806.797729492188
10.2044304593643 171.099502563477
10.7218207409002 204.565231323242
11.2880833625555 253.647964477539
11.2831338288615 240.312301635742
12.0174679945487 81.0327072143555
12.7520128607214 78.6381759643555
12.4230014489252 265.407501220703
11.3971018245866 1528.53295898438
11.3205855855606 1882.02600097656
10.7767613409596 2948.53759765625
10.3303983466274 1481.95288085938
10.439191970646 1739.06762695312
10.7532715951935 3767.67651367188
10.5103470922706 4709.1533203125
10.5856270952647 1986.607421875
10.660802080519 3528.60986328125
11.3395848248514 716.828186035156
11.286440404308 650.591674804688
11.2440192991651 2708.88354492188
11.163013213286 3207.71362304688
11.0195022119876 497.804443359375
11.0127971015543 398.375793457031
11.0127971015543 363.334686279297
11.5555059170942 395.585144042969
11.6497197391182 327.482635498047
11.1953356805411 365.035308837891
11.1953356805411 351.884063720703
11.1958110023347 351.8056640625
11.2025158335081 266.971130371094
11.2025158335083 347.8203125
11.1958110023348 512.701416015625
11.1958110023346 542.035095214844
11.1953356805412 567.440002441406
10.587269572463 3437.60717773438
13.4965089189761 73.8728103637695
13.4889249756977 72.1201324462891
13.4898042980614 71.9345703125
14.1529369743527 71.9713287353516
14.1135597919166 75.3290100097656
13.3952956294366 74.4924468994141
12.4418191997794 108.33406829834
11.4910951610366 307.973999023438
11.4978365356269 248.454376220703
11.3633212134483 330.220397949219
11.286124091113 286.561370849609
10.8299651430648 1777.89282226562
10.1757902887196 3623.05737304688
10.0144943956245 8525.095703125
12.6392099832227 74.7456817626953
10.8495443222285 830.636291503906
10.8495443222285 903.366882324219
10.3448273547701 5928.2412109375
10.0835958368035 4794.20263671875
11.1716633049874 109.316497802734
10.0614997391045 7110.4892578125
10.5733062473381 6872.04443359375
10.5741089459113 6008.66015625
10.0673023695526 7154.85498046875
10.0723023187352 7394.88232421875
10.5698700086614 95.4883880615234
11.5970001724584 135.893783569336
10.7223513279504 593.692932128906
10.4574924814697 1959.99926757812
10.4516621166206 648.812255859375
10.9708504684004 314.169189453125
10.8768019656515 506.176940917969
11.2849319891616 1429.40148925781
11.2777257459117 1898.48669433594
10.2577664722881 5269.9912109375
11.5354568613472 118.549301147461
11.1225710157318 1254.88403320312
10.3128496546783 205.825988769531
11.1200455035041 847.848022460938
11.1492265651031 784.461486816406
10.4114887023902 1919.48400878906
13.9285539809415 82.3387298583984
14.4453570395473 117.53596496582
13.1693439472132 152.926773071289
11.9648138305617 177.105621337891
10.2101906936159 4323.2666015625
10.492610066137 11015.7734375
10.5107550632673 12809.2236328125
10.2684980401225 4193.32421875
10.7784118496186 5132.990234375
10.7859742721741 5137.19873046875
10.2720995419632 3871.63305664062
10.2645275098272 3112.912109375
10.128978230799 7092.1318359375
11.0258162963111 2028.66296386719
10.5409607247157 939.187805175781
10.0084087146758 5981.0244140625
10.0361021318039 11251.798828125
11.7551893647019 140.517608642578
10.3641505681845 2224.19897460938
10.9433495786253 1940.15673828125
10.5665987432097 5426.26513671875
10.7400773274684 86.1387405395508
11.4598462904177 98.3188171386719
11.4607694331576 86.6653823852539
12.828641783135 86.6669464111328
12.9316853116676 89.1354904174805
10.3574396932831 11007.37109375
10.4824604459068 4733.26708984375
10.1109639995404 7681.9638671875
10.1583762974209 12141.3935546875
10.1819991160872 1489.47766113281
10.4733124655 3028.87915039062
10.6951047213198 2274.65771484375
11.1158874589482 1241.7841796875
10.7354918378246 3259.92602539062
10.7091001489387 295.347290039062
11.0701928619153 255.877975463867
11.6203673780135 249.529281616211
11.1941270762842 161.811798095703
10.7700415969484 225.53825378418
11.3257356935432 292.718811035156
10.2001037249628 861.6474609375
10.4357015097213 1203.40942382812
10.4219988965649 1904.86279296875
10.3968737608956 2761.22534179688
10.7507631822119 1065.47143554688
10.7708102295045 1326.37255859375
11.4823281611354 76.1175765991211
10.286502077966 1647.27038574219
10.0364518132657 2982.6416015625
12.5007271788483 95.9446182250977
12.507411242939 103.089157104492
12.7196497200199 85.1785507202148
12.9363245552979 85.083366394043
12.475127574498 108.502029418945
12.0013540902682 111.411415100098
11.9869464418591 117.021919250488
19.4218942948416 64.3174133300781
15.8294656890245 65.3330001831055
12.8912681300173 99.0694732666016
10.7398908746784 468.912872314453
10.7154477274634 919.259216308594
10.1499728571065 1939.74279785156
10.2371381254725 368.344573974609
10.1732245133979 1884.8095703125
10.1757526011593 6013.244140625
10.2866333656837 6430.41015625
10.4067432465686 5155.06689453125
10.4131456342453 4351.45947265625
10.319040701538 5383.83154296875
10.2891962757059 1532.90600585938
11.2076824098473 169.488372802734
10.9298494957615 924.251342773438
10.6584492774513 184.180450439453
11.5219892813699 284.736328125
11.3114354968765 644.29931640625
11.1150599188668 530.097290039062
11.1221300567833 613.768615722656
10.0033360935241 1074.98352050781
10.0082966582731 951.616943359375
10.6204406688235 1199.11608886719
10.6155200061043 1168.48193359375
10.6084536573433 3589.45141601562
10.6072920672526 2630.10791015625
10.6145358824585 735.156494140625
10.6206181081894 813.453308105469
15.0086189904335 65.8199768066406
12.9776813414415 85.9773254394531
12.3601637529605 67.6069183349609
10.6962350852998 101.802795410156
10.6821729062958 219.675079345703
10.675795286535 215.402984619141
10.0662289363991 7650.05224609375
10.2451842833597 4053.23388671875
10.2443472217608 3096.91186523438
10.2487896846408 3486.57153320312
10.4749828162151 2753.74047851562
11.1114580501391 2473.44213867188
11.1312937702675 3967.51879882812
10.5210190095827 4090.21752929688
10.0513647332091 884.168518066406
10.0209706615675 564.436218261719
10.3563762967554 2950.87963867188
10.0614134195946 1701.58239746094
10.1069892648603 4191.326171875
10.0564027365655 8133.705078125
10.051412487805 8460.02734375
10.2868784866935 11242.736328125
10.3108176203442 10314.72265625
10.0979448404119 3106.16064453125
10.1024555925776 2934.7978515625
10.3440743423469 5865.52880859375
10.3380112690981 5271.49169921875
11.384720462093 573.257263183594
11.9568961273402 530.252136230469
11.9516738995005 503.279174804688
11.3790403813326 474.617736816406
11.3848679395063 457.665069580078
10.0146718368602 5002.14697265625
10.0544171387505 7469.779296875
10.0024507496913 9209.2060546875
11.1304066861906 751.188049316406
11.5599573096098 141.793518066406
11.2973220278082 507.906127929688
11.6774850888366 187.287139892578
10.232962620864 2047.31652832031
10.4789744727239 3173.58569335938
11.1860044698722 1066.61547851562
10.3240108969334 1369.22888183594
10.2327433760453 3569.22827148438
10.7202156694726 74.8922119140625
10.6409112861631 64.8640594482422
15.4067306395614 68.676399230957
14.6613796417666 68.87744140625
11.6802055632592 93.779411315918
13.7319583818186 68.0455169677734
14.5288687102611 66.5039978027344
14.8079106561325 65.7146072387695
14.9355952007276 65.5543670654297
14.9341863521251 65.4465637207031
14.6708077828047 66.0774993896484
14.4131579121302 66.8472442626953
14.8412816495072 65.473876953125
10.8289605225986 122.66397857666
11.2389777560061 690.303405761719
10.7862517122493 963.879821777344
10.6579593731632 346.616180419922
10.2524019624672 5365.140625
10.7490561911268 476.077178955078
10.7448231721141 434.155395507812
10.8930769298669 432.028472900391
11.0434127424452 327.553741455078
11.1128711411588 237.240463256836
10.3382161420623 117.879730224609
13.6775334033589 69.9340209960938
13.3220263473694 72.8859100341797
14.0323570721387 66.6946487426758
14.5703492408383 66.2307281494141
14.5060540809691 66.6283721923828
15.1006142921407 65.6285705566406
14.9738014545404 65.5625457763672
13.416422660307 65.5285949707031
13.024400562022 67.0043029785156
13.8354744407267 69.4428863525391
12.0001330409293 76.2705307006836
11.3984336643242 86.4015808105469
12.0978398898315 130.017517089844
11.8816400383112 105.018966674805
11.7298955664576 191.117004394531
11.6110493927121 137.391082763672
13.388172765542 74.8608474731445
13.846937350909 68.4440460205078
14.3066923151371 67.8462905883789
14.4551837068921 67.3712463378906
14.8498817840412 66.2593078613281
15.0546041462404 65.9051361083984
15.0817954501446 65.6327285766602
15.0486158831966 65.5914611816406
14.8782249613319 65.4416656494141
14.7746028711435 65.8198394775391
14.5594231341768 67.0381774902344
14.1990729626973 66.4698486328125
13.6140498750372 68.976203918457
12.2503550968941 67.3429412841797
13.6624019118161 68.4635314941406
14.1159041155713 86.0143661499023
12.8411374106814 70.2107162475586
13.4449956861279 69.8544692993164
13.4439623995308 71.3557739257812
13.4469400608465 71.5432815551758
13.5175027279451 70.7750854492188
12.2592569105962 69.7613677978516
12.3107847434679 69.0205001831055
13.3373775533275 72.5530853271484
11.5249767461804 77.4777984619141
11.0792089970359 102.199752807617
11.5730804887894 287.099853515625
10.6858516740594 1297.81481933594
17.3806451548841 64.5646286010742
17.3625584808231 64.4018936157227
18.7725644758515 64.2893295288086
19.1059591227448 64.2785873413086
19.105959122745 64.2873611450195
19.0797205692326 64.2995300292969
11.6591641638669 131.935821533203
11.6608275864108 127.799385070801
11.6588438534875 164.47053527832
11.327035357939 519.908447265625
10.9864405518802 290.796722412109
10.9871332475765 534.354064941406
10.9927889545829 412.480102539062
10.9920962513981 223.363677978516
10.9871332475765 307.666473388672
11.3891353929962 66.1246795654297
14.2338880844273 69.939582824707
15.3199966383809 69.8136367797852
10.0468011326988 602.598266601562
10.0289948150351 144.377212524414
11.4915806136494 131.116012573242
10.538530115723 134.179092407227
10.3702745383138 219.641723632812
11.4332225553428 152.823715209961
11.6344853775317 167.990539550781
11.4836200738269 249.766098022461
11.3948439655837 193.524993896484
10.5645893909797 354.496032714844
11.2111153771602 118.146278381348
10.2810989684955 427.566528320312
10.1580563593633 155.900115966797
11.4567268013163 145.210952758789
10.5821905104757 107.183570861816
10.8504492533719 112.525917053223
12.2630229959826 82.7997970581055
12.6836085165066 77.0032043457031
12.5292505761518 96.2683639526367
10.3454168596534 135.76921081543
11.355343103579 127.335243225098
11.1016846469354 69.5894012451172
12.2126474197857 70.2197723388672
15.6116426105648 65.1286773681641
15.6144143982411 65.1055755615234
15.8707505178552 64.7867736816406
16.1401567526465 64.73828125
16.1351715516135 64.8183975219727
16.1257394869197 64.6573715209961
16.1267164977871 64.6496047973633
16.224072238498 64.6744384765625
16.3249769678245 64.6827926635742
14.6802562988525 64.7215347290039
16.3057865189018 64.7976989746094
17.945684300132 64.8937301635742
16.3043760996856 64.8437728881836
15.7482648250529 65.5113372802734
15.9530757222549 64.8674545288086
16.5976288667989 64.8148498535156
16.3833868598651 64.7344131469727
14.4108527506182 65.0960922241211
14.1217339232829 65.1856460571289
15.1181715825691 66.3621826171875
12.8015321348658 69.0503997802734
12.2036127847453 71.7302703857422
12.6330354626273 105.625953674316
11.3728283641318 531.219055175781
10.0122359640592 3336.01123046875
15.5358303608143 65.3586730957031
15.5358303608143 65.2061538696289
15.2123398923375 65.4949798583984
16.1655467275314 64.5832061767578
17.7433508672968 64.3857040405273
17.6836857017986 64.4452056884766
15.3675492515886 65.2193145751953
15.3591026430583 65.1591186523438
15.3591026430582 65.1829605102539
15.3583313221195 65.1696701049805
15.3591026430583 65.1050872802734
15.2311897105907 65.3819580078125
15.0592313880889 66.0531921386719
14.9831740629281 65.4941864013672
13.9999216069234 64.7168579101562
16.3249202448281 64.6593933105469
17.7798650163605 64.7400894165039
15.9482034724918 64.7616729736328
15.9199138188623 64.8974761962891
15.8997083306583 65.0875549316406
15.9004669742746 64.994873046875
16.1439053825274 64.7602310180664
14.2348263073351 65.337532043457
13.4412268041277 65.8549499511719
14.7913205968906 66.4028472900391
13.0477512621907 68.4498977661133
12.7274274698385 70.2198333740234
13.4394986885673 81.4796752929688
12.7538215841371 89.6272430419922
12.2566005482759 269.166656494141
11.0614182182937 1577.55480957031
11.3792381115785 506.301788330078
10.8004874889978 428.933166503906
10.4884741025565 3518.99780273438
12.7947921046025 79.2581939697266
12.3557930138053 135.600036621094
11.9256820350034 130.537979125977
11.6635680647049 331.805633544922
10.8208377679364 2554.94702148438
10.2447442623035 4919.44384765625
10.4589896739599 3039.90600585938
10.4583143001155 2327.40795898438
12.701825065714 81.1180572509766
12.0619110426169 78.6062698364258
12.056260199581 79.1318664550781
12.7004123555104 84.7585296630859
12.7195165395544 86.3331527709961
12.7273190421235 88.5160751342773
12.7201903287648 88.5915222167969
10.7275425890554 1007.02020263672
10.7268573683069 918.047119140625
10.7268573683068 701.66943359375
10.8249647112588 591.056030273438
10.9273338468266 501.686981201172
10.9273338468266 386.900787353516
10.7608903442048 132.793930053711
11.1796573292744 129.386672973633
11.7655259125973 113.780899047852
11.6695395367598 144.099716186523
11.5757578153657 177.632888793945
11.5701056607103 172.863677978516
14.7992495079987 66.680305480957
14.9408838426648 65.586311340332
15.188771444722 65.6710357666016
15.5018277632026 65.0901336669922
16.0644459910699 64.8689270019531
16.3134424631958 64.9750442504883
15.5398034093099 64.9481964111328
15.9101349460022 64.7001190185547
17.0655273871042 64.6112670898438
17.2480413090879 64.5665283203125
17.5401546743464 64.5074844360352
17.7213149907111 64.5003890991211
12.8794189309922 77.730712890625
12.8716153220955 74.0778198242188
13.5463070982464 71.4963836669922
13.6451940623795 72.0741348266602
13.746396909736 70.6019897460938
14.2238431164015 67.1167602539062
13.4216714309359 75.0795288085938
13.4209427761242 73.7235565185547
14.0128250542137 75.7695159912109
13.9297849588571 77.9295043945312
11.1466572567744 202.441055297852
10.4986910612704 1457.59375
10.3535051552601 2005.57446289062
10.6929109694226 502.253479003906
10.5444993242923 1073.21081542969
10.5508904363566 1240.53247070312
10.7041082300208 582.476867675781
10.8637002904167 389.231719970703
10.9734095430728 287.491546630859
11.0718530517704 268.596557617188
10.5205810200768 424.720306396484
11.2317030765598 201.34162902832
11.9229864128078 205.837615966797
11.3519304085253 200.44352722168
11.8050416348271 103.121376037598
12.2646066793844 100.048057556152
12.2638683130568 111.957496643066
12.2631939151266 100.753211975098
12.5248607976296 87.7065277099609
12.7793571825816 84.1696166992188
12.1363143087183 84.3410720825195
12.1299755152268 84.0067291259766
12.7659506892358 85.6702194213867
11.7128337305709 140.007232666016
11.7120958414794 146.072784423828
13.7352990502573 72.5874328613281
13.7353576582482 73.4093780517578
13.9053894947247 67.5713195800781
13.9046600102268 67.8217163085938
14.612128729244 67.6248474121094
14.3792084622207 72.0749893188477
13.4530172823795 73.4543228149414
13.4586719255654 73.6567687988281
16.1803861820416 64.8026275634766
15.3757776388708 64.8511047363281
16.6132394493066 64.5797729492188
17.8017716253186 64.5215148925781
11.9542753021671 108.31575012207
12.0668816601473 106.788681030273
11.5678264164016 113.030456542969
11.5614355942504 132.333312988281
12.1636083873167 129.306488037109
12.1668699754703 116.734680175781
10.0560223249554 5083.65185546875
10.3119024917812 561.840209960938
10.0930780240717 1027.42041015625
10.0979812338901 2138.43408203125
10.4613043163843 393.899993896484
10.8312064886605 678.54736328125
10.8368575703476 790.578063964844
10.9732766300681 318.688323974609
10.5633186073316 315.319854736328
11.1223908401028 304.550994873047
11.8243259850193 197.774703979492
11.4144640259629 266.841003417969
11.4080752101307 161.576705932617
11.3988510385915 168.796676635742
11.3889694441596 163.764434814453
11.388297941308 174.38883972168
11.6505162975723 106.035949707031
11.9055335033757 121.75691986084
11.3058429583999 106.616218566895
11.4755510543068 101.892280578613
10.7863122521092 751.504943847656
10.2749189777828 1526.75463867188
10.2034153595745 2657.4111328125
10.1220279588627 1668.83239746094
10.1227737799478 1662.5146484375
10.1152388503684 2004.8154296875
10.0984157173291 2673.29223632812
10.7465586119465 673.659545898438
11.3410636626376 742.218811035156
10.8595897712575 709.591491699219
10.852525973247 701.901062011719
10.8532003114288 552.352844238281
11.0943348155715 219.134292602539
11.3356076590539 245.074676513672
11.341925938746 160.403930664062
11.3412567645742 182.399063110352
10.9663447419822 125.167701721191
11.1777024472831 122.689697265625
11.8913283530479 98.2998657226562
12.0263153542555 119.24585723877
12.1795569705963 104.332229614258
12.4350361881259 100.687515258789
12.4406863556637 88.1652221679688
11.9860201902049 232.085464477539
11.4127593508318 152.813934326172
11.4063714212715 139.544982910156
11.4678132614723 164.069717407227
11.5301053767952 163.634017944336
11.5301053767951 167.817276000977
11.5560535218559 185.43034362793
11.5757158309973 156.859405517578
10.9925040368424 136.333068847656
10.9861153279946 133.395217895508
11.5220310709529 160.921051025391
11.4888273117844 249.08625793457
11.4951684633154 200.296615600586
12.3573123696052 83.6054840087891
13.5465039770415 85.7383880615234
13.5471860177677 82.6569900512695
13.5936376662025 68.5767593383789
14.2878374150884 68.2953338623047
14.279360559913 68.4061737060547
14.2793605599129 68.2609710693359
14.3772554056747 68.2897644042969
14.4603127559539 68.4258651733398
13.7418308096118 68.2831115722656
14.4681157031592 68.3162612915039
15.2889964680485 67.2927551269531
14.6658135812507 67.299919128418
14.6572737574217 67.5557479858398
14.9132967850842 66.8623733520508
15.1718658377933 66.4210815429688
15.1718658377932 66.4148254394531
14.5400867260138 69.1936950683594
13.9149586057595 74.2900314331055
12.9934341111193 78.2925415039062
12.8436230480345 78.2596435546875
13.1589121510861 77.106689453125
13.5208358469438 71.3752365112305
14.5905465284888 69.9379577636719
14.2902821525679 74.8586120605469
13.7394040991596 71.024055480957
14.0303472872199 72.6074829101562
12.3239277018327 92.2470779418945
12.3253405632461 97.0366516113281
12.9517992958507 99.454345703125
13.0741045582479 104.127624511719
12.5842040670041 92.1061706542969
12.5913298741634 99.0477294921875
12.583528320785 96.8251266479492
12.5835283207851 97.4546966552734
12.5929637496501 97.9391174316406
12.5892666982633 102.947494506836
11.9638717813257 89.7447204589844
12.5949676458498 99.3601837158203
13.3372816570693 79.329216003418
13.4270169806998 93.2503662109375
11.3039286975812 470.191253662109
12.5224545916525 136.979598999023
12.3511596216712 69.0032272338867
13.4859051234984 72.8023910522461
13.4029606430818 73.4566497802734
13.6214049569051 71.049919128418
13.0719472535655 70.5217590332031
13.4059504698473 69.8549423217773
13.1626754499228 68.1947174072266
13.9672982713193 68.5652160644531
13.8524779010833 71.5703887939453
14.8825055014268 65.635986328125
13.5928996170796 78.5214309692383
12.524891576377 64.9509353637695
14.3622564383178 64.9973831176758
15.9941064458131 64.9822235107422
17.0294408892366 64.4174194335938
14.2901018890699 66.941291809082
14.29010188907 67.9884872436523
15.7495442473744 67.7812347412109
15.7375040270051 67.5622940063477
14.2844504269501 67.9469146728516
14.3057051556363 67.6342239379883
10.9157310795016 65.4320907592773
13.5045931445566 78.4027252197266
12.0023466038939 293.887603759766
10.8752843181224 243.875717163086
14.0240265259304 77.036865234375
14.5289747745668 66.4327621459961
14.338795242279 68.475700378418
13.8338456330841 70.2239837646484
14.1495601698427 67.3622283935547
14.4568283174422 66.6529922485352
14.0690846894885 71.1271286010742
15.0793536333625 74.9723510742188
15.8238509851428 66.3041152954102
10.3350727138226 222.672912597656
11.4609627867819 69.6408767700195
13.396274258166 76.143684387207
13.0531267135503 76.0060272216797
13.0538142318634 75.1551666259766
13.0601565457693 72.9983825683594
12.4079837604666 74.7440719604492
13.0531267135502 73.8602447509766
12.6346267851488 87.7733383178711
12.7389940733169 100.653907775879
12.654846541938 100.4248046875
12.5890945266129 96.8035888671875
12.5093191261552 92.7060394287109
12.312848939218 134.036163330078
12.1755500081107 105.504096984863
12.3225169912646 106.857078552246
12.416873438994 99.5588760375977
12.6096044743678 92.3836822509766
12.7963279889193 83.5658340454102
12.7955081571622 86.3560104370117
12.7274243270192 88.3745651245117
12.6735924267744 93.6908874511719
12.691618533505 91.8253326416016
12.5735929630317 103.181999206543
12.4581117349298 91.2368240356445
12.471704013486 107.086357116699
12.3191365362999 125.241065979004
12.1192940801021 144.06282043457
12.077681772592 135.8447265625
12.0073731515265 139.966049194336
11.9299490778459 158.549255371094
11.9349453287397 128.044738769531
12.1984886358927 102.628555297852
10.4543409644032 428.702758789062
11.0744974152328 812.757690429688
11.7349619513658 113.563171386719
12.3904717020782 105.352882385254
12.3904717020782 106.951797485352
12.402180493768 103.310920715332
12.407579135351 108.868728637695
12.4097582571137 114.256225585938
12.4110609538429 117.239891052246
12.3968928365136 128.501159667969
12.3977145071178 108.022369384766
12.4106768550307 102.656669616699
12.3966976651042 108.637825012207
12.3903098427763 100.154914855957
12.7283174850412 85.1456604003906
13.0516423870716 79.4975814819336
13.0438659913386 84.1283721923828
13.0445486698467 79.3032684326172
13.0449804139369 83.0952835083008
13.0369444656328 80.9141540527344
12.8404486681736 93.6219787597656
12.6454547170122 99.0268173217773
13.9616693128007 85.7970886230469
12.7471521917641 80.0711059570312
12.9619918993957 77.7632827758789
13.1133472843512 78.9730072021484
13.205420780876 75.724494934082
13.1550115925452 79.8896636962891
13.2811868822032 73.0000152587891
13.3087047078218 79.6563415527344
13.2526188355359 77.6962432861328
13.20243985027 77.6907501220703
13.0534091332492 77.8088684082031
13.1384516972131 75.9800796508789
13.2228306349286 84.0903167724609
13.1377928892187 90.8238220214844
13.0419313370372 79.9279327392578
13.1262691195937 75.540412902832
11.8404115215646 79.4335861206055
11.8753658048922 76.6242599487305
13.443221079786 70.5437774658203
13.6947400851565 70.324821472168
13.8453337987932 69.3051376342773
13.7717638666952 70.9615859985352
13.5590921525002 71.5072708129883
13.2786542239789 76.8076248168945
13.0009156985193 84.507926940918
12.7059754839996 370.656036376953
11.4303849891421 263.469787597656
11.4294102210047 224.181457519531
11.4300758090223 207.145858764648
11.4385504326376 386.8037109375
11.6758010431834 149.506683349609
12.2648765586941 94.0671768188477
12.6051392693617 89.5613708496094
12.9720154563585 77.2987060546875
13.3456944367834 75.5714721679688
13.3383621933127 74.9674987792969
14.1996397137395 66.2362899780273
14.4124124975664 69.3449249267578
14.1894571073032 67.1562576293945
14.2414618982744 69.1718292236328
14.0613146611546 67.9375534057617
13.1716927537805 65.9574584960938
12.9912278095645 68.2370758056641
14.0903224945352 69.0535278320312
14.292317691683 67.5824890136719
14.2026320448007 68.1000442504883
14.1029501878154 68.9954147338867
14.0941555617923 71.816291809082
14.0944695891684 69.1505126953125
14.0952895677953 67.8093872070312
10.1091849325255 2448.72485351562
10.1089478186406 3404.009765625
10.2072075025445 4674.34912109375
10.3023844327418 5292.1640625
10.0125317477648 931.0556640625
11.5121565312501 296.982940673828
10.3994247917855 400.083129882812
10.9840856242112 2252.498046875
10.6217778643689 1700.36389160156
14.7743053982242 67.322624206543
14.6859975827314 67.8506546020508
14.5833204723752 68.0089111328125
14.5251211698906 68.4715270996094
14.4815736713938 68.4005355834961
14.1437201612589 71.0343627929688
13.7994772727083 71.9806060791016
14.3408439430876 74.2499008178711
14.2014512638675 74.3828887939453
13.3748717003195 77.6623687744141
13.2351360023236 78.8030776977539
13.1592615674284 84.2310638427734
12.4123553365183 86.5281829833984
12.3901545591652 85.841064453125
13.1772760842293 80.6377182006836
13.3239105370758 79.808219909668
13.1910383594317 87.353874206543
13.0582146559165 89.9844436645508
13.0659704959104 88.2031326293945
13.0742949331888 87.9005889892578
13.0828379948698 85.9860534667969
13.0756271742506 83.5252914428711
13.0758923213674 88.0480346679688
13.7343569561881 83.9082336425781
14.0171923008856 75.6648406982422
14.0435318919423 69.0330505371094
12.9669988046578 74.478401184082
12.1569013321652 103.30534362793
12.4474047495853 104.52808380127
12.4538010261928 115.634918212891
12.4538010261928 108.777969360352
12.5564375919287 93.7204132080078
12.6654705794927 100.31322479248
12.7531093071454 98.512580871582
12.8421450311078 92.8260498046875
12.3296055086932 179.566177368164
11.8268204095603 233.412094116211
12.4228480631456 226.225540161133
14.1415941463472 69.778923034668
14.4374663289649 68.9785461425781
14.4307789464047 68.2982635498047
14.3326505573812 69.1215972900391
14.9504134056554 68.8003311157227
14.9272849842161 69.7080307006836
13.2181478278916 81.9932861328125
13.2187141961692 82.3458709716797
13.2034693168124 80.7043914794922
13.20660217467 79.413703918457
13.2255801385041 81.1339111328125
13.2247424549591 81.8111038208008
13.4504559402277 75.5637130737305
14.3734533080956 75.993896484375
14.3740104702895 78.1708984375
13.8525405612109 75.0668640136719
14.0279770815327 74.1420974731445
14.0446121341961 73.8383560180664
13.3384083758142 73.6970672607422
13.1520967910061 75.5012054443359
13.6878855927424 72.8845825195312
13.6620851263635 74.4753036499023
13.6299005498939 71.791748046875
13.494225431643 75.5681610107422
13.3679553036356 76.2687301635742
13.3687673328547 75.5204849243164
13.1764911869588 81.2206344604492
12.9777012602387 83.6121597290039
12.9771273015256 79.9495620727539
13.6304648856887 83.8412170410156
13.6240746474758 86.8174209594727
10.2321955610711 2541.51733398438
10.2328127609177 2847.60375976562
10.2385983904048 5517.0966796875
10.2277447171895 5980.07568359375
10.2301771734412 5118.53076171875
10.2345329644298 6415.27734375
10.22313674955 6200.0732421875
11.5938484551074 995.288452148438
11.8936475481662 1305.65148925781
10.8113814103472 1752.33898925781
10.8057414368474 1025.12487792969
11.7807448406285 515.435119628906
11.2354443614839 645.806213378906
11.2247619128423 536.522155761719
11.2119587940738 545.862365722656
11.2191272387831 715.822387695312
11.2191272387826 368.919830322266
11.20810015123 552.016357421875
11.205431718591 692.843627929688
11.2096822434891 611.991516113281
11.2039482326542 497.667449951172
11.2048566702123 761.512451171875
10.9556403737983 1464.11181640625
10.6856348898884 1357.52551269531
10.6864052889641 1915.95983886719
10.6920371305003 1571.79846191406
10.44937175145 5606.70361328125
10.2189457381866 6174.62451171875
10.2232836212246 4663.41943359375
10.2152445394127 4194.23974609375
11.2422645405629 6212.6513671875
11.2536579830736 4967.923828125
10.2302471133398 5364.2880859375
10.2203057194979 6060.06103515625
10.374139048615 225.114181518555
11.4280647968064 553.98095703125
11.68496820706 550.32861328125
10.0991885317583 1164.58312988281
11.2650919658919 262.369323730469
11.4792125601021 749.941833496094
11.2042371449375 611.267028808594
11.2032925963752 547.260070800781
11.2092882914127 1003.85656738281
11.1584476518915 742.352172851562
11.8891916041419 862.639038085938
10.8020655895064 1086.10998535156
10.3422105954192 3081.05297851562
12.9898705921191 89.3547668457031
12.8639733364152 97.001579284668
12.7370057705883 100.430458068848
12.7990165637835 93.9299545288086
12.872358369778 90.6091384887695
12.4184270340489 143.396881103516
11.9725595007921 199.796173095703
11.9776523993644 228.149124145508
11.8015207918301 335.845642089844
10.9744726069182 1812.90393066406
10.1529485864942 7391.1220703125
13.5622038400844 73.9713897705078
13.8440949505556 69.9835739135742
14.1289715478514 69.9249267578125
13.4465680751634 69.3280792236328
13.4702393816889 68.8053970336914
14.1765034476065 69.36962890625
14.3573987894745 67.4626922607422
14.5400905774344 67.4812469482422
14.540655590447 67.3203659057617
14.5162437634537 67.8483352661133
14.4918319407868 67.6648712158203
14.5053977884094 67.5033416748047
14.5356489363218 67.5106048583984
14.8405030912029 66.006103515625
15.0842073706244 66.1089553833008
15.0502970402581 65.9486236572266
15.0638023420385 66.0144348144531
15.3403180214753 65.4228363037109
15.6062752122344 65.3494873046875
15.5760432716399 65.396728515625
15.7570218315517 65.1219024658203
15.9519853623301 65.1270217895508
15.9425569467386 65.1779403686523
16.2053417427715 64.7847595214844
16.4881356738716 64.8308563232422
16.6309834044772 64.7697982788086
10.4050192215106 1943.14758300781
10.4112478598867 2564.44140625
10.1288584253113 8025.306640625
10.7420789421788 1683.71801757812
10.5707606159632 2056.75463867188
10.5796425743029 2670.54565429688
15.8027696623094 65.2623748779297
15.8435160239133 65.2145843505859
15.7105051796561 65.2160339355469
15.6927291444159 65.2304534912109
15.6919091572693 65.3477554321289
15.6398046343297 65.5112609863281
15.5365484583933 65.453498840332
15.4726907808563 65.4777374267578
15.4423783789934 65.4089202880859
15.3843354747614 65.7656631469727
15.3357388149381 65.5336456298828
15.2806950430928 65.633674621582
15.2173238448816 65.7833709716797
15.2095418734427 65.9153518676758
15.2081494600757 65.8642578125
15.2627153875053 65.7497406005859
15.4025778686554 65.6156845092773
15.4770621566241 65.485481262207
15.4938971856663 65.4397583007812
15.5373894847237 65.6159362792969
15.5459914447424 65.377067565918
15.5373894847233 65.4824142456055
15.5377984605285 65.4592971801758
15.5639769018078 65.2784194946289
15.6428239138591 65.1993637084961
14.9613868675333 65.1287384033203
10.4430323661282 242.592056274414
11.6111416320705 117.430397033691
13.8461649925169 72.2944946289062
13.5177186314853 74.1323928833008
13.2735403340628 75.3216247558594
13.0211333224108 91.2935409545898
12.7104317786611 101.899383544922
11.4814375842053 238.574035644531
10.9011504438755 260.678894042969
11.4850006965606 307.054443359375
10.7265879010988 2183.93725585938
12.5167823341305 184.247192382812
12.3891477107992 176.915512084961
11.7257150315023 179.178146362305
12.3099830219217 214.79426574707
12.8657730432337 91.3813705444336
12.3082364699415 99.2539901733398
12.4372146801444 104.521484375
15.1402024425038 65.4510955810547
12.5051235899531 75.5328826904297
11.3820534614806 726.628540039062
10.1299556267536 530.414733886719
13.9035279335858 70.0220260620117
13.3050073656501 83.6486434936523
12.9479438522106 87.1301498413086
13.8693565099466 70.0131988525391
14.4720196586379 68.8972549438477
14.7416366119912 67.954719543457
14.8542173472721 68.2765045166016
14.2788719442399 67.4113082885742
17.4903558568715 64.3593292236328
19.3368615861003 64.4441375732422
17.287082460612 64.5843887329102
16.4585779458615 64.9327392578125
15.8776625798637 65.2470474243164
16.0167260387383 65.1488342285156
16.4981593215727 64.7080078125
17.2277967250604 64.50537109375
17.4382006239177 64.4250106811523
17.5178993318263 64.4069061279297
16.8015845978883 64.4498443603516
16.7906711301246 64.4463043212891
17.5695506203204 64.5072708129883
17.9122453087266 64.3970718383789
18.2863917982746 64.3780517578125
18.5034866173919 64.3742141723633
19.3954700896884 64.4077911376953
19.2724612076402 64.3566360473633
10.0993269082648 678.260620117188
10.3701387647417 1817.33898925781
10.7272533763309 211.226455688477
11.2789503944295 193.877090454102
10.9837382525258 173.032699584961
11.9204899228178 105.166229248047
12.7142597503747 98.1147613525391
12.165657894253 112.623023986816
12.1605274967825 102.150413513184
12.3799710015815 86.0031433105469
12.6643851015356 85.0998687744141
12.9196794464879 75.7201690673828
13.1778014099471 78.3582763671875
13.1771262800354 78.0835876464844
13.1841904188311 77.3655395507812
12.5365385972365 78.0049362182617
12.7019485906692 72.3149871826172
13.5232372603604 69.7007293701172
13.5232372603603 71.1284484863281
13.5239031717917 71.3798370361328
13.7811031851591 69.5192642211914
14.7313630733887 68.5892562866211
14.7313630733886 68.2647857666016
12.8677011544409 72.6678314208984
12.9922493818429 74.2966156005859
12.963641502294 77.2344589233398
15.3774474474797 65.7207183837891
15.1851514645064 65.5633773803711
15.2246658419816 65.3055419921875
15.0820532421815 66.0900802612305
15.0205319812582 65.9299087524414
15.1589023349319 66.1393432617188
14.9549662654249 66.4931411743164
14.9092963281303 65.9495468139648
14.9755634618534 66.3071365356445
15.0447006284605 65.4490203857422
15.0865149388453 65.9989166259766
15.0838671765564 65.9981079101562
14.9271231320707 66.3129959106445
14.8047430913205 66.6693420410156
14.78927408631 66.817985534668
14.7802496595964 66.6094436645508
14.723773055844 66.5557479858398
14.536965054646 67.0412292480469
14.361095814735 68.0380325317383
14.3123294050969 67.7303848266602
14.255128936632 68.890495300293
14.0233334482213 70.4086151123047
15.2255955548543 70.7603530883789
15.0071416665533 72.4313812255859
13.4529225077676 72.4834213256836
10.9237071546246 3365.3193359375
11.0501960163609 3060.49291992188
10.2569477916191 917.788940429688
11.4244321084243 248.079330444336
11.4244321084243 253.13232421875
11.4244321084245 251.538787841797
11.2141272509278 683.141174316406
11.0051046791933 547.775756835938
10.9997204509933 587.094299316406
10.9934148470799 559.834594726562
11.0202906041537 549.112426757812
11.0615247592726 611.586547851562
11.0605837549382 643.23828125
11.055201942977 570.574584960938
11.0783642294338 547.077758789062
11.1158958253484 488.398132324219
11.1095715488943 433.5478515625
11.1032472727575 463.460388183594
10.8046344223208 2224.62280273438
10.50315381207 1313.42993164062
10.50315381207 1640.46948242188
10.5091988752712 1437.69201660156
10.1521955260917 7686.21240234375
13.9942358490916 68.6168899536133
13.9928514606565 68.4852600097656
13.9893255377092 68.6315765380859
14.0151872267195 68.0947418212891
14.0336590025554 67.8296661376953
13.8462413672447 69.2660064697266
13.6628264279393 69.7866897583008
13.6704377398823 70.0542068481445
13.7673534130566 69.2251129150391
13.8511692647227 69.1404647827148
13.8446596202289 69.4403915405273
13.5508680164778 73.4508972167969
13.2727239480072 74.3080825805664
12.8353226683243 87.6648178100586
12.3972242457737 94.3300476074219
11.9605237761565 169.5595703125
11.518487747964 153.594146728516
10.8643918375582 1240.58312988281
10.2167425826435 1177.58166503906
11.3603495104686 129.867950439453
11.3666843890381 118.479064941406
10.7434192415636 103.7392578125
11.5955569508326 94.66455078125
11.7882059703757 94.7987670898438
11.7862340889701 101.313148498535
12.2939162596791 76.455078125
10.3753994621893 13175.8369140625
10.943083660468 1485.126953125
10.4346386616884 1472.59948730469
10.1153090412503 562.077270507812
11.4854777871885 264.580230712891
12.0711494895888 148.789093017578
12.4079723565134 148.117462158203
12.4073681737909 106.967376708984
12.5703608937851 98.3755416870117
12.7325568524159 98.8381958007812
10.4379890783619 281.990570068359
10.7596880995686 263.835571289062
11.6604755477639 76.0406036376953
12.5163119168549 82.1198959350586
12.6233739546921 86.4176254272461
13.004477882637 71.611930847168
15.2922616051388 67.3765716552734
15.7141977205329 68.7097015380859
14.893247463196 65.5545654296875
14.0087433412137 65.4835662841797
13.9991562960059 65.265380859375
15.5458178620491 65.2878112792969
15.5464249909747 65.4096832275391
15.5564663403998 65.4542922973633
15.5656959047773 65.4074096679688
15.5656959047774 65.4396362304688
15.5663169696625 65.5629348754883
10.1770438242153 206.325576782227
10.5842810336839 305.408843994141
11.0277773825917 128.170318603516
11.4677970421525 143.646240234375
12.7736651748825 125.436370849609
13.1215957108882 92.5024261474609
12.1866145011647 95.134033203125
11.2134370288508 79.3171844482422
11.4188581740909 86.1975631713867
13.4634085580138 68.8318176269531
13.7731863052816 75.2326812744141
13.2616941979522 77.7475662231445
13.7648994547726 70.5361251831055
10.7575935041253 1226.74499511719
15.1328020538168 65.5532836914062
15.1328020538168 65.4170913696289
15.1010950596307 65.4765243530273
15.0723297800969 65.3707122802734
15.0645239553065 65.4878234863281
15.0700720967088 65.8065643310547
15.0591524993938 65.9039840698242
15.0599356240323 66.4158172607422
14.732992398016 66.9047241210938
14.3895052034462 66.965446472168
14.3824722839992 66.5974884033203
14.389621016552 67.6764068603516
14.1092115300607 68.5757598876953
13.8372415242346 70.9225387573242
13.5755731370723 73.0453338623047
13.2941238898996 72.9958190917969
13.817735415038 71.4721069335938
13.817735415038 71.6927185058594
13.8185138491808 72.9082946777344
13.8185138491809 72.3563079833984
13.8099261764862 70.9986343383789
13.8177354150382 72.4016418457031
13.8099261764863 71.8616180419922
13.8107046163473 71.6139068603516
11.4481918659675 129.391052246094
11.0685328747761 75.226692199707
12.2242242289643 149.744842529297
11.6858993663304 160.720520019531
11.7392474205119 126.673797607422
11.8026695709064 121.97371673584
11.7068879724716 145.211273193359
11.6115843018944 170.513702392578
11.3065666760516 352.327453613281
10.4588366943939 238.788223266602
10.4246132302356 169.651062011719
10.9305528222502 171.550033569336
11.2793283931268 103.361259460449
14.855438364451 67.4787063598633
14.8547665750761 67.6763381958008
14.854167260402 67.5028305053711
14.5280166574795 68.8115921020508
13.9319081248765 73.8694686889648
13.2930616488454 88.8868408203125
12.4167133332456 155.019027709961
11.5763407430845 524.470764160156
10.6165578225713 1821.89477539062
14.4232236341256 68.9137496948242
14.4224347805771 69.3802108764648
14.3079986021806 70.4287567138672
14.191950570658 71.2458419799805
14.1829540293973 71.5590515136719
13.7913483024684 81.3182525634766
13.3816549798597 87.9373931884766
13.3799593796095 86.6808547973633
13.025921541296 111.865585327148
12.6547996033124 114.919609069824
12.307914079973 209.474868774414
11.7222694048551 561.906372070312
11.1185989225262 1965.51354980469
10.3683320259336 5585.75927734375
17.3451276443847 64.4570770263672
15.8500178233338 65.2723617553711
14.0254030245125 68.1619873046875
12.5817838162956 98.8985443115234
11.1557441706055 234.072647094727
11.1530761675872 197.381866455078
11.7008489008277 207.430480957031
13.3816107401166 65.9888229370117
13.8468425281722 70.5346984863281
12.8885055766756 86.1628723144531
12.6326626251159 114.425537109375
12.6159372620508 113.926818847656
18.2948302260503 64.3422775268555
18.3412769729917 64.3620910644531
16.6336110932052 64.8423004150391
14.8948797913913 66.1796951293945
14.9312665906145 65.7127151489258
18.2433271362435 64.3914489746094
17.3785596929088 64.4475173950195
17.3796067274264 64.4740142822266
13.6946805731275 66.0441970825195
15.2083669406023 65.3982772827148
12.6989546420168 84.721435546875
12.7052282938953 85.2305526733398
12.8155073641274 81.5069732666016
12.9316480001584 80.8697738647461
12.926264000089 86.3187408447266
12.6591678241503 89.0838317871094
12.3880073054548 90.8559875488281
12.395521812332 96.7717056274414
12.6166766226291 80.9133758544922
12.2436372455247 142.8251953125
11.6597300997922 121.558929443359
12.1678139367759 79.8853988647461
12.685011391402 78.8876724243164
12.6922825764322 80.028564453125
12.6922531490671 85.7806396484375
12.9040162740131 78.4929733276367
13.148082445741 82.4921875
13.1478456410168 81.1289825439453
13.8556778975264 72.6937561035156
13.1433703820595 77.530632019043
13.4704824338253 71.4665908813477
13.7782293855196 70.291374206543
13.5643193710558 72.4502258300781
13.3463034582615 73.2140884399414
13.5268808673693 71.9420013427734
13.5333935138235 72.2085800170898
13.8062187799556 69.1748962402344
14.0862532278815 68.563720703125
14.0709048038852 69.2492446899414
14.2270022140997 67.473518371582
14.3989544759333 67.88916015625
14.3842198606667 67.160888671875
14.3064981739067 67.3072967529297
14.2188213998208 67.450927734375
10.1010119295049 3197.00122070312
10.2246882593065 617.105590820312
10.5821219516692 641.021545410156
10.5559801534485 462.005126953125
10.522206042461 503.551849365234
11.2259482450259 103.44856262207
11.9735470099715 122.312057495117
11.9802387705756 112.181304931641
11.9792225540725 108.843055725098
11.9971622061219 100.17357635498
12.1021353900871 83.8820495605469
12.2146476821888 97.237548828125
12.2144351076913 94.7266845703125
12.4098397249924 80.7984466552734
12.6099172479441 79.5071105957031
12.6170909880211 84.3130340576172
12.6084787345659 98.4847106933594
12.6108107986757 103.887268066406
12.6181485171162 100.040710449219
10.5915551738166 178.975494384766
11.3780539636619 846.219299316406
10.5945784248359 733.371276855469
10.5988977728819 1293.6279296875
10.3323124710781 10880.5517578125
10.3372976159149 14239.2353515625
10.7906851033657 1036.76110839844
10.9035219997945 1009.82965087891
11.9821868204429 164.541793823242
12.5832404411583 126.749580383301
11.9826014704656 110.25634765625
10.3012826385844 7388.84765625
10.1423173880528 9189.53125
10.4936499846336 705.463989257812
10.7777087082551 634.212219238281
10.7716295888784 262.196746826172
11.2466422100109 279.1142578125
11.3437443994477 401.881011962891
11.0388427835531 1883.22155761719
10.4540721730818 4308.765625
11.0162651565766 1723.45056152344
10.9688470223629 1183.56604003906
10.0212919326802 8195.072265625
10.2914788538869 7062.85595703125
10.3302128729276 2094.79272460938
10.5653993772124 1065.72924804688
16.8954929197108 64.6082611083984
17.2242643384267 64.4679489135742
17.5646387096349 64.4456253051758
17.5735812229607 64.4588928222656
17.563735593546 64.497932434082
17.5650681182852 64.5218658447266
17.7587553899478 64.4743804931641
17.9412866874147 64.439826965332
17.9320602553081 64.4432067871094
17.738153229691 64.5494537353516
17.5735406221968 64.4904174804688
17.5721745950808 64.4694976806641
17.5529521733525 64.4681930541992
17.1286923026831 64.6033782958984
17.5020314249517 64.3769302368164
12.6427555936195 95.5556488037109
12.7135185530993 94.6500396728516
12.8172716675586 88.2420349121094
12.9894623830242 84.2481842041016
13.0511921677677 81.3220291137695
13.0145199680972 82.0660858154297
13.0004994134841 82.6088943481445
13.0072076173174 88.6725616455078
13.0081685105937 86.6487197875977
13.0115379951796 80.0492095947266
12.7314316555523 90.9205322265625
12.4426891386066 94.1499710083008
12.4433240333924 88.1723937988281
12.4752800770163 86.3873443603516
12.4945598561934 86.8196105957031
12.6688671948204 83.4278869628906
12.849619449618 89.6345977783203
12.8481041403004 91.6023406982422
12.5736814815708 143.887176513672
12.3085184323702 164.841232299805
12.087883520286 245.636337280273
11.4280686907281 864.748474121094
10.9846642188097 1443.67395019531
10.6273180530179 4100.14306640625
10.2751777113586 6393.23291015625
12.65149070268 116.339309692383
12.6500849404262 128.557907104492
12.6564880594894 136.71061706543
12.6572681491702 133.776611328125
11.9603998678974 251.214370727539
10.9979505363501 1040.025390625
10.7485947918786 1812.15014648438
10.3511907044551 4849.17236328125
10.1152819535591 1772.25927734375
10.1279867693436 3312.51879882812
10.3173407426526 928.940551757812
10.2629434861545 6274.90771484375
10.2675775624049 6005.98388671875
10.1108422003313 4582.06689453125
10.0275195836259 5612.63623046875
10.7677080662506 6150.9423828125
10.5125770865188 8263.9755859375
10.0150694955152 6943.923828125
10.3389181735808 1703.63220214844
10.2619215062288 2950.34033203125
10.5410091072914 232.893829345703
10.4622409167444 768.477844238281
10.2504854519189 426.579406738281
10.1145718643944 6994.90673828125
10.2999635921687 6225.671875
10.3829621977545 5193.43896484375
10.4596235591918 4199.56494140625
10.4537928523575 2301.171875
10.4475329623791 417.208465576172
10.4475329623793 331.259796142578
10.415444301613 419.196228027344
10.3868101455643 378.924438476562
10.1791602797087 714.267517089844
10.4662545831831 798.783508300781
10.4604589287469 1243.16784667969
10.021267384917 2546.19311523438
10.0771305935768 4378.509765625
10.3556253311907 3136.86254882812
11.5688680518017 117.52513885498
11.3185817132714 186.752075195312
11.3257858888468 157.605438232422
10.6795742424499 2166.7607421875
10.6731793295157 1418.81555175781
10.5724473987815 65.9767837524414
12.6813337626608 87.4011383056641
12.0445742556555 87.0343017578125
12.0363006359927 90.1084976196289
12.6745685528146 89.8729782104492
12.6750670609668 84.590087890625
12.6672927652282 89.1884307861328
12.6609327065584 85.5813217163086
12.4337659620888 99.2465972900391
12.2189636221735 106.784675598145
11.9757449037628 129.600677490234
11.7339515935596 135.933074951172
11.2904452082281 315.393829345703
10.8417976830414 310.419799804688
11.3879052068411 314.052459716797
11.3872175705919 305.096557617188
10.8411099985196 277.579010009766
10.0761939739169 2018.53369140625
15.2013523411572 64.8567352294922
16.0065856759023 64.9831695556641
16.2172334570357 64.6255645751953
16.4185232283541 64.5960998535156
16.4092999545989 64.6740875244141
16.3901911215213 64.6352462768555
16.389770742753 64.6649322509766
16.3986636650674 64.6945495605469
16.4053343763545 64.6522979736328
16.4074385874212 64.6504058837891
16.625940965852 64.5591125488281
17.7150146768214 64.5429000854492
17.7150146768216 64.5397033691406
16.836770979021 64.5667419433594
16.827744352705 64.4946136474609
16.8277443527051 64.5007171630859
17.2076006462262 64.4332427978516
17.5834515667431 64.4158248901367
17.5827683827093 64.4008026123047
17.5926623908947 64.4119720458984
17.5940758211393 64.40869140625
16.6636738146184 64.7120666503906
15.7267983391408 64.9702835083008
12.859512432437 85.1457290649414
12.2128565045201 86.3999328613281
12.2064222850104 87.2693710327148
12.8531349094297 87.1030960083008
12.8526259573676 85.5331192016602
12.8456188640331 86.5917587280273
12.8467787791338 84.2935638427734
12.8495276956002 84.7278594970703
12.8580120547462 83.7386169433594
12.8636682948528 83.825569152832
12.8707385957451 85.0252838134766
12.8714560559403 81.5546417236328
12.8643857606961 79.7910919189453
13.2746784895152 90.3295288085938
13.0603787081385 92.4709930419922
12.4345858395042 93.24169921875
12.4338757433071 92.0322799682617
12.4338757433071 90.8880462646484
11.7855771178164 210.232452392578
11.1325184931353 199.410278320312
11.1318270288395 338.745056152344
10.1634244720961 2182.91723632812
13.0239479805473 81.6839904785156
12.576752681038 107.822601318359
12.1575541125672 134.774063110352
11.0412771453307 702.009643554688
10.7015681093942 9461.408203125
10.271510551034 1098.38391113281
10.2658588047955 735.868835449219
10.4162488449536 444.797943115234
10.5666245319875 380.793212890625
10.7640256874463 156.888442993164
10.9537975150174 170.613296508789
10.4014888357388 219.433456420898
10.8108760052088 123.624206542969
11.3265699132615 290.839691162109
11.2395507472497 155.127624511719
11.4983479248107 227.657653808594
11.4103048600815 215.259628295898
11.984874175393 184.849884033203
12.0137765086588 263.516906738281
11.4703643359747 278.636352539062
11.5729236582636 163.787643432617
11.1490717550834 105.982398986816
11.4109561825466 665.288513183594
11.416610749255 126.839530944824
12.0430183093774 126.699195861816
12.1251322467013 109.365287780762
12.4684118074436 82.8159561157227
13.4544388586073 142.471008300781
11.7110517461072 134.885772705078
10.4971007902182 221.124603271484
11.6704757829319 129.679779052734
11.4580113894166 175.022262573242
11.0504872743243 171.121932983398
11.2538442320835 226.094863891602
11.7985104992112 83.9138946533203
12.4008265853531 87.8913726806641
12.4601985537953 83.4249114990234
12.5131890819249 87.7360610961914
13.9114960374504 85.5715484619141
12.6361124559732 90.7662963867188
10.0207601009104 4437.59033203125
10.0977071159743 885.561279296875
10.6323277789955 4322.58251953125
12.6732993730915 87.2337799072266
12.7325347044491 85.5660400390625
12.7897897558951 82.448844909668
11.7685472765333 108.530555725098
11.7621957984043 107.085411071777
12.3859424348735 107.009475708008
10.3218535641618 309.394470214844
10.2471784409172 128.385009765625
11.6168001187935 2975.24438476562
10.1375362391461 489.676177978516
10.8923255551787 914.538330078125
10.8873473812495 587.652099609375
11.2888579138902 123.16446685791
11.6979626003849 127.607612609863
11.9936483606949 91.6450042724609
12.2872393156477 91.853271484375
12.266039295551 105.925415039062
11.6200294750057 103.69465637207
11.6115494659412 89.3859024047852
12.3980329084899 86.9401168823242
12.5689786776811 93.5913238525391
12.4725359891241 94.2177581787109
12.30390385203 96.8751678466797
12.8480212484259 97.5337448120117
12.6423118534546 130.420166015625
11.9854952755404 89.4009552001953
12.0780253766913 102.246543884277
17.7589049211937 64.4055328369141
17.7617624407039 64.4016571044922
18.0584473861958 64.3546905517578
18.3143839645237 64.354736328125
18.5012072308809 64.3193664550781
18.6106519230252 64.3467712402344
18.6837893908063 64.3291931152344
18.8732783055832 64.3303527832031
18.8732783055833 64.3193283081055
18.8633397361126 64.3040390014648
18.8784989074873 64.3074493408203
18.9678891287355 64.2655181884766
18.7804345530129 64.3196640014648
18.4937029823666 64.3101806640625
18.4689883317955 64.3221435546875
18.4796045682802 64.3386840820312
18.4972063025744 64.3346328735352
17.6436931791504 64.3292236328125
18.6297294666348 64.3219833374023
19.660531961267 64.3324584960938
18.8603279398848 64.2981872558594
18.8897395429371 64.2981872558594
18.9569969404439 64.3173599243164
18.9453394004964 64.321403503418
19.0251077263704 64.3199768066406
17.1349586810123 64.5944290161133
17.0371835994098 64.5900802612305
16.980189692698 64.6254577636719
16.8606566005005 64.6881332397461
16.6385622275483 64.7289886474609
16.4947276424923 64.7179565429688
16.3432208575912 64.7973403930664
15.3681908499343 64.8201599121094
15.1496725377151 65.1293640136719
15.7357503793113 65.1186828613281
15.3502705187888 65.4459228515625
14.8089476331036 65.8319091796875
11.3842893937216 353.636566162109
12.245276027922 130.223526000977
12.1320346603528 109.322418212891
12.0503487916326 118.351257324219
11.967837983529 137.450485229492
11.9679605614324 134.85498046875
12.3769350810288 90.9779739379883
13.7598167502333 65.9179000854492
13.3732672148582 74.6799926757812
13.3731930368182 74.9011688232422
12.9091676726271 103.923942565918
12.4725189917673 101.000900268555
12.4789961535372 100.953392028809
12.3087198765754 109.809577941895
12.146993702147 104.253257751465
12.1401359547577 83.8154220581055
12.1412928883212 82.5365142822266
11.1401429972867 220.347961425781
10.119800640329 372.110443115234
12.6462025920828 99.7897186279297
13.2752224086831 104.072273254395
13.7730067160369 74.9226531982422
13.6443423073449 72.1525650024414
13.6878679493922 70.6736679077148
15.441062690113 67.4448699951172
15.2953161784909 71.271125793457
13.390442711128 73.484619140625
13.107495565515 75.5392761230469
14.686900081365 74.3855895996094
13.3642616331768 71.621826171875
13.3562036522361 73.3048782348633
13.3427161028031 74.4572448730469
13.3569878340889 75.6858367919922
13.3657377274881 75.6476898193359
13.4186094659619 71.9379730224609
15.0050464177889 68.8332443237305
11.5976345864145 332.706329345703
10.9420022390786 1395.48803710938
10.447191488625 594.462707519531
11.4039279198004 293.256805419922
11.3650486140623 389.634460449219
11.2935806987864 337.775207519531
11.232084089785 248.462448120117
11.4424224707881 195.619567871094
11.5073057228876 223.609237670898
11.3467625779339 212.890029907227
11.7109310048348 113.964530944824
10.5405526420583 285.917633056641
10.4292786423606 151.405960083008
11.75472985653 274.122192382812
10.7839280876683 755.787414550781
10.5511152017215 616.315612792969
10.5613387882409 763.89892578125
10.894346286033 244.654602050781
10.1750019164619 985.923278808594
10.1813595359363 2860.82934570312
10.7046078396174 342.05224609375
11.2176604066981 280.010070800781
11.2117388927856 261.219665527344
10.6834313308037 198.785400390625
10.5093714369604 1888.28625488281
10.394610622818 2142.60668945312
10.1686815271205 6490.98876953125
10.690183253808 1506.52392578125
11.4399421327207 121.328483581543
11.8227768734762 395.7080078125
12.2534476781027 115.757965087891
12.9118863842584 112.861167907715
13.138483055513 85.6545562744141
13.1454577706524 87.021110534668
13.1364902846993 85.1716918945312
12.833703167831 99.1242828369141
11.9287998138957 109.041404724121
11.4996908654103 168.23469543457
11.5130917654643 181.705780029297
11.3756416961855 368.317901611328
10.5920704774845 1365.66723632812
10.574346693768 190.894805908203
11.3966699083547 262.022308349609
11.5698824540269 123.607955932617
};
\addlegendentry{OOD}
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_agent_vs_distance_x_o_radial_decode_double_latent_10_agent_last_downsampled_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Distance},
xmajorgrids,
xmin=-1.06412728796888, xmax=22.3466730473465,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Alpha\_0},
ymajorgrids,
ymin=0, ymax=70000,
ytick style={color=white!15!black}
]
\addplot [semithick, green!50.1960784313725!black, opacity=0.25, mark=*, mark size=3, mark repeat=2, mark options={solid}, only marks]
table {%
1.34208382748623 2667.02490234375
1.36384199964663 2357.10913085938
1.37078371744051 6930.205078125
1.37396979588345 15116.376953125
1.49865673187689 2219.1923828125
0.0302324329156728 1409.46533203125
0 1638.41223144531
0 2064.26611328125
0 2152.95654296875
0.083360662185461 2212.36669921875
0.309079277856064 2448.19995117188
0.711098446067768 4418.19384765625
1.15172609590994 5046.83984375
1.50413430251427 5600.22607421875
1.41722440001576 7589.77685546875
1.39763586101673 6708.45458984375
1.2488943109807 6575.47216796875
1.01503743773323 10877.544921875
0.839367619103827 7363.185546875
0.959934372756802 5485.3408203125
1.19616136035236 6544.384765625
1.29447788702626 5636.89453125
0.441403443575119 14166.0283203125
0.656019054601318 7149.056640625
0.985195412088393 5183.16748046875
1.67081417279122 4304.41796875
2.47459168349041 8309.6552734375
2.62750775450805 8522.84375
2.77751849678815 9620.5595703125
3.14906414669501 7919.78076171875
3.45900448106094 5107.15087890625
0.350178525897874 9936.337890625
0.963846460801745 5020.8154296875
2.20599410697309 5227.033203125
3.01015365056333 7731.87744140625
3.01015365056334 6856.4267578125
3.00949912776197 5431.74755859375
3.01356151422204 4421.66845703125
3.01519518439522 3685.06884765625
3.36659427314903 3609.041015625
3.17427944579552 7703.46533203125
3.99328749278082 5186.90380859375
4.54303444847167 6677.732421875
4.95057178515771 15325.4951171875
5.38550842539494 34633.6171875
5.38657590682611 28732.626953125
5.11627921442914 11491.615234375
5.55816174647707 14665.2177734375
6.27059654259466 12529.3662109375
6.27068688422569 7601.091796875
6.27168278853449 7066.78515625
6.58800030358227 9045.5439453125
6.904853075917 9624.708984375
6.90601918618822 8684.748046875
7.17230876357111 12780.4130859375
7.45507779972815 12713.048828125
7.8989801873407 12963.6474609375
7.96702736282487 12782.9462890625
7.35477667913858 11707.9375
7.42132926098826 13570.9091796875
8.11588448661009 14009.5185546875
8.27168598291785 16319.341796875
8.01925339417586 14705.6142578125
8.12901531552249 14069.8935546875
7.62496931141363 10274.3837890625
7.50581567852557 13118.0390625
8.33830642276961 11687.705078125
0.0577061521849202 14386.5107421875
0.0577061521849202 15461.7353515625
0.172351385257003 47899.91015625
0.329620994476975 24336.69921875
0.567824796922383 6405.75
1.19885987504799 2973.83227539062
1.73344512460018 5974.20703125
2.16965550260862 4321.2509765625
4.01885219932258 7863.2744140625
4.49351677419816 8197.4970703125
4.46950209754963 9846.6201171875
4.65340961016763 14809.8837890625
5.63203923992012 10514.4296875
5.83519571222758 8458.408203125
5.99794181365572 9383.720703125
5.71545273797277 13304.228515625
5.57752705058434 9390.8642578125
6.33107084149272 6919.14501953125
6.51657164466108 7782.5888671875
6.48928347354314 8539.029296875
6.98944146552492 12037.5869140625
7.10823888174841 19440.84375
5.41482705171641 14769.31640625
5.41482705171641 16927.060546875
4.58755381439835 7261.82861328125
3.76070857685096 11577.42578125
3.76088553401982 13243.0283203125
3.76087715832346 15559.7685546875
3.05568404780335 12224.6123046875
2.36994725679722 8943.1064453125
2.36994725679722 10441.4013671875
2.36891958495845 10302.3134765625
2.23612745611684 7181.55615234375
2.1033734808634 6299.78955078125
1.3890921495712 15342.30859375
0.684572859526437 9063.6982421875
0.683744104179295 9592.73828125
0.683744104179295 8847.162109375
7.20489923593657 519.320190429688
8.57863724608985 8504.458984375
8.8062934881823 2395.18774414062
9.53160185907899 8244.736328125
7.57175811816512 7705.19970703125
7.57236059627377 7976.615234375
7.57143685174755 6185.17138671875
7.57118623466633 6448.39111328125
7.57156324678064 6447.33837890625
6.83000885797369 12049.53515625
6.09223481162704 7013.10107421875
6.09223481162704 6722.87890625
5.45515187689578 11339.9228515625
4.82201171711556 10411.3798828125
4.82201171711555 13321.779296875
4.24495288548654 13125.3388671875
3.67140654245755 13649.517578125
3.67140654245755 14365.9892578125
3.61309867011684 13450.255859375
3.55479085179424 12440.4208984375
3.55479085179424 15985.8046875
4.09764420124539 16198.9833984375
4.63854740193523 27885.806640625
4.63755549832022 16140.4404296875
4.63854740193521 45758.34375
4.63842052858514 36557.9296875
5.10330755490987 24064.50390625
5.5691866551589 26398.603515625
5.5691866551589 21842.52734375
5.53853861591672 2434.99731445312
5.53853861591648 5299.60595703125
5.53761546155009 6030.5986328125
5.5376154615503 4821.38525390625
5.29883194675953 5926.16845703125
4.44064882646664 5318.01513671875
5.76013888721449 17353.41015625
6.13582569830649 12326.78515625
6.89002133523551 20570.767578125
7.29078130243944 20349.64453125
7.28987276980885 16523.78515625
5.52154362474833 2713.357421875
4.85758870222668 7203.8173828125
4.94027580201753 3301.74658203125
4.53715439455169 2828.9873046875
4.15421352364074 2343.08422851562
4.34508285306505 2895.4267578125
4.66407815114629 5829.177734375
0.10478549517943 14585.615234375
0.0982344135218364 11578.5078125
0.174244081678397 11870.7783203125
0.628243583333614 4231.298828125
1.04231377233548 6769.94921875
1.8106830202993 12636.3310546875
2.36063127150334 15313.52734375
2.43432228761932 14419.1923828125
2.49994739944669 8513.1005859375
2.06127387796953 6791.04931640625
3.59734415923752 22218.09765625
3.59370686061069 17087.841796875
3.14902048262628 11205.4326171875
6.01937314012002 18171.076171875
6.68535414170416 17541.83984375
6.62880999878578 10050.9775390625
5.70481340623879 5325.82177734375
5.35392762371692 4316.33349609375
4.8417398732272 5057.2939453125
4.21896598706358 5333.2705078125
3.72009085910549 6106.74462890625
3.50887816830392 5672.44677734375
3.46429285713561 5092.3740234375
3.47500517985245 4860.537109375
3.38324001513347 4542.947265625
3.31590786964886 4128.724609375
3.09685808522123 6403.26123046875
3.28440755692719 6387.17333984375
4.36278191066198 22484.80859375
4.45353297955685 35482.62890625
4.23929628594179 24648.853515625
4.07392317060585 40218.16796875
0.192587642386608 14486.130859375
0.224368001283642 5065.8271484375
0.642818792506926 5413.81201171875
9.21479788166839 8654.6923828125
6.37370261308129 14058.35546875
1.7079695547638 7726.42236328125
1.70697773857778 8867.953125
1.44067831246258 6179.4814453125
1.12533906001699 5633.6005859375
1.07341930297528 5561.21923828125
1.37914828789363 7375.580078125
9.84834656173307 4323.1083984375
8.75952966773908 11786.0712890625
8.72699999999998 550.366821289062
6.00438573044739 23532.84765625
6.00385417877544 15743.4560546875
6.00297342989287 13728.3359375
5.81052536351061 13780.087890625
5.16061895512546 14746.3466796875
4.39352341521019 9063.4169921875
3.93719113074282 7501.82958984375
3.86748626371188 6551.00244140625
3.26025229085111 13515.9560546875
2.73558860211104 6208.4716796875
2.8803765378853 8734.0009765625
2.8803765378853 9061.5791015625
2.76494719660248 9285.703125
2.61148942176684 9409.818359375
7.53188455832924 10909.552734375
7.53200006638344 15467.1767578125
7.53149447321049 14553.548828125
7.73118134569351 11373.8046875
7.94278855314679 13917.3212890625
8.59204056089125 12002.4736328125
9.24243804415276 14869.43359375
9.2424380441526 14735.23828125
9.01560702337884 13924.453125
8.78936112581574 15100.3193359375
8.78795294707485 13001.3193359375
8.59723193824608 7494.10888671875
8.41037531861682 1783.5126953125
8.43294610441695 4050.095703125
8.45562753437031 3618.02905273438
8.45431321870681 2955.9814453125
8.452574992273 2847.11645507812
8.45257499227309 7087.84716796875
8.38135675174375 902.211975097656
8.34117497718393 723.52197265625
8.38123839298228 513.560363769531
8.39028444094713 724.553344726562
8.39083648988582 257.962280273438
7.96853267546799 657.461120605469
7.54598171214329 225.727996826172
6.0083213129791 15677.099609375
6.16088995194699 10991.517578125
6.31438864815917 8082.5263671875
6.25598153769645 9298.439453125
6.22653226121892 14194.5966796875
7.09664850475213 15389.7275390625
7.33063251022712 14827.9833984375
6.92407567838486 14494.0078125
6.92407567838484 17984.37109375
7.04978474848698 19764.21484375
6.69455569847614 15401.5390625
6.95692949511489 14905.6474609375
7.30203375779654 12905.4130859375
7.28108707543052 15143.11328125
7.88720184856461 11278.732421875
7.91061419865731 10212.5849609375
7.91101169257132 8088.28369140625
7.91192928431501 10291.8095703125
7.42103847180431 12568.95703125
8.21158133370171 11001.951171875
9.48941726345716 4269.8291015625
9.49387265556056 5506.9453125
9.49996178939682 9296.2666015625
9.4996244662618 10672.1669921875
9.98972602226911 5745.865234375
4.53818609138058 2722.87060546875
4.25587429325633 5453.986328125
3.96814074851182 9450.0869140625
4.11457944388 11890.736328125
4.24720237332764 10126.197265625
4.24720237332765 13577.708984375
4.24621301867914 15480.8310546875
3.79918412294011 11461.8583984375
3.35548565784446 13727.2001953125
3.35548565784446 15856.376953125
3.35548565784451 13617.3017578125
1.83925990550548 1078.40234375
0.330806590018977 20791.359375
6.10428677242473 16835.416015625
6.10481203641851 19002.759765625
6.22165637109605 14229.7763671875
6.0785736813828 12300.1015625
5.39606680833375 16887.123046875
8.33193770980073 15242.9765625
8.60060102550976 10450.7529296875
9.61616191627409 12808.572265625
9.10838146983316 8625.6015625
8.72563837206196 4464.30029296875
8.73236336852748 9118.94921875
8.34095258348831 2819.4599609375
8.60569869330777 9643.490234375
8.87047152072538 12823.01171875
9.05047623056373 12329.978515625
9.74559028484171 9936.373046875
9.87422381759706 9374.490234375
9.87492956936909 9115.9228515625
3.68986083748418 6490.25537109375
3.68933666124413 6025.1640625
3.64558500106633 6690.052734375
3.52900694246986 8642.5087890625
2.63646202324249 8787.548828125
1.82161247250887 6746.1767578125
1.82145491297476 6652.09130859375
3.54065149372261 4470.39794921875
5.26107451002175 12267.5087890625
5.28167852107649 9607.84765625
5.139436739566 5578.48486328125
5.70660363088228 8893.88671875
6.7599441565741 6947.6611328125
6.00658871573543 13774.345703125
6.10321595554348 14386.4462890625
6.10215740537718 14082.3251953125
5.77936129689088 11421.720703125
5.65048962480244 12978.0498046875
4.97916067224194 18242.052734375
5.00166382316919 7775.306640625
4.24924428575233 9902.6943359375
3.49206242784982 5534.71142578125
4.68525015340692 3921.28857421875
5.57008554691935 12120.109375
5.99258984079508 6242.48388671875
6.71476619101505 9304.3017578125
6.82618085022652 9964.6455078125
6.58803195195674 22479.24609375
6.74197040930906 18884.27734375
4.44744825714698 10215.51953125
4.17459950174861 9753.0166015625
4.4420933128425 12406.2021484375
4.85073365585028 9394.517578125
4.71332578971585 12092.1171875
4.98846760037601 7834.78173828125
5.26013269794591 7345.47412109375
5.46207112732884 9390.93359375
5.66672859770071 12091.623046875
0.184910789301215 11819.2236328125
0.184910789301215 11559.912109375
0.226920690991329 11064.4296875
0.267525699700113 12245.9228515625
0.266745196770264 12435.03125
0.20552615405352 13604.63671875
0.1436802004452 13579.6474609375
0.144461067419451 13727.228515625
0.144461067419629 14988.7578125
0.987331757819982 4560.56494140625
1.83035761533102 6337.76953125
0.904871261561676 3577.009765625
3.06381934846027 552.343383789062
5.28476726072208 7413.09765625
3.6813303301932 7034.21484375
7.08739176284204 13649.4404296875
7.08672173857553 10988.607421875
7.08672173857561 9391.7802734375
4.37752555675007 13586.162109375
4.14464328983814 14992.408203125
4.14386691388617 13129.3115234375
5.03417570213822 15056.1005859375
4.96107347254605 10946.5234375
5.66114166931017 3823.76538085938
5.75064587676896 5507.60986328125
4.87500256410193 5467.24462890625
5.57733843333895 7305.10791015625
6.23577821927627 5605.912109375
6.89614443004198 7369.1328125
6.89710700221474 7629.3095703125
6.89569380120667 10215.4072265625
6.89637368477085 10112.185546875
6.86314796576618 5668.57568359375
6.82855943812459 5970.865234375
8.64437441345535 7948.95947265625
8.60874654058303 10801.05859375
8.66324102169621 10185.935546875
9.4436383348792 6480.3359375
0.00640312423760102 47796.1953125
0.0442944691808694 46853.90625
0 37417.29296875
0 26671.26953125
0 35145.625
0 33479.37890625
6.18102677554461 3656.15600585938
6.35258411986802 3012.48413085938
0 45144.94140625
0 48971.046875
5.53316627257849 3084.99145507812
6.15574089773114 1019.93566894531
6.59061522166165 3165.021484375
5.70990788016741 1527.82055664062
5.85100076909936 1019.37774658203
0.0214709105535845 1293.7802734375
0.883855757462743 7706.6513671875
0.613208773583567 46758.39453125
0.19138704240365 61825.13671875
0.183199344977034 38111.49609375
0.140417235409243 60981.4453125
0.0755049667241383 61874.65234375
0.135247920501607 61627.9375
0.139617334167313 36890.7578125
0.266030073487862 10701.1103515625
0.47760339194781 8312.501953125
1.64885566378633 1344.54724121094
2.38331617709446 4018.3916015625
2.71392888631953 1420.5771484375
3.90477912307469 1300.61328125
5.10127209625215 316.897521972656
6.42412523227862 2119.2578125
7.98893997974702 2309.44287109375
9.45442901501725 3386.83984375
9.1711273570918 14024.9501953125
8.78002277901347 14422.9853515625
7.83131470444142 6917.259765625
0.0151327459505145 22381.896484375
0.0343656805549994 20929.9296875
0.0278567765544278 23126.958984375
0.0300000000001091 21729.7109375
0.0643506021729025 15082.7177734375
0.100184829190718 13421.7177734375
0.0531413210223128 11297.0126953125
0.295513113076017 4978.79541015625
0.96864957544006 7049.80810546875
1.73956546298219 13085.6181640625
2.6052351141499 18082.65625
3.5312479380524 25848.412109375
4.29166832362435 27447.408203125
5.14198959547774 20086.89453125
6.12735522064782 13019.2294921875
7.02185345902338 10423.4521484375
9.31286728134777 6686.50341796875
9.3110676616594 2138.22021484375
8.64036972588558 13381.0634765625
8.46374503396697 8620.328125
9.95142607870844 1429.43176269531
9.81097268368429 11194.751953125
9.38211756481444 7421.2802734375
9.39742863766462 6882.109375
9.47816701688664 7221.44873046875
9.48163751680065 4386.861328125
9.37018831187506 4976.45458984375
8.66361645042051 6401.22216796875
9.06354676713277 1357.28515625
9.22674617619894 4236.21826171875
8.32728935488613 9999.412109375
6.50347607053346 7572.24072265625
0.00943398113214684 25970.083984375
0.0100000000000819 22574.40625
0.00999999999994543 23334.005859375
0.102200782775724 14276.4833984375
0.264824470168373 11948.439453125
0.285630880683511 16288.134765625
0.0637024332346318 20542.7421875
0.0201246117975306 20749.04296875
0.0688186021363524 9514.7900390625
0.380255177479382 4566.7890625
0.968785321936559 8034.1298828125
1.67769991357233 14072.9326171875
2.39140481725716 19094.640625
3.18869957819789 44267.40625
3.91385743225267 34610.8984375
0.0237697286479543 15268.203125
0.0256124969496229 15601.2646484375
0.0492442890090304 15755.591796875
0.0166433169770139 15214.095703125
1.24381751073058 5502.75634765625
2.26662767123307 10052.3486328125
3.29509483930293 11031.1767578125
4.35196243090402 11184.83984375
0.0108166538263254 21732.75390625
0.0114017542510408 21463.46484375
0.0108166538264515 19752.787109375
0.00999999999994543 18367.68359375
0.00999999999994543 17360.6328125
0.358022345671457 5014.1435546875
1.27814279327475 6560.07861328125
2.78230479998143 10093.259765625
4.18816869287747 8564.22265625
5.10955849364705 8541.7587890625
6.27169004336161 5029.70654296875
7.33825169914454 8690.603515625
7.99450367440023 8227.248046875
8.90616937858248 1075.20166015625
9.6560588751313 901.936157226562
0.00894427190999103 20113.09765625
0.0192353840617248 19906.80859375
0.0192353840616184 20012.349609375
0.169257200733127 8870.98046875
0.491271818853999 5069.78515625
1.10671857307979 6198.89794921875
1.85353742881006 7350.49755859375
2.89281592915985 8027.89697265625
3.68421524886907 9386.525390625
4.24028218400602 10282.337890625
5.20100038454153 11149.5693359375
5.98560147353637 15488.4755859375
6.51232531435579 17875.607421875
6.98040292533324 16967.23046875
7.82260621532224 13757.693359375
8.54820320301281 12237.3505859375
8.92747758328198 11589.970703125
9.19135942067327 10837.5771484375
9.72807277933301 2915.66479492188
9.72807277933301 3190.26977539062
7.93208780838933 7319.880859375
8.97014988726489 5681.93505859375
9.20028635423924 5896.0126953125
9.06195795620347 530.615478515625
9.26487047939686 3285.4345703125
8.94743521910043 12060.2275390625
9.35352751639724 10664.5263671875
8.74185272124856 12852.3232421875
8.4749579349989 13657.4228515625
8.44718296238464 12015.099609375
7.42242393022651 12972.4013671875
6.95200323647794 14924.9736328125
6.73068807775256 17157.478515625
6.28570648376125 20455.5859375
5.53685479311133 22129.61328125
5.14960241183733 16750.44921875
4.65207674055364 18139.455078125
2.76936418695703 7888.45361328125
2.90332309604013 7034.248046875
2.59409329053533 5869.18212890625
2.26154394164695 6228.68115234375
2.69304233163903 6211.76318359375
9.61338530383557 2009.06042480469
9.86299721180129 3984.05615234375
9.35858621801401 4435.1162109375
8.70761810140994 4154.20947265625
8.63212633132764 3376.8369140625
8.29420140821276 4027.4365234375
9.56504343952501 3278.44165039062
9.28804242023042 6224.42138671875
9.45970892786876 13127.4912109375
0.0900943949421379 21183.83984375
0.0900943949421379 21069.0078125
0.0910823802938062 20673.064453125
0.0902551937563109 20184.576171875
0.0902551937565352 20473.884765625
0.0910823802938062 23093.380859375
0.0900943949423625 23975.28125
0.0900943949421379 23797.779296875
0.0910823802938063 22944.70703125
0.743117756482787 3373.03540039062
2.31567722275791 1927.10998535156
3.44752621454871 3413.2197265625
3.66482264236625 3768.08178710938
4.21320804138612 1874.39636230469
4.7190238397364 2080.1494140625
1.22107575522568 6707.13427734375
1.22142375938909 6657.46044921875
3.42539238628219 196.381637573242
6.20373000702014 6357.6845703125
5.34703375714066 2149.6826171875
5.30382173531492 1054.45129394531
5.50439569798529 1517.31530761719
6.0020929682904 2003.16589355469
0 25012.59765625
0 25071.568359375
0 24995.291015625
0.195000000000027 8930.0810546875
0.388600051466797 11288.12890625
1.0585787641927 4897.498046875
1.7283853736942 6741.33544921875
1.72656450791739 6863.59423828125
1.7283853736942 7459.29931640625
3.67799741707365 3587.24096679688
0.225842865727426 22609.166015625
0.256632032295323 38797.8203125
0.230672928624019 30168.09375
0.557164248673538 8413.12109375
0.950798611694477 8516.8955078125
0.777280515644078 34024.16796875
2.33632232365306 1058.89001464844
4.16805866081561 4126.103515625
3.27006804210564 1937.23266601562
2.81605752782166 2086.009765625
3.25643869894691 1225.56323242188
2.88026405039534 1852.10168457031
2.69764879107713 2625.7998046875
3.14098360390485 6532.45458984375
3.50665210706744 8145.32861328125
0.0416173040934563 26683.58984375
0 24966.998046875
0.0130384048104109 51175.72265625
0 51009.03125
0 51378.890625
0.0206155281281688 46857.88671875
0.0182482875908369 43520.12890625
0.32247170418514 5390.1328125
1.00600695822636 4692.14892578125
1.83726671988567 4826.69482421875
2.52352927464687 4965.32275390625
3.53380078668846 7154.58544921875
4.76975009827572 9018.31640625
5.6817814107901 8349.6435546875
6.62924256608542 17047.029296875
7.44300544135233 14007.71875
4.41249498583288 8064.35693359375
5.11559195010704 6499.83056640625
5.76982712046036 7071.03125
5.86210755616097 8649.720703125
6.01686172352333 9598.07421875
4.09304837498882 13020.587890625
4.79707046018713 7100.408203125
4.47726456667459 5767.03466796875
3.87037078327134 4947.07861328125
3.48922183301665 3418.44677734375
4.18748731341357 2442.79858398438
4.41583751965586 3601.34936523438
5.36147041398164 26391.380859375
5.36952325630493 21485.3359375
0.0174928556845317 31230.05078125
0.07494664769017 29753.984375
0.118511602807435 30643.890625
0.0111803398875396 35303.2109375
0.269258240356675 30496.23828125
0.20883007446245 57587.52734375
0.0164924225025494 37933.11328125
0.082800966177935 28564.30859375
0.593653097355694 5480.9873046875
0.992917418519746 6990.06396484375
1.06523706281752 5468.22998046875
1.20394435087342 5777.70556640625
1.82716939554049 4971.0830078125
2.91457029422855 6293.892578125
0.00447213595499551 55255.984375
0.0188679622640768 52044.609375
0.043046486500058 51245.42578125
0.0682641926634086 37437.5078125
0.071693793315665 48272.54296875
0.128160056179697 30669.1015625
0.163981706296772 48821.3828125
0.145646833127287 32246.015625
0.0698927750200131 58158.26953125
0.299095302537566 10544.6455078125
1.08628265198339 3703.90283203125
1.92215764181811 5300.21875
2.44299836266824 6259.736328125
2.82132327109105 7933.44482421875
3.49891697529401 10956.1318359375
3.71740689190732 11061.58984375
3.91915628675361 11740.6689453125
4.5072254214761 15833.931640625
5.09211910701221 7761.48583984375
5.17341869560159 8753.5498046875
5.16528266409497 8934.681640625
6.04617250828978 7674.5048828125
7.28200370777177 11082.962890625
8.08229893037873 14884.6357421875
5.28339105120947 9283.2421875
5.27671990918605 10586.94140625
5.02176801535076 8350.5244140625
4.61221898872975 3819.4326171875
4.8019871928191 730.973571777344
4.30278247184298 7514.130859375
3.81032387074902 9493.9609375
2.94394633103261 7939.1962890625
2.50166764379291 6511.4775390625
2.27391930375723 7632.048828125
2.11375921050627 6638.86181640625
2.06266284205648 5403.87890625
2.0948377025441 6313.28662109375
2.31360497924772 2630.27758789062
2.56860935138061 2624.10571289062
2.88987923623113 1716.42407226562
3.11264598051237 1584.41174316406
3.44788775919409 1184.39709472656
4.06784426938888 702.975219726562
4.67522459353558 4038.9658203125
5.30334253089508 9188.810546875
6.09504339607193 11103.1728515625
6.68270977972251 21848.712890625
7.43142334953405 18859.021484375
8.11017891294644 14415.9130859375
8.1110616444458 12228.9931640625
8.34867714072111 14666.4619140625
8.58673750617778 12487.908203125
8.55309423542148 12275.7763671875
8.66513733301435 15485.3681640625
0.0398120584748125 15646.994140625
0.0455411901469331 18739.513671875
0.0466904701197139 18509.005859375
0.0457055795281281 19042.056640625
0.134465608986071 8871.921875
0.304085514288419 9963.955078125
0.304085514288419 9350.7314453125
5.67984797331762 6173.42041015625
5.67921825606311 3570.40991210938
5.4813868683026 9345.87109375
5.34972522658873 5023.81982421875
5.15938726982187 4390.3173828125
0.142214626533323 2239.70678710938
0 3210.13818359375
0 3179.9404296875
0.0664078308634216 4814.2275390625
0.0314006369362004 38509.78125
0.0830240928886065 21251.34765625
0.148852275763549 20822.75
0.28417600180178 9772.900390625
0.422181240701138 10911.130859375
0.786506834045291 4645.31494140625
1.14972779387128 7090.9130859375
0.959388346812564 7181.279296875
0.769220384545169 5904.49609375
0.726907146752776 7608.1298828125
0.693600028835034 5299.36669921875
8.76320860187639 11342.02734375
8.6183133500703 8911.763671875
8.24717678966564 5346.7275390625
7.66218800343596 5245.66796875
6.76737061198809 11314.5556640625
6.08407774440803 11080.5400390625
5.55271510164177 16288.53515625
4.93280650340149 16284.08984375
4.62440752961933 14986.3671875
4.30574325755726 14527.8505859375
0.0147648230603385 4263.0166015625
0.0886848352312739 4811.1376953125
0.073925638312993 3602.96337890625
8.15968265314273 12170.9228515625
4.44241972352912 32927.17578125
4.44241972352897 35573.89453125
4.44241972352897 27965.724609375
2.66280847978225 906.5
0.884534906038273 5646.07861328125
0.883855757462814 5624.54345703125
0.432936484948897 19372.19140625
0.061294371682963 15890.7998046875
0.060827625302968 16244.85546875
0.108558739859985 11843.30078125
0.669525204902695 3480.52368164062
0.687811747500566 24625.09375
0.687765221569176 15816.4423828125
0.687404538827126 11022.078125
6.86730114382637 14636.23828125
6.78768782428893 14720.95703125
6.787687824289 16601.21875
6.69430862748351 14224.40234375
6.60238517507111 19739.923828125
6.81655814909542 16292.9775390625
7.03247851045413 22006.359375
6.40011320212387 10955.7109375
5.79757544151015 15087.990234375
5.83090147404332 19105.41796875
5.83101234778323 14974.888671875
5.63035220923169 14720.4501953125
5.42986160044604 19492.298828125
6.03518566408698 18122.669921875
7.05661909132122 18786.375
7.46875638911866 17637.255859375
7.38231670954315 14696.8798828125
7.52822063969959 18133.287109375
8.58871474668938 15681.349609375
8.95224240065028 18162.404296875
8.43519638182788 12746.2373046875
8.59671867633237 11906.462890625
8.70101310193238 9263.3017578125
8.59137858553568 9639.072265625
8.51487105010987 12026.021484375
8.52656660092428 14574.3046875
7.70135708820208 12487.0126953125
7.62131025480533 13628.587890625
8.45573746044659 13709.41015625
8.33837454183971 11943.8125
8.2212467424352 15372.6787109375
8.97725882438505 11081.6787109375
0.627379470496168 3201.69653320312
1.23286211718914 6657.54443359375
2.33461195919146 2637.61108398438
3.43638254564305 8603.26953125
3.43638254564297 9888.8564453125
7.26416581583867 17774.4453125
8.56060611171887 17468.87890625
9.11160062777127 14305.412109375
9.13568224053357 12245.349609375
9.37830624366675 11414.3466796875
9.96749166039272 6786.9892578125
9.70159868269137 7983.57666015625
9.70180818198349 10285.0673828125
9.70180818198349 10175.3330078125
9.70240717554148 10748.365234375
9.70180818198335 145.169036865234
0.326252969335156 9828.43359375
0.502143405811473 6138.70263671875
0.825998789345363 5385.33056640625
1.36517398158627 6075.1533203125
2.29931902962602 12258.587890625
1.58152141939347 7074.11376953125
2.9859886135081 11971.2724609375
3.92489554001118 12324.353515625
4.9676647431163 21966.896484375
5.62006441244226 26926.408203125
6.34282744523282 17840.953125
7.06560825407123 8209.2763671875
6.87707939462688 11634.0634765625
6.68939795497318 12118.0048828125
6.73592829534276 14352.744140625
7.1007244700805 17457.32421875
7.5251727554921 14212.2587890625
7.69624096556242 13109.7529296875
7.05670950231052 12596.40234375
7.02266167489227 13089.4609375
7.8665322728632 15809.8671875
8.04021299469098 15272.40234375
7.8644990304533 17629.17578125
8.78209826863728 15912.458984375
1.4492046094322 5975.591796875
2.67854176745495 5547.2314453125
3.10987411320791 5820.28515625
5.40954304909392 10853.390625
5.27225739128883 17367.4921875
5.27285738475825 16339.884765625
5.17333664089241 14687.5625
5.0745814605739 35662.1171875
5.0745814605739 21102.759765625
4.88440999507617 30332.142578125
4.69286873884185 24506.93359375
4.64304953667302 13432.3525390625
5.46138810193886 23395.08984375
5.68444658695996 21586.880859375
5.5048273360751 20746.802734375
5.39831455178363 17095.587890625
9.48762504528921 1403.4775390625
9.48802787727778 7264.662109375
9.48712495964915 1639.35485839844
0.123794184031258 54468.6328125
0.0311448230047483 47742.29296875
0.247681246766934 12155.6708984375
0.186271307505983 55896.3515625
0.0888369292579776 25520.078125
0.290616585899601 30692.626953125
0.465395530704896 16715.6015625
0.621297030413147 13229.42578125
0.428370167028398 43794.32421875
0.310639662631808 20709.439453125
1.00434257103844 4797.3095703125
0.0886453608487206 15866.37109375
0.237394186954977 16180.283203125
0.267478971136043 13562.1328125
0.0677790528113447 9744.736328125
0.0994032192636874 19335.412109375
0.326695576951976 5058.8974609375
0.0358468966579324 18715.2578125
0 18738.9296875
0 19080.25390625
0 17164.13671875
0.112401067610573 29518.228515625
9.23340159421219 10133.4560546875
8.92202112752482 14270.5703125
8.1385665814073 6391.57861328125
7.49246568227037 13210.1181640625
7.60927519544408 9929.39453125
6.54871468305046 12407.3837890625
5.782297121387 9564.4306640625
6.01900199368638 12331.623046875
5.95958001875963 7783.939453125
5.78212460951845 8343.1767578125
5.33878956318751 6264.37939453125
5.01496719829751 5716.4541015625
4.5434727907186 6753.349609375
4.07552352465307 7313.36572265625
0.990267135676048 7174.08740234375
0.567035272271453 17207.953125
0.22506221362102 26961.89453125
0.308185009369435 12205.34765625
0.313498006373205 24882.8671875
0.104043260233422 36775.5625
8.43959744300628 14238.9970703125
8.77291924048099 10844.703125
8.57680931349186 2688.20483398438
8.39234710912269 4496.18505859375
8.68276113917689 13737.46484375
8.67484143947313 8977.2919921875
9.30039940002569 4809.43017578125
9.92250739480693 7971.64990234375
9.92215591492111 9005.669921875
9.92284636583688 13796.548828125
9.61596349826662 11764.3505859375
9.34752544794612 10752.1123046875
6.84116839436061 364.709716796875
8.8665001550781 188.177947998047
9.26026198333499 6246.18212890625
9.40796258495958 8555.7529296875
8.5843882717408 3992.4287109375
8.92570025264132 3342.69750976562
9.80839869703509 6607.3544921875
9.93054384210646 5810.068359375
8.93875270941091 7037.0068359375
8.80573744782357 9454.4638671875
9.75205875700081 9459.0546875
9.78139427689114 1033.66381835938
9.78140179115456 6007.4658203125
9.78415990261813 9972.15234375
9.11203275894006 9323.447265625
8.05049594745574 4760.54248046875
7.69576636859514 3639.150390625
8.40283529530348 4919.83203125
6.28618326172584 1145.37939453125
4.17235592920833 6829.5712890625
4.17178678745679 7371.18994140625
4.17183568708086 7555.79541015625
4.17078313989107 7382.310546875
4.16932860302456 7326.1328125
4.17032396823084 6947.59033203125
2.67653974377372 3033.4033203125
8.39950522352364 9461.380859375
6.46777682051569 11566.27734375
6.80120062930066 15691.2001953125
6.4273811929899 15505.85546875
6.72314606415772 16114.5458984375
7.7393064934786 13029.021484375
7.7227840834767 15854.03125
8.22088711758034 15221.267578125
9.01299783645822 12654.4765625
9.20660203332372 14886.7509765625
9.60796195870899 14696.7333984375
9.38388432366897 14480.30859375
8.8959596446925 16182.298828125
9.02800000000013 13899.203125
9.12665206962559 13770.9609375
9.38046102278553 8556.5322265625
9.74057133847916 3165.97827148438
9.8796664417378 2882.28540039062
9.79514052987498 2797.75952148438
5.64352513948512 1153.65698242188
5.15879452973272 9728.9775390625
4.68235603088865 2404.03735351562
4.68284582278774 3973.87939453125
3.38149744935592 4870.67529296875
2.10536932627035 3959.18603515625
2.10586727976861 2883.79760742188
2.09907717819042 3838.4609375
2.09275536076231 4532.15869140625
3.06646979440528 1201.40173339844
5.09016247284899 4578.58056640625
4.61056265546841 5865.88720703125
4.14416698505257 5069.24072265625
4.11711950275914 5606.97314453125
4.08907838027104 6756.19970703125
4.09220539562721 8652.794921875
4.09261187996134 23019.181640625
4.06344988894913 12418.375
4.03113296729328 10454.818359375
4.03249215746293 11804.833984375
5.77534362614021 2752.9130859375
6.22531412862047 2979.00512695312
7.45636379209058 719.844421386719
4.90051181000528 3858.38891601562
6.24454017522494 4131.6396484375
0.0760263112350134 26143.05078125
0.075026661927661 28626.3984375
0.0750066663704449 25966.833984375
0.076006578662661 26697.244140625
0.0433243580449938 23440.634765625
0.0967470929796356 26269.861328125
0.037536648758171 19933.9375
0.0290688837074904 19923.3359375
0.415004819249218 3624.68505859375
0.804316480000406 5228.6845703125
1.25168406556918 5356.15625
1.69905179438402 5512.3798828125
2.28866991940733 3499.42138671875
2.77112197494084 7596.12060546875
2.9305651332125 6388.53271484375
3.18496420702027 7822.96826171875
3.56934125575014 8543.001953125
4.10027913683941 16380.333984375
4.39417307351443 13461.0859375
9.51728622034662 10101.2646484375
8.86864724746673 12367.8818359375
9.42876715164813 9850.625
9.37715788498842 10859.26171875
9.36340589742864 11875.5185546875
9.35084477467134 14153.0498046875
9.28061619721434 11624.1845703125
9.21038772256628 8424.2470703125
9.24664349913001 10447.1103515625
9.81744798814846 12682.8271484375
9.90618539095674 15524.7724609375
9.75494156825137 6170.58251953125
9.93839126820856 8715.4716796875
7.86573639273533 11471.9609375
8.26863090239266 13956.9873046875
8.25494427600803 15733.462890625
5.65920462609376 373.238372802734
6.64651081395328 2619.10571289062
1.01652447092989 5539.62890625
1.15115290035678 4358.3671875
1.28487275634575 4694.4541015625
1.32960934112281 4942.7294921875
0.0367151195013209 21633.19921875
1.04267828211768 7390.05810546875
0.728308313834259 9743.2001953125
0.540459989268347 14438.25390625
0.355046475830912 12371.3466796875
0.35504647583097 12448.90625
0.353638233227231 12665.494140625
9.20292909893372 7507.509765625
9.11007189872838 7764.22900390625
9.01775210349014 13052.3759765625
9.01827588843903 13575.1611328125
9.01775210349009 15539.6005859375
9.01775210349008 14635.9716796875
9.01775210349009 14294.9755859375
9.0228639023318 9930.58984375
0.529240965912507 35705.5078125
0 20312.38671875
0 20642.328125
0.0058309518948049 19467.486328125
0.0108166538264515 16650.146484375
6.26556693364611 6305.52880859375
6.34356311547392 10804.2080078125
6.42395594629979 16223.544921875
6.42342938001191 20985.59375
6.42395594629976 20954.376953125
6.58258794092409 18729.6484375
6.74135016150312 18861.59375
6.74135016150332 20263.708984375
7.28611865124361 21511.2265625
6.39319833885977 3774.57763671875
5.95713773552369 4682.1787109375
9.91680311390724 15821.0322265625
9.30195275197628 13002.67578125
9.28285268653979 11952.279296875
9.26237820432744 8437.01171875
9.06321273059395 5101.8203125
8.86230049140753 2120.9326171875
9.1248745744804 4476.61328125
2.96665232206278 12916.9140625
2.96665232206278 14288.1513671875
2.96629887233219 12969.01171875
2.76996985543176 9937.400390625
2.57540870542917 10618.6513671875
2.57540870542896 10471.0673828125
2.57448033591256 9793.14453125
2.12923108186981 8772.177734375
1.68374879361499 5948.44482421875
1.683748793615 6878.17919921875
1.68466287428669 6432.31298828125
1.33236669126775 8232.1875
0.981453004478537 6375.81787109375
0.980824653034375 6306.611328125
0.980951578825477 6368.15869140625
1.87991728541443 2109.6142578125
2.77800305975347 5454.88916015625
2.77781568863013 3479.89282226562
2.71784639006696 16816.673828125
2.79048848770252 13389.0263671875
2.86393732473332 10045.7578125
2.86393732473311 8447.1162109375
2.8527744390329 8956.654296875
2.84161169057293 9063.0439453125
2.81162906515064 9446.291015625
2.78288806817669 9040.841796875
2.72612270450187 7657.14306640625
2.66869724772212 7243.62109375
2.52967072956144 6502.10302734375
1.89156786819823 8834.8447265625
1.39071959790593 6198.43603515625
1.39009819797015 6620.6484375
1.39046538971676 5875.9111328125
1.39046538971675 6489.951171875
1.19457314552103 9180.943359375
0.99863156369099 6481.3251953125
0.99863156369098 6566.84521484375
1.66830962354125 1591.6318359375
2.34082656341726 2926.51879882812
2.6492408346543 2417.75537109375
2.96561123547929 2833.87890625
2.94733812108476 3993.0537109375
1.35552388396504 6107.646484375
1.49916276634666 6316.564453125
6.45914800883204 15298.650390625
6.68711574597001 8720.7607421875
7.29237423614564 5261.5517578125
7.73329328294223 3093.400390625
8.70034924586366 3248.70385742188
9.12435170299789 3925.23583984375
8.75454630463511 4221.849609375
8.93007239612312 4287.58642578125
9.01747780701456 3846.44409179688
9.10809145759959 3372.9765625
9.26293069174109 4743.0810546875
9.95994844364169 4947.10888671875
9.47927085803539 4907.82568359375
9.06778252937288 4094.81396484375
8.53855081380906 7699.91845703125
8.56943428704597 6506.328125
8.53855081380916 11664.529296875
7.76808148772918 13093.6923828125
6.69503099320676 16156.8515625
6.30080478986611 17983.623046875
5.96967076144079 13321.1865234375
5.49898108743792 12017.267578125
5.08909048848606 9745.625
0.0630634601017441 31087.798828125
0.0237065391822599 35620.9765625
0.0165529453572126 38145.76953125
0.0174642491965636 31874.185546875
0.0357770876399133 28064.666015625
0.0894427191000119 30987.8984375
0.0349284983930816 29144.03125
0.110860272415405 25033.744140625
0.0330000000000155 25200.8515625
0.0662193325245525 20051.443359375
0.0970618359603738 23688.818359375
0.0475078940809256 17681.12109375
0.0186815416921867 12384.2470703125
0.0574282160614746 10437.146484375
0.0230217288663526 21151.248046875
0.046010868281358 21759.25
0.423565815428959 9772.97265625
0.471962922272439 7226.19873046875
0.775889811764548 1868.06713867188
1.31533303767516 2245.06469726562
0.896707867702792 2473.99829101562
0.479538319636754 1637.16882324219
1.5609692501776 1398.08178710938
2.34860171165735 3388.81640625
1.94883452350357 5067.18505859375
1.84118331515356 6036.1123046875
1.78655030715629 6776.18115234375
1.7276785001847 6148.97216796875
1.92617756190859 7153.23291015625
1.91248869277692 10281.927734375
1.70319024186963 7671.564453125
2.07893482341318 9970.275390625
4.36189981544742 17735.8515625
4.95064642243828 12985.31640625
4.36189740823874 5286.81640625
4.41763398212198 2835.7236328125
4.47392668692722 2670.3125
4.42274846673433 2402.33959960938
4.38447283034132 2461.71459960938
4.60157581704343 2128.3212890625
4.85615176863327 736.908508300781
5.35833052358659 2971.98486328125
5.82774784972706 16003.138671875
5.82722249446513 16685.939453125
6.61881877679102 8924.4921875
6.66553201177529 6777.86474609375
7.01627429623448 7843.3623046875
9.31417248068755 11608.3720703125
9.64298278542476 12937.3681640625
8.7853569079463 14410.9921875
7.90721980218082 13049.451171875
7.87928753124299 15189.9951171875
8.79181300984037 14123.1923828125
8.82375889289831 12537.8359375
8.90073193619502 9975.99609375
8.99738739857288 10167.81640625
9.00361466301173 9655.17578125
8.34086062705757 10119.1259765625
6.88724531289548 4501.78662109375
6.88705256259893 5131.14599609375
6.88705256259893 4065.49169921875
5.70377594230328 6837.24267578125
4.13281901369993 5677.1875
3.74853704796957 4446.23193359375
9.07591626228435 18930.1640625
8.0372986755502 12511.2119140625
7.56397382332861 13949.97265625
7.11533161560298 17043.84765625
6.94445908620697 18785.826171875
6.71668727871102 20950.494140625
6.4901625557452 24236.0078125
5.68086199445121 20410.9375
4.87036631065882 25107.73828125
4.86941115536577 20646.345703125
4.69383862100096 14254.56640625
4.48665398710442 11949.828125
3.90652710217158 9888.7802734375
3.35867384543368 8504.1279296875
0.272029410174787 36341.78125
0.0988584847142681 16849.7421875
0.254283306569615 19922.724609375
2.4397452735891 9893.8828125
3.24847348765537 9639.35546875
3.47779312208179 16587.69921875
3.67879219309801 29174.47265625
4.35648137836044 26711.08203125
4.86759591585003 25676.646484375
4.45674556150557 34931.5
4.34354981553109 43867.97265625
4.79779803659971 39352.171875
4.99879925582141 21945.380859375
4.58708840115389 11394.7783203125
4.4078656966835 9387.552734375
4.50498668144526 8981.7919921875
4.34961389091037 8472.318359375
4.8720724543053 5425.2265625
0.100404183179776 30230.119140625
0 29674.748046875
0 32373.703125
0.125207827231499 16607.88671875
0.093813645062928 20860.447265625
0.11294689017409 34942.92578125
0.19096072894714 11168.7763671875
0.408044115262194 18493.724609375
0.341247710614952 26486.99609375
0.716271596533104 4729.166015625
1.2765484714653 6582.19921875
1.62275444846086 8374.31640625
2.06250648483828 11281.0830078125
2.47042931491678 13571.056640625
3.06882192380072 15894.4404296875
3.82217333463566 25862.51171875
4.23059723916127 32719.984375
4.51443130416219 47803.91015625
4.70154070491798 42154.9375
4.76478383560054 37222.19140625
4.83100817635419 37628.375
1.01800638504876 5169.55322265625
1.38030467651158 6222.97216796875
1.86556640192735 9697.40625
2.23766060876081 10387.0810546875
2.47974293022466 11215.494140625
2.71161427935472 17432.900390625
2.88106265117582 9324.4365234375
3.15611470007022 20435.931640625
3.10030482372308 9392.26171875
3.30214006365586 27099.533203125
3.79441655594098 10314.1572265625
4.04539862065518 7524.359375
4.28012207769829 4340.18798828125
4.24341749065541 2380.01171875
3.99909214697536 2716.12109375
4.09959607766423 1922.78063964844
4.3287994871558 2150.05102539062
4.18939387023947 4644.49609375
4.52931827099838 15357.427734375
5.13296103628306 19302.724609375
5.69484907613893 15427.2431640625
7.4270024235893 8574.5732421875
7.50615540739735 10004.8388671875
7.60611050406172 6346.9130859375
7.57033116844972 6258.9296875
0.259416653281923 23273.65625
0.759295726314916 3434.20776367188
2.29293283809178 2522.39892578125
2.82801432103859 4008.06127929688
2.68776208024458 4020.99072265625
3.59855484882479 1488.05090332031
4.65582098023534 1757.89123535156
5.60886886992381 277.295745849609
6.05534094828685 32637.828125
7.29000336076746 18324.23828125
7.11012601857383 15190.7451171875
7.83248070537041 12883.21484375
8.42879736379988 11818.0107421875
8.48762499171582 11753.0908203125
9.34567627301525 12913.533203125
9.33432338201338 12297.8232421875
8.48275285505826 9401.6572265625
8.46008569696547 6696.71044921875
8.4205741490709 7437.1015625
7.29183433711982 16696.322265625
7.42820368595248 14066.53125
8.87935538200838 12469.4853515625
6.62860173792314 16008.181640625
6.63217912906456 14773.6484375
7.36561097262146 13170.08203125
7.39032678573835 15673.4736328125
7.04508658569923 15699.0732421875
7.19338501680538 15286.6015625
6.58797207037188 13613.2236328125
6.97024999551679 14338.16015625
7.75054352932757 12706.15234375
7.90274819287561 15054.974609375
8.04998664595148 13498.8837890625
7.93597032504531 13401.7373046875
7.81748840741067 11599.357421875
8.58221428303897 13889.4306640625
8.58668189698444 11598.9873046875
8.2629377947557 14818.63671875
8.26872088052299 15099.158203125
9.18224427904205 13746.0751953125
8.90196405294929 10758.0517578125
8.19441968659148 13604.6162109375
7.89859557136576 6103.42626953125
6.77704013563435 8144.22119140625
7.16998779636349 8122.75244140625
7.97293477961541 10408.0400390625
7.97740339960311 11887.751953125
7.61989461869382 10657.044921875
7.26510818914611 11619.3076171875
7.26196041024749 13247.9091796875
6.89941598977764 10263.4052734375
6.52207551320897 14969.3505859375
9.28135011730505 10641.1826171875
6.48950691501299 15910.03125
6.65405891167184 16234.935546875
7.7919445583242 13243.111328125
7.86484971248642 10780.0869140625
7.40355158015405 13206.80078125
6.87148382811157 11383.8779296875
6.20956302810428 11182.748046875
6.49581226637595 11397.0576171875
7.0766215809524 12060.583984375
6.6460677095559 16452.390625
6.21194212786933 11581.1025390625
5.8477504221708 13682.6904296875
5.55355489754098 21701.552734375
9.41176736856563 4832.68212890625
9.20548885176676 6571.36083984375
8.60595520555393 8856.642578125
8.6109451862152 9712.6484375
9.56252320258619 13116.681640625
9.56291676215991 10291.7900390625
8.82563006249415 7797.98193359375
8.23001749694369 7660.5400390625
7.06397055486503 9883.6435546875
7.47406803554796 8728.8232421875
8.31030715437149 9852.9609375
7.91620976225366 7702.08935546875
7.51731454709724 9316.3505859375
7.51690182189441 11444.8232421875
7.39002922862977 14589.6572265625
7.36116573648495 13564.330078125
7.35565911390667 13658.818359375
8.17448432624335 13721.869140625
7.35669722090026 13480.9365234375
7.35669722090026 14285.21875
8.13709591930687 14352.9775390625
7.70035668005051 15122.6103515625
7.70523523326839 14201.5556640625
8.11300098607179 13215.3984375
7.52993499307918 11363.2900390625
6.94547572164783 17370.5390625
6.94862641102554 17620.82421875
6.94547572164783 17865.044921875
6.94101066127965 18969.326171875
5.61873695771571 5972.24609375
4.51024888448531 23211.763671875
4.50539232475929 20860.4453125
4.28899918395883 20282.796875
4.29162370205021 18886.501953125
4.01123085847722 15034.2607421875
3.93844258559149 12903.875
1.73440018450189 4839.06005859375
1.40539709690895 11203.5810546875
1.27039088472796 7129.73779296875
1.14361007340791 7272.54345703125
1.14352525114228 7296.56201171875
1.27100039339092 6629.82373046875
1.20710604339467 6458.3701171875
1.20739388767705 5799.640625
5.94908967826155 19311.375
6.03874730387025 20287.11328125
6.79577118508275 20820.638671875
6.11477064165121 19548.64453125
5.42538275147484 14068.6474609375
5.41258764363219 22898.736328125
5.1428848907981 24554.134765625
5.34314233387051 21413.15234375
5.51595866554489 18008.8984375
5.22061385279564 15156.2421875
4.94933338945759 16745.232421875
4.67897531517316 16443.171875
4.67674299058653 14670.591796875
4.67490545358927 12889.1318359375
4.17871654937256 10225.8544921875
3.86723738604187 6372.7529296875
3.86408397941874 6268.43359375
3.67946694508867 6994.77783203125
3.3539649670204 7496.986328125
2.8701515639423 7524.4140625
2.76341545917368 7072.46337890625
3.07111250200963 7096.4501953125
2.76289123926366 7194.5498046875
2.76323379394507 7210.15576171875
3.06984185260414 6411.76513671875
2.91714055197895 5134.30419921875
2.91718717260312 4779.4501953125
3.07194742793558 4979.62353515625
3.07340413873604 5117.89306640625
3.07327349905599 5300.66259765625
3.07426495279764 4841.318359375
3.07215901281171 4768.6064453125
2.11406385901642 6002.55029296875
2.20716107250924 5758.75830078125
2.34262459647297 5745.53515625
3.04084873020681 4535.00390625
2.60226247715326 5645.01416015625
2.63103724793092 5522.91015625
2.62973249590145 5021.486328125
2.08113550736135 8057.07568359375
1.60869419095116 6017.5126953125
1.60684068905414 5651.2939453125
1.38305892860712 7360.9384765625
1.23859961246564 6355.677734375
1.72839376300663 2412.81787109375
2.34392150039205 3098.56274414062
1.63501100913724 4181.87548828125
1.67231874952115 3899.43090820312
1.70720971178119 4115.47998046875
1.70877880370754 5120.365234375
1.7966516078528 5686.35107421875
2.47020080155441 2630.3115234375
3.01001063121045 4265.94873046875
3.54273072643122 2256.99243164062
3.92649678466699 3087.6640625
3.92242807454773 4262.2861328125
0 34540.40234375
0.102956301409929 30630.806640625
0.102956301409906 31883.458984375
0.103870111196643 31609.830078125
0.103870111196666 33973.078125
0.164283291907693 11174.435546875
0.430202278004228 14244.1728515625
0.42979646345685 10085.984375
0.430711040025673 15858.3193359375
0.43020227800402 14176.6669921875
1.17033883982376 5074.4853515625
1.9114719459099 6125.453125
1.91185982749778 6382.619140625
1.91147194590969 6740.8974609375
1.9114719459099 6693.60595703125
3.09730867044269 3031.35375976562
4.28148035146712 8430.078125
4.2810985739645 5280.95361328125
4.28240458154068 4252.76806640625
4.28240458154068 4848.75390625
4.30078934615487 7141.380859375
4.31863184353561 5901.6220703125
4.31863184353564 7732.5166015625
0.0241660919471258 17375.201171875
0.173461811359236 7221.36865234375
0.295311699734309 9796.701171875
0.0206155281280861 11029.7724609375
0.476992662417424 5065.4462890625
0.94006063634214 5769.7431640625
1.23595630990735 6981.82373046875
1.9086434973562 10796.2607421875
2.86193850388153 13207.7060546875
3.5277596289996 12800.080078125
4.01153387122686 9031.9091796875
4.35702765655671 10322.701171875
5.04823781135554 11700.296875
5.84070072850858 12599.0947265625
6.52671065698499 12507.052734375
7.4842616870336 7986.2861328125
8.19537949090818 8747.6103515625
8.03639583395448 9906.3408203125
8.09914872069906 9054.1279296875
8.6055747629082 8547.994140625
8.60535670382105 11777.2939453125
8.45650258676705 13081.6708984375
8.03357361328076 14502.875
7.82244929673567 10806.6123046875
8.55835620899249 11036.4052734375
9.70253451423901 205.024826049805
7.10707598102063 350.483947753906
0.127663620503433 17745.943359375
0.0949368210969744 21231.490234375
0.142425419079656 19528.451171875
0.469092741363478 4002.384765625
1.62114280678781 4553.455078125
4.32034558802867 11515.419921875
3.99113830880358 10848.654296875
4.46831623768966 15253.02734375
4.3806202757145 13350.4912109375
0.56555282688712 7081.57666015625
5.29178278087837 7684.7509765625
0.0663098786003115 16808.39453125
0.0649999999999409 16170.861328125
0.0659241988953386 16653.330078125
0.0663098786003338 17921.3515625
1.12869216352392 1864.0498046875
2.19177850158279 5873.671875
2.19143970941471 4169.77294921875
2.19177850158258 6994.8330078125
4.48504771435037 385.658264160156
5.74696763519687 5091.88427734375
4.00021561918858 8427.91015625
4.31601957826886 8001.8271484375
4.97548037881767 10747.720703125
0.326197792757676 9969.3955078125
0.553564811020332 13823.2275390625
0.450245488594852 14255.103515625
8.25378925100469 12475.001953125
6.48856879442612 9690.7158203125
6.48895877625989 18561.390625
6.48895877625987 18134.314453125
6.48856879442612 10183.01953125
7.26584647511901 11858.755859375
8.04473803178197 10213.6142578125
8.04433918976565 9199.0615234375
8.04342215726611 7469.0087890625
8.04473803178208 9178.0732421875
8.62160727474877 10983.494140625
9.19814704166001 4254.87939453125
9.19946003850227 6629.3994140625
9.19854086254992 10285.5888671875
9.19854086254984 15275
9.39077339732992 12150.818359375
9.58114575611918 11519.640625
8.51402901099128 3477.82177734375
7.69969434458283 16729.28515625
6.92478685592561 9704.80078125
6.2280434327323 16875.328125
6.22841633162073 19508.40234375
6.3184763986265 7506.46923828125
2.95656625158307 4853.1025390625
2.92600837319374 4600.80419921875
2.92576451547284 3970.0849609375
2.29316375342013 4863.59716796875
2.60110015185884 4243.56982421875
2.60867015929573 5776.22119140625
2.45994003991968 4001.3818359375
2.96717121177733 2416.80786132812
3.50653917702341 2609.78100585938
3.94534383799431 1384.41296386719
4.39114768597006 3886.44409179688
0.706991513386134 7305.19873046875
2.05835079614724 2286.205078125
3.4181230229469 15176.2841796875
4.27511181140334 9804.931640625
9.78191279862988 8831.876953125
9.06605829454013 13233.416015625
8.32398588417841 9292.3271484375
7.07016753691173 6439.3291015625
5.63947178377544 7027.71044921875
4.46712480237571 7204.60888671875
3.4099309377171 7419.61376953125
2.44219573335144 6830.89111328125
1.75736877177212 6872.70361328125
1.54493268461771 5969.8134765625
1.54462293133313 6103.1484375
1.54514012309559 6100.37841796875
1.54475888086134 5317.43798828125
2.38827510978111 5244.20654296875
3.2320099009749 8862.482421875
3.60911346455054 10485.5439453125
3.87793669365554 12854.5
4.28776923352922 23405.263671875
5.975711673098 15658.697265625
6.09748833537219 17737.8046875
9.98543669550807 9103.595703125
9.98543669550807 6165.57958984375
9.86025395210493 5110.53466796875
9.73791815533488 5495.8515625
9.38041246427899 8766.216796875
9.02199201950435 15336.9658203125
8.55512477991984 9102.521484375
7.66877076199309 10210.9931640625
6.75131335371132 15262.1669921875
5.3550780573209 17215.19140625
4.56907704027852 15457.78515625
4.68701184124814 27078.9140625
4.55230425169487 23481.091796875
4.59782524678788 29836.654296875
4.64752686920687 28338.662109375
5.1072553294309 26234.212890625
5.15043774838599 14004.0390625
5.60858493739726 25601.509765625
5.60858493739726 29030.3125
5.46961470306644 30347.69921875
5.01478982610451 25850.24609375
4.01140499077315 17927.376953125
3.32306018603321 14455.61328125
3.32305431794292 10960.6796875
3.32405430160226 9889.259765625
2.61204900413457 14860.7861328125
1.90004447316381 6516.93212890625
1.90004447316381 5343.01123046875
1.73358414852 8441.501953125
1.56938363697325 6835.08935546875
1.66724683235566 5617.03271484375
1.76372390129523 5894.06689453125
1.7632118420654 5827.7333984375
2.15883533415592 3219.80126953125
2.7017248194441 4109.5458984375
2.85069149505865 3851.15161132812
2.82581280342489 2903.16967773438
2.80521835157272 3664.59057617188
2.89436867036668 5223.30712890625
3.08713783300974 6233.68017578125
3.19287033873916 5686.67333984375
6.87722560339565 17139.92578125
6.7253999881047 17275.0234375
6.55534972369893 19609.08203125
6.4004997461135 22643.591796875
6.44964626936987 19217.2265625
6.63389968269041 19378.462890625
7.05607893946765 20288.953125
4.94506319474295 9221.6279296875
4.87925947250209 6054.7578125
4.79557066468637 4490.30810546875
4.68763565137053 3555.43920898438
4.68558854360894 2988.11083984375
4.68766349048217 2088.11669921875
4.6071254595463 2329.46240234375
4.32206628824696 2107.7470703125
4.56625897206888 2246.88427734375
5.01233039613306 2960.44189453125
5.06352416800811 4986.22265625
5.30479047654112 15866.009765625
5.2007095669724 21443.650390625
4.79425072352282 25381.1328125
5.66787729224987 28856.431640625
6.1193405690481 21660.357421875
5.57198286070583 20405.099609375
5.67205077551333 16858.921875
5.60600570816693 10748.4208984375
5.44291511967628 8594.900390625
5.47298172845491 12081.5712890625
5.50088938263605 23936.2265625
5.33544234342353 18546.380859375
5.1324443494307 15493.6318359375
8.00425643017519 15219.1826171875
8.00367727985087 7474.8720703125
8.00367727985069 12070.076171875
8.00507164240275 12116.2099609375
8.00425643017519 14239.22265625
8.08901434044956 16366.642578125
8.17558224226267 15068.416015625
8.17558224226267 14200.703125
8.17558224226254 14702.453125
8.17558224226254 14595.8046875
8.08229775497049 13180.5146484375
7.98997071333814 16629.53515625
7.98973403812676 7705.4052734375
0.265203695298588 27497.962890625
0.462403503447051 12334.3408203125
0.401601792824782 38881.296875
0.0814002456999053 42917.78125
0.132200605142439 27294.314453125
0.0590931468106952 23623.216796875
0.375022665981712 18093.00390625
0.347282305912624 34174.46484375
0.410274298488296 12824.935546875
0.697433150918531 7333.45458984375
0.943600021195345 5835.736328125
1.19400167504071 5510.51904296875
1.66671923250432 4994.681640625
2.04003848002923 4938.72802734375
2.51154454469746 4281.8974609375
3.10421648729589 4345.35302734375
7.77052533616623 9399.8115234375
7.99047895936169 9547.6982421875
8.14637446966425 17207.248046875
7.97164186350579 14275.5322265625
7.83458365198804 14344.3974609375
7.7966302977634 15893.1201171875
7.95255914784671 13385.7509765625
7.9251105355066 9540.517578125
8.00777247429026 14975.56640625
8.01776527468845 10947.7041015625
7.86104280614225 15785.4541015625
7.77812811671297 18519.927734375
7.96605046431416 10930.298828125
8.20800706627377 14301.23046875
8.14893085011779 10849.96875
8.21660623371955 13830.697265625
8.35000988023361 12430.876953125
8.17506892937312 13931.76171875
8.04863715171714 15102.4423828125
8.12573498214152 15574.0927734375
8.15514365293453 16587.14453125
4.14016195335399 5753.28076171875
1.22168817625453 11280.6484375
0.672125732285286 34140.2421875
0.60809949843727 9587.6494140625
0.583003430521723 58191.22265625
0.198567368920793 57129.3515625
0.0270000000000437 58599.328125
0.0470744091840275 54943.984375
0.114629839047295 57333.7734375
0.122000000000298 30712.203125
0.362063530336801 19393.701171875
0.819349131932945 4613.2744140625
1.40634917428094 6100.47265625
1.77447907849079 7475.171875
2.36835406981283 10123.1787109375
3.07862063268557 17196.4140625
3.5816211413271 23880
3.86704745251509 28715.431640625
4.39780229205445 26775.111328125
4.7814166310833 23254.81640625
5.12448651086145 22138.1328125
4.31018723491219 10737.296875
4.30990324717384 9448.216796875
4.34159279527694 9820.2109375
4.37717591604451 11160.455078125
4.3770402100049 10470.689453125
4.37674593733748 9286.001953125
4.4153442674383 9961.69921875
4.45411854355043 12011.6025390625
4.45411854355039 6975.46826171875
4.45429287317306 11556.4814453125
4.5162789993534 11723.763671875
4.58498691383082 12862.2509765625
4.10112179775241 12442.373046875
3.35184397011558 13400.251953125
3.86596132934617 5768.7421875
3.52985127165444 5731.1533203125
2.9607277821508 5315.3046875
2.49611618319327 7860.35986328125
1.89074509122742 6834.63720703125
1.27740048536076 5494.6669921875
1.27740048536076 6626.9345703125
0.846400023629652 11971.916015625
0.27601630386632 15391.66796875
0.225177707599998 8237.06640625
0.627824816330122 4896.796875
1.45660873263884 3997.19287109375
2.47226475119473 3588.48193359375
3.23043727690229 2970.80126953125
3.43000364431293 4062.87866210938
9.26213933170946 5964.0029296875
7.65844977785978 6728.79345703125
0.0152315462118304 57054.5078125
0.0152315462116214 51464.57421875
0.0161554944212959 45442.04296875
0 44110.140625
0.0161554944212959 41241.62890625
0.108461974903556 18274.484375
0.202232539419468 19368.34375
0.982652023862084 3487.00634765625
2.04313484625944 6228.41357421875
8.25683892297774 5272.669921875
7.36681640873459 9850.587890625
6.36528098358592 9203.189453125
9.85713802277309 10506.9287109375
9.04846694197421 5538.78857421875
8.35457730827843 874.498901367188
7.38322219630432 819.51123046875
6.40373398885371 4985.486328125
9.22379124872191 12127.1591796875
8.86140942514219 8958.8056640625
8.4985446401133 11873.31640625
8.49854464011351 8980.0810546875
0.0711758385971685 18867.529296875
0.0698569967863488 17309.51171875
0.0698569967863488 18144.08984375
0.0707742891167312 18713.744140625
0.225942470553947 5696.06640625
0.523316347919645 7240.58056640625
0.990269155331039 3966.53735351562
1.88354904369379 4150.87744140625
0.0367695526218018 25079.4375
0.0371618083520071 21730.216796875
0.0371618083520071 18562.91015625
0.0393954312070378 18641.306640625
0.114236596587982 18858.3125
0.114236596587982 20851.703125
0.0702139587261793 17775.677734375
0.0356931365951304 20395.041015625
0.361448474889639 4458.54443359375
0.739002706355019 7333.7802734375
1.22670615878451 3752.21142578125
2.16882733291508 3965.494140625
2.81842970464058 5097.57666015625
3.68460106388753 5352.4931640625
4.35611065056887 5244.486328125
4.33113253087451 4565.8251953125
4.59692070847428 6107.0654296875
4.88774651552218 3766.10400390625
4.79297861459869 2507.24462890625
4.70402083328735 5862.70263671875
4.95071247397787 4301.87060546875
4.14856553521824 6359.21826171875
5.61128951311544 13071.5947265625
4.66504287225739 14333.4228515625
4.03720001981574 13414.4697265625
3.40846593059096 10577.48046875
3.40789465799632 14424.78515625
2.88234626649897 9347.7529296875
2.35891436894186 11892.3232421875
4.06256138415162 10622.3427734375
0.629648314537556 10166.4482421875
0.762716854409276 5310.84375
1.2516309360191 5710.73974609375
1.60788308032637 5475.59375
1.60788308032648 6282.02880859375
1.5427417152589 6063.744140625
9.84966070481611 10543.08984375
5.23818308194735 17147.982421875
5.24451952041378 19824.04296875
5.40999972273577 19461.576171875
5.57889469339577 23868.787109375
5.77583976578306 30179.107421875
5.96651623646501 29193.39453125
5.99710271714596 30408.126953125
6.02965712126327 29389.96875
5.72603126082975 28825.388671875
1.87023661604627 6753.5107421875
2.02809984961285 6911.84716796875
2.49580167481308 6895.21435546875
3.10928174985794 9229.669921875
3.78700990228457 10804.4501953125
4.20462602379825 8272.1435546875
4.24786923056714 9869.306640625
4.12147461474643 9246.6552734375
4.15028733945013 15115.8134765625
4.79105259833374 13804.4853515625
5.03296989857884 13905.9736328125
4.93626954288359 16538.365234375
5.0816297582566 20215.3359375
5.08220463972079 19887.32421875
5.07943343297264 25319.93359375
5.07666228933922 29516.07421875
5.08220463972079 30656.482421875
5.09080131217087 31000.791015625
5.44032508219871 23203.501953125
5.79577673828117 26205.671875
5.80606389906282 25668.1640625
5.80646717031969 24235.451171875
5.80396149194668 20863.734375
5.51495457823544 17744.150390625
5.78328807859341 18223.89453125
6.3360721271145 19370.69921875
8.41267929972369 13769.396484375
8.42211042435333 13832.4541015625
8.64480155931866 16198.8017578125
8.86694406207674 15648.060546875
8.87138371394235 15426.0126953125
9.17450821570289 13437.7607421875
9.47366439135359 12801.1875
9.46810609361776 13014.716796875
8.99122043996247 13427.7724609375
9.47457951573583 13265.8134765625
9.62952901236598 6039.03564453125
9.62952901236618 3773.67895507812
9.62868890347998 3162.22900390625
9.62420349951109 3544.23046875
9.40496422109092 3422.50244140625
9.19998614129373 5093.08251953125
8.96909582956943 7177.44189453125
8.71220408392733 11176.0927734375
9.0065580551063 14914.4794921875
8.98513800673105 10491.984375
8.72706852270567 15939.1474609375
9.02292884821781 7554.52490234375
8.78752980080296 9308.171875
8.04096542711115 6561.935546875
7.74930687223072 14553.0341796875
4.38574645870005 6438.8740234375
4.38574645870005 7384.01171875
4.38798051499782 8948.3779296875
4.92986734101441 8260.115234375
5.82294169642807 11618.236328125
6.05153410301883 13347.2568359375
5.55144125430499 13164.5537109375
5.75751335213396 17056.017578125
5.32597634241833 6093.67724609375
5.33137524471878 7020.26708984375
5.33160557430879 10201.685546875
5.62436414183868 9777.421875
5.92006621584599 8578.4375
5.91646761167493 9629.392578125
5.90963492950272 9948.4921875
5.90753899690914 9379.3779296875
5.61022281197467 9062.59765625
6.21468486731212 11175.3232421875
6.78818451428663 13728.4111328125
6.46421688992567 10085.357421875
6.46460431890456 9642.4111328125
7.16822049047047 8827.7646484375
7.86913394218195 10219.3095703125
7.8655390152232 11907.6357421875
7.87393808713279 9517.87890625
7.88688278092181 8225.5791015625
8.1508490355299 10548.35546875
8.4204192294683 10080.185546875
8.43435646626341 9923.2265625
8.4345127304429 11713.216796875
8.37177979882419 10871.5361328125
7.90138519501483 10477.9326171875
7.89694472565184 8669.6513671875
8.30138554700349 9498.388671875
0.0965660395792298 11078.9130859375
0.0524785670536926 9434.6357421875
0.0513517283058124 11810.7197265625
0.0564358042380808 12095.083984375
0.180421728181466 6096.0322265625
0.312187443693709 13121.5263671875
1.33257082363361 2041.15185546875
1.28783112246902 4819.919921875
1.04917872643339 1929.85815429688
2.4267154756995 5776.29443359375
3.15907660559229 5826.6103515625
3.51425226755278 7521.96923828125
3.96245441614155 7383.12060546875
4.4115793090459 7951.24072265625
4.93335180176722 11559.759765625
5.57913631308624 13923
6.02247656699455 7938.68359375
6.69433529187192 7800.1171875
7.15912934650579 8054.693359375
7.36567444298213 11538.6923828125
7.46539141639616 12212.662109375
7.49713998802195 11265.1123046875
7.64919159127292 11257.3720703125
7.44744909348162 12703.916015625
7.64205692205956 13811.9267578125
8.3880475082108 13144.650390625
7.59212045478732 8254.236328125
7.59300322665563 9233.0751953125
7.35722352521656 7876.94287109375
6.76500384330997 8857.7236328125
6.76500384331006 10551.943359375
7.12486491100009 11170.271484375
5.88972596985634 6051.8291015625
4.64895870061246 11380.42578125
4.64895870061236 11024.85546875
5.3584447370483 6490.45751953125
6.06004661698249 10016.4482421875
6.06004661698229 8569.59375
6.06383583221053 7670.908203125
6.07096573866135 8781.880859375
6.07766550576765 9679.5927734375
6.09491632428206 13530.85546875
6.10576424372924 15092.1904296875
6.09323428074131 11058.1396484375
6.09275512391551 14493.3349609375
6.12988042297733 9160.17578125
5.54403832959341 8209.8662109375
5.5395697486356 8820.5888671875
6.174612619428 6412.75634765625
6.20259252248614 6418.26220703125
7.19162297398859 5388.06982421875
8.18167928973017 7277.1552734375
8.99188723238892 11149.7109375
8.09652968869995 13309.1005859375
8.09117692304412 13441.3134765625
8.98179853926834 13307.873046875
8.98208171862173 13634.9931640625
9.04950744515953 13857.638671875
9.11835319561587 11184.8203125
9.46738284849631 10066.208984375
9.49962788744923 8578.69140625
9.51575041707167 7507.90234375
9.03255938258909 7609.66845703125
9.03852200307104 5688.9580078125
9.51737463799764 6801.3203125
9.52767012443241 6364.2119140625
9.44530624172664 6766.5302734375
9.36342335900692 6922.2568359375
9.36837328462087 9073.224609375
9.35807779407709 9460.71484375
9.41097157577271 10105.72265625
9.46746666220713 8753.0078125
9.4773638212322 7867.6689453125
9.48853676812193 8877.45703125
9.48805738810638 6499.70751953125
9.22469972411014 4549.90869140625
8.95306009138761 9440.8291015625
8.95306009138782 10675.830078125
8.9682949327061 13009.8994140625
8.08541464613898 13365.875
8.09143992129941 10965.1962890625
8.9819958806493 13589.71875
8.98796868040831 14698.4755859375
8.99333825673198 14747.830078125
8.99333825673209 13574.9765625
7.01019322130278 7354.44580078125
6.94882673550014 10910.2255859375
7.12793469386471 15047.1396484375
7.29817819733108 13119.04296875
7.7765393331481 7944.0263671875
8.08806682712255 8630.36328125
8.40420638728009 6034.4892578125
8.41328901203335 6039.24169921875
8.42307645697231 6092.81494140625
6.22884106395393 1156.24475097656
4.0316361442968 6672.099609375
4.02220300333027 6325.27685546875
4.02253962068728 6846.1044921875
5.20251487263616 4556.25634765625
4.64256933173876 2442.42358398438
3.28483576453986 4627.06689453125
3.64513826898238 4309.5400390625
2.92103491933934 6769.09033203125
2.19604758600538 5488.4453125
2.19558830384937 4496.9365234375
7.24477977581102 8761.578125
6.56514104951292 10045.0869140625
6.55484744292335 12652.99609375
6.21666872207311 17652.15234375
5.04024384330779 5597.396484375
4.19436586387022 15666.3740234375
3.454426146265 4067.17211914062
2.7246493352356 5267.05419921875
2.65600301204643 5445.59033203125
2.61451716383723 6204.1025390625
2.61120700060349 5934.10595703125
2.71584333126927 2979.11303710938
2.8596185060249 3515.00219726562
2.86290639036626 4699.8115234375
3.16934882901831 2279.478515625
3.45581263959722 1603.86889648438
3.45196654097343 463.549621582031
4.12903778137234 7301.248046875
4.77497947639551 8623.099609375
5.21400086306101 120.139472961426
4.18676892125665 394.794891357422
7.00842129156042 8854.8544921875
6.52251991181316 10625.25390625
7.27755796953902 2481.58374023438
0.42554083235338 7352.6630859375
0.42554083235338 6416.95458984375
0.42554083235338 6838.69775390625
0.424185101105678 6726.30859375
0.424662218710183 7269.0205078125
0.435028734683207 7580.537109375
0.42672825076409 7570.6796875
0.426367212622959 6573.92822265625
0.494161916784387 7896.796875
0.493818792675996 6785.3291015625
0.842696267940003 4774.31591796875
0.966320857686552 7149.34326171875
0.777432955308677 6555.1181640625
0.849680528198851 5718.6259765625
5.17982866512 35772.94921875
5.18478543432626 35990.76171875
6.11830180687419 15389.7822265625
7.04555746552383 16289.6396484375
7.03639232845929 15781.40625
6.68171669558071 15875.6201171875
6.68618531002537 15883.421875
7.04381317185496 16047.5615234375
7.32115189024251 19153.5234375
7.60089238181954 15141.5615234375
7.60460419745838 13067.38671875
7.60536981349357 12839.3740234375
7.6084821088045 14875.8232421875
7.60983902589268 8913.015625
7.59730906308294 7168.30029296875
7.58837064197583 7691.220703125
7.59643139901874 7754.17529296875
7.60090060453371 8410.6181640625
7.59705054610013 9647.91796875
7.59559089208979 13396.9296875
7.59606226936037 15313.4560546875
7.59694418829044 15627.5458984375
7.58800322878161 15534.7158203125
7.96200307711592 15704.361328125
9.35659820661336 12536.6123046875
8.43426736593042 3020.99755859375
7.19902007220434 12033.939453125
7.19567439507943 10573.5126953125
7.1887930141295 9117.8359375
6.54968831319474 8896.7568359375
5.90094924567251 11958.4150390625
5.88806063148128 13185.6083984375
5.73300619221697 15214.09765625
5.57794415533172 13098.94921875
5.58040222564648 13469.4091796875
5.58032911215832 13020.7919921875
5.58288115581924 16999.009765625
5.58392299373823 26171.892578125
5.57441961104473 28072.28515625
5.56823392109198 26792.99609375
5.57498735424563 26536.10546875
5.57846304998078 25411.2734375
5.57953564376106 29260.49609375
5.57867842772824 34015.08984375
5.57536187166353 32201.73828125
5.57508905758465 22807.6953125
6.69899649201279 10699.1181640625
8.21990961020867 7874.763671875
8.22800443607078 7876.26708984375
8.60336893315655 13956.623046875
8.60248359486971 14467.5390625
1.51238222681961 6077.87255859375
1.51238222681981 6263.97412109375
1.51014734380477 6038.00244140625
2.36124733986076 5689.7353515625
3.75211153885367 12360.623046875
4.29126473198765 11687.60546875
4.2943866849645 11037.724609375
5.32988076789713 5538.92919921875
6.36090378798485 17133.16015625
6.36044023633576 16673.654296875
6.36044023633586 7757.22314453125
6.94747328170474 9073.9814453125
7.54015576762172 9731.818359375
8.29451632103996 10282.4189453125
8.29004638105251 11230.2763671875
7.4714272398252 14468.005859375
7.4089930489912 11863.5751953125
7.4089930489912 8143.77490234375
7.2537428269823 7859.62939453125
6.39620512491583 10036.7412109375
6.39620512491603 10725.1494140625
7.03704725008999 7847.10205078125
6.97376347462392 7569.3359375
6.97772914349648 6705.125
6.89337885220309 6004.0947265625
0.43034521026747 7549.6416015625
0.0982344135220337 9138.701171875
0.0988584847141968 5712.25390625
0.0974525525574329 6120.107421875
0.107447661677548 13985.3310546875
0.107447661677726 21381.60546875
0.0974525525576102 23726.55859375
0.245293701508916 11406.5009765625
0.263590591637874 9397.615234375
0.334619186538995 9616.0625
0.792615922121094 5086.3603515625
1.54573995225578 3866.85961914062
2.39087619922083 4485.1669921875
3.09328983446417 2107.20361328125
3.68084895098929 10310.2509765625
4.4135365638 18256.859375
5.15706282684244 17036.720703125
5.59526978795482 22836.982421875
5.75839161572054 18942.099609375
6.02534662903297 17235.935546875
0 6366.0361328125
0 4583.9462890625
0 5179.5810546875
0 3489.0322265625
0 2371.4384765625
0 2469.82739257812
0 998.75
0 4186.6328125
0 6948.14208984375
0.314884105664166 14842.65625
2.14476688709969 522.838928222656
4.21036934246881 5634.01416015625
4.55048140310433 12837.1875
4.66691546955785 17839.3671875
4.63542285018315 12136.7333984375
4.76424453612533 11705.6357421875
4.76469694734093 11979.060546875
4.76604122936433 11685.826171875
4.76335270581555 17062.451171875
4.94822240809757 14060.7958984375
5.07389653028134 12734.212890625
3.47295205840799 12295.7353515625
3.9630297753108 20825.236328125
4.44952413185941 17368.388671875
4.69873727718418 25440.3984375
4.94891917493115 23334.87890625
4.54850239089755 5651.986328125
3.90824065277463 3017.76147460938
4.65726539935177 1099.11206054688
5.18473191206645 1484.705078125
5.3155038331282 3137.19116210938
5.33983108347056 4983.095703125
4.95945743000167 3147.34204101562
4.96793729831621 1956.703125
6.59352083488033 4144.3994140625
7.21243606557452 5838.1943359375
7.28426969572102 7892.92919921875
7.72610173373349 2938.9970703125
8.41023049624684 7125.791015625
8.41522394235595 2655.50341796875
7.44158242580162 4088.248046875
6.24936996824474 6243.22705078125
6.62911977565646 7821.083984375
5.36852232928212 4860.4599609375
3.50899786263822 8993.603515625
7.35362250866892 165.669479370117
7.72208035441223 1909.41027832031
7.70208296501667 5904.04443359375
7.70147518336591 7406.05419921875
8.07049502818748 10278.2529296875
8.05626247089795 12582.0234375
7.65708991719441 14115.67578125
9.32568930428201 165.340545654297
8.93879007472484 2609.41674804688
8.23022970517844 8255.1337890625
9.13714709304839 4318.32958984375
9.12238921555082 3451.69360351562
9.12273473252405 5979.58056640625
6.54595814224318 13870.41796875
6.8611655715338 18752.96875
8.50795075209068 1147.75610351562
9.84330930124608 10911.96484375
9.84923535103094 11223.1181640625
9.84841535476637 11537.345703125
9.90539676136209 9708.31640625
9.13709198815465 7885.412109375
8.3078606752882 11216.615234375
8.29824318756684 9702.4833984375
3.67240044112839 6320.01123046875
3.60565458689559 6920.73388671875
3.79785215615352 7337.18994140625
4.24755423744063 7127.52392578125
4.93190642652503 5283.19482421875
5.28269344179653 4380.146484375
5.4150129270391 3535.46801757812
8.39181505992602 5596.669921875
7.78308756214392 6079.34765625
7.00251797569979 5551.2197265625
7.16624036716595 7272.4931640625
8.22008473192352 7679.55810546875
8.32393969223721 8666.953125
8.32606779938761 10481.2060546875
9.64219280039553 5523.7646484375
9.14165614098459 15148.802734375
9.41904777565124 5610.08740234375
9.69321412122924 5535.587890625
9.68690012336238 3370.64672851562
9.04152774701262 5489.4208984375
8.38597144044746 15223.841796875
8.69437668841207 6869.2060546875
9.00053803947288 12817.5361328125
9.00136034163715 15196.5439453125
9.01495806978609 15074.953125
9.02495080319003 14612.47265625
9.08138871538919 15465.3818359375
9.1426289435807 15167.361328125
9.14320211960792 13140.2578125
8.22992253912518 11481.9423828125
8.31925699807368 13879.302734375
8.56955687302436 13692.2080078125
8.57323865292448 14522.1181640625
9.14216259973531 11417.5830078125
9.67363039401438 8787.267578125
9.46942722660659 9884.037109375
9.41546605325506 4719.45947265625
9.56161095213574 8383.310546875
9.29927362754747 11283.4853515625
9.1235120978711 9920.7958984375
8.71074606448833 15285.173828125
8.71541398901969 12172.220703125
8.7187061540116 11313.1796875
8.51302819213004 8588.51953125
8.31911533758247 8346.322265625
8.32823942979541 8824.943359375
8.3213599850025 6811.45458984375
8.56579972915554 2609.11376953125
8.54101926001817 10526.375
7.28746567744922 12102.9931640625
7.09884194781101 8922.0283203125
7.53552181338503 10249.78515625
7.28867285587702 16342.525390625
6.83907084332382 13391.669921875
6.83186197167361 16762.05078125
6.50826559076994 9154.9970703125
6.18098576280512 5662.4140625
5.51825860213165 9690.9345703125
4.87462542150687 6244.21728515625
4.20798538495555 8264.26953125
9.20671217101963 3635.52319335938
7.41510916979653 6624.9375
6.66028565453468 8828.326171875
6.65126642076532 5671.5654296875
5.37017662651799 11218.982421875
8.00989999937576 3985.27368164062
7.04311862742638 14662.4296875
0.224321198284808 10288.8125
0.225088871337528 8463.169921875
5.04860257893212 25582.796875
5.21961310826775 18164.123046875
5.90570114381031 18023.421875
5.90370138133699 18443.26953125
6.10842639310646 14034.7529296875
6.1593741565194 13683.65234375
6.15626388323303 16337.970703125
8.57502104953689 171.150802612305
7.92813931512295 252.205764770508
5.01259144554984 29115.703125
5.01059168162802 26485.615234375
5.43019483996667 18185.662109375
5.31095029161459 16224.296875
4.84361043024726 11666.6484375
5.12472174854397 8454.5859375
4.66441250319901 7476.83447265625
4.11802100528881 7211.43896484375
0.315356940624364 21261.408203125
0.251246890528009 11662.2646484375
0.514261606577841 7842.78173828125
0.713000701262006 6741.27294921875
0.6262786919575 15198.119140625
0.249755880811607 32160.712890625
0.0608276253028297 34308.94921875
0.184621233881688 12306.7080078125
0.316128138576666 24211.216796875
0.0724016574396148 31335.98046875
0.552232740789594 4235.95654296875
1.30114564903399 4574.25146484375
1.86962081717125 5075.0869140625
2.29635624413982 5900.505859375
2.72066168422308 6469.1787109375
3.02455616578697 6767.2275390625
5.17361855957704 19987.41796875
5.17661820110381 21723.04296875
5.73969006131868 18341.966796875
5.9286984237688 20577.591796875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 55185.48046875
0 43130.87109375
0 41454.046875
0 32764.681640625
9.50548988742825 259.554656982422
9.69276890264085 2910.39892578125
7.84147945224613 5481.8212890625
8.78073373927255 10267.681640625
8.93089849903141 13250.517578125
7.89754404862683 9870.4931640625
8.71873758063632 341.958404541016
9.90759531874408 8497.9033203125
9.30481300188236 12278.8994140625
0 31821.0625
1.1236120326872 4627.41796875
1.71995145280327 5318.98681640625
2.46434108840486 4699.82275390625
3.27758096772588 6321.306640625
4.39273331765099 4943.6083984375
5.22464659091892 4792.45654296875
5.22464659091878 3117.42260742188
5.53036309838713 3078.244140625
6.1209319551846 9569.9072265625
5.98172057187546 4703.86328125
5.54819069607385 3399.97729492188
5.46909956025678 2710.9912109375
5.23537219307271 1510.20520019531
5.1290830564536 705.594421386719
5.43806822318376 1410.23742675781
5.67766721462257 2364.55297851562
5.76034026772706 1200.50732421875
5.98292136000477 905.697998046875
6.35038431907882 4870.42333984375
6.92281250648893 5799.0693359375
7.4726768965345 11137.193359375
7.8072013551591 10822.48046875
8.0064690094947 11877.4443359375
7.98270530584736 11182.0751953125
8.34167854810997 11808.55078125
3.96315694869625 7741.296875
5.23289632994964 15327.7861328125
6.37397834950835 15286.98046875
7.13643895791164 15950.6259765625
6.71109536513976 5545.73486328125
6.71181659463368 10213.6181640625
7.56614617886811 6855.57958984375
8.34823556208143 13127.1943359375
8.28615085549371 14460.73828125
8.19739787981522 12488.103515625
8.31656569744985 9249.1572265625
8.53915417357021 9891.421875
8.84441207769068 7911.56591796875
9.13832068817908 10243.0576171875
7.78196793876705 6006.65283203125
7.46769957885284 8067.1025390625
8.77570811957661 533.539184570312
9.99375269856114 4239.80224609375
8.86231307278197 7285.3544921875
7.71157895634877 5579.568359375
7.10676438331815 9428.802734375
6.4531672843651 6384.48828125
8.49368924555169 11390.466796875
8.49312051015394 11799.546875
8.49312051015413 12551.22265625
8.49394307727587 13550.14453125
8.49394307727568 14145.380859375
8.49312051015394 14587.72265625
8.36758567329922 12847.8642578125
8.24681526408827 13180.466796875
8.25120221543489 11968.421875
8.25120221543521 10638.783203125
8.24620282311802 9713.828125
8.25199278962345 9043.8837890625
8.25181464891206 8919.57421875
7.42150348649132 7652.42236328125
7.26361507790718 7030.7978515625
7.93272494165773 6848.06884765625
7.93713203871537 5801.12646484375
7.93713203871524 5406.7451171875
7.93213224801496 5807.380859375
7.9279379412304 6346.7373046875
7.93353036169909 5943.6181640625
7.39684040655195 4547.18408203125
6.33948199776589 4784.95849609375
5.52843422679501 4078.09521484375
3.32542403311235 1227.18029785156
3.34283068670859 6433.3759765625
4.31618187753956 9010.12109375
4.16359484099981 7068.3408203125
5.33826310704135 4519.76123046875
6.66948191391199 9218.62890625
8.05425725936288 2945.5107421875
9.15065921122617 10761.4326171875
8.78069501804964 14900.32421875
8.96409644080214 14158.1435546875
9.21721894065672 13041.298828125
9.30231508819175 7692.55078125
9.76811322620712 4802.14599609375
9.76811322620712 4102.140625
9.76228303216 1782.75891113281
9.76852460712456 968.531311035156
9.44572564708491 3687.4638671875
8.43287169355729 3571.8662109375
8.7185506249606 1264.78857421875
8.72150451470399 2727.90625
7.75943464435402 2552.68310546875
7.75943464435383 2398.357421875
8.80106959408925 7520.9677734375
8.37075587984748 11886.8916015625
9.55985862866161 531.936279296875
9.68594879193589 2233.6806640625
8.69812054411767 6368.1376953125
8.38062968994564 6669.921875
8.96202410173058 7429.87060546875
8.71500889270904 7931.0400390625
0.0504876222454209 32364.658203125
0.0503587132479946 32026.24609375
0.0503587132480217 32249.525390625
0.0504876222456461 32287.45703125
0.0504876222453894 28325.94140625
0.0503587132480217 27356.654296875
0.0503587132480217 27700.716796875
0.0504876222453894 28094.83203125
0.0504876222456461 28218.794921875
0.0503587132480217 29514.38671875
0.0513517283057858 28289.7421875
0.0514781507048749 25469.6328125
4.58420996465043 74.582405090332
7.20862989756031 1428.60205078125
5.25747658102253 3487.89135742188
3.92736209178631 3090.0283203125
4.93546694852664 998.807189941406
7.24174840767074 895.988647460938
7.36546997821591 402.227264404297
7.81539563937733 544.390319824219
0.0169999999999992 22483.005859375
0.0178885438200837 23514.828125
0.0178885438200837 25528.50390625
0.0169999999999056 25017.173828125
0.0174928556844342 23868.529296875
0.0183575597507595 25371.7734375
0.0170000000001062 26024.416015625
0.0169999999997986 27530.17578125
0.0178885438198804 30552.34375
0.0178885438200837 34056.41015625
0.587647002885271 4485.25244140625
1.72671074589811 7030.2578125
2.79268777345398 9310.4423828125
3.68524693880888 13137.578125
5.89412733150549 2923.04443359375
6.98549869372244 8206.6201171875
6.50175022590072 8566.095703125
8.37625417474913 11733.3154296875
9.94208227686742 1801.17272949219
9.81522740439566 4134.6103515625
9.96100783053585 1540.45288085938
0.123434192993667 32369.982421875
0.0531507290637768 23813.728515625
0.183632785743894 8358.5380859375
0.166820262558058 27543.400390625
0.236129201921385 6315.96923828125
0.919574358059065 5987.8037109375
1.45045130907598 7164.09375
1.9285020093327 9827.9716796875
2.49236674668876 10857.654296875
2.67237160589604 10757.5205078125
2.67096705333468 9318.9736328125
2.71284592264296 11280.6337890625
3.19257294356777 19192.013671875
4.72470803330743 12201.44140625
4.61962595888468 11251.5869140625
4.02950642138718 17334.572265625
4.59867306948434 17763.228515625
5.16289318115345 13460.2001953125
5.12140498300996 10474.5048828125
5.34599448185253 12680.8779296875
5.78534156295031 15480.9853515625
5.89702984560889 11189.2080078125
8.53180104081182 7912.9365234375
0.0812711510930625 16738.908203125
0.0381182371050971 14078.6240234375
0.372108855041263 5339.150390625
1.30015152963027 7367.91552734375
2.47800020177551 9205.353515625
3.69650226565599 14666.16796875
4.40658654743101 14794.849609375
5.27340696324483 11863.7333984375
6.39770154039704 12996.48828125
7.33984747797947 6684.041015625
8.20560204981957 6270.4208984375
8.74805492666799 8226.1337890625
9.13184170909664 7737.08203125
7.53906791321043 1591.68737792969
9.01871664927986 6101.3046875
5.24717219080919 884.888732910156
4.48319216630307 1959.16955566406
7.38642010719667 4578.49853515625
7.62948910478286 4926.82763671875
6.88150746566481 5810.955078125
7.00388606417894 4869.046875
6.66714069148093 5122.0849609375
0.0325576411922396 25675.404296875
0.0983514107676397 13181.0654296875
0.295787085587 11883.8681640625
0.197436065600991 30988.66015625
0.164878743323816 8470.3828125
0.953209840486165 4719.2333984375
1.93980617588435 5813.0419921875
2.79217567498898 6109.2353515625
3.51350608367211 6973.99755859375
4.20770341160129 8331.0517578125
4.732682220475 8552.4052734375
5.15676303508297 8093.693359375
5.65062439027752 12551.2216796875
7.03036798467878 13877.142578125
6.37435212394181 15968.1455078125
4.90995824829519 7888.353515625
3.89118555198792 6843.68896484375
2.93561986639949 5651.4677734375
1.88228637566132 8564.220703125
1.22679460383553 6534.43994140625
1.28861631217363 5269.728515625
1.55449059180179 5849.9892578125
1.746199587676 5628.78955078125
7.56794271912786 15072.0166015625
7.5527158691428 9464.826171875
7.49468084710745 7549.50537109375
7.85406117877872 17692.158203125
7.60096316265258 11337.8583984375
7.45017382347554 13502.052734375
7.78842172715361 12538.46875
7.24007361841033 11416.1240234375
7.19076922171748 16329.9501953125
7.59808528512274 16176.0625
7.23940004420272 12560.1220703125
7.18500000000006 14382.5947265625
7.63661561164368 15680.111328125
4.94778263467585 407.585998535156
2.85500490367348 73.7283554077148
2.11790391661193 3528.79467773438
0.721684834259413 9085.931640625
2.04797851551225 579.004821777344
2.76798211699426 8019.62353515625
1.6969531519756 4825.82958984375
1.20474603132777 2627.56860351562
1.20564754385357 2683.78491210938
1.20226452995997 3950.41357421875
1.07341930297526 6074.52734375
0.951018401504399 2888.40844726562
7.83589382265989 3970.45141601562
7.12352054815607 727.731384277344
5.58700438517808 22384.28515625
5.87641812671623 24029.349609375
5.82999048026676 23312.078125
6.12216767166658 22986.248046875
6.44457329852017 26584.0546875
7.68202915901787 776.882873535156
8.82796584723797 6229.59521484375
8.7214606574816 10349.296875
7.14237530517696 5917.6416015625
5.86124398058986 8108.43017578125
5.79564664209252 6055.439453125
5.66369843829986 4963.3359375
5.16632035398514 7116.669921875
6.77327284257754 7920.34765625
5.34077868854338 5433.88037109375
4.73922546414501 8416.1064453125
3.73038778145122 6737.4521484375
2.43456217829808 7353.39111328125
1.90919668971002 4552.4677734375
2.12436461088969 5173.9326171875
2.59580623313839 3049.0126953125
3.34965819151739 1944.34057617188
4.04119103730562 468.060516357422
4.26286757945877 11384.18359375
4.71900381436596 14440.177734375
5.25249845311724 15550.9296875
5.35495004645235 14347.82421875
5.72091889472323 11544.3447265625
5.75577900896128 19091.935546875
5.60840200057019 23560.8359375
5.62302062951936 32235.5078125
5.29944836751887 22887.552734375
5.25007523755613 17946.423828125
5.50140436615975 25847.75390625
5.35875629227529 34568.34375
5.15653294375197 25392.46484375
4.93382772297534 25648.73828125
4.51750816269326 19206.345703125
8.82943378705565 10322.76171875
8.76092352437797 10585.2470703125
0.0960208310732651 36392.42578125
0.0672681202353631 16962.015625
0.0602079728939162 17409.255859375
0.0612045749924417 16863.990234375
0.0612943716829092 16165.5849609375
0.0358050275799088 16188.8662109375
0.0470425339453797 15516.4248046875
0.0470425339453846 14766.4990234375
0.0430464864999576 14189.494140625
1.8703625317035 4899.35498046875
2.80984430173631 7764.41650390625
3.575050489154 8403.84765625
7.15857842032904 811.400939941406
8.14050717093229 10047.794921875
7.98677813639523 14438.4990234375
7.58458884844788 10320.0712890625
8.23226153617578 4497.9736328125
7.80037210650873 15026.3994140625
8.19054216764667 11613.9169921875
7.21872516445948 14051.4345703125
5.98111494622874 25339.419921875
5.53687727875556 17892.455078125
4.24934783231507 12864.8876953125
2.75932908512192 8796.001953125
1.92813407210187 7778.06689453125
1.16576927391315 9739.7890625
0.392002551012077 9872.7373046875
0.229058944378926 39044.8203125
0.141315250415645 26335.498046875
0.14968299836656 20844.94921875
0.14968299836656 25291.125
0.0698927750200131 33354.07421875
7.17687355329607 13887.9248046875
7.107230754661 12088.458984375
7.84598986744174 9724.7392578125
7.6965209023298 7052.283203125
7.54705247099824 11652.564453125
6.52533294169742 13558.8515625
6.17733834268455 17217.16796875
7.40276549675858 17163.359375
7.28160696549878 14024.197265625
5.90489187030544 13754.732421875
5.70806902551112 14278.044921875
5.76106908481402 8039.57568359375
5.29897207012822 9586.6064453125
4.96600694723645 5656.95263671875
4.63808171553727 6647.025390625
3.7642213006145 8861.8037109375
4.94530615836883 6964.1240234375
4.61555901273077 14923.77734375
3.71878071415894 6845.45947265625
3.71722584732223 6491.939453125
8.96669180913442 796.250427246094
9.43920595177368 1563.44543457031
9.22648806426372 6272.43701171875
7.54445259777015 7917.60693359375
7.24129995235665 5132.791015625
7.08065561936176 7302.32275390625
5.84425572677978 5150.9609375
4.7824601409736 5333.30908203125
4.78810327791713 4534.17138671875
5.31829568564963 4042.4384765625
7.53715450286108 1221.30700683594
7.89868672628563 9045.0830078125
7.44141552394444 4263.68896484375
6.31764869235384 8323.2880859375
4.77631960823384 12371.7451171875
3.85326991008936 6569.4501953125
2.69734406407486 8303.41015625
1.07895690368059 5808.84716796875
0.106400187969835 33005.24609375
0.442431915666147 9167.0859375
0.605020660804282 11848.080078125
0.87732149181464 4162.02294921875
1.50927598536505 5541.34814453125
1.95749891443136 6025.74853515625
0.345140551080321 17268.3203125
0.34444883509752 27829.6328125
0.383345796898853 40628.7265625
0.578070064957532 8560.9150390625
0.774994838692427 9141.2314453125
0.8332706643103 5336.63818359375
1.00274074416066 6046.5703125
1.38776258776485 5431.578125
1.52202299588415 5903.513671875
1.25373840971709 5869.427734375
1.52187581622152 5241.9013671875
1.94186122058198 5525.20556640625
1.94450250706973 5517.9580078125
2.12887881289659 6109.81396484375
2.315770282217 6019.93310546875
2.23566723820882 5711.51318359375
2.36901667364335 5080.7421875
2.55162144527751 6273.771484375
2.50820493580569 1330.38610839844
3.01890129020475 724.450378417969
3.32261011856643 1141.57885742188
3.7307249965657 590.198608398438
4.25248445029484 1039.47253417969
4.12205397829772 5299.10986328125
4.46486393969637 6861.18115234375
4.94683060150637 12212.61328125
5.40200796000886 16777.3359375
6.98156157317264 12107.0146484375
5.99438979379878 8635.939453125
5.28828459899804 9175.9765625
4.74915845176815 9564.9931640625
3.69827554408797 12999.1259765625
2.82311972824378 7294.57275390625
1.84686599405584 7968.14013671875
1.0055068373711 6061.02392578125
1.00415536646482 6015.47998046875
1.00556949038858 5966.400390625
1.00556949038843 5928.15771484375
0.6121119178712 23812.21484375
0.301802915824144 18181.330078125
0.30280026420058 13318.28515625
0.0546443043691008 14440.4287109375
0.264367168914707 14404.48046875
0.621136055949111 4280.830078125
1.46244760589907 6081.2275390625
1.966200651002 4254.97802734375
2.34767395521619 6482.04248046875
2.72558709271968 5342.7451171875
3.6899184272826 7513.31396484375
4.07068667426024 11446.6611328125
4.63827996136494 13107.431640625
7.6375300981404 10533.435546875
7.48586841989644 14228.1123046875
7.69813237090659 9491.1240234375
7.45525988815941 11342.302734375
8.00873123534551 13243.357421875
8.40401582578247 13444.2314453125
7.84151292800062 12235.4189453125
7.68610805284444 13825.7275390625
7.64434464162879 12628.7314453125
7.60776668937726 15197.2978515625
7.62271952783274 15504.32421875
7.31881083236885 13924.5185546875
7.00707214177201 15904.609375
6.79812010779456 18213.56640625
6.58640114174656 20276.818359375
6.50850044172998 22615.095703125
6.44371236167476 21638.359375
7.09186357736817 19141.6015625
7.26055342243274 14300.8193359375
7.03537667790433 9414.28515625
7.73649326245433 16175.697265625
8.22910159130377 10489.189453125
8.26715700830686 8542.8759765625
8.25694422895055 7106.96728515625
0.513697381733683 6269.43994140625
0.514198405287325 8899.646484375
0.138220837792422 12317.9521484375
9.01238508942005 13005.154296875
8.21421024810048 8233.3876953125
7.32547609374293 14403.1181640625
7.30909693464243 14291.759765625
7.08271190999612 14425.8720703125
6.48078575482946 10973.4033203125
6.03473628255614 6615.66748046875
5.386901150012 6628.2568359375
5.18972725680261 6361.1015625
4.84058477872246 6011.60400390625
4.11894671002196 5767.1943359375
3.74934287575834 5211.54833984375
3.30468061996906 6913.48291015625
2.75968875056593 6358.73193359375
2.511946257387 7613.35205078125
2.21671220504604 8014.017578125
2.02826280348475 8576.8095703125
2.36753901763 5591.82568359375
2.30620250628607 8191.16845703125
1.61992993675638 7954.8056640625
1.69638497989113 7111.37109375
2.11693410383975 8176.4453125
2.56533350658353 9070.1376953125
9.75240426766657 7851.83544921875
9.17571751962764 14903.8896484375
9.17099367571474 12864.013671875
9.16959088509425 8814.39453125
9.17520206861959 8464.4169921875
8.91266093823835 10414.884765625
8.64580002081923 12478.9775390625
7.54960402935142 10253.4423828125
7.03848193860002 11734.1767578125
6.87623807034049 8864.71875
6.20783794891586 8115.8544921875
6.67778226659131 10164.7919921875
5.85221496529317 5300.00537109375
4.0508934816901 7845.14111328125
4.05157808760972 7492.0390625
4.04802223314051 7910.841796875
3.10929734827662 15191.5517578125
2.10977534349056 7591.95751953125
1.56134717471795 10744.0283203125
1.07763073452822 6560.70166015625
1.07763073452838 5990.55859375
0.823000607533055 7544.97412109375
0.58927073574032 6005.73974609375
0.594219656356288 6136.91015625
0.653884546384025 7004.951171875
1.25563728839185 4996.3671875
1.88124347174965 6398.66259765625
2.02131541328912 6727.1845703125
2.22624459572606 7515.7607421875
2.69521984261015 9910.8798828125
3.12273117639044 11703.458984375
6.1110714281541 24545.744140625
4.60625672319727 14114.75390625
4.126165532307 11488.6533203125
4.34535671723261 12387.5302734375
3.70825255342741 13356.8193359375
2.81004555123234 8845.5078125
2.39239837819712 8604.029296875
2.24101807221621 8338.455078125
5.91583341550464 19478.123046875
5.08458769223233 20171.798828125
4.41627716521495 14873.5830078125
3.79648060708851 17054.294921875
3.32923654912053 12922.1015625
2.85702240103233 11746.0888671875
4.75186542317861 9463.0537109375
3.85122629820676 9884.2451171875
3.44867351310598 10573.515625
9.10844553148343 5012.98193359375
8.01418348928952 4285.44775390625
8.31320473704336 5822.16455078125
6.79108923516701 3478.7783203125
5.86858500833025 4693.4150390625
6.68394090338925 4899.84765625
6.14553797482369 4808.421875
0.227178344038386 9526.486328125
0.108004629530442 6180.36474609375
0.611301889413132 7307.65966796875
0.495682357967292 2987.80078125
0.275943834865099 7504.9189453125
1.08492396046916 6663.13525390625
1.08578496950365 6615.861328125
1.08578496950354 6562.76904296875
1.08492396046924 6502.26953125
1.08578496950365 6436.26171875
1.08578496950354 6315.96630859375
1.08492396046905 6398.40576171875
1.08492396046916 6378.40380859375
1.0844155107708 6413.17578125
1.08578496950354 6285.791015625
1.08578496950365 6395.18408203125
1.08441551077072 6477.50830078125
1.07007710002602 6595.41357421875
1.0592284928191 6506.01318359375
1.05782465465668 6489.578125
1.05703736925439 6451.3857421875
0.956134927716859 6986.751953125
0.868013824774732 6314.79931640625
0.869419346460614 6260.43505859375
0.869419346460437 6223.38623046875
7.28677246797232 6479.623046875
0.030805843601405 50826.34375
0.0372021504754158 46718.921875
0.0130384048104806 49453.140625
0.00989949493669913 47068.73828125
0.0212602916254585 42953.71484375
0.0191049731744124 50966.93359375
0.0252388589281556 44192.31640625
0.0172046505339956 43220.54296875
0.0322024843762668 35277.6640625
0.463453341772597 4563.8740234375
1.17211944783807 4568.48779296875
0.00282842712467931 17848.59375
0.00282842712467931 19370.859375
0.00282842712467931 17547.744140625
0.00223606797744691 16483.1171875
0.00223606797744691 16166.005859375
0.0284253408070715 13281.0693359375
0.0431045241243926 14231.2470703125
0.122788435937599 10325.37890625
7.57590773439053 10157.603515625
7.06265849379671 9878.240234375
6.91866728496182 8550.6630859375
6.31678850366229 15052.5107421875
5.7077548125336 11740.58203125
5.77407351875607 13933.99609375
5.84556669622373 20820.689453125
5.80338470205095 14858.6904296875
5.75474899539502 14819.7080078125
5.27849874490852 22807.8515625
4.80663895045183 22458.515625
4.24461176080921 13005.7705078125
3.8925540458675 14115.5615234375
3.87734097030425 10866.9326171875
3.65615098156531 11882.1064453125
1.56092312430819 5235.6357421875
0.802246844805308 9064.9453125
0.208369863464064 21831.177734375
0.024083189157506 24340.802734375
0.010630145812633 26603.076171875
0.00921954445724751 28448.486328125
0 25400.275390625
0 26188.02734375
0 24827.3984375
0 26381.482421875
0 24583.060546875
0.0216333076527769 19690.162109375
0.199912480850845 5932.00634765625
0.00360555127569404 24541.484375
0.0031622776600936 19582.19921875
0.00223606797744691 18893.51171875
0.00282842712467931 18924.716796875
0.00360555127537873 18305.908203125
0.00360555127537873 18837.755859375
0.00282842712467931 18742.18359375
0.00282842712484008 19107.837890625
0.0314006369361099 20411.10546875
0.232002155162465 9698.884765625
0.862601878041147 3852.48486328125
1.58624399132033 4771.04248046875
0.00499999999988177 28732.72265625
0.00608276253041604 30139.224609375
0.00509901951373976 32655.654296875
0.0156524758425351 29311.259765625
0.0686804193348023 23607.0546875
0.0904709898252692 25395.70703125
0.00806225774833352 32820.66015625
0.00699999999983447 25266.19140625
0.00700000000006185 33077.109375
0.0559732078767568 17628.69140625
0.0334215499341629 31339.4453125
0.0524309069158863 27116.78515625
0.0700071424928242 27188.546875
0.0700071424925287 21011.587890625
0.06907966415678 22637.541015625
4.56368283297609 15847.2236328125
4.26063575068332 14070.673828125
4.92506822287766 17552.81640625
6.06661701444879 12682.603515625
6.54196606533555 10197.5537109375
6.70229706891609 12447.2763671875
6.43826451770953 8739.4091796875
4.95582334229134 6663.76123046875
4.60738591828399 7186.6767578125
5.26176443790474 16099.419921875
5.53990072113187 8674.3994140625
5.77715379750284 11664.0322265625
5.6639472102062 13560.0712890625
5.46625154927943 27191.484375
5.28785901854432 24662.181640625
4.6319214155683 15238.5244140625
3.97265075233146 26635.6015625
4.6452319640681 17036.970703125
4.42291962395876 9603.7861328125
3.40694878153462 14433.935546875
2.95941430016147 9404.287109375
2.51362407690577 11873.662109375
8.09479054701242 13897.9296875
8.61705941722566 14138.91796875
9.12815627605048 12315.7294921875
9.2592820996015 14214.306640625
9.39487674213972 12045.462890625
8.81119855638279 13949.919921875
8.69385443862495 14846.5283203125
9.04033638754646 14324.3916015625
7.2962502698303 13073.0537109375
6.5470439894658 18138.580078125
5.60774054321364 8627.2607421875
4.66567733560728 10374.728515625
4.66134369039645 16287.375
4.66209995602842 24390.927734375
4.66285631346281 21666.970703125
4.75990798230384 23034.66015625
4.85343630843134 15555.72265625
4.13054814764331 11042.34375
3.41263314758575 14962.2470703125
3.59214615515581 19364.580078125
3.38421113407542 13007.6220703125
2.99535390229602 16141.08203125
1.5867885807505 10372.712890625
1.34825813552159 7248.18701171875
0.809719087091386 7857.75634765625
0.239941659575971 22673.513671875
0.0304795013081771 12425.6298828125
0.0255538646785756 11249.5791015625
0.110801624536799 10468.2353515625
0.215058131675846 5865.771484375
3.33034322555511 12054.6865234375
3.17031291830937 11557.876953125
3.20664715863773 11736.8173828125
3.24202976544033 12960.826171875
3.23844561479742 16335.91796875
3.2372593346841 20061.19921875
3.23778319224743 22309.205078125
3.23843990217524 24943.41796875
2.66793871743706 6310.484375
2.0982683336503 9850.5654296875
0.0255538646782642 24466.404296875
0 26690.966796875
0.0205182845285194 26555.263671875
0.0205182845288407 22525.3984375
0.0563027530410302 15481.44921875
2.4044063716437 2214.22509765625
1.8761854918957 812.246765136719
9.58452513169008 2981.19140625
9.53567879073116 3059.68188476562
9.80100617283759 3326.53198242188
8.39864108055588 6381.56396484375
8.37810151525985 10629.4462890625
9.54424360544098 6219.61083984375
9.05855976411256 5776.35546875
8.96453300512633 10945.3017578125
9.6153725356846 7984.099609375
9.88967062141092 7765.64404296875
8.90085327370362 6352.2353515625
8.81052648824128 8184.45849609375
9.4588245041337 8770.4736328125
9.07123552775467 12963.5595703125
9.87482379589635 6092.4130859375
9.19997309778667 5848.884765625
9.19383902404207 4637.3388671875
8.56853418036011 12249.2666015625
9.42732650330961 12598.791015625
9.42150587751239 12518.146484375
9.42061930023697 14349.2587890625
9.42686395361683 13914.560546875
7.9956764566857 8037.4228515625
7.08437294331682 12706.1162109375
9.15608737398258 92.3919372558594
8.85191459515978 197.865325927734
7.18843126140879 11645.498046875
8.99101045489322 7551.853515625
9.7527716060615 3613.15893554688
8.35913117494867 3464.71362304688
7.81643940678876 7298.41845703125
9.84800045694563 4910.04248046875
9.82107224288662 9098.12109375
9.82601470587133 10972.8671875
9.42150996390709 10297.5263671875
9.00057887027279 10928.3544921875
9.0010613263103 10112.2451171875
9.47728494876025 10690.728515625
9.58370205087793 7649.34423828125
8.63618347419738 11285.0302734375
8.38845784396626 12049.359375
9.24460107305856 12932.9013671875
9.84522813346651 9865.3466796875
9.34576920322771 10407.642578125
8.67155280212249 9015.5068359375
8.22160434465189 6939.27685546875
7.96086107151735 6493.14404296875
6.97533404218055 9260.41015625
5.79281529137614 7067.291015625
5.78834354543661 7022.11083984375
5.16471509378775 2468.68286132812
4.92213957542846 2270.1220703125
4.89574182325846 3110.69799804688
4.86986211303785 2728.46484375
5.12335641937965 3206.80737304688
3.68328386090457 65.2940673828125
8.03307662107117 81.8097991943359
4.170618299485 16696.23828125
8.17711195961018 67.9171371459961
9.67431987273509 14151.724609375
7.70688426019238 2449.36767578125
6.20906772390193 13259.3583984375
5.0086185720217 8758.4150390625
3.63150285694502 16566.130859375
3.04512150824886 14192.7021484375
2.64034694689928 17927.017578125
2.64345417966719 19736.958984375
2.54234557053132 15645.2275390625
2.44075008962408 16879.943359375
2.31807592628009 18328.697265625
2.31720283963228 16770.44140625
2.5625512677799 14704.884765625
2.47896046761545 15033.07421875
2.51215783739807 17219.470703125
2.62999201519686 13857.9892578125
2.38316617129386 12568.1884765625
2.38266279611719 10630.6279296875
1.93846253510347 8194.2431640625
1.37006058260207 6718.38232421875
4.89237539442751 24239.587890625
4.10664632029583 14737.1455078125
2.99165857009117 14380.11328125
2.16516627537011 8279.8896484375
1.26192313553563 5993.83837890625
0.814793838955594 5616.81396484375
0.775348308826342 5372.98291015625
0.775348308826342 5092.29833984375
1.5643033593265 8607.8798828125
2.35333231822452 15100.0234375
2.35110527199436 17256.0625
2.72098309439801 23604.044921875
3.43887917787181 37374.015625
3.96505901595426 21748.982421875
4.1405325744402 13586.1767578125
3.93206230876378 13192.4912109375
3.93070884192653 14840.833984375
4.46237089449094 15503.1767578125
4.1526774495499 14062.05078125
3.86290046467687 16296.9716796875
3.81172782344181 12493.576171875
4.79113452117558 2672.70556640625
5.76552694903091 897.995788574219
5.62028833779893 2958.86962890625
4.81008981205126 2826.65625
5.26553947853399 3046.53564453125
5.00052497244033 5921.96533203125
5.2897655902695 920.520141601562
5.96322815260316 3165.0859375
5.8395075134811 979.966552734375
5.9302890317422 2147.00073242188
1.50168172393508 7193.57861328125
1.56521308453516 6467.263671875
1.90304440305524 5914.748046875
2.4032881641618 5347.626953125
2.87488173669803 6372.7666015625
3.02212656915619 5992.91259765625
3.0320192941339 6452.46484375
3.03289828382019 5363.80419921875
2.93793464869457 5457.10546875
2.84344948961655 5398.43359375
2.8430450225067 5518.7763671875
2.59366478173251 6940.15966796875
2.34605988840861 6744.14208984375
6.70524168095396 6659.5810546875
6.39477419460608 5253.87353515625
5.71902378033162 1144.423828125
6.33502304652469 3235.24584960938
6.63445287872319 2182.52880859375
6.01506317506316 2553.87524414062
6.01225357083362 4397.8486328125
6.32513881270611 8434.8046875
6.32540093590896 6616.0908203125
9.92142247865686 4535.7646484375
9.56497286979929 6926.84130859375
9.70768118553575 5524.50439453125
9.5384121320062 7871.74169921875
8.75253391881441 6059.38720703125
8.12811890907109 5945.90869140625
7.11658801673947 9805.359375
9.44025698802731 9413.7080078125
9.46308881919629 9259.1533203125
8.78088816692263 6757.05126953125
8.06945010518066 13054.525390625
8.47122871843277 14010.5244140625
7.9891076472908 7270.93017578125
6.84404536805528 7235.02783203125
6.25364805533552 12538.244140625
5.56149772992852 18721.01171875
1.83337121172992 6784.66845703125
2.39474946497549 5543.1220703125
2.94859712405738 6887.20263671875
2.94192488007421 5737.84375
3.37854998483086 5613.40380859375
3.63593633057567 5031.87353515625
3.30913704763029 5015.33740234375
3.15884345924274 5115.79931640625
2.58701101659814 9235.7294921875
9.97239890898879 2408.15966796875
0.185994623578125 29750.26171875
0.108300507847234 13337.080078125
0.0905538513814826 26638.662109375
0.028071337695253 20686.62890625
0.0634113554499071 20701.416015625
0.0325576411923654 23013.38671875
0.0532541078226538 16594.833984375
0.190882162602906 11070.16015625
0.518124502412493 5191.6005859375
0.847552948198529 5621.84912109375
1.12300400711653 5146.82080078125
1.54469835243002 4635.046875
2.33700021394956 4980.6484375
3.33139505312717 7679.6904296875
3.65032834139617 8252.1015625
3.54256870081566 7062.333984375
3.71536552710477 5211.37060546875
3.99301014273702 4502.04736328125
0.485479144763209 10115.943359375
0.376490371722892 20554.349609375
0.267615395670818 19732.048828125
0.267615395670521 19590.205078125
0.267615395670608 20314.056640625
0.020591260281995 17781.0703125
0.020591260281995 17947.859375
0.0192353840617248 18020.203125
0.0192353840617248 17671.490234375
0.020591260281995 17544.365234375
0.0210237960416398 18717.033203125
0.0210237960416398 20290.44140625
0.020591260281995 22329.724609375
0.020591260281995 25019.59765625
0.020591260281995 15088.857421875
0.485230872884074 5180.4853515625
1.55717950153467 4994.50390625
2.97497243684707 8555.90234375
4.72220340519133 25415
5.24999980952393 20727.75390625
4.9265592455586 20436.38671875
5.14049579320899 25319.126953125
5.3635105108502 19180.427734375
0.016278820596036 20740.3828125
0.016278820596036 20474.59765625
0.016278820596036 20938.90234375
0.0162788205963573 21053.341796875
0.0148660687472882 21100.416015625
0.0148660687472882 20260.220703125
0.016278820596036 20351.537109375
0.280444290367863 5429.7890625
0.545388852104758 6080.98876953125
0.54538885210456 5883.9775390625
1.04736287885344 6087.6279296875
1.54971642567288 7595.67626953125
1.54971642567268 8300.91015625
2.30081246519566 4433.626953125
3.39117354318529 9184.607421875
3.89947752910562 9281.244140625
3.73036003624304 10977.5751953125
3.92826488414425 13314.6142578125
4.88979069081706 14627.60546875
5.31714180739987 9643.216796875
3.77594094233475 13191.4599609375
3.43401456024861 15933.583984375
3.58782942738353 19061.625
3.74104758055825 20209.755859375
0.126400158227919 9237.0703125
0.127769323391944 11863.9853515625
0.0855862138429277 12056.4384765625
0.0636317530795531 13663.8134765625
0.0421900462194735 13429.259765625
0.0636317530797497 11717.951171875
0.0847230783200414 10993.7421875
0.171213317239181 8962.7978515625
0.37205510344562 5868.75830078125
0.540371168734837 6412.640625
0.911159700601351 6154.5146484375
1.42433738980628 10606.794921875
1.95847517216844 15664.060546875
2.38181863289373 12710.8974609375
2.42647151229928 9300.8896484375
0.102004901843089 10533.896484375
0.169144908288769 10842.2998046875
0.33866207345955 5995.52392578125
0.480625633939824 7332.462890625
0.490453871429293 7031.3603515625
0.508823151989015 7431.82861328125
0.314671257028796 20544.2265625
0.048383881613619 20476.185546875
0.0507740090992693 21206.90234375
0 23569.052734375
0.453260410801776 5090.29541015625
1.64901485742239 6848.2314453125
2.42725070810561 8710.8056640625
2.41672774635459 7298.99462890625
2.50689549044239 8045.4384765625
2.509600964297 7449.55517578125
0.10480458005253 19345.109375
0.0294278779391393 20406.90625
0.0878236870098082 21023.296875
0.462640249005482 5161.22021484375
0.84299762751762 5489.4931640625
0.758921603329408 5479.26513671875
0.760711509049065 5437.27587890625
0.534876621287626 16880.501953125
0.257388810945655 13916.7412109375
0.333923643966745 11941.4345703125
0.564588345611308 5548.861328125
0.816363889451198 5382.90576171875
1.06534172921177 5935.681640625
1.53459440895635 8711.5283203125
1.94511824833349 16421.958984375
2.87384220165256 24500.3046875
3.84069225531022 13174.3994140625
4.45737871399777 9539.005859375
4.75120079558843 12151.404296875
5.03518430645791 8517.5966796875
5.13223265255975 8762.84765625
0.0188679622639804 13699.5419921875
0.0341320963317643 14059.109375
0.0341320963317643 14008.0537109375
0.0377359245281535 14409.2841796875
0.0377359245283463 14662.3720703125
0.0377359245281535 15907.150390625
0.0377359245281535 19089.5546875
0.0655133574167258 16939.00390625
0.189002645484145 7950.64501953125
0.41351299858651 5815.27587890625
0.815364948964597 5866.5751953125
1.5580115532306 7596.8916015625
3.0159079893126 12392.33984375
3.92824706453132 11464.8212890625
4.13991654505257 9513.947265625
4.23937365656767 10879.654296875
3.953823592423 11545.75
0.117153745138421 13480.033203125
0.153561062773122 25703.798828125
0.176819116613609 10428.3828125
0.192314846020817 26755.75
0.163477827242829 22516.74609375
0.168671277934384 16159.333984375
0.181218100641094 20179.4765625
0.200382134932311 17932.857421875
0.50108083180247 7957.61474609375
0.284543494039125 31977.025390625
0.0705195008490424 26759.697265625
0.0210950231096829 25229.740234375
0.0641950153829522 13322.076171875
0.131685230758683 30259.1015625
0.0705195008490424 26702.37890625
0.160103091787839 14361.98828125
0.375257245099818 7679.16162109375
0.00282842712467931 34261.87890625
0.00223606797744691 34405.8125
0.311416120327736 5606.52734375
0.547179129718943 10359.177734375
0.468884847270628 9399.4951171875
0.467530747651992 9212.6845703125
0.405355399618633 9904.1416015625
0.387475160494085 9025.7080078125
0.429941856534218 8871.2275390625
0.42906060178014 8478.4501953125
0.660827511533669 5002.38720703125
0.899326970573106 5716.947265625
1.29028523978238 6554.8984375
1.91089350828348 7011.9482421875
2.29654044162075 6641.4716796875
2.69893775400623 5843.0771484375
3.50571661718407 7117.48779296875
4.54370388559812 5250.3017578125
4.87397753380138 5135.365234375
4.72007160962632 5338.8271484375
4.79559433230117 7754.04150390625
5.01696531779917 15033.1123046875
0.0380131556175067 22275.453125
0.0643272881443851 20848.22265625
0.0870919054792464 22475.93359375
0.0870919054790871 22539.283203125
0.0864002314812836 23468.509765625
0.0864002314812204 24764.1015625
0.086400231481002 24645.5703125
0.0864002314812836 28779.94921875
0.0804487414445285 28837.478515625
0.0924175308044513 25436.1015625
0.106831643252426 12699.560546875
0.101833196944673 4159.63525390625
2.79642092682762 1286.05102539062
4.35163704828431 4547.6708984375
3.19329375410413 24893.33984375
0.128891427178072 16046.6435546875
0.129375422704524 16612.083984375
0.144138821973766 16218.5439453125
0.0882383136738315 11786.365234375
0.317176606955732 11037.2421875
0.474529240405553 5803.90869140625
0.631648636506105 6076.8828125
0.630765408055996 8959.7255859375
0.0721110255093025 6131.20703125
1.14359520810461 6239.962890625
1.46245170860428 5229.3447265625
2.08964039968603 14138.3759765625
3.30008196867913 17527.767578125
4.35779692046334 12272.591796875
5.0607573543888 6877.17724609375
5.55374513279112 10305.2353515625
4.70896432350039 26753.484375
4.70922339669715 16513.376953125
4.70953607057001 10196.9560546875
4.94555477171176 8785.65625
4.94213334502428 8804.3076171875
4.70129056749298 8049.42431640625
4.96950872823449 12016.232421875
4.83224378524103 31749.361328125
5.00489460428496 29971.576171875
5.17928971964299 25100.560546875
5.44027361444256 15931.5224609375
5.51190756453708 14229.4111328125
5.32143476893206 16774.16796875
6.20459966476479 27015.353515625
6.61868211957636 19352.291015625
7.02829282258514 12571.0888671875
7.4934598817902 16292.830078125
7.59605805664999 14190.724609375
7.06720029431738 14174.0244140625
7.15001181817214 13742.951171875
7.39681999240228 10894.560546875
7.31743247321069 15240.7001953125
7.2389153883712 16360.9033203125
7.24338070240687 15039.3427734375
6.62452247335614 15867.298828125
6.34600070910824 19132.19140625
6.39782189498899 15215.1865234375
6.10621920667764 18723.802734375
6.1084534867673 15078.171875
6.11563896906937 8550.302734375
6.11292205086891 6678.375
5.60318427325025 6538.23095703125
5.10063250979738 4338.2353515625
5.10374235243132 4173.14404296875
4.63313770570211 4717.8095703125
2.01951702146819 7353.5
2.08761107488915 7769.52392578125
2.18967965693623 7979.05859375
2.76850591474896 10035.2685546875
3.50027427496761 18992.96484375
4.3031347875706 26127.078125
4.90318722873194 31279.923828125
5.06565889100324 28531.580078125
5.58034093940499 21924.982421875
6.04805770475114 16300.376953125
6.24465275255569 14017.1318359375
2.3335005892436 2904.455078125
7.34287055585209 8805.671875
7.44727876475688 12189.7998046875
7.50410287775939 10555.7529296875
7.507457758789 12132.1572265625
7.50708811723978 15059.3291015625
7.54330809393347 15600.345703125
7.51105911306785 13190.7509765625
7.767580961921 15745.6376953125
8.09620417232653 11904.13671875
8.0916518091178 13012.3486328125
8.0871827603932 9643.392578125
8.08678582627246 6980.603515625
8.56332277798771 6558.43896484375
9.31951871074894 8027.6611328125
9.21386070005385 8139.056640625
8.98502582077544 8245.8310546875
8.87983451422392 5713.47705078125
8.68285079913259 11646.8310546875
8.63567484334604 11437.5390625
8.79779608765742 12870.4306640625
9.02095654573285 10947.8955078125
9.14398518152786 9740.876953125
9.33758180687053 8162.9296875
9.40602030616564 7168.70751953125
9.53706060586801 5652.5888671875
7.53912899478433 13995.25
7.53553481844534 12441.869140625
7.91025821323175 9830.2529296875
7.91042274470825 8387.880859375
7.5314663246941 7626.82470703125
7.53593265628082 7489.50732421875
7.161590675262 6910.13232421875
7.15712435269918 6950.767578125
7.14998251746123 5810.83251953125
6.76708519231132 6418.9990234375
6.76937788869842 8301.7861328125
6.76883579354689 6491.74609375
6.77100878747037 5860.6044921875
6.65909941358443 4641.05859375
6.24888029970169 3605.37548828125
5.95216103612787 4698.9931640625
4.88785607398576 7296.900390625
3.63102368485803 6363.3740234375
3.62819528140359 6239.748046875
2.34076953158584 1690.19763183594
0.90638292128646 7197.47705078125
0.905746653319857 6616.73486328125
0.602702248212297 29098.28515625
0.314865050458141 19403.552734375
9.68901615232437 10210.3291015625
9.89197594012452 10513.5595703125
9.63085146806854 12880.3974609375
8.97435290146308 11490.34765625
8.78142061400093 12140.732421875
8.07928808744934 7365.5546875
7.78412872452651 7350.087890625
8.19546880904326 6871.87451171875
6.33619262649106 5372.625
6.50976512633156 10125.859375
5.74566271199425 9312.03125
4.82260531248411 7348.6669921875
1.47450228890974 6270.193359375
1.47450228890974 7614.205078125
1.40449635100977 6572.19189453125
1.40377811637018 5876.9853515625
1.33446805881607 6694.88037109375
1.33312602555047 6307.9375
1.40281039346011 4531.76025390625
1.47201222821017 6284.8603515625
1.4733051279351 6187.9072265625
1.54305735473418 6490.931640625
1.5424217970451 6173.7490234375
3.92840781996972 3026.67553710938
4.05786458620792 3347.09741210938
4.38111367120296 2869.4658203125
4.38057621780516 2189.15966796875
4.42362611439985 3226.0556640625
4.62020443270648 5231.63525390625
3.94896505428945 3909.35424804688
4.14432624198424 4191.6728515625
4.34806623684608 9125.802734375
4.68432705946133 20234.810546875
5.30870624540478 8075.22119140625
6.14724979157329 10292.443359375
4.53448232988063 6604.837890625
4.48162135839253 8171.68310546875
4.47672424882301 7819.16064453125
4.47660016083622 5883.5595703125
4.70013031734232 8674.11328125
4.5374464184165 8698.8046875
4.2215466360093 8038.802734375
4.22486283801019 5196.12109375
3.70107781598804 4683.28076171875
3.34946637540978 3598.03735351562
3.52653385068115 4829.150390625
5.46979067241161 15427.3662109375
5.47052730547976 14688.265625
6.0467758351041 13743.3779296875
6.04970643915883 13870.80859375
5.76254284148942 15763.9384765625
5.76237772104557 15629.7021484375
5.75719115541594 16633.970703125
5.69125100483165 17390.90625
5.63205300046088 22764.28125
5.63313669282063 25265.046875
5.35971314530908 32177.37109375
5.36801313336683 32900.078125
5.64937031889411 29321.728515625
5.52150015847136 530.053039550781
5.75326168360182 360.966125488281
4.99798369345089 2091.50927734375
4.45590170448136 2561.96337890625
6.70976959365965 9275.92578125
6.38865283138789 8577.44140625
6.33538357165547 10810.37109375
6.17836564149455 13266.0576171875
0.967586688622576 5203.59326171875
0.967855877700814 5136.55712890625
0.967318458419996 5112.12060546875
0.967318458419996 5111.40283203125
1.17676930619396 5786.79150390625
1.40199928673308 5766.8017578125
1.40199928673308 5816.61865234375
1.40064270961589 5757.48779296875
1.40152095952935 5809.544921875
1.1771762824659 5343.92236328125
1.0651183032884 5338.470703125
1.0651183032884 5280.0693359375
1.12087555062994 5157.4541015625
0.969088747225869 5940.41552734375
0.822754519890317 5346.27001953125
0.438308110808028 57867.265625
0.387129177407087 49927.76953125
0.388202266866112 37114.78125
0.368086946250458 27433.560546875
0.380825419319756 13651.373046875
0.449751042244651 8585.3359375
0.450751594561668 7711.66064453125
0.535989738707631 5578.70263671875
0.649097835460996 6985.9521484375
7.47486722290079 11085.6767578125
6.7579726249815 13958.5546875
6.64209221555994 12551.501953125
6.87995494171293 13645.7119140625
6.87457089569968 13584.6005859375
6.87488938092829 12263.77734375
6.87488938092829 12373.08984375
6.8784813004035 8158.716796875
6.72237316726752 10451.5048828125
6.26283322466754 17551.91015625
5.66495366265254 16453.123046875
5.34283838422979 7637.79736328125
5.0713257635455 22586.990234375
4.82745036225146 21048.740234375
8.47865201550335 8535.3076171875
8.04358955939443 11390.8759765625
8.03963232990181 11562.435546875
8.03771522262384 11070.5712890625
8.03646644987679 10344.39453125
8.38995804518721 13626.638671875
8.25564830888545 10103.9365234375
7.11002369897593 6122.04443359375
6.7785122999076 10476.01953125
6.78191160367051 7023.02001953125
6.45803329195493 5401.4814453125
5.82666851639952 7831.990234375
0.143840189099003 14400.30859375
0.75330206424791 3236.60375976562
1.39819061647543 6387.45947265625
7.3691720701852 10249.4169921875
7.05959843050563 12830.3154296875
7.20990936142758 18301.796875
7.16636930390848 13918.1494140625
6.97944446213313 13715.9208984375
6.84685110105351 12688.1845703125
6.27825835721975 11989.578125
6.4922484548885 15147.501953125
6.81587918026717 16008.1787109375
6.12407813470727 21414.21875
5.85153535407579 21586.546875
5.94771098827101 25474.048828125
5.9480827163045 19075.880859375
5.64536358439385 12768.9453125
5.64011099181576 5404.05419921875
5.29518696553763 5550.19677734375
4.04713429478198 8874.453125
3.22891328468271 5886.046875
2.45476597662587 8337.798828125
1.82714914552683 6012.50390625
1.77048242013296 6063.5634765625
1.68483975499158 6787.27734375
1.741747398448 5003.95751953125
1.88265264985353 5943.97314453125
1.88129875352095 5862.41943359375
6.6932958996298 15611.8564453125
6.69329589962969 16451.748046875
6.68192262750773 16775.84765625
6.66700547472399 16551.359375
6.67146835411822 17495.560546875
6.67197219718425 15513.5810546875
6.33632211933701 16057.8798828125
6.92821780835449 17338.291015625
7.49871522329003 12073.4287109375
6.45541950612033 9636.029296875
6.31695377535722 15437.0849609375
6.6376057430373 14025.37109375
6.40871906077961 17055.408203125
6.13685953888456 17584.236328125
6.41332277372666 20033.822265625
6.35458653257637 20284.849609375
5.40115117359234 15925.4091796875
5.0332519309092 17483.236328125
4.64727447005248 10457.236328125
4.25632670268625 9088.130859375
4.23208565603284 9157.701171875
3.8475230993459 7536.1884765625
3.46342330649892 7474.884765625
3.05509312460351 9306.421875
2.53977321822246 7452.0390625
8.84405382163641 9645.3037109375
0.0944139820152857 17044.603515625
0.0939414711400914 12148.8212890625
4.56008212645342 4035.78637695312
3.86566139231038 4148.2744140625
8.52391693999908 7105.412109375
7.85993390557457 15459.93359375
7.8563382055508 15519.6259765625
8.25622922404669 15432.9677734375
8.25486674635049 14815.99609375
7.27726816875665 10965.5595703125
6.69566187915715 17144.875
6.36230037014917 16446.208984375
6.36589074678471 13407.744140625
6.89172293407103 11203.990234375
7.08429904789457 7460.26904296875
7.08828455975058 6222.521484375
6.34319351746436 7881.42138671875
6.49854022069581 7261.3408203125
7.87424059830533 6712.2138671875
8.3546394296822 10338.0322265625
8.54249735147745 15004.5595703125
8.72697158239887 13753.892578125
8.72742172694781 15389.095703125
9.29419194981485 8429.4404296875
9.85729263033201 8696.783203125
9.85682504663647 6433.80615234375
9.55935170395988 527.380249023438
8.74086597540533 12951.751953125
8.73779291354514 11344.099609375
8.36728928626228 7912.44970703125
9.08049035019572 2644.04321289062
0.441662767278473 12500.90234375
1.03911597042875 7587.20361328125
1.03773792452629 8290.6689453125
1.03635997607 7805.58837890625
1.08988990269657 7960.8994140625
1.08988990269676 7135.1201171875
1.0377379245261 7590.4423828125
1.89825709533781 1564.40734863281
9.86133104606083 6079.8623046875
9.85645717283855 9425.70703125
9.76411045615502 11223.3447265625
9.91791515390222 8775.2900390625
9.18477267002302 11828.423828125
8.92349757662318 13846.9306640625
9.39039477338407 13300.0224609375
9.18137462474972 11552.4833984375
8.96030635636987 13472.5380859375
8.63182228732723 8272.337890625
8.46757704423168 14696.763671875
8.61394984893707 14787.390625
8.49263639866902 13127.7373046875
8.36860418468931 13636.2919921875
8.36637012090669 15543.396484375
8.441158273602 16616.8046875
8.59910954692407 16306.9052734375
8.8360340085356 15609.232421875
8.86774401976054 14154.1435546875
8.88544483973667 15353.56640625
9.07116602207238 11996.9501953125
9.13248662741958 10675.0087890625
8.05588604686049 7244.7919921875
8.05054936013689 6886.40576171875
7.18851340681774 7179.5517578125
6.32747026859851 6383.02099609375
6.82580727826395 4424.6875
6.13792513802508 9132.740234375
4.05306020187212 13855.478515625
4.55141966863094 1119.52783203125
9.33560260508118 9065.9501953125
9.80172148145406 7705.78857421875
5.52187477221261 7821.42529296875
5.25621917351244 7557.732421875
4.46901913175591 8615.716796875
4.7338208669108 11561.7587890625
5.2570730449558 8227.3037109375
5.25707304495568 7341.99462890625
5.25621917351225 8608.6708984375
5.2570730449558 10712.064453125
5.2570730449558 11359.037109375
5.99537296587952 10541.7958984375
7.0505462199748 5925.72119140625
7.21259786762038 6727.1845703125
7.71426762564024 12008.3154296875
8.20133239175196 13264.4580078125
7.3701668909191 14252.431640625
7.80645181884816 16716.779296875
9.30968791098818 13038.6884765625
9.55861208544421 13273.5048828125
9.56396371804084 12442.150390625
0.0695269731831329 26259.248046875
0.0695269731829595 25763.3046875
0.0701783442380353 25458.892578125
0.193256306494794 14002.189453125
0.429465947427705 15708.609375
1.0836946064275 2558.599609375
1.7857239428311 6216.60888671875
2.03525428386724 2266.486328125
3.15879597315177 1235.87963867188
4.43415437259459 1765.9267578125
4.83191928740536 2042.90612792969
4.83223447278783 2935.55346679688
5.01598973284426 5622.13232421875
5.17790430579788 2953.74145507812
5.44596088858533 15082.7763671875
5.92849458125754 6863.92236328125
6.11590884497153 11551
6.0802016413932 14246.791015625
6.48110368687302 12264.8232421875
6.88342218667425 9522.9658203125
6.30276145828158 14807.4404296875
5.87551061610823 18439.546875
6.16969448190103 20398.0546875
6.28505887005053 16615.26171875
6.25856509113707 15359.388671875
6.86624213088924 7057.9453125
6.86624213088941 8498.724609375
6.86565947305867 8005.50537109375
6.86654330795346 12204.4599609375
6.87360291259261 10904.2568359375
9.02406410659846 13976.9716796875
9.02820652178492 13882.767578125
9.02959273721693 12682.0224609375
8.12638985035797 9046.2568359375
8.12655800446904 7515.58935546875
9.02415037552008 6691.83984375
9.01425093948477 8950.4560546875
9.0149556293972 12549.9736328125
8.84176498217402 8926.8134765625
8.23287616814452 10135.0458984375
7.67226726593893 3831.38647460938
7.54376994612112 6438.74951171875
6.81984765225737 6873.93994140625
6.09874019777843 5208.18896484375
5.70658742156833 5646.67919921875
4.67067029450806 5566.71337890625
5.14066629922619 1895.0126953125
6.2633741705251 3570.72412109375
3.6469562651614 318.144317626953
1.02040090160686 8409.00390625
1.02040090160677 8162.5283203125
1.42382653437834 4050.54443359375
1.78696670366301 6158.3837890625
1.74445664893103 5681.73681640625
1.74587084287457 5553.2412109375
1.74728503685003 5442.02392578125
9.27615593874969 13178.6025390625
9.28170356130816 13766.486328125
9.2802933682077 13313.3955078125
7.99507460878257 7656.58740234375
8.2450979375626 5091.822265625
9.23615428628159 6769.19189453125
8.70198885313008 14479.5517578125
8.6823617178738 14067.81640625
8.41295489111879 11553.22265625
7.75846279877665 14376.2802734375
7.75846279877665 11689.984375
7.86291065700216 11616.7958984375
7.56153588895795 14984.66015625
7.56153588895811 10683.2421875
7.07188461444323 15550.205078125
6.28775635660284 9972.7412109375
5.98935489013651 6930.326171875
4.91723347015378 17698.65625
3.85034868550881 8271.2236328125
3.84819178316256 7739.68896484375
2.93118576688683 9685.8876953125
2.01427406278284 6615.42236328125
2.01359802343957 6193.05419921875
1.39330291035362 9832.4375
0.773069854540944 10331.91015625
0.773793254041533 10000.93359375
6.45590040195794 18235.275390625
6.79431505009873 17919.935546875
6.79443338329257 15150.2177734375
6.98619968223079 17888.318359375
7.53657773793909 16412.4296875
7.54015019744304 16436.4375
7.18305123189304 16643.203125
7.18305123189287 15106.841796875
7.22105207016274 16419.900390625
7.26049288960471 16165.6181640625
7.26049288960471 14656.755859375
7.25977658058434 16360.8525390625
7.25907879830475 11282.2744140625
5.92151745754409 8162.1201171875
4.58341379323334 11772.640625
4.58696555469963 9671.5244140625
9.03640459474911 14375.2236328125
9.3273698329165 10187.9970703125
9.52589717559449 11938.1005859375
0.553868215372594 9018.9697265625
0.526692509914435 8994.9677734375
0.498967934841502 9050.2763671875
0.442108583947442 8872.9716796875
0.498140542417512 8890.427734375
0.553610874170683 8581.3046875
0.550630547645274 8139.0146484375
0.549487943452864 7741.4267578125
0.548835130070873 7555.61279296875
0.549487943452716 7442.84326171875
0.549487943452716 7766.73974609375
1.07414756900531 4541.576171875
2.72002426459772 4749.859375
3.84260393483384 9978.0693359375
3.83978345743624 11083.6298828125
3.83847951668367 11330.6513671875
5.6052693066433 4335.65576171875
7.3673703585472 14692.0859375
7.35892016535054 14689.423828125
6.99183845637179 13877.951171875
7.00028863690628 13266.005859375
7.3709555011546 13094.5556640625
7.37095550115442 10928.57421875
8.081824113404 7860.05908203125
3.1289264932242 7601.7412109375
3.52336912627659 7765.01416015625
3.91200370654217 8384.875
9.24951917669244 2814.03515625
9.73734055068434 7854.7294921875
9.73793212134886 10177.533203125
9.73373864452913 5517.3359375
9.58758050813657 508.627838134766
9.58179910037777 1054.41796875
0 35348.58984375
0 31495.00390625
0 28194.869140625
0 27117.953125
0.00199999999995271 26210.05859375
0.00399999999990541 25050.259765625
0.00509901951373976 23374.576171875
0.00509901951373976 21947.60546875
0.00399999999990541 19210.20703125
9.14618745707746 10871.1767578125
8.84017940994431 13957.2421875
8.26311624025692 10416.64453125
7.58324238040681 11633.49609375
6.67955702124027 17350.451171875
6.24640856812938 11812.673828125
6.13847358876778 17198.255859375
5.02390734389091 15544.8447265625
4.64403972851236 14056.10546875
3.85702113035433 13915.1396484375
3.53703618867552 11340.7080078125
3.07957350943272 10211.5078125
2.58028699954095 9211.720703125
2.1344472352345 8292.0302734375
1.67312223103979 7605.38037109375
1.23815386765944 6585.0888671875
0.887684628682929 6589.427734375
0.573846669416178 7553.1318359375
0.451031041060401 10229.865234375
0.393580995476107 10002.6875
0.73814700432901 4941.767578125
1.17646291909258 6190.67822265625
1.78772173449906 7433.8017578125
9.19353713213795 9877.1376953125
8.15995741410453 12142.390625
7.73654761505418 11910.572265625
8.09193734528393 11070.208984375
6.63452974972605 11271.421875
5.71559130799242 19313.16796875
4.55991502113789 22029.263671875
3.87456642735686 18885.330078125
3.34056312618108 12633.0478515625
2.89218844475936 11277.0830078125
2.47004979706887 9110.6318359375
2.01378573835446 8250.33203125
1.72634758956579 8029.7685546875
1.11047107121262 7772.63427734375
0.705124811646918 6088.677734375
0.591936652016052 8087.16064453125
0.477867136346468 7492.70166015625
0.47786713634662 7323.611328125
8.13693959667896 6494.14453125
7.70808679245384 13867.830078125
7.60578332586461 8860.021484375
7.02075131307179 9862.1533203125
5.82203624172852 12314.9111328125
5.33366525008844 13685.9365234375
6.07235061570066 12686.91796875
4.15407294110237 13237.7490234375
4.21185481706105 12175.6533203125
3.6232318446382 10185.130859375
3.20093751891537 9554.6103515625
2.74319612860629 8966.48828125
2.19176755154376 8426.31640625
1.83290916305197 7123.8466796875
1.53916243457282 6945.7919921875
1.25577227234873 6635.17138671875
0.0968968523740992 37668.21484375
0.0876926450735121 35790.9296875
0.056035702904534 33558.625
6.54284257796251 9457.755859375
6.5442467098974 12968.6650390625
6.99594118042743 11990.7578125
8.19377965288273 7508.3564453125
8.04682608237555 10496.7841796875
7.64602341089826 9610.3203125
8.13804497407082 11041.6279296875
8.27989009588897 12951.240234375
8.66205985894814 12303.3232421875
8.25853552392922 13659.8623046875
8.31473775894334 13412.2841796875
7.8553691192713 8522.6416015625
7.31130747541084 11098.1953125
6.78826782029089 14165.68359375
5.8907406155764 19289.45703125
5.24644832243686 13090.759765625
4.34154189200104 13995.052734375
3.46043523274184 10999.35546875
3.04522921961548 13627.3828125
2.44422768988487 6186.6904296875
1.82262283536673 7189.2412109375
1.60599159400029 7342.2421875
1.39987463724432 6018.662109375
9.91218830531375 4145.11328125
9.75630488453508 8005.73583984375
9.67519105754497 11292.1240234375
9.75439557327876 1863.22180175781
9.28338154984499 6814.11181640625
9.8140573159118 8094.42041015625
9.11968639811697 9002.0341796875
9.1008698485364 5940.48291015625
8.10177418841081 5453.20849609375
7.5175661619969 5084.25439453125
6.6016471429484 6079.05224609375
5.51112511198929 6774.90234375
7.44175550525541 6502.3701171875
6.64134481863428 7596.8193359375
5.90149709819473 7140.5576171875
5.3479851346091 6826.5576171875
4.29869003302165 7877.486328125
3.64988287483313 7947.630859375
3.61751433998541 7752.83203125
2.87917783403522 6858.3046875
2.732800029274 5745.3251953125
1.95499693094389 9163.6279296875
1.37762476748941 5658.08837890625
1.25885384378007 6857.2939453125
0.921039629983286 13413.9140625
0.452142676596669 25752.900390625
0.151182009511803 26034.4375
0.102727795654466 25345.53125
8.54819635946681 8359.9111328125
8.76176021128167 8183.25927734375
8.74081329167962 11281.7509765625
8.45864788249287 11231.5439453125
7.29696512256962 8273.9873046875
7.01883936274382 13388.060546875
7.36387126449134 10178.154296875
6.66432059552955 10540.763671875
6.81487087185088 13597.916015625
5.84879312337176 19674.2890625
4.97295777178921 19157.70703125
3.98873338291733 9627.421875
3.16226010947865 8828.232421875
2.66227440358805 7509.162109375
2.04231878021044 6362.556640625
1.80724237444785 7608.3212890625
1.58983426809214 7904.20263671875
1.23337950364037 6507.6513671875
0.900116103622306 5740.07958984375
0.733719292372715 5493.86962890625
0.733719292372803 5492.7578125
0.733719292372803 5543.99755859375
0.863669496971947 5535.56396484375
6.2314368327057 100.135025024414
6.63454972096821 66.5831909179688
9.52415140576834 9873.830078125
6.98218339776321 9101.5029296875
5.46058604913433 10748.82421875
4.20645896211997 12386.96875
3.15173555362747 8611.943359375
2.4386604929756 7133.74365234375
2.23880414507391 7260.57958984375
0.2968922363418 6552.240234375
0.328782602946049 6487.7216796875
0.555244090468245 4930.74560546875
0.784474346298248 6132.0029296875
1.03882866729792 4636.6796875
1.29326950014289 6261.89697265625
1.29468142799692 5659.56396484375
2.58222307324519 3635.5322265625
3.54680053005525 6609.86572265625
3.22599395535714 7035.06396484375
3.7248416073708 7158.91796875
4.22153431823078 9496.3193359375
4.41681163284095 8460.6591796875
4.6128144337269 7921.712890625
4.77433021480504 6975.74658203125
4.93376468834894 7330.4716796875
4.43456841192017 7002.77880859375
1.4766831075081 7380.60009765625
1.68667276019977 7320.04833984375
1.70035760944579 7269.84765625
1.67294261706728 7070.92236328125
2.11240739441991 7491.68359375
3.09364574571828 7902.12939453125
3.63901635060909 8702.875
4.07057796879012 9219.1787109375
4.12754115666931 9920.751953125
3.79856565034745 10170.1123046875
4.33099526667965 11755.2822265625
4.81616787498105 11165.8828125
5.09180694842218 13934.58203125
5.36940601929143 19804.869140625
5.37223277604376 20914.50390625
5.73252274308604 18772.923828125
5.47388436121923 17634.046875
5.47388436121907 16850.03125
6.18611218779618 17407.1484375
6.29341306446675 17571.85546875
6.27927129530163 17280.82421875
6.52211622098229 16511.744140625
6.79735860463466 14972.5888671875
7.33462480294673 13052.8837890625
8.35546007111509 13695.0546875
9.30198054179857 6230.978515625
1.69855526845614 6304.63623046875
1.88523632470835 6133.14013671875
1.88382217844466 5920.7724609375
1.88806461753834 5841.52587890625
1.88665047107293 5846.53857421875
1.88382217844466 6048.716796875
1.88595042352666 5703.90869140625
4.49338725239645 2169.74951171875
6.50879359021301 12519.1513671875
5.91928551431668 14253.890625
5.91904088514341 13211.896484375
5.91679186722009 13396.3056640625
5.91673710756205 14084.478515625
6.82434326510622 4884.9345703125
7.73807114208701 10276.8759765625
7.89777139451384 9049.1220703125
7.23963845782376 9564.349609375
0.0962600644089273 28944.7578125
0.0926552750792473 27784.35546875
0.0770778826901995 25206.927734375
0.0770778826900372 24233.625
0.0763806258155935 23199.568359375
0.88244263269644 2819.38598632812
1.68937414446893 7086.69287109375
1.85855051047835 7005.40380859375
1.85855051047859 6918.68896484375
2.03552843261905 5819.833984375
2.38094645046875 6756.22314453125
2.38094645046875 7100.6865234375
2.3809464504689 7520.70654296875
2.58053095311796 9563.4658203125
2.78367832193297 8980.7451171875
2.78582842257023 8703.701171875
2.73557909774139 10415.9150390625
3.0265095407087 10899.1240234375
4.22481538058177 12844.998046875
5.08906789107777 12867.9501953125
5.07917808311553 14006.8310546875
5.29464266971815 15073.10546875
5.94424023740634 15238.775390625
6.35757705419292 13737.52734375
6.88674415090305 12838.0546875
7.4279677570652 12495.55078125
8.38767965530405 2435.99853515625
5.7188321360221 9133.9677734375
3.47945010023132 12472.8193359375
2.40445128875584 11039.021484375
2.23074561525959 7637.3359375
2.23296327779936 7567.86279296875
2.22852798950347 7199.265625
2.31851784552117 6570.4580078125
2.57463104152785 6230.85009765625
2.99962197618297 6075.4208984375
3.60364953900903 7726.46484375
3.93522769353951 6888.33642578125
4.49048438367186 9573.904296875
4.88742273596206 12135.4921875
5.68989955974625 13177.6845703125
5.95206896801454 9356.689453125
5.41379312497255 13116.8115234375
5.45410350103464 12895.4716796875
5.49227612197354 12752.85546875
5.83999529109416 13575.853515625
6.18936515322854 15189.7529296875
6.19219290720169 15145.826171875
6.23349893719411 15188.841796875
5.64000044326243 16203.7919921875
5.71710075125489 15367.1591796875
6.42504389090074 12277.587890625
6.43210455449838 11779.177734375
6.69558436583384 17885.626953125
6.96352934940334 14466.6435546875
6.91604583559128 14453.4052734375
6.84521906150564 15712.9501953125
6.83674132902532 15367.107421875
6.76858072272182 14774.515625
0.415106010556364 6539.98974609375
0.515109697054985 6861.70849609375
0.807047086606407 4613.11767578125
1.42082581620688 6656.36279296875
1.73614889914432 7726.115234375
1.68798252360623 7583.47119140625
1.64330398891985 7640.09228515625
1.91267378295417 8119.99755859375
2.00066239030984 7474.123046875
1.92191909299013 8062.70654296875
2.04025978738006 8620.80078125
2.4781577835158 11011.3193359375
3.16704657370236 11869.822265625
3.45141159527519 10956.4951171875
3.7031524408266 11774.2294921875
4.21763251125549 11240.0595703125
4.57557526437926 8791.5419921875
5.32109622164465 7504.65380859375
6.35345386384447 5413.025390625
6.72548176713003 4627.416015625
7.37956130132406 7435.31396484375
8.04452142765501 10900.1044921875
8.21829921577456 11693.021484375
8.36813300563501 11706.3984375
8.35753199216129 13119.212890625
8.05692670936009 11368.896484375
0.805372584584298 5379.62841796875
1.01330745580993 5518.19091796875
1.58308717384727 5770.26123046875
2.23161309370597 6588.349609375
2.45798657441406 6972.49462890625
2.68512383327101 7287.6142578125
2.79463951163653 8087.66748046875
3.69432131791487 8547.83984375
4.43117241822074 10046.50390625
4.37736279053954 9206.814453125
4.36338916439958 8996.8857421875
4.26979554545651 12715.1904296875
4.38389518579086 13261.431640625
4.72754164444906 11395.064453125
5.0155758393229 11027.923828125
5.33610578980595 13138.5146484375
5.03185949724369 14559.095703125
5.19238259376164 15174.251953125
5.9157696033566 15071.3876953125
6.17308367025737 15635.30078125
6.41063772178731 14841.7431640625
6.40073823867226 15443.181640625
6.31871395143025 13321.703125
6.21830491372053 12241.587890625
6.21123385487931 11025.908203125
6.25907668909728 11051.9169921875
5.56907757173475 2930.20922851562
6.1795935950513 1532.56359863281
6.17383414095331 1448.74035644531
6.18511285264885 3088.6796875
5.59398900606712 5946.25244140625
5.71603157793926 1357.62048339844
6.35815083180636 865.174194335938
7.21140499486756 8068.32177734375
1.19643679314877 6176.02099609375
1.3288942772095 6070.02001953125
1.32889427720959 5789.126953125
1.49515015968287 5725.02490234375
1.65805578916984 5976.35009765625
1.9306708678592 5779.974609375
2.50331480241701 6167.93359375
3.08013798392221 6164.580078125
3.50193103872708 7059.802734375
3.9514584649215 5592.98388671875
4.74283090569326 5118.5634765625
5.50162685030526 6670.20556640625
6.20162462585425 11001.7880859375
7.14844612485815 6955.15966796875
7.67140176238993 11456.791015625
7.67644872320533 13262.306640625
7.30946687522406 4239.13818359375
7.82352260813509 8257.5009765625
8.71934888624154 8264.365234375
3.63204253829714 6421.4365234375
3.4641063782742 7196.4248046875
3.29312131571248 6942.80078125
3.29867155079126 6720.19140625
0.256164009962261 11135.7587890625
9.25071829643518 6811.3037109375
9.27046368851098 9073.328125
9.2754520105492 11866.6376953125
9.44353535493995 11605.60546875
9.58195940296131 8843.1796875
9.58694388217639 10607.26171875
9.98740336624089 1832.171875
9.62161836699003 10647.6259765625
8.6571060407044 9873.8330078125
9.61944473449486 12156.1787109375
9.09257790728245 13921.3798828125
9.09821548436841 13156.5888671875
9.09713718704945 12340.232421875
9.10934256683773 9851.45703125
9.08667111763157 11304.884765625
8.8171982511453 6145.58642578125
8.52810248531287 4473.19775390625
0.54557950841278 17022.3515625
0.544661362683231 16141.599609375
0.36593578671679 54593.94140625
0.0851469318297148 44747.4609375
0.317812838003644 41049.90625
0.352529431395354 25912.060546875
0.155003225772696 43868.77734375
0.411732923143188 39269.390625
0.401240576213292 25105.986328125
1.03065270581301 4604.33984375
1.52351501469475 5917.2197265625
1.60289550501591 5749.44482421875
1.6080985666308 6962.2685546875
1.59561962885914 5567.1748046875
1.94393029710419 6104.44970703125
2.47424756239136 6945.74365234375
2.67956899519305 8814.7255859375
2.88149839493274 7491.07080078125
0.371064684387977 14242.646484375
0.37106468438815 10722.4970703125
0.371064684387977 8751.49609375
0.603927975838061 4162.14404296875
0.837741010097971 4022.806640625
0.839154336221838 4337.01025390625
0.947355265990718 9088.650390625
0.964251004666348 4982.96533203125
1.0496904305557 6768.45654296875
0.62955381024984 8757.5986328125
0.47958732260134 6355.2470703125
0.167002993985236 25410.185546875
0.334802927107914 31652.189453125
0.32756678708301 23880.23828125
0.335596483890991 18839.30859375
0.757586298714549 4806.9609375
1.18351087869937 6198.486328125
7.08527522401211 10019.4521484375
7.11435745517485 8928.6455078125
7.15698050856644 9361.1357421875
7.19315688693078 10814.2861328125
7.08107823710492 12473.146484375
7.01229349072038 13040.6162109375
7.04934748753384 12284.056640625
7.02810998775632 13179.4521484375
6.88123222976826 17088.4453125
6.70193792868897 17422.12890625
6.60909381080334 18110.7109375
6.36759703498896 21631.03515625
5.90774280076566 19043.580078125
5.51253498855105 13790.5
5.00653982307156 19310.4453125
4.60089773848545 16371.224609375
4.13916138849408 18728.39453125
5.15582486126136 21767.037109375
6.07891733781604 23148.62890625
5.53121487559457 23848.07421875
5.85459144603617 13140.951171875
6.17657745033621 15293.314453125
6.18503168949031 16864.33203125
6.57661995252869 15154.6494140625
6.98295818403624 16828.48828125
6.9985639241204 15812.9130859375
0.351660347494494 14188.8056640625
0.113282831885594 15679.0380859375
0.11244998888383 16603.37890625
0.124338248338781 11353.7001953125
0.136341483049029 10215.6044921875
9.86482686112629 8138.16015625
9.58335891011078 7151.357421875
9.1070560007063 8466.9013671875
8.6437960410921 14087.8779296875
8.62328319145322 9835.7431640625
8.2502996915264 6954.25244140625
7.48535536898547 7029.98046875
6.87738213275938 12442.3544921875
4.73220424326757 1152.62866210938
3.24836974496452 7520.32373046875
3.30577146820543 5771.564453125
0.272170902191868 14754.5478515625
0.16326665305559 9518.0234375
0 8407.0341796875
0.0128062484748825 9356.0341796875
0.0254950975680032 11766.185546875
0.0254558441227569 13581.177734375
0.363191409590093 5942.30810546875
0.384200468505711 15738.9931640625
0.384200468505711 8906.16796875
0.38340187792952 9482.828125
0.384200468505711 13791.0302734375
0.384200468505711 13958.72265625
0.384200468505711 14177.36328125
0.613932406703067 5388.21484375
1.16015257617277 5590.46240234375
1.47712220212145 5818.8818359375
1.46212345579971 5440.3896484375
1.32199319211545 5557.3642578125
1.34876091283812 5343.03857421875
1.33252016870301 6789.1552734375
0.958903540508795 7283.3359375
1.24538387656178 5286.88916015625
2.61933140324013 7151.85400390625
2.65603106156539 8336.4990234375
9.69849704851225 11150.6669921875
9.5500316229842 8656.2060546875
9.46436484926498 8695.0986328125
9.47423142001505 6170.4462890625
9.3643520865032 5322.62060546875
9.31721616149371 2829.11401367188
8.89067792690757 3494.751953125
7.12137100564204 2961.73950195312
7.22005941803802 3846.01904296875
7.94194938286573 5026.646484375
7.06654201147919 3067.38427734375
6.94404557876737 5617.44140625
6.70731876385778 4392.8349609375
6.49523710113814 4533.3173828125
6.47958524907277 4226.43359375
6.61383557400689 517.403930664062
0.256815108589713 28031.154296875
0.427126444978459 12920.716796875
0.427686801292761 16652.984375
0.255360529448135 50275.9765625
0.102489023802413 31679.9296875
0.103484298325946 23050.79296875
0.103484298325946 20410.89453125
0.099458534073272 22883.375
0.108724422279338 22885.931640625
0.107898100075859 25457.955078125
2.29175151358067 667.467712402344
4.28532869217738 12345.443359375
2.5844012846306 3070.6435546875
1.19436091697625 7635.7431640625
0.974803569956494 6690.6552734375
1.08358663705301 7128.21044921875
1.30442707730256 4998.748046875
1.20636520175287 8062.375
8.13046991261885 6929.5244140625
7.29505257006428 6413.6962890625
6.50307388855458 6993.8212890625
5.79952153198872 11253.7109375
5.05685050204165 9562.2646484375
0.168807582768128 10762.29296875
0.265601204816585 3955.16455078125
0.695287710232254 3214.36474609375
1.50239042861704 5287.16357421875
2.31272415129864 10859.3984375
3.12342520320235 10607.564453125
9.97001569707891 7320.77490234375
9.51367962462461 12516.087890625
9.16622255893887 12515.4033203125
9.04861768448655 11019.130859375
9.05360972209431 11546.56640625
8.97204603198182 10998.5068359375
8.89394456919999 11600.98828125
8.80150498494431 9471.70703125
8.84227402877771 9649.513671875
8.97457570027687 11560.244140625
8.96958951123195 11173.466796875
9.31636195089033 6161.98046875
9.66305303721349 7703.10693359375
9.61090817769067 9232.037109375
9.55831224641666 9509.693359375
8.60066840425805 10366.6669921875
9.58372813679525 6911.29150390625
9.27101332109928 8683.697265625
9.03039711197702 9718.7490234375
9.12226643987109 7204.19970703125
9.16760366726221 6246.38427734375
9.17747269132418 8109.3759765625
9.33356464594317 8147.140625
9.51311988781798 11021.69140625
1.18567617838948 5032.40966796875
1.1862988662221 5001.83642578125
1.18770408772545 5429.4091796875
0.871600826066647 10628.9453125
0.556391948180443 16011.4619140625
5.85638540398431 25773.904296875
5.85009786242936 22486.8046875
5.85422966751393 24082.03515625
5.85462526554851 26924.4609375
5.85462526554851 29035.02734375
5.88385247945603 27218.046875
5.66864190084361 28156.4609375
5.43069277348656 27963.482421875
5.43069277348656 31573.455078125
5.43002661135293 30632.529296875
5.4300266113531 29510.251953125
5.09146668456149 17341.916015625
4.75565873460232 28494.751953125
4.75500757097183 26134.783203125
5.11685547968669 28014.23828125
5.48013476111685 29312.373046875
4.96929532227667 27151.158203125
5.57536411366988 24022.0234375
6.42545850504062 19372.09765625
6.16792623172498 18369.3125
6.1707433911969 16790.111328125
6.17074339119687 18658.26171875
6.35930381409786 17843.75
6.52256161335414 14776.1962890625
6.5161624442611 17474.97265625
6.54526431857405 17681.462890625
0.143031465069781 22453.751953125
0.210618137870329 8134.5615234375
0.519999999999891 12198.6572265625
0.52860665905762 14192.2880859375
0.520000000000209 17997.96484375
0.520600614674888 14075.8642578125
0.520600614674888 10585.8173828125
0.995940259252637 5715.47607421875
1.3049030615338 6017.08447265625
1.05434956252657 6295.46826171875
0.954061842859225 5958.06298828125
1.18483121160775 5695.82470703125
6.06281955858825 22317.298828125
5.59460463303717 20618.09765625
5.12788543163747 24311.6328125
5.86751540262136 7054.47412109375
6.09140000328334 16423.857421875
5.57317369189222 13499.765625
4.94576829218678 15963.4951171875
4.31836369473445 14830.0576171875
4.31196219834998 13513.2158203125
4.04293272266563 12047.3916015625
3.62553168514636 10328.51171875
3.22092222818233 8984.69921875
0.127455874717525 15864.1171875
0.254911749435049 11995.8671875
0.255362487456619 12140.416015625
0.255362487456314 11766.7744140625
0.2558065675464 11656.72265625
0.255806567546704 11786.6748046875
0.994903512909862 5245.58642578125
1.73351088834208 6828.74072265625
2.69527827876829 8030.60107421875
3.66014562551812 13930.4794921875
4.2819337921083 17276.875
4.90595444332691 22909.001953125
5.51261426185437 21201.693359375
6.54649807148844 20180.53125
6.97337974012596 14205.939453125
7.37899315625109 19505.92578125
7.7854717262348 15266.7607421875
7.78237521583221 14668.9619140625
7.39428495528805 16223.7109375
7.87772460803235 15392.6884765625
8.31667445557417 15627.154296875
8.75785921330098 14963.7685546875
8.75833505867414 15525.7041015625
8.32249962451191 14383.625
8.56479194143099 10456.5166015625
8.37086046950973 14359.3271484375
0.00500000000006366 7955.53466796875
0.00500000000006366 7958.65869140625
0.00499999999988177 7808.36181640625
0.00500000000001819 7657.5087890625
0.580369709754063 3331.669921875
1.15762601905796 3982.642578125
1.15850463961099 3982.2470703125
1.65739222877394 6907.556640625
2.15811260132546 6471.978515625
2.83732409146353 8903.86328125
4.10741098503671 12711.7880859375
4.69859095900049 14013.24609375
0.0106301458126544 35715.59375
0.0106301458128041 36397.83203125
0.00989949493653835 37002.08984375
0.00921954445724751 37766.59375
2.65994360842473 10346.36328125
3.09381592859053 10801.3125
3.37312466416534 9125.9609375
3.4055205182174 7924.7216796875
3.15918486322023 7789.9775390625
3.15747256520149 8645.02734375
3.295428651936 8215.9013671875
3.43364441956341 9285.37890625
3.42781679790503 9879.2802734375
3.4264340063688 9513.0146484375
3.42643400636861 9373.7900390625
3.42643400636874 9403.3505859375
3.67783903943619 8416.693359375
3.92736209178619 10762.974609375
2.00470895643217 6076.06689453125
1.69401446274825 5980.23681640625
4.81976098992458 6019.0341796875
5.01803786354788 13567.4482421875
5.6747448400787 12399.0068359375
6.16331615285146 8318.701171875
5.81239855825451 12677.7001953125
4.52190413432233 10740.3173828125
4.75291258072352 9542.755859375
4.93915944265811 14001.4541015625
3.97136374561691 9935.9208984375
3.96917888233836 9496.4228515625
4.05900529686769 8145.015625
4.56553666067838 8849.5908203125
4.03576337264715 6407.42626953125
4.00722659703696 8566.90625
4.03334823688693 5017.80029296875
4.16896845754452 5051.5205078125
3.39548479601977 4282.81396484375
3.63555140246981 871.217651367188
4.85360330064185 4159.2294921875
4.7510615655872 2612.60522460938
5.48277083234382 536.533081054688
6.22528561593771 1560.42822265625
5.82414225444389 2055.93676757812
5.83184336209388 6372.73583984375
6.24194881427255 6815.41845703125
6.58546194279477 7670.6259765625
6.85649713775206 14454.150390625
6.93737154836066 17174.626953125
7.5594814636984 18879.34375
8.86564611294618 10083.86328125
9.93283690593965 12283.4765625
5.67479990836678 3938.189453125
6.25928598164328 3546.1396484375
6.29111945523233 3287.29370117188
6.28493540141845 2397.39282226562
6.12405682534043 3288.4404296875
5.791041788832 4909.8798828125
5.84597647959682 7310.41357421875
5.93461034946686 3687.77416992188
6.57468432702302 2317.88500976562
6.96035466050409 2617.71142578125
6.71743998856686 2832.95629882812
6.7683033324459 2168.10986328125
6.97932611360153 2665.50317382812
5.1183146640276 2513.36791992188
5.39103338887817 2456.21508789062
5.37639070380858 3797.02319335938
5.36704099108624 7229.73388671875
5.874037963786 5962.7392578125
5.82099269884454 3632.55590820312
5.91700169004549 2482.79223632812
6.11119006413628 2322.38745117188
6.05699810136994 3327.63037109375
6.3127984285894 1305.8251953125
6.4687804878507 1868.19506835938
6.60018673978231 3785.36596679688
6.71279673459581 5862.16357421875
0.0111803398875396 4515.3623046875
0.0111803398873363 2797.08764648438
0.0277848879788318 7588.94384765625
0.0434165866922841 5397.107421875
0.0434165866922841 5431.2763671875
0.0434165866922841 8230.587890625
0.044294469180777 8533.125
0.0318276609258838 31277.00390625
0.83626610597349 6287.904296875
2.04543687265104 1116.03942871094
3.25608015871862 3822.03686523438
3.83054486985873 2610.48999023438
4.4001742010968 3503.607421875
5.12921134288695 3188.34326171875
6.16728538337588 5049.740234375
6.7088452806721 4157.23583984375
6.68310421884928 4331.73046875
6.44131981817411 3077.76147460938
6.41493920470001 2233.54541015625
6.21987218518163 2951.55908203125
6.01776985269468 3684.95654296875
6.00425191010526 4835.5224609375
6.07001037890402 6044.08447265625
5.67544218541585 4338.3271484375
5.43140580328897 3794.9921875
5.43632458560039 2501.3251953125
5.29588189067681 3419.2421875
5.04627634994328 2737.47509765625
4.66729086301679 1821.83435058594
4.24252908063122 3537.27172851562
4.34831116641854 3305.1962890625
5.13952692375484 9743.1015625
5.84365750194195 10822.015625
5.84564872362358 7189.5712890625
6.58204018523125 6061.587890625
0.00721110255075746 23759.107421875
0 20570.427734375
0 21440.0234375
0 24988.732421875
0 26755.849609375
0.0108166538261362 28921.853515625
0.0210950231095427 24478.580078125
0.0219544984003163 27432.1875
0.0219544984000885 37355.55078125
0.465962444838499 4330.8046875
1.37422596395233 4894.2265625
0.0114017542513799 55207.94140625
0.0335410196625985 46643.1875
0.485470905410664 4682.85986328125
0.97175562771716 7200.51513671875
1.66984130982545 3068.99047851562
2.36597971250822 6912.49169921875
3.07938841330562 4300.91357421875
3.79814191414676 4713.6865234375
3.80307730660306 2905.98217773438
3.76799641719588 2799.42407226562
3.73652204596735 3540.80932617188
3.73949354859735 3285.34350585938
3.73850304266292 3815.34497070312
3.63891590999304 4324.6669921875
3.53624447684261 4424.89208984375
3.53214269247402 4743.64501953125
3.70792947613632 5191.4326171875
3.63029062197535 5675.50390625
3.37191711048775 5800.44287109375
3.36993783325452 5409.61962890625
3.72474160177595 6670.06005859375
4.20822682373495 4926.72607421875
4.46244338899655 3808.35327148438
4.35042492177476 3827.31616210938
4.48939027040441 4181.71533203125
4.60019401764749 5775.21142578125
4.29629351883668 4867.67138671875
4.33485928260645 5610.70654296875
4.54991274641627 3978.49169921875
4.84785519585732 2050.09204101562
4.60960757548855 2630.27172851562
5.10789046476125 732.47265625
6.09322123346908 2920.12939453125
5.84122795309358 2904.4130859375
5.65835753553977 2195.61157226562
5.53625180063186 6004.0078125
6.3767095746947 7901.29541015625
6.76063554704735 12671.3134765625
6.7059415446303 18705.59375
6.46039077765424 22659.767578125
6.03487970054074 22876.27734375
6.64364538487705 21623.6171875
7.12474813589929 17232.9921875
7.35820222608753 17180.248046875
7.63359843062235 16465.517578125
3.11237690519616 14204.1123046875
3.11138184734693 17230.16015625
3.11337196621279 15917.1982421875
3.97277648502894 15740.44140625
4.82462734312192 12636.5078125
4.8267326422746 8742.5224609375
4.83257002018617 9641.76953125
5.21293103733403 10156.33203125
5.59980035358403 6803.83984375
5.59557861172539 6947.40185546875
5.21475330193072 5874.1015625
5.08517698807041 6060.2451171875
5.09457378001361 6103.37548828125
5.03372029417588 2798.00805664062
5.23439060445449 2758.2978515625
5.61776975320299 1770.85034179688
6.02736824824895 2420.92700195312
0.0144222051021455 22881.236328125
0.00141421356250043 25187.705078125
0.0116619037898438 21388.71484375
0.0114017542510408 21813.216796875
0.0114017542510408 15687.638671875
0.0130384048104109 18406.1796875
0.192917080633115 8870.6728515625
0.397830365859679 10039.8076171875
0.397830365859679 6826.697265625
0.39874051712845 6820.6376953125
0.999342283704531 4562.58642578125
2.0978298310398 5066.52880859375
5.10993894288404 4171.9287109375
5.22120417145331 4110.11474609375
5.38189232519542 2682.80932617188
5.66042489571226 1910.34338378906
5.86738374405492 2735.16137695312
5.28181076904515 3424.740234375
5.53249762765421 683.024658203125
7.40858151065367 173.865768432617
8.06404625482767 2838.869140625
7.98861051748052 5034.671875
8.47690568544904 6352.62939453125
8.6963284206612 12034.85546875
8.8039094157085 14858.4921875
9.09873848398757 10158.6953125
9.37532084784314 6059.33056640625
9.40670505543776 9048.3603515625
9.36073437290015 12914.5849609375
9.58431593803156 5365.408203125
9.71394049806786 5445.1376953125
9.53046588577945 9483.271484375
9.20973398095712 4930.552734375
8.46794597290248 5875.2021484375
7.72377731424199 6900.31298828125
6.98041982978106 3723.45556640625
6.13498370005988 3081.37036132812
5.40205747840579 2777.265625
4.78238622446992 3729.15576171875
2.00749445827366 7267.57763671875
2.6147596447856 10345.9248046875
2.61674989251916 9065.2607421875
2.61983396420457 6886.73779296875
3.88457282078775 2054.90014648438
5.14658187538117 4883.62060546875
5.14360437825462 4833.94189453125
5.14571170976373 4576.22412109375
5.58519337176401 5770.97314453125
6.01601870010385 5406.80322265625
6.01875576842955 4612.36669921875
6.02482207206158 3311.02709960938
5.6503416710846 3885.89794921875
5.27957053177643 3339.27661132812
5.2759772554477 4790.1591796875
5.45263468426016 4561.32958984375
5.90521134253474 8890.70703125
5.886657795388 4442.56640625
5.63147884662629 2947.16674804688
5.74311727200465 2142.68334960938
5.86076070147883 4104.62646484375
5.85650416204079 2691.76831054688
6.19925939125003 1325.49743652344
9.52442554698172 1167.94116210938
9.21868211839422 1237.30810546875
9.93985135703764 490.649780273438
9.57743624358826 7126.6953125
8.96416354156928 6810.9296875
8.49442010969547 8266.5908203125
8.08129327521297 3162.62963867188
8.07274984128689 6351.65283203125
8.07180952451165 5775.0546875
7.54622143857465 3567.72827148438
7.02949799061086 4807.8291015625
6.60484102760994 2781.56201171875
3.30715738966252 7805.88232421875
3.30815008728455 8210.740234375
7.60879129691436 6252.55810546875
7.53598473989989 4580.7041015625
7.47128436080475 3569.60473632812
6.80888720717255 3670.37329101562
6.15555367127909 4038.84912109375
0.0322490309932495 30704.072265625
0.0322490309932495 27102.404296875
0.0313847096525995 30551.091796875
0.0210950231097367 34585.07421875
7.64517030549367 4440.6005859375
8.46389851073352 2465.70361328125
8.47628704091582 900.755554199219
8.784522070096 408.365936279297
9.60047884222462 1254.44055175781
9.89271661375163 3230.2001953125
2.71942880031789 7934.08447265625
2.52190919741379 5663.34814453125
2.05568869238511 5866.92724609375
2.00495087221596 6752.451171875
1.67373384981003 8552.7138671875
1.49520901548932 4785.56787109375
1.74031060446118 6631.69775390625
1.67844839062719 6101.70263671875
1.75849964458309 5310.52490234375
1.99248688828841 6088.43701171875
1.79033963258378 6005.11328125
1.57283597364734 5609.23876953125
1.65446819250185 5681.57470703125
1.6558384583047 5970.8359375
1.78090679149721 5311.060546875
1.90392358039922 5990.4033203125
0.784235296323716 15016.3916015625
0.699648483168446 3129.5537109375
0.857714404682245 6478.146484375
0.045310043036779 27993.60546875
0.00761577310598238 37410.32421875
0.620803511587972 5345.48974609375
0.311733860849231 35608.76171875
3.93477585130363 12792.701171875
3.92978879839642 13321.380859375
3.47604286509796 13166.455078125
3.1773476360005 9146.2158203125
3.17876076482641 6611.24853515625
8.33462230697959 13922.271484375
1.72249615384197 6226.51953125
1.60817909450399 7365.99658203125
1.33123701871578 6749.744140625
1.3148509421225 5630.99609375
1.7193548208558 4574.54833984375
6.77301838178508 2599.6240234375
7.14106392633503 6933.708984375
6.02704322201189 1452.96118164062
4.24979717163024 15417.4033203125
3.14017865733763 15962.2197265625
2.38190847851076 11463.9052734375
2.04824852007789 13365.01171875
2.01633528957846 13434.2109375
2.11773888853163 10812.2783203125
2.5737171561771 13856.8701171875
3.37633677230228 26746.994140625
3.82641450969428 33405.48828125
4.14263406542271 39202.39453125
4.59214383485549 46462.51171875
5.15801996894151 22653.0859375
4.81164472919594 13733.6533203125
6.4513727221422 584.389770507812
7.91972752056519 7396.8984375
7.35692089124243 13954.771484375
7.74225167506234 11473.0361328125
8.3039345493566 13804.3359375
8.86933593906525 13701.583984375
0.698576409564694 8453.4521484375
1.06100047125359 4946.66357421875
1.39744982020831 5248.0244140625
1.43778614543309 5856.61767578125
1.49978165077428 5676.630859375
1.56338255075355 6016.66015625
1.41268715574284 7300.88916015625
1.50275380551843 5975.46240234375
9.11351490918867 527.246032714844
8.28528876986166 497.328582763672
8.16518689314555 1461.85241699219
6.90993516612124 6958.49169921875
6.17316134569659 4803.9501953125
5.31159571127169 11268.94140625
4.85945727422312 19010.822265625
4.74311964850173 12574.8759765625
4.27278422109012 19241.4765625
3.41760632607074 25889.89453125
3.16183064062587 31525.341796875
3.41257747164813 41991.9296875
3.75365128907856 29107.4140625
5.59404799764892 5808.3583984375
7.37686932241596 9095.681640625
7.3811178692663 8667.427734375
7.01813835714259 7187.08984375
7.01784845946378 9179.1162109375
7.38545821191901 14374.572265625
8.06051512001569 9178.244140625
8.74588200240528 13108.8037109375
2.42698372470856 7769.345703125
2.40224977885302 7703.33740234375
2.23085745846753 7994.7509765625
3.33481273837086 7038.8701171875
2.37379548402988 7426.71533203125
1.75080153072806 6396.36669921875
1.75362994956178 5603.349609375
1.75362994956178 5461.04248046875
1.15188237246684 14797.439453125
2.35289991287364 7633.60595703125
1.84541187814535 6834.4521484375
1.21498971189053 5626.18994140625
1.27794874701597 5689.31787109375
1.22624059629401 4443.31640625
1.58549992116059 5270.19384765625
1.82878429564585 6277.75439453125
1.81533165014009 6084.22412109375
8.19254691777856 1893.17065429688
7.51031517314681 1188.58813476562
9.92261502830811 675.572937011719
9.84693952454275 4544.79150390625
9.87290073889116 9107.458984375
9.86149912538676 8841.74609375
9.88789694525602 8149.33154296875
0.0951892851113164 20056.890625
0.608802102493131 3231.0244140625
1.06379039288763 5225.001953125
2.40691275288498 853.9990234375
0.495227220576469 12880.7294921875
0.490831946800476 12328.02734375
0.49083194680066 12674.8798828125
0.485634636326413 19896.708984375
0.47993020325871 13790.8349609375
0.479930203258887 9550.455078125
0.480560089895077 9516.591796875
0.450998891351004 8516.15625
7.93716233927448 3727.83666992188
9.98415003893674 4845.13623046875
9.97947699030368 4441.7529296875
9.78834025767393 7502.32861328125
9.62373092932275 7129.10546875
9.63002076840961 6796.12451171875
9.21781156240445 8962.6611328125
8.80676841980072 9416.6533203125
8.34131482441449 7599.80810546875
7.88400025367835 9762.318359375
7.04278190774091 10403.9140625
5.88689841937178 21639.5
5.65426325881627 23453.232421875
5.51164957158915 19762.71484375
4.92386535153032 22899.33984375
4.19472072967906 16721.2421875
9.56581543832007 8698.4638671875
8.83920177391618 7547.857421875
8.258407594688 9623.673828125
7.51903517746788 10227.53125
6.92248806427274 14678.3544921875
6.41742689868758 24941.126953125
5.59945711654274 25311.080078125
4.9923279139097 22119.5625
4.1907184348271 15023.38671875
3.39300825227398 13056.4814453125
3.00003533312533 15262.431640625
2.5213672878024 9133.0400390625
9.14033287140049 6656.22314453125
8.23663966675733 9307.84765625
7.34723485401127 13073.1884765625
6.35817410897195 18938.759765625
5.44279964724034 18309.970703125
4.38862187936035 38690.1875
4.46957190343749 40069.46875
4.89264754504156 37867.71484375
5.69123721171424 18841.31640625
6.46635244941073 23936.283203125
6.46635244941073 23091.189453125
6.40166993838336 15743.0205078125
6.65210560649817 11334.3916015625
7.03797755040471 11719.2314453125
7.41577029040112 11050.1337890625
7.25421835899637 13825.30078125
7.11529310710389 15474.5693359375
7.12260998511058 16426.080078125
9.47431987004876 4100.70166015625
9.47510474876169 4515.94921875
9.48572132207127 4892.3154296875
9.49076314107561 3451.85766601562
9.01433708045129 5021.00048828125
9.00764569685071 6611.8095703125
9.94398883748378 6821.9765625
9.94398883748378 6619.36572265625
8.38291077132524 4006.7431640625
7.28962399579033 7849.5068359375
7.28667729489906 9536.908203125
9.80223780572575 5302.29052734375
8.56896382300679 6748.5791015625
7.13650677852986 10791.5126953125
0.700045712793446 4869.59375
1.42530312565424 4819.53125
2.29961670719267 6045.21533203125
3.26187492096193 7707.9150390625
4.11589419203152 12893.8974609375
4.8741584914732 9451.7548828125
5.42090545942304 12027.8466796875
5.68103203652307 14481.2705078125
6.39426469580329 17036.880859375
7.29600561951521 11709.193359375
7.8341384338039 16343.7001953125
8.19165489995774 13597.0615234375
8.45240888741198 16889.27734375
9.58660278722343 14462.859375
0.0948683298050801 39099.80078125
0.00316227766038121 35963.39453125
0.363626181675563 6251.73583984375
0.906815306443693 4888.30419921875
1.5562223491521 6296.8515625
2.19299977200184 10166.765625
2.54955094085211 10548.5107421875
2.93130312318578 11864.1728515625
3.63378865648524 21923.03125
4.32275930396312 18496.83984375
4.84773565698444 15670.44140625
5.3744604380348 27080.833984375
5.67863548750936 24398.38671875
6.19111056273413 13879.73828125
6.14693427653168 13487.8603515625
5.65217524498322 15822.5751953125
5.78303458402251 14864.3134765625
5.83725449162527 30726.99609375
5.71889823305135 24194.958984375
5.38807813603339 16206.44140625
5.78562226558242 14990.7470703125
6.22208493995388 19653.75390625
6.40820513092383 22474.662109375
6.96605943127077 16354.400390625
7.36450575395263 18408.634765625
0.103730419838937 29181.25
0.444038286637695 7075.46044921875
0.907795681858217 4888.337890625
1.42938098490216 5977.22412109375
2.03964237061263 7246.1142578125
2.84655721881732 8690.6875
3.53792213029101 16820.62109375
3.77895488197459 17852.630859375
4.34707867423618 9265.6259765625
5.06554172818668 8600.0126953125
5.59231204422645 14005.625
5.95571742110025 15940.6640625
6.3766424550856 13189.994140625
7.14290613126082 16777.08984375
7.13543621651808 12211.0751953125
7.1452599672788 14715.1328125
7.50537420785937 14243.9765625
7.80186464891595 19174.025390625
8.20846569098026 14753.4501953125
8.24202966507621 17400.18359375
8.6273965945703 13836.5732421875
9.32272733699768 14133.8095703125
9.55736961721133 11152.7060546875
9.91519208084222 6743.90869140625
4.65465208152029 19094.638671875
4.65686299991727 17758.58984375
5.60718717361924 10173.185546875
8.68755546744855 13524.70703125
6.5130330875869 12098.826171875
6.46534275966877 15043.81640625
6.11170941717582 10172.7255859375
6.11808997972412 14512.3720703125
6.11808997972412 10923.927734375
6.35136024800971 9746.8408203125
6.25125499399947 13339.9306640625
6.47777840003809 14979.1435546875
7.03750239786822 15271.7275390625
7.03667172745729 13995.369140625
7.00838426457904 14083.2626953125
6.98314549468956 10700.1826171875
1.26795662386387 6007.6865234375
1.87410592016568 10851.3359375
2.59544601176733 26576.095703125
3.26247038300743 37492.58984375
4.04907421517553 28054.802734375
4.7647004103089 24942.578125
4.97328161277856 24409.232421875
5.16876948605777 9885.5712890625
5.83561350673603 17118.99609375
6.3024320702407 17564.849609375
6.31906678236588 13901.236328125
6.33765989936335 20330.5234375
6.4399941770159 18904.73828125
7.28995480095737 20393.853515625
7.86411622498048 15205.251953125
7.5961908875438 12248.8740234375
7.7813667822562 11459.4072265625
8.06312222405158 10157.658203125
8.06312222405195 11416.78515625
7.64127803446554 13404.42578125
7.73781474319471 12480.9931640625
8.25562650560212 11452.263671875
8.37347968290358 12293.4072265625
8.49135260132317 10103.3125
8.49717676643253 9968.9482421875
3.00663083866309 19201.37109375
3.00523959111423 18232.0625
3.02022846817904 17179.484375
3.03464857932527 19505.271484375
3.45485426610139 15870.060546875
4.09167997282258 21790.76953125
4.30665206395869 19981.109375
4.87915443494059 11446.0625
5.45052291069413 18420.513671875
5.98556697397997 13076.056640625
6.85212215302661 14649.8701171875
6.84491124851183 11144.6669921875
2.19006894868631 6204.794921875
3.06515807096456 7678.70556640625
3.94191894893822 12161.32421875
4.81897177829469 17617.904296875
5.46799570226622 12207.32421875
6.28643142012998 22681.7890625
6.90047512856908 11656.19921875
6.90574615809205 17588.87890625
7.71730684889484 15461.4453125
8.63400092656948 13110.8125
9.06001898452749 11713.2333984375
9.59281700023512 9347.435546875
9.91621147414681 4366.39697265625
5.39316697312421 17516.263671875
0.0384187454243278 50299.0546875
0.00424264068717974 52572.203125
0.216300716596024 17674.517578125
0.404200445324207 16888.6015625
0.721208014375926 4852.2763671875
1.31682193177354 6739.81591796875
1.82943625196383 10242.294921875
2.26473883704049 14871.3818359375
2.95142219955052 18629.037109375
3.59071079314375 21373.1875
4.30515052001692 16355.796875
4.90178957116716 12838.7255859375
5.205768435111 12663.8623046875
6.09839167321991 12682.49609375
6.49084162493606 10234.6572265625
6.44812794538081 11588.3984375
6.91202611395525 14895.337890625
7.24308035299889 16124.591796875
7.6729681349528 16473.693359375
7.68929190498072 13675.181640625
7.88603385739601 14631.0146484375
8.50969987719892 13833.50390625
8.55769787968718 14091.248046875
8.61673000621446 16213.93359375
9.12344244241187 13807.91015625
5.66730103312005 16059.97265625
0.934077084613725 6118.57958984375
0.933550748486926 6203.85791015625
1.22372709375895 4780.06787109375
1.43508187919682 6717.21435546875
1.50524316972356 6808.97314453125
9.07218893101347 5665.64111328125
8.12514153722888 7174.2978515625
8.09565988663064 8343.7470703125
8.11470030253713 11297.3310546875
8.49412750080901 11581.556640625
7.92387846953774 11036.7236328125
7.93108933249406 10725.041015625
9.07119049518863 11708.91796875
9.294094899451 10912.5576171875
9.294094899451 11731.5361328125
9.88226638985179 3180.86450195312
9.94527928215183 7331.0419921875
9.52181264255931 11907.001953125
9.61215548147244 11626.8427734375
9.60717086347449 11619.1201171875
9.39931795397951 12116.9345703125
9.20345397120044 12707.552734375
8.74519216484122 11519.12890625
9.19678476425301 12647.46484375
6.69464577106209 15926.998046875
6.69537101287158 17510.037109375
6.74212459095779 16413.248046875
6.85364435902541 17797.08203125
7.18026385309077 19121.046875
7.5567003381107 15133.4814453125
7.8265443843372 16134.5302734375
9.40116631062347 12504.6201171875
8.49872137441857 12620.7392578125
8.49373757541396 12163.2109375
8.49700235377168 12767.994140625
8.52198081434143 14155.2568359375
7.68265611621393 13606.486328125
8.37857917549263 8210.2958984375
9.89745310673395 9722.0498046875
9.86446146528026 9334.3251953125
9.86446146528026 9320.6220703125
9.86991084052951 8138.07666015625
9.99608948539359 7495.0947265625
9.13796262850745 7042.95947265625
9.42494562318532 4294.06103515625
9.96596377677557 9313.814453125
9.66424523695439 11364.826171875
9.39069779089893 12204.4111328125
9.33214873434856 12130.3505859375
8.94837756244137 10099.0947265625
9.40990212488929 9124.201171875
9.77161859673198 5569.69921875
7.93665830182941 13148.7412109375
7.93323540555821 13193.2900390625
8.37167396641802 8453.5517578125
8.37075779126368 7855.681640625
8.81538042287462 9661.7177734375
8.81497958023725 10327.5029296875
8.9142058535799 12844.7021484375
9.0126139382533 12566.318359375
9.0068358483988 10526.5654296875
9.00814931048563 15041.6630859375
0.0510392006206285 25236.77734375
0.0510392006208156 28212.21484375
0.0252388589284709 33300.75
0 29302.537109375
0 21755.884765625
0 21100.95703125
0.0566127194188553 17573.884765625
0.201089532298444 15216.517578125
0.129691942694972 30994.794921875
2.40692667108908 5023.2275390625
0.0220227155454788 18812.55078125
0.0440454310911846 19553.462890625
0.0441021541425067 18532.9296875
0.0441021541422799 18800.923828125
0.0440454310911846 24679.849609375
0.0460977222865088 33354.9375
0.0192093727123414 30428.02734375
0.0186010752377996 23964.28125
0.00943398113202633 23217.361328125
0 38993.421875
3.20868898461667 7389.79052734375
3.66261163652378 5765.650390625
3.72587989607818 5348.71337890625
3.67649085406189 5392.9580078125
3.86792993731784 3949.44921875
4.0630395026382 5676.3359375
4.05947213317217 5516.255859375
4.28312094155662 6030.27392578125
4.41584261494903 3530.39770507812
4.58728438185382 2632.89697265625
4.83907108854576 2664.6005859375
0.0975294827217408 37333.04296875
0.102357217625228 41582.19140625
0.0466154480833486 48433.40625
0.0652533524041944 44737.73046875
0.065969690009977 41958.1015625
0.0662193325246624 46453.5703125
6.68220382807939 20394.23828125
7.07510918643659 17380.4375
8.16670808833033 7405.41796875
8.0608417674584 4333.78369140625
7.84881303128063 12725.1787109375
8.76127119772014 15791.123046875
8.75628597066126 14777.236328125
9.26120321556543 10719.2578125
9.76618354322711 11346.96484375
9.75758725300459 10980.21875
9.14283790734588 12719.9697265625
9.01214408451173 13485.9091796875
9.48976416988318 13329.54296875
0.0861452262169059 15928.298828125
0.0740405294415555 8146.650390625
0.0662872536767783 10092.53515625
0.0668505796534916 15427.634765625
0.0668505796534916 21883.962890625
0.0466154480832608 57389.8984375
0.0144222051017041 53789.1171875
0.0264007575649012 37133.7265625
0.0256124969496229 37117.0546875
0.0264007575647634 35055.12109375
0.0136014705087314 39314.91796875
5.48093577776646 13903.5146484375
5.48400884390227 9992.0732421875
6.41967366771856 6245.0732421875
7.30657854265617 6861.919921875
7.43350691127685 8169.27294921875
7.80678999333252 9566.6826171875
8.66494691270509 19516.18359375
8.67928315012261 6047.9990234375
7.98243922620154 10215.130859375
8.49816180123675 11899.373046875
8.69432148013869 10996.966796875
8.78285061924668 8910.1484375
9.24741266517279 9110.8896484375
9.25323732539046 10348.0166015625
9.15548169131485 8053.083984375
9.06584469313261 9280.0185546875
9.06804201578255 11426.0361328125
9.06549595995704 14375.4951171875
9.06688198886476 10762.279296875
8.04125077335615 4789.42626953125
7.01787845434797 6493.06787109375
7.35207270094633 6354.5830078125
5.93691544490922 4807.4130859375
4.91872503805606 4467.57958984375
4.72987314840471 10456.2421875
5.24459045112179 14163.671875
5.7593173206554 16497.912109375
6.23014036760025 14917.921875
6.39937848544679 11039.890625
6.70952345550713 9669.9560546875
7.02174693363405 9387.294921875
7.20587322952604 9180.189453125
7.36542042248781 8216.9091796875
7.51542447237666 10675.8544921875
7.44496783068942 15580.3916015625
7.60110840601558 13857.8798828125
8.17964889222043 14636.8583984375
8.35936289438379 13186.197265625
8.3593628943836 11450.7353515625
8.36464231153966 10798.9482421875
8.36577719043487 11649.0654296875
8.36078949621381 12591.857421875
8.360789496214 12579.419921875
8.36577719043487 13779.306640625
8.36577719043475 11973.1162109375
8.00270779174144 6934.2509765625
7.29236779105392 10833.763671875
6.94178399260613 11236.525390625
6.94538940592958 10851.017578125
6.4769296738501 10922.291015625
2.56787402338965 7706.427734375
2.56924755521939 7570.06201171875
2.88002378462407 8766.4912109375
3.18909532626406 7053.5244140625
3.18824152159159 7133.7998046875
3.18686711364004 6881.25927734375
3.50584996826726 7275.22265625
3.82779544908033 5663.0966796875
3.83002049602867 5473.2490234375
3.82641607774165 4760.82763671875
3.63137508390415 4420.72509765625
3.61673512992038 5068.9892578125
3.79594744431498 5432.0703125
3.68436534561921 5652.55322265625
3.4733754476013 4809.5927734375
3.37717766781671 4292.20947265625
3.46502669542388 4192.16845703125
3.63666138099218 3540.26953125
3.69415985035833 3692.77270507812
5.16733828968057 28525.232421875
5.08363983775422 27603.125
7.46882487410166 14239.1572265625
8.16977368107591 10807.603515625
8.63219149463241 12817.36328125
8.77421882562765 13971.1748046875
8.930379835147 12325.1494140625
9.0593780139698 13942.7568359375
9.29268556446397 11742.5361328125
9.41862176754109 7004.66064453125
8.48054526548857 6281.54541015625
8.85064816835475 5629.533203125
9.72581950274634 7738.1259765625
9.72494082244203 7842.27490234375
9.53560847560345 8661.0615234375
9.09383884836298 7361.62158203125
8.64636091081093 11962.4140625
8.63695548211308 12340.109375
8.60367624913916 6488.97607421875
3.86424391052123 11326.037109375
3.86616411964116 9263.0966796875
4.12481005623287 8108.60791015625
3.94775505825769 7940.28759765625
3.46398917434804 9469.23828125
3.97984434368987 10732.3984375
5.88287361754431 25879.162109375
5.87064647206762 24357.173828125
6.1660727371642 22209.001953125
6.1669895410971 26315.87109375
5.87097351382226 30645.501953125
3.42613324317665 11565.373046875
3.1786267475121 10035.9755859375
3.28556920487147 11440.267578125
3.6434001976178 10664.357421875
3.80290678297537 12409.6396484375
4.02364076428291 14752.0625
4.14803628238715 18368.419921875
4.07144323305634 6578.083984375
5.04378587967397 12762.92578125
9.53774255261685 11649.466796875
9.31299871147854 11171.6064453125
9.09194918595569 13841.1630859375
9.09728756278484 14837.6484375
8.74843368838096 11029.9111328125
8.39893731373204 15006.6982421875
8.39533948092641 13274.6884765625
8.03234312016109 7509.95361328125
7.67764195570501 11913.89453125
7.68259415822546 10726.9716796875
8.16928711700085 15054.8857421875
8.65653631656463 14169.013671875
8.65207171722496 8150.02880859375
8.76217427354642 5640.46533203125
9.59864511272274 913.182067871094
8.58917836582758 10014.33984375
8.58964958540221 7838.583984375
7.02565014785107 7841.69482421875
7.86938485524755 7859.98486328125
8.66554908819979 6898.31005859375
7.83138078502119 9703.0009765625
7.83138078502119 8525.3857421875
7.83693492380788 8616.4287109375
7.83776115992316 8083.42431640625
7.84135785435162 8966.84765625
7.84582341121696 7637.34375
7.84612120732274 8091.625
7.844725935302 8887.0654296875
7.84075009166841 11154.396484375
7.83715464948852 9277.8896484375
7.84162132470071 8361.384765625
7.84608800613408 8188.78076171875
7.84107709437939 8288.9404296875
7.83695412772074 7710.84228515625
7.83335949641013 7122.994140625
7.83248683369459 7081.92724609375
7.83695412772074 6482.3720703125
7.57392817499623 6021.9326171875
7.30985088767207 10524.3564453125
7.31479767321 14133.126953125
0.804617921749257 5747.0693359375
0.804617921749257 6702.5791015625
0.804617921748978 5885.42919921875
8.73177673786961 15659.76171875
8.73672203975852 12352.9013671875
9.70638145757716 488.558410644531
9.84391182406669 6814.28662109375
9.849730656216 7160.64794921875
9.75583994333636 6021.4814453125
9.26602233970968 11782.75
9.10711331871964 14958.21875
9.09880486657462 12397.80078125
9.09142832562633 12725.01953125
9.090076182299 9604.5458984375
9.09435781130255 9548.3916015625
9.09465694790069 11325.93359375
9.25445730445608 9639.4091796875
9.42002255835944 9386.154296875
8.74093999521784 8822.6240234375
7.50745662658125 6937.39208984375
6.92121701725935 9297.0634765625
7.40892988224347 5453.10595703125
6.75145791662808 3787.0654296875
6.40807779291108 4690.90234375
6.26265702397945 3122.86865234375
6.009357536376 3142.65991210938
6.10830492035245 1505.05944824219
6.35336525000721 1268.31787109375
6.75456897218467 7226.416015625
7.33371679300496 8174.2314453125
7.95621128427334 10260.455078125
8.66608146742211 11285.4609375
9.25432034241316 12527.66015625
9.4513309644729 11420.7763671875
9.45222143202316 12075.1572265625
9.24641649505357 13263.919921875
8.78603602314505 10007.79296875
8.01798091791181 9718.3466796875
7.04726698798895 16293.5029296875
5.89692165455865 15271.9208984375
5.22268101648954 31729.015625
4.93546603675872 18342.259765625
4.45169922613825 15150.583984375
6.353205962347 19511.576171875
5.71613689479181 20405.939453125
4.76992746276085 10068.21875
4.45954661372641 37092.25
5.14205649521667 27762.923828125
6.1501157712681 21834.99609375
6.48390885191953 18477.619140625
6.54427360369364 16377.3740234375
6.59688183917226 9203.3095703125
7.06239010533959 7477.947265625
6.44271875841237 10256.4345703125
5.35896202636288 9399.744140625
6.60280319258405 9760.189453125
6.77355755862456 7630.14794921875
7.68773412651619 6315.9287109375
7.05977336746714 4975.376953125
6.78754572728622 6205.18603515625
6.05175586090513 10011.126953125
4.96392636931672 12099.572265625
5.03312874860177 13438.978515625
5.11135696268621 24457.693359375
5.11088534404744 10197.6689453125
4.79701500935747 8586.6552734375
4.48627116879934 5767.64794921875
3.93821444312007 6358.11669921875
0.31062839535367 8891.419921875
0.408104153372565 5149.48291015625
0.280444290368174 7257.52783203125
0.557896047664761 7916.7978515625
0.87613298077389 3250.40649414062
1.91972081303508 1810.1923828125
2.76200651700914 3346.1103515625
3.88492535320819 700.086059570312
4.67609078183886 1966.18469238281
4.96905141853058 1951.47778320312
6.10232758871582 273.109008789062
6.43171672261772 8620.2138671875
6.67215377520615 11822.6806640625
7.21530408229621 4368.0537109375
7.1877190401408 5769.46484375
7.73098939334411 15515.2646484375
8.36651641963352 15459.80859375
8.79322699581903 13211.7841796875
8.8423681217195 10321.798828125
8.48631887216127 13118.6201171875
8.06672727938658 10310.7431640625
7.54257515706677 14696.2294921875
7.04052306295488 16320.9658203125
6.48268216095769 11916.4658203125
5.7678977972916 8600.8388671875
2.52488296758497 5544.66357421875
2.26484878082408 5256.26904296875
2.25855617596721 5245.09912109375
0.846775058678542 7583.32421875
1.79519163322477 6246.34423828125
1.90315133397211 6531.07470703125
2.46687352736216 7147.54833984375
3.63777569401956 7990.00634765625
4.81778465687289 9168.01171875
0.0700927956357177 47266.65234375
0.000999999999976353 48413.359375
0.0268328157300748 41103.640625
0.188353391262196 12187.328125
0.384837628097832 9729.525390625
0.585718362355237 6078.16455078125
0.734245871626051 6804.017578125
0.84924966882523 5677.3828125
1.09266692088669 5863.67041015625
1.71238459465166 4373.0869140625
2.66217843128521 5749.00439453125
3.55340963020019 7730.06689453125
4.36418113739563 10921.21484375
5.53383086116668 19484.005859375
6.03515782726522 8885.24609375
6.27801561004754 6885.39794921875
6.62209287159286 10002.2822265625
7.24784278251122 9527.232421875
7.58457975104751 8536.3623046875
8.03953045892593 11101.34765625
8.32859712076404 15721.0771484375
8.59933253223765 15882.169921875
7.98330839940446 14099.26953125
8.1827468493165 10372.7587890625
8.48229709453734 12854.1484375
0.343758636255222 4729.990234375
1.33804035813569 5427.5712890625
2.70854684286603 11088.916015625
3.64899068236691 18783.67578125
4.44717674485735 16447.423828125
5.42519640197476 13086.98828125
5.79663695602893 14903.810546875
6.66940252196539 11948.8583984375
7.36524269796979 14048.5556640625
7.90125116674569 8519.4765625
9.14265716299157 2307.32421875
9.65196524030206 9400.076171875
9.07390549873634 6455.67626953125
9.0897870162067 3502.16137695312
9.08853750611182 3149.2900390625
0.0180277563773981 14853.572265625
0.0799312204336088 15545.400390625
0.0806597793201689 15825.9140625
0.0806597793201689 18131.115234375
0.0806225774830081 19527.689453125
0.0806597793203239 20254.771484375
0.0806597793203239 21413.650390625
0.0778010282709551 14287.623046875
0.456242260208319 5769.97119140625
0.820446829477528 5544.033203125
1.94282706384293 5886.78515625
2.36042474991276 6005.5498046875
2.76576933239189 6262.16455078125
3.19341384728002 7554.6259765625
3.73666121022503 7929.21875
3.7709618136491 7421.87890625
4.22092312178262 7276.3681640625
5.12132521912061 12663.6533203125
5.14063381306244 12147.8740234375
4.45694155223059 12131.2265625
4.89968203049949 10307.998046875
5.21585707242838 13349.7685546875
0.360573154852157 11064.5751953125
9.04173279852926 7917.59814453125
9.07623958476184 14529.734375
9.21647920846142 14263.02734375
9.7227384002658 14898.1357421875
8.7046771910278 8251.1943359375
8.15440402481993 15412.05078125
8.15438489403074 13176.2685546875
8.16076130027107 12472.685546875
7.70295423847261 10089.2265625
6.87046119267105 12128.390625
6.10011844147296 15602.4755859375
5.37294007038975 6937.70166015625
5.05361781301293 10931.9013671875
0.115624391890469 13766.4453125
0.140035709731386 7565.3779296875
8.60621182634965 3105.80908203125
9.34964608955857 9497.82421875
9.35463655093032 7016.63134765625
5.58783840138553 2565.02368164062
5.588300994041 4321.28271484375
4.63064574330626 10789.7216796875
4.71286324859956 11625.537109375
4.56271936458954 8675.8896484375
4.88435103161101 6821.7724609375
6.85188623665033 9358.3134765625
6.81828754160455 8499.1376953125
6.21030731928791 6177.84912109375
5.88426078619902 8251.990234375
5.19801818003749 12749.7939453125
4.88690587181701 17340.220703125
4.84745551810427 6679.11181640625
4.9261259626607 5879.13037109375
4.95354509417251 5066.35302734375
4.65728246942359 4078.93041992188
4.70205082915943 8557.06640625
4.60473604020924 6597.6298828125
4.65683250718759 7960.25537109375
4.52417948361908 8223.0908203125
4.82941694203352 9283.0615234375
5.08029615278464 9724.68359375
4.89283496553908 9149.8681640625
5.32841533666441 5365.4130859375
5.83004845605915 9289.2119140625
6.2871909466788 15089.158203125
6.83721814775579 17475.626953125
7.21749928992041 16367.6630859375
8.01635060361015 7510.73291015625
7.73561794558121 11794.9384765625
7.73062403690668 10276.89453125
8.16236460837186 15160.8466796875
9.21072852710354 5339.138671875
9.70620528321965 6538.74169921875
9.69620982652511 5946.67138671875
9.74325125407314 6095.5908203125
9.77996370136404 5032.751953125
9.77496726337232 8704.8466796875
9.29363061456617 7724.099609375
9.12613061488827 11702.2998046875
2.74252164986897 7185.86376953125
3.78571855794918 11920.2451171875
4.81917098679863 10699.4658203125
5.33188831465926 10618.4365234375
5.97067776722211 9508.625
6.51662642783826 6751.947265625
6.84166946000744 7993.82568359375
7.36944536583312 6737.6650390625
7.21505814252395 6273.06494140625
6.52573926846619 9285.28125
5.79240882535053 13935.521484375
5.15937564052089 17170.98828125
4.76247351698673 25688.453125
4.28644573043903 21970.462890625
4.36801121793438 17853.529296875
5.17931163379836 15584.615234375
5.9540293079561 11930.1162109375
6.50164979063024 7607.26416015625
6.79778213831536 6252.37890625
8.00134501193379 6549.76025390625
8.36444409390145 7420.7958984375
7.81600921186779 4926.5458984375
7.8783761017101 10041.912109375
7.95007251539243 10083.5224609375
7.78916484611803 8995.4697265625
8.24395081256565 8515.447265625
9.02717303478782 14280.34765625
9.18877821040416 11339.3447265625
8.27119997340164 12575.73828125
8.26556743363706 11079.7548828125
8.72714071159636 12498.7470703125
9.45426194898355 6902.39794921875
9.66107038583196 8474.7998046875
9.65061868483065 10107.96484375
9.66138478687202 11638.9970703125
9.66138478687179 9782.8056640625
9.54972298027532 9150.5634765625
8.97685317914919 7668.43212890625
8.98107437893712 9117.8818359375
8.56936800470142 9442.74609375
8.55849081322169 10168.955078125
7.93931665825222 4798.212890625
6.07842454917373 8925.3466796875
7.69493112379824 87.3627777099609
6.82667972003976 135.639068603516
3.75338900195544 475.072082519531
4.97586424654059 2322.95141601562
5.25215232071583 1647.06274414062
5.53019529492398 4164.61083984375
5.16911752623231 8872.7734375
5.57694271084065 9290.9833984375
5.82264072393262 6246.607421875
5.79401760439176 5716.306640625
6.37324030615511 6187.42236328125
6.33846834811047 6126.6201171875
5.58897745567114 4127.3544921875
5.37141564208171 4643.619140625
5.28328458442278 4276.9521484375
5.27614376225668 6518.70751953125
4.99764784673748 5103.48583984375
4.72751573239061 2922.97412109375
3.55636499814049 16803.650390625
4.24136499254656 24878.29296875
4.78315084437024 25903.294921875
5.22368643775637 16208.736328125
6.18740090829755 13673.626953125
7.11163448160832 9844.171875
7.3144643686328 7129.68798828125
7.53971438451086 7722.31591796875
7.76019510064023 12107.76171875
7.75530379804684 12189.412109375
7.88012436450084 12547.4677734375
8.01147002740447 13919.546875
8.01645888157612 13706.806640625
7.18402540363002 13883.8671875
7.1442021947871 14519.92578125
7.54413812174714 15661.044921875
7.7634207022421 12192.5625
7.99402026517318 14130.5556640625
7.61851875366838 13637.947265625
7.68938885738011 13971.5068359375
8.04213217996336 12350.9921875
8.36017619431556 9376.5595703125
8.39922740494617 7872.5478515625
7.98528459104609 9273.3369140625
8.48927234808731 8081.5947265625
3.4274137480031 10120.7216796875
3.17327906116054 8598.873046875
2.91840264528378 8070.8486328125
8.66640138696555 5596.78466796875
7.81729595192612 13668.9541015625
7.78970557851851 11754.8701171875
7.23548823508121 10490.4677734375
0.123907223356877 12734.1708984375
0.124651514230786 13301.3291015625
0.111865991257489 7492.01318359375
0.330024241533949 7935.69384765625
0.0723463889908086 33439.171875
0.126574088975489 14495.8857421875
0.325983128397864 15135.16796875
0.324969229312685 18581.427734375
0.34173820389305 18840.12109375
9.55665595279016 11415.763671875
9.55596593757016 8139.41455078125
9.52949872763503 13051.125
7.62460398971628 1293.66491699219
5.81083444954348 10948.48046875
5.90020491169598 6492.36572265625
5.6852484554326 5219.4560546875
5.10684755989445 5207.89697265625
4.7413114219592 5077.048828125
3.86402186846799 8096.37060546875
2.77134046988092 5671.8134765625
2.67434571437584 5663.76416015625
6.47474246592091 6638.40087890625
6.48243534483753 7035.18701171875
6.49032056219108 7133.49560546875
6.57038842078616 7682.13671875
6.76990900972826 8090.36474609375
6.83440355846804 11998.8388671875
6.76941127425425 15103.876953125
6.76800007387702 17231.439453125
6.69566733044589 18588.677734375
6.89669718053503 18297.6796875
7.16239352451403 16468.81640625
7.16745205773994 15484.8828125
7.17519261065503 14417.0048828125
7.17443307864801 11268.234375
6.97064021449969 11231.97265625
6.83913269355118 12944.8095703125
6.63565068399477 10867.2392578125
6.56105799395192 9636.1533203125
9.71097286578435 6964.86865234375
8.68508664320636 13930.095703125
8.68402268536876 14361.484375
8.67995489619617 11144.73828125
8.68484219776039 11790.0615234375
8.25183137248937 7821.0166015625
8.67814726770639 7816.72412109375
9.11582810281105 6698.6337890625
8.24727603515251 9595.923828125
8.67925860889053 13903.669921875
6.70290235644227 340.890441894531
7.70661825965191 6352.42529296875
8.08180598628798 524.575622558594
8.17665805815555 1575.14196777344
5.66316607561527 3531.8603515625
2.79329643969273 8492.9814453125
2.79348169852599 8725.9912109375
2.7946379014105 8630.4609375
2.92746050357646 9700.62109375
2.66021596867622 8577.4208984375
2.2624537564335 7005.90966796875
6.61432392614695 14171.685546875
6.14869099890368 13930.0546875
6.45680044604134 7115.75
6.88456200494995 7392.8203125
6.44717341165881 9670.4580078125
5.30820544063622 13141.19140625
5.13313403292761 15423.912109375
4.1582122360457 30269.509765625
4.30309516511079 7626.89501953125
3.90990345149336 17675.359375
3.61210907919463 9095.16796875
3.16935135319519 11023.75
3.2538507955959 10224.0908203125
6.73789432983326 11688.615234375
6.368267111232 12782.88671875
7.92554376683399 3475.90161132812
7.14014817773394 5707.90771484375
7.97970732546009 326.789794921875
8.02471339052068 3594.56884765625
6.68014281284453 4903.5009765625
6.57740138656591 9362.0556640625
5.85087284086749 1717.04345703125
6.55880492163016 11349.8828125
8.27348886504353 14278.3818359375
7.21289269294925 2925.02807617188
5.56256955012706 23744.5703125
8.49873996543018 77.0734786987305
9.9393493247798 4721.724609375
9.73465726155785 5750.919921875
0 29097.220703125
0.0731641988953623 23405.26953125
0.0834505841802194 24651.015625
0.0769675256195899 30148.78515625
0.163272777890278 30557.09765625
0.147122398023024 33556.0703125
0.137992753433041 25990.31640625
0.15414603465544 23168.9921875
0.458283754894298 4592.1064453125
0.773217304514071 6461.41015625
9.98300015025544 4368.52587890625
8.87562471040771 4822.7080078125
8.47148629226293 11014.8779296875
8.32838333651858 14423.5517578125
5.35879324101976 4244.4111328125
4.71123815997444 5275.80712890625
4.56363758420849 5456.12451171875
5.06598707065078 5474.1923828125
4.93409464846379 4257.93994140625
4.81580284064864 4401.90771484375
4.81842546896813 4725.74365234375
4.86306590537287 3578.56225585938
4.92274567695721 3709.77465820312
5.05327181141086 3608.43310546875
4.76416225584313 3033.32568359375
4.33190085297435 2853.6494140625
4.32972389419918 3093.44458007812
4.05578019621373 4157.83251953125
3.77558578236547 3268.09643554688
3.7779524877902 4764.0419921875
3.40969441445989 8693.1640625
6.41624820280502 9968.162109375
5.86935703463347 6884.73095703125
5.28644426812583 9429.6083984375
4.91977408017883 9442.1572265625
4.55756042198019 9100.0751953125
8.60916401284119 15728.439453125
8.99100800800427 13507.794921875
8.09123803876761 14560.078125
6.71222235924891 2268.71020507812
6.22995938991588 22118.591796875
6.22680174728584 19152.060546875
6.22271395775183 18833.75390625
5.83862629391539 8191.62060546875
5.83862629391539 7859.31396484375
5.30788215769711 9819.9267578125
5.3078821576972 13177.6279296875
5.3078821576972 15241.3720703125
5.3074832076983 15104.013671875
5.3011834527772 16534.427734375
5.4004273904941 11027.521484375
5.04508830447998 18633.181640625
4.58774770448426 20995.318359375
4.59023801125814 20815.08203125
5.47540993899089 8314.56640625
6.07872700489193 20647.177734375
5.19154158222772 13944.201171875
7.15440318964471 9501.064453125
6.34709106599255 11214.9990234375
5.39570912855766 12991.36328125
4.73693170733961 6786.40966796875
4.58194107338799 5678.52880859375
3.66970979779042 5269.01416015625
3.18884838146945 4557.3310546875
4.94183650073544 4336.85009765625
5.51108646275854 17513.34375
5.82398712223835 17508.296875
6.36452299862281 18505.50390625
6.87631420166365 18449.349609375
7.15475960462684 16438.47265625
7.20286748455082 15818.36328125
7.61225912590997 14586.2841796875
7.34429901352069 17055.453125
6.91762538737111 18451.779296875
7.3667483328807 10919.2705078125
7.50596269641674 11188.3095703125
7.42989959555299 15138.009765625
7.29495784771913 14266.861328125
9.52592593924597 3806.23022460938
9.04514881027392 6313.4833984375
8.79258011052508 7646.876953125
6.25125283443261 7213.234375
6.13121072872242 8682.5166015625
5.5169430847164 8683.1884765625
5.65775662254915 8572.02734375
6.40920338263648 13061.7783203125
6.40607539762059 12644.5302734375
6.40196258970642 9353.5947265625
6.08401791581851 7443.61279296875
6.43238688202147 5985.2548828125
5.94312947865006 6077.89111328125
5.95134539411045 6119.8134765625
6.61684131591514 6096.44775390625
6.61174598725633 7414.57177734375
6.49394833672071 7499.95751953125
4.39191484434754 11475.052734375
4.39248642570477 11146.1474609375
0.0108166538263254 33688.8515625
0.0100000000000819 33148.37890625
0.0100000000000819 32584.341796875
0.0108166538263254 32757.18359375
0.0108166538263254 33006.640625
0.00999999999999091 33442.48046875
0.023021728866402 29842.962890625
0.454234520925077 17711.74609375
0.453442388843446 17360.6953125
0.453442388843446 16361.001953125
7.4397188118906 13510.759765625
6.89155338076981 6481.1484375
5.69975508245761 6978.7431640625
4.35172839225979 6322.6689453125
3.42386828017659 5628.69287109375
3.493331933842 4442.66015625
3.50112796110063 3628.56201171875
3.97041559537529 898.7255859375
4.66693732548448 2648.59326171875
5.39459915100292 255.351745605469
8.5502119856762 10133.58203125
7.36801370791338 5030.74951171875
5.97745179821629 13104.4609375
5.63339941775821 25340.904296875
5.63640780994419 26959.349609375
5.6392042878406 22214.267578125
5.2885813787821 14595.322265625
4.93677192100274 13532.51953125
4.67517111986282 10468.0546875
4.41615500180857 7781.39892578125
4.41395174418574 6576.64453125
4.74877015657746 5671.17138671875
4.37335992115901 7333.63037109375
3.83333692753456 6740.82958984375
6.3710322554511 5094.94482421875
6.3644428664259 5274.8466796875
6.36084475521928 5448.060546875
5.50579049728554 7660.7802734375
4.65854065131999 6916.20751953125
4.45057445730314 6887.9970703125
3.05357839264023 3574.34375
1.86461390105311 6056.04296875
1.86525708683828 6003.6923828125
1.86384816978198 5903.04052734375
1.86320503434262 5703.00634765625
2.06105434183581 4177.599609375
2.53415804558442 3851.39575195312
2.80655749985637 3971.6396484375
3.28465584194148 3139.20849609375
4.97728249148065 248.42106628418
5.6439000699871 9267.7734375
9.524822832998 5533.68408203125
9.95049933420437 8414.3984375
9.98782804217208 6820.18359375
9.65939387332345 6573.0234375
9.17769584372905 14354.3359375
9.04691781768807 13736.724609375
8.94555291751154 15461.9921875
8.27209991477367 6925.6787109375
7.4406619329197 14676.4111328125
7.21984438890488 15752.888671875
6.5398730874536 13015.23828125
5.53057185108368 20476.64453125
4.7136127333501 24558.84765625
4.10903224616213 25479.783203125
3.69685068673324 18363.556640625
3.09259518851073 10754.2373046875
2.32253675966598 7782.1552734375
1.67126927812364 6469.08837890625
1.66506996849986 7209.93505859375
2.12786935689204 8850.5419921875
2.23409959491511 8142.50634765625
2.46660434605971 4372.3681640625
3.99224247760588 526.996337890625
4.737028710067 1241.24145507812
4.10856629495008 4878.99658203125
4.62333753905115 32855.6953125
5.06968026605228 31560.236328125
5.43372735790087 23008.412109375
6.58234623823455 15422.8740234375
7.11232064800228 13885.7099609375
6.62765252559306 16619.35546875
6.4913715807987 19036.529296875
6.12813226032204 18056.83203125
1.34923126260845 7027.15625
0.626230788128437 20729.21484375
0.164924225024672 41351.80859375
0.0336154726278653 33772.73828125
0.163615402697926 13725.169921875
0.297154841791195 36725.14453125
0.230846269192325 29308.06640625
0.0649999999999846 48378.45703125
0.0995389371050243 46721.828125
0.294538622255281 7688.7724609375
8.40223601191963 12651.9150390625
8.30262494636485 14233.6142578125
7.22352060978573 12470.8291015625
7.09426599444931 13579.1865234375
7.3086979004471 12933.4287109375
7.45704727087064 13847.216796875
7.60596410719894 12117.7216796875
7.54297322015678 6208.14013671875
7.47571775818222 1730.54272460938
7.30681325887006 2087.00952148438
7.15693691463049 5302.76708984375
6.83858523380387 12276.8818359375
6.50944498402125 19032.0546875
6.52116929698962 22274.869140625
6.53663958009011 22631.2109375
6.2896502287487 23637.208984375
6.04132808246657 23257.908203125
5.72643641368704 22559.900390625
5.40736211104813 20735.7734375
4.77815131614721 20321.50390625
4.37642708153596 16553.29296875
4.21376838471225 13108.1455078125
3.82196807940613 15696.486328125
3.66779306940831 11796.7978515625
3.52068771690983 13472.892578125
3.55110137844582 13313.037109375
3.57444541152888 12963.4326171875
4.10528159813677 16494.2265625
1.48549150115361 7067.8203125
1.40205171088661 9489.0390625
1.38931385942854 9152.513671875
1.62461872450128 4803.5283203125
1.86046795188733 5906.318359375
1.90290830047058 5347.384765625
1.9467544786131 5085.21435546875
1.98494785825729 4552.77587890625
2.26077906925904 3438.90673828125
2.94669509790205 1641.47863769531
3.58069071549055 1711.63098144531
3.80824894144274 2598.58715820312
3.84742472311017 1182.80920410156
3.77920203217545 1489.19970703125
3.73768337342795 8630.9599609375
4.00547749962475 14283.2529296875
4.44389018766222 33560.265625
4.68871037706543 27303.822265625
5.12136895761281 11222.091796875
5.5476504936774 8577.2138671875
5.65149829691189 10435.1044921875
5.74938301037608 11480.7900390625
5.78323525373142 12085.814453125
5.81493327562741 18236.46875
5.51123071554785 26680.685546875
5.21661365255287 39480.53125
0 6125.32763671875
0 6520.3837890625
0 7014.01171875
0 10106.595703125
0.00948683298056841 11667.77734375
5.8996454978244 30593.91796875
5.47643478916696 24794.056640625
5.05697399637369 28220.5625
5.05488249121598 27713.634765625
4.79968353123423 21412.9375
4.53816703086155 25609.248046875
4.53392831879813 22582.1328125
4.42236644795524 18144.189453125
4.31483255758558 16686.943359375
4.31129319346294 16511.81640625
4.30563642217961 17456.37109375
4.18348849645839 13856.8779296875
4.06075116203876 16272.673828125
3.85847638323739 15381.9609375
3.83959008228756 13773.5546875
4.02907148112308 11063.2138671875
4.03218464358964 10290.6552734375
8.63080772581564 9926.20703125
6.32959943440337 3038.64794921875
4.85861266206725 23476.556640625
4.73348169955269 24899.087890625
4.81683651372967 31546.8359375
4.99461520039331 29109.10546875
4.96427235352781 33738.27734375
4.93612520100527 30717.697265625
4.7432922111125 18236.96484375
4.54701495489072 19885.189453125
4.25047679678399 9394.7802734375
3.95942887295638 7109.30615234375
3.68261388147068 7104.00439453125
3.40071433672398 5666.4814453125
3.23974458869826 6108.17822265625
3.08548294437026 5122.634765625
2.73564635872411 7563.65478515625
2.26823830317715 6075.28564453125
1.96855530783364 6174.59521484375
1.1228129853185 9505.2041015625
0.646295598004493 4348.63525390625
0.594424932182453 37811.63671875
0.0860058137570791 44573.453125
0 38403.265625
9.17123857502359 12169.7705078125
9.16202302987713 11928.5888671875
8.81748274736054 7949.0908203125
8.48368434113393 13648.625
8.03035696591376 8917.900390625
5.36294368793855 621.314331054688
6.74282025564958 82.701171875
6.91583060810478 144.113815307617
4.07611579815896 20723.21484375
4.05760335666266 11726.4853515625
4.11299221978354 25950.970703125
4.37250500285591 14436.5986328125
4.40485936211365 26705.158203125
5.18818658107057 23492.326171875
5.35255789319457 19033.5546875
5.46626426364469 15793.9697265625
6.05233855629373 20891.91796875
6.6703274282453 16174.1865234375
7.30981655036571 18976.20703125
7.8607980510886 16744.94921875
7.94345170565036 11266.12890625
8.26932887240566 15439.322265625
9.23897575492007 13026.1337890625
9.26338512639942 9821.5908203125
9.58248532479961 1106.21484375
5.85868799305781 20949.669921875
5.85161729780757 18552.830078125
5.65900777521999 19301.1875
5.46755164584669 22431.322265625
5.64653681472098 15708.046875
5.71019176560644 17501.9765625
6.10287907466641 18736.41015625
6.77577287104581 18461.50390625
7.1112098829945 16606.669921875
7.21747940766026 13261.888671875
7.15625886899017 12536.5830078125
6.88927891727428 13119.5703125
6.57046741107498 12864.0986328125
6.60508750888285 12823.265625
6.61985891088321 14470.9306640625
6.58750339658348 10381.2431640625
6.35947773012857 22684.150390625
6.15310279452571 26243.765625
6.39266994298937 19329.203125
6.6523794239354 17886.142578125
6.54939577365736 21559.474609375
6.04220795736137 25022.1953125
5.60704423025178 25588.888671875
4.97447213279966 24085.07421875
4.16298318516902 19913.150390625
7.61855950951356 5917.8046875
7.43360888129048 9669.4580078125
7.43281077385944 11618.5615234375
7.43777204544479 9822.57421875
7.44259014053562 11690.6025390625
7.43646421358972 15526.6005859375
7.43483295037633 12646.736328125
7.43514155884051 10611.0771484375
7.42660433845775 8278.6533203125
7.59220712309674 9289.171875
7.76619321160636 11491.4423828125
8.15651868139839 12981.0166015625
8.15227606254834 13467.041015625
7.75699864638381 12532.4736328125
7.06892559021509 6097.3310546875
3.34472554927894 449.155090332031
5.09130886904344 99.5329742431641
8.55047747204803 7872.22705078125
6.96491909500746 1522.21875
6.32601770468589 10123.6689453125
6.72751283908114 9251.9775390625
6.7194679848929 11354.5546875
6.7308948884973 9035.955078125
6.73511707396395 12717.87890625
7.02494733076337 14073.8671875
7.3213038456274 13645.974609375
7.32196046151587 12708.13671875
7.32127748415548 12261.048828125
7.33972540358285 11090.662109375
7.17091514382923 13095.7216796875
7.39564371775698 18965.76953125
7.81863191357663 15447.681640625
7.81863191357679 15168.2529296875
7.80977951033197 14230.4951171875
7.81099718345877 14746.392578125
7.81934843832922 13238.8466796875
8.39285708206676 16490.318359375
8.91834065283441 16267.845703125
8.86741642193495 12835.779296875
6.34636431352631 17330.265625
6.66437724022284 19293.93359375
6.98685351213259 14316.62890625
6.75243985534116 15274.9423828125
6.65763268737474 13386.7939453125
6.49699330459875 6148.02099609375
6.18142742414721 5579.1611328125
6.48668829218729 10288.6533203125
6.7971203461466 16476.9140625
6.88019541873631 15557.888671875
6.96432121602672 16131.708984375
6.89627181888875 12491.462890625
6.82989150719104 9979.7900390625
6.50797572214285 10517.45703125
6.19266437004299 9905.5517578125
5.70859369722528 16429.8359375
5.22262089376595 12758.046875
5.05861996991263 12783.24609375
4.66833342853738 13420.328125
4.32518970682221 10985.5166015625
0.0210950231097367 23174.259765625
0.117686022959426 24063.9921875
0.116927327857944 24886.5078125
0.117902502093915 25349.318359375
0.0556596802002471 24330.7421875
5.28812254018386 31633.416015625
2.52130144964863 3538.52807617188
2.96505531145708 2334.26977539062
3.41792817361628 3226.51440429688
3.41762519887713 3436.13427734375
3.66512278102659 2332.09692382812
3.93702247898073 1452.28173828125
4.43703560950318 942.051635742188
4.92092775805541 1349.27905273438
5.3873720866486 5328.59375
5.82508789633248 9090.2255859375
5.93921897222187 6948.40625
6.0630693547081 8299.8310546875
6.29691456191046 6828.5908203125
6.52690286429941 9762.2734375
6.16614798719592 18832.861328125
6.16584138621812 16252.7626953125
6.17141677412893 17462.638671875
6.306002299397 17383.580078125
6.42935432216955 17921.578125
6.43330785832605 19062.173828125
6.43932201400114 15196.90234375
6.44219915867244 15047.42578125
6.50606394066336 12373.2587890625
6.56067831858874 7287.23046875
6.58806451091669 8466.3955078125
6.62482248818791 10956.1728515625
6.38139107091869 20741.984375
6.13099665633571 22543.220703125
6.13156048653202 16708.83984375
6.13192702174444 15894.095703125
5.10187808556802 7885.2451171875
3.47976838309677 6049.361328125
2.17006912332299 3294.6689453125
1.98955874504874 3563.01684570312
1.74411037494767 4364.2021484375
3.99110260454416 25278.552734375
4.10935055696154 39811.015625
1.41561188183762 5093.1982421875
1.34571913860207 5108.7939453125
1.41561188183762 3980.89990234375
1.48633408088492 2898.83203125
1.15413690695694 2535.3994140625
0.943203583538504 2468.4365234375
1.18701516418291 1192.853515625
1.73452471876309 797.083984375
2.3166290164805 2145.04736328125
2.56179878210605 2777.32739257812
3.06122932822758 1188.29016113281
3.93416471439622 2249.63940429688
4.41191806360905 2224.73510742188
4.47998627230047 575.166442871094
5.61024348847708 4407.615234375
6.55449959951167 6838.43603515625
6.66006043516121 7975.68896484375
6.95750831835652 6861.48193359375
7.87413544460596 5794.60595703125
8.79568803448601 7315.13427734375
8.80625124556422 7608.85205078125
8.79790270462226 8035.40869140625
9.03616954245551 15789.2841796875
9.29120234415334 12922.2119140625
9.29383978773043 14079.5361328125
9.29362087670894 12694.68359375
6.45013503734611 2659.03833007812
9.13271832479241 8611.4150390625
9.40929349101199 11618.4697265625
8.77683678781822 7372.76416015625
8.14515567684247 14336.2490234375
7.04948139936551 6942.48583984375
6.24776960202604 26603.55078125
5.94838196487081 18155.927734375
5.21358465932983 9548.5517578125
4.05895614659725 10675.6171875
3.21913544294121 7538.3720703125
4.62174101394702 10655.2783203125
4.62478594099228 8743.642578125
4.40821959525614 9848.7705078125
4.02828114708986 10317.43359375
3.6480224780009 8972.568359375
9.906798928009 3023.92041015625
8.81497362446423 3025.80078125
7.71805059584345 4847.80224609375
7.16695039748426 4159.66357421875
6.64465288784896 3436.02734375
6.12962462145927 2455.89501953125
4.68413076247884 2849.41723632812
0.128425075433101 26078.869140625
0.127663620503267 25322.7109375
0.122024587686265 23833.521484375
0.201136769388387 13932.2236328125
0.279565734667169 15147.533203125
0.27889065957827 15754.38671875
0.27889065957827 18118.69140625
0.278890659578347 18288.275390625
0.306471858414434 17820.328125
0.336882768927068 13945.7470703125
0.728628849277855 4835.84033203125
9.61761519296748 145.72135925293
7.48563510999572 7516.6357421875
7.85477599935217 5856.6650390625
8.44741676490512 8381.935546875
8.442527642833 8806.1162109375
7.09075743485848 5642.95166015625
6.57761689367814 6841.591796875
6.44400682805347 11533.857421875
6.78487921779014 10798.3408203125
6.79053532499462 10995.5185546875
6.20843716244275 16152.166015625
5.62231624866484 30905.1953125
5.66193836066767 20156.546875
5.18517907116028 16272.6474609375
5.18517907116036 9373.0087890625
5.18235178273349 7158.33544921875
4.92628155914779 6010.43603515625
4.59241222017364 6163.63818359375
4.66075369441468 6867.109375
4.52030198106274 6411.7529296875
4.30953651800285 6541.9267578125
4.18415642633018 7659.75634765625
3.22403303332955 14628.3359375
2.39415329500847 6460.02001953125
1.64196224073517 9097.818359375
0.889175460750089 6362.1796875
0.814840475185135 9478.7138671875
0.679412981918869 8518.2568359375
0.618012944848319 8875.8974609375
5.79535486402684 23372.24609375
5.43701912816211 24847.453125
5.22912660011216 21886.53125
4.6084604804641 18769.091796875
4.20829870612815 16226.88671875
3.74645699294676 18239.880859375
2.95421410869288 11687.4658203125
2.28790296997053 9942.3779296875
2.2870559678329 9940.451171875
2.14586206453265 9527.1123046875
2.2976529328861 9747.9716796875
2.09276515643774 7560.904296875
1.59594799414008 9750.5400390625
1.39592621581522 6910.5830078125
1.06530746735396 5809.42529296875
1.20531157797472 8271.2216796875
2.31482807136948 10614.2265625
2.54461195469955 11311.001953125
2.89235146550342 12962.6767578125
2.60267266478136 13206.275390625
2.71376362272027 15558.0107421875
3.11363517451866 15277.9619140625
3.29634949603339 24546.16015625
5.27500947866442 3625.73120117188
3.35693267731115 14724.4755859375
2.80973165978533 15400.3017578125
2.56813122717678 12641.3583984375
1.70456387383986 4972.90478515625
1.13932655547037 6713.42236328125
1.08050080981003 6095.28515625
0.96760322446747 6012.30419921875
0.455159312768616 22369.46484375
0.0635137780327819 21390.35546875
0.0643506021728406 21576.12109375
1.94644496454428 8076.8974609375
1.68557705252533 8912.1220703125
2.62893001047962 6666.916015625
2.96888750207892 13883.916015625
3.30644975767062 15281.5537109375
3.98139096296754 21486.826171875
3.96690433461657 32091.310546875
9.1072235066457 326.226654052734
8.18469510733287 908.612487792969
7.10322321203553 7441.43798828125
5.79437313261762 5779.4609375
4.8282747436325 20414.44140625
4.37334757365567 25945.564453125
3.88139459473013 20436.8125
3.61417265774618 11105.3330078125
3.54647909905017 6627.23291015625
3.41599604800706 7965.95166015625
3.49998428567906 9626.779296875
3.54334827528996 10907.484375
3.56444918605939 17343.66796875
4.05725128627739 20148.7109375
4.41656563406454 23394.845703125
9.49614790322899 6433.1328125
9.49478472636421 9033.388671875
8.54541660774943 10181.935546875
7.43880830509837 3995.56713867188
7.27575240095485 10925.7119140625
7.27215690149765 9035.9130859375
6.35646639258007 10446.583984375
5.44180420448955 11730.0791015625
9.121793957331 9910.2685546875
9.01740561358977 9415.734375
8.99529621524494 10140.767578125
8.97321904335333 8460.0498046875
6.57893585620049 12983.26171875
6.58254130256697 13594.3671875
6.5924305836315 13353.427734375
6.58631019615688 12094.7099609375
6.58574407337546 12652.02734375
6.51085992784362 17554.896484375
6.43293587718705 18719.6328125
6.40373656547491 18567.73046875
6.37385040615164 18757.525390625
6.38189094234613 18550.189453125
5.86207275628683 19466.552734375
5.56341810400763 22247.10546875
5.49609943505396 16655.1171875
4.74116610128775 19774.306640625
4.4883374427509 10849.595703125
4.70307240003811 12197.0888671875
4.69947284277716 13733.41796875
4.48978084097656 12810.5888671875
4.28744737577031 11809.2255859375
4.28673640430571 10469.17578125
3.85870859226246 9286.8662109375
3.75427023534536 9066.0908203125
4.07834096171471 9960.875
4.07610721154383 11044.109375
4.07478735641505 12469.3232421875
3.95734671212926 12091.689453125
9.3741782573194 4182.572265625
9.95350681920701 1910.29455566406
9.60337961344861 6403.13037109375
8.92073102385671 8343.0751953125
3.8155341696806 5944.9873046875
3.54914933469979 8278.0419921875
4.37984702929224 5997.40283203125
2.84975876172003 183.089935302734
0.191971352029402 27316.423828125
1.66569054749074 1402.99743652344
2.33617914552802 7762.1904296875
1.50100299799832 5979.93115234375
1.34175295788753 8866.0849609375
1.2154213261252 5318.6181640625
0.973061662999846 13783.74609375
0.641751509542485 11977.2919921875
0.666060808034819 11833.6513671875
0.860131385312731 6501.50830078125
1.06079215683377 6105.5419921875
1.21418161738675 5551.30859375
1.52199901445436 5085.7880859375
1.87272128198515 5306.400390625
2.16109648095589 4822.7626953125
2.41659781511113 4156.50732421875
2.84617726081845 3831.7646484375
3.31997650594098 3826.61450195312
3.60702495139694 3691.15283203125
7.2390582951099 14409.22265625
5.12716695651702 2687.2490234375
3.44695068139944 9187.373046875
3.41703745955472 9552.1513671875
3.35203818594007 9111.1513671875
3.12525598951507 8729.546875
2.76432414886533 8812.2939453125
2.51403898140025 7821.4150390625
2.34238553615754 9032.4501953125
2.12607737394479 7865.44091796875
2.0116938136804 7201.7314453125
0.38723248830643 18684.46875
0.397830365859575 16072.728515625
0.417942579788168 14062.1826171875
0.417527244620033 11526.3916015625
0.397830365859702 11653.3671875
0.397830365859599 11459.033203125
0.62212056709289 4946.0654296875
0.656527988740803 9673.65234375
0.494782780621943 7652.60009765625
0.653986238387303 5608.70361328125
0.783528557233192 6630.04296875
0.652947164784401 9801.349609375
0.589719424811471 6623.38916015625
0.851192692637776 4684.5107421875
1.07069370036448 6963.5439453125
1.2272819561943 5736.728515625
1.68397298078078 5922.17529296875
0 6783.97314453125
0.0155241746963067 22555.236328125
0.0524022900263028 16221.080078125
0.172652830848508 9293.0478515625
0.26303611919282 10543.26953125
0.0430116263352189 13458.158203125
0.190601678901355 14503.5283203125
0.190601678901355 15777.7265625
0.483216307671812 4310.93798828125
0.782215443468121 6480.34423828125
0.782706202862847 6469.44677734375
1.18294758970965 3583.0849609375
1.58438000492304 6506.91357421875
1.91426069280024 3852.24243164062
2.36600253592428 6627.6005859375
2.69895720603346 5596.2587890625
2.87587012919573 7414.59765625
0.442214879894387 21912.369140625
0.384178344001842 229690.6875
0.309025888883142 349847.90625
0.183600108932431 8511.0693359375
0.0334215499341102 9024.58203125
0.965488477404043 10148.9013671875
1.43427333517711 1906.17834472656
1.59152819642004 10103.6669921875
1.03240738083373 5588.3232421875
1.03173736968281 5384.02734375
1.03118621014831 5330.71337890625
1.02986795270075 5585.24755859375
0.94976049612522 6333.60400390625
0.978859029687126 5874.6904296875
1.17011196045505 5559.939453125
1.25216492523946 6290.60009765625
1.14105258423965 9502.1484375
1.02989805320721 9400.662109375
1.22361799594481 5348.31005859375
1.419995070414 6346.763671875
1.48111613319146 6058.71044921875
1.5421559583907 6545.927734375
1.61938877358097 6561.14453125
1.61831084776689 6594.998046875
1.48045533536143 6213.80810546875
1.27482155614031 9176.26171875
0.917617022509939 13725.548828125
0.798430961323554 10774.52734375
1.00676610987854 5754.5166015625
1.18340398850094 6761.88037109375
1.18349059987814 6591.67919921875
1.09421935643633 6828.435546875
1.12328313438779 6064.72607421875
1.272762350166 6121.474609375
1.33197372346454 6128.78955078125
1.36112453508119 6311.97314453125
0.168834238233843 24390.693359375
0.275726313579277 13588.009765625
0.183872238252586 33863.72265625
3.24741127669408 8604.1708984375
3.41001466272508 9686.9658203125
3.40940170704479 10436.8662109375
2.81379192549842 9322.029296875
2.20778916565871 8201.4306640625
1.73091709795702 7631.388671875
1.53206559911775 6048.32470703125
1.54981450502957 6228.74609375
1.33594049268671 8722.400390625
0.968968523740586 13222.203125
0.709661891325739 12981.5009765625
0.614137606729937 12625.455078125
0.709661891325682 7170.4375
0.9730493307125 5709.14794921875
1.08966829815316 6582.67041015625
1.1379279414796 5558.20654296875
1.15603806165718 6665.50048828125
1.26758116110958 5446.861328125
1.41489292881122 5589.79638671875
1.70384418301678 5835.5791015625
2.48331109609727 6063.42626953125
3.16536901482274 5061.00244140625
3.9591975197002 3579.9326171875
4.51809362452792 4254.6884765625
4.59803621125368 3270.25170898438
7.4174273167992 5336.6123046875
7.17285891398961 6456.1533203125
3.17289426234148 9066.3955078125
2.88669361034395 6802.91650390625
2.69128017865115 7483.0908203125
2.36902089480018 7089.27001953125
2.20856899371505 6754.34765625
2.18645580792297 6773.2060546875
2.18422709442041 6830.7939453125
2.07377723008042 6827.228515625
2.04522125942404 6699.3134765625
1.74260293813585 1580.40869140625
2.57782563413431 7245.96142578125
3.07061687613417 5887.94775390625
2.2428296859102 9666.865234375
1.46400273223788 7290.236328125
0.926180328013921 15875.13671875
0.638373714997729 7156.302734375
0.987578857610888 4803.5400390625
1.24310096130605 6082.4931640625
2.22861863045251 4669.283203125
2.52397167179031 3310.71044921875
3.02898068663371 3224.06298828125
2.83903592791637 3746.3291015625
2.36488688947271 4862.34814453125
1.89662990591206 4945.45361328125
1.32407137269861 9572.3935546875
0.797768136741521 61045.734375
0.695215793836735 50568.96484375
0.98745126462016 3111.0888671875
1.18103429247417 5374.6806640625
1.3623189788005 4347.68896484375
2.15564375535477 1806.92321777344
2.69497384031828 5566.046875
3.00676187949762 492.479370117188
3.15597116590125 3844.130859375
4.29900186089749 12652.3916015625
4.30000186046473 13167.888671875
4.3010010462682 14676.08203125
4.30800104456811 15577.6181640625
5.73979546673919 19479.82421875
5.44316644977903 14710.0888671875
5.12689691723952 7825.568359375
4.56672804095009 4984.9697265625
4.03159248932725 3514.78076171875
3.3330168016378 4249.1318359375
2.85745516150297 5055.90625
3.84739314341543 2420.46459960938
3.77289345198085 6357.9189453125
2.70923328637458 7618.79931640625
2.96116260951674 3394.23608398438
3.25967007532972 6371.7314453125
2.43571529534961 8187.4599609375
1.17477657450255 10329.8125
0.509318171676621 21575.728515625
0.435139058233114 30893.052734375
0.436056189039905 22032.794921875
0.063253458403456 10428.28515625
0.249128480908944 4210.6796875
1.08300507847378 5781.37744140625
1.08300507847378 4834.79052734375
8.47998850235066 10833.0029296875
8.47998850235077 9989.876953125
8.48096327076122 8347.1806640625
8.62110717947528 12698.6318359375
8.76129499560423 11918.9150390625
8.30639205672345 11107.703125
8.28675841327598 8966.0302734375
9.49510005213221 3177.16552734375
8.17192761837748 715.384643554688
6.07333722100129 14335.5009765625
5.46964029895932 16350.984375
5.4626005711566 12281.3232421875
6.06606363303256 11316.3544921875
6.05869028751256 14693.166015625
5.84055074457872 20621.19140625
7.0238357754151 14244.87890625
7.19217998940511 12287.6767578125
7.35932231934432 10272.6240234375
7.39060653803192 9239.82421875
7.26459579054471 9098.7802734375
7.11522937086359 14485.3974609375
6.65938593265176 19027.064453125
6.20261880176436 21704.625
6.21854524788554 18170.806640625
5.92128263132231 15982.81640625
5.61437877240215 16656.474609375
5.62051278799366 10175.541015625
5.62343249270404 9647.4150390625
5.62268912532071 12542.234375
5.54241030599505 18687.568359375
4.91421133041713 18656.798828125
4.68024721569285 18053.048828125
4.99627741423551 12436.7255859375
4.69360245440536 11144.517578125
6.17743190978242 17615.359375
6.17788345633047 16799.787109375
5.88853097130362 12429.4423828125
4.86345247740738 7358.435546875
3.833096137589 9424.46875
3.833096137589 9896.5205078125
3.836672125684 10579.5810546875
3.31836179462078 11548.185546875
2.80185028151036 7236.89013671875
2.80185028151056 6862.42529296875
2.67402991755896 7734.63525390625
2.55182777632029 6887.08447265625
2.54997196063015 6868.341796875
2.54811636312006 6882.626953125
2.34940843618113 8674.3896484375
2.15606771693296 6031.57275390625
2.01880806418065 6470.3193359375
1.78785038523887 4544.77880859375
1.8829808814749 5058.04931640625
7.56104503359166 13659.2421875
1.5984523765192 5081.80322265625
1.59903595957103 5515.970703125
1.60389338797799 6849.43994140625
1.61454637592094 6587.9775390625
1.61399690210376 6627.1201171875
2.19768173309977 6216.10888671875
2.91601097391604 8271.8125
2.71429548870409 6684.49755859375
1.1076768481827 3198.38232421875
0.407237031714773 4659.98779296875
0.4072370317153 7256.638671875
0.407412567307174 11621.4013671875
0.126317061397401 33664.546875
0.635201542819051 17502.228515625
0.635028345823789 15189.08984375
0.633618970675396 14970.8544921875
0.848359004195967 6297.7216796875
5.17592445849062 23300.671875
5.17592445849042 14535.771484375
5.17638677071162 13374.88671875
5.17548732005001 14372.0263671875
4.21489406747093 9774.4853515625
3.25316461311155 7756.58154296875
2.87564966572754 11633.3564453125
2.3907356608374 5733.7763671875
2.27854076110124 5986.0009765625
2.01323471060877 8404.4423828125
1.74989056800712 6985.693359375
1.94686619981971 5367.89990234375
2.14523308756884 6572.82373046875
2.14536943205577 6323.24462890625
2.14533750258556 6108.09521484375
2.25212122231478 3791.671875
2.36057789534672 3912.00830078125
2.36146670524898 4051.46875
2.63376859272038 3608.87182617188
2.90608344684046 4886.46337890625
2.41816397293491 9584.9521484375
5.31666935214138 5272.16796875
5.78311378065516 3729.10424804688
6.50391735802369 8466.1103515625
7.29063028825317 10695.8955078125
8.12858739265318 15261.0244140625
8.12189140533131 15097.552734375
9.0323197463333 15210.60546875
9.35937487228723 11424.9951171875
9.75545145034308 5979.20751953125
6.14882956342101 15895.701171875
7.04264900445817 8678.05859375
7.00136965171786 12728.7587890625
7.05557269114294 7975.3876953125
8.10892058168055 5219.84228515625
8.44766026778989 3776.98974609375
7.63762109560293 4016.85791015625
6.33049484637672 4502.43701171875
5.77242271494391 4621.98876953125
6.27716018594414 820.139099121094
6.93671175702155 10787.80078125
7.05033509841867 10911.3291015625
7.06744154556668 16881.974609375
7.09497244533055 16447.37109375
7.33949317051243 18596.681640625
7.58310226754204 15636.3759765625
6.89376529916686 16588.03125
6.85498373448103 14237.0439453125
7.52935760872112 15622.1982421875
7.53311754853202 15771.482421875
7.53904801682519 15402.5419921875
7.5393437380188 14443.513671875
7.54757735965657 15164.974609375
7.55581100875329 9180.044921875
7.17646849083869 6322.37158203125
7.31703198025009 8113.6044921875
4.54112420001925 5461.7607421875
4.53509922713954 7898.04833984375
5.48495624412806 7024.4775390625
4.35695535896318 27717.98046875
2.23981985882797 7638.54443359375
1.39314213201702 6226.158203125
1.06518777687341 2480.18139648438
1.20029413061946 3363.91821289062
1.98044893900354 763.258911132812
2.58098043386651 1315.59716796875
2.69840286095278 1606.388671875
3.11369442945165 797.643859863281
3.46633235567535 875.607116699219
4.85807750041099 9682.4453125
4.85541192897164 9260.08203125
4.85541192897164 9127.4384765625
4.78373379276039 9449.7119140625
4.66450426090514 14672.5751953125
5.03082746672987 23389.869140625
5.02859224833343 24940.658203125
4.66167459181758 17413.44140625
4.2921495780083 21664.47265625
4.38454296363944 1682.37976074219
4.26983992674177 1971.69641113281
4.26834159832621 9974.8681640625
4.29148983454461 16073.6796875
5.44022812021687 20308.9453125
5.9181339119694 22862.29296875
5.63188254494026 22254.0859375
5.62829885489382 22345.330078125
6.64267671951564 14386.0546875
8.03649556709873 14667.896484375
8.04096418347944 13805.65234375
8.05081287821312 12157.6044921875
8.03954557173463 12097.7421875
8.03417058569199 15281.529296875
8.03417058569221 14731.9716796875
8.03453047788111 14383.2001953125
8.03546345894249 11856.923828125
8.03546345894228 10002.333984375
8.03417058569199 11863.1494140625
8.0386223322159 14858.154296875
8.03898227389504 11924.1826171875
8.03417058569221 13027.787109375
8.0395553359623 12339.03515625
8.04400708602383 14410.6884765625
9.31718160175059 14332.11328125
9.32452390205543 13948.1796875
9.3352241537094 14231.490234375
9.33027464761876 9504.3037109375
9.05885450815935 6215.06640625
8.79279210490057 5163.0244140625
7.83162211805451 1629.24450683594
6.86818651464856 5410.7021484375
6.35888551556013 2836.6640625
5.85512988754308 2673.5947265625
5.85880098655016 4434.72265625
5.85852899625829 6715.4736328125
5.85533303920452 12725.7626953125
5.85779113659745 19304.037109375
6.53277475503326 23107.03125
7.20226214463207 15275.083984375
7.19336499838567 15990.3115234375
7.1978135569073 16051.7958984375
7.20226214463207 15798.9970703125
7.19336499838567 15095.939453125
7.62421838616904 14114.091796875
8.05175757210812 14666.001953125
8.05297361227506 14749.619140625
8.45480058901457 14687.44921875
9.24651831772381 5686.96484375
8.79750987495902 291.303771972656
8.70509563416729 826.893676757812
6.7305355656144 11388.4091796875
6.73464394010552 11600.1494140625
6.9251319843018 11682.658203125
7.11807818164419 10679.365234375
7.44089436828669 12069.7041015625
7.76223505183931 14904.8349609375
7.76538865736933 14254.556640625
7.76596484668834 13785.310546875
7.76488351490232 12365.5693359375
7.76804286805876 10865.39453125
7.77120222359446 11678.98046875
8.65440373451592 10118.296875
8.30101686542088 1200.01293945312
9.93289670740618 7549.93896484375
9.93289670740618 8990.865234375
9.93302874253366 8512.59375
9.93302874253366 8552.255859375
9.93401998186028 8168.515625
9.93897620482095 6850.54052734375
9.93897620482095 6494.04296875
9.93401998186028 8782.0576171875
9.93798495672051 8680.177734375
9.94406446077278 8721.0732421875
9.93910825979881 8863.9052734375
9.92794047121548 8971.09375
9.93289670740595 8583.958984375
9.93897620482118 3945.30834960938
9.92794047121571 1622.43115234375
9.93401998186028 2161.77563476562
9.48062155135418 480.085968017578
9.02618839821102 447.535095214844
6.53180717719063 16186.0927734375
6.53402969078042 16737.728515625
6.53086900802636 17023.296875
7.81277172327471 4388.30126953125
6.63848785492622 17221.044921875
6.79972234727261 15221.9833984375
7.51672441958587 8926.763671875
7.52119152794288 11793.21875
7.16033700324221 14159.310546875
6.93023246363365 12630.0341796875
6.70820765927826 19343.197265625
6.70375491795447 17052.16796875
6.70059639136703 17804.408203125
6.7048249044997 16907.1953125
6.71120920550088 14862.796875
6.63369248608939 11932.755859375
6.71490193524823 13898.5625
6.97296278492868 13848.048828125
6.8814342981677 8760.1962890625
7.06734815896326 10584.5458984375
7.0578642661929 12581.611328125
6.38692923085872 19342.486328125
6.17816833697492 20802.8515625
5.90160130811993 15337.5869140625
5.83628486282165 15760.4365234375
5.68412966073073 23589.0234375
6.45469906347301 19443.388671875
6.72849656312623 20010.07421875
6.53586413567489 19067.669921875
6.53586413567472 19692.609375
6.53945295877264 19151.763671875
6.53586413567489 18561.91796875
6.53305012991634 19924.916015625
6.53663896815489 17538.599609375
6.53945295877264 19584.666015625
6.54304180026378 18169.75390625
6.54008516764102 17858.890625
6.54006918923654 21521.140625
6.53961321486235 16479.8125
6.5360284577103 14289.62890625
6.53961321486218 13910.4111328125
5.77363083336663 12326.2685546875
5.00418904518979 20627.728515625
5.00495084890941 23292.595703125
5.00495084890971 25345.150390625
5.00777006261266 28798.193359375
5.13404801302047 28996.029296875
5.40306949797959 11132.6396484375
5.40662417780261 7837.77490234375
4.89897989381453 3602.296875
3.71552217057044 4838.09228515625
1.75239265006445 4773.669921875
0.976098867943179 6513.20263671875
0.975443488880968 5950.79736328125
1.81896261643817 2322.57568359375
2.67585687210645 5460.79052734375
2.67427317228446 5084.69775390625
2.98862460004608 3653.60302734375
6.80470498993167 6481.380859375
6.80034741759596 5671.9521484375
5.92658527315686 8396.1904296875
5.04741646785747 7059.771484375
4.19386528157511 9123.185546875
3.34611670448012 5176.9990234375
8.17040341721261 14129.4580078125
8.04804435872458 15563.1142578125
7.94649708991342 12259.126953125
9.22631741270585 3718.43139648438
6.48773920560938 18582.408203125
6.48007607980028 18391.544921875
6.48518696723535 18814.083984375
6.77715131895376 15626.671875
7.80088027084104 16413.4765625
8.13780560102058 14266.099609375
7.75487008272889 15271.3427734375
7.75545253354053 14566.96484375
7.74235112869476 15095.177734375
7.74305708360719 15125.76953125
7.75151501320865 14952.0693359375
7.74229552523021 11676.4794921875
7.73804038500691 14579.62109375
7.74317874002658 14677.8359375
7.74773270060348 12656.84375
7.74818436796654 14944.5068359375
7.75288359257386 14543.8818359375
7.76122992830403 12353.826171875
7.76198228547321 10413.6201171875
7.76336557170896 15290.4921875
7.76608170186218 8717.140625
7.76605388855883 10568.638671875
7.70461082729047 8177.36865234375
7.64461071605376 10353.17578125
7.64461071605331 9056.59375
7.74728081329213 11059.0078125
7.7515001128817 14674.04296875
7.75649669631829 15185.861328125
8.37253539855143 15845.40234375
8.58161389250298 11208.5400390625
8.35817234806757 10154.6552734375
8.54018178963422 11899.85546875
8.54440103225502 11172.9326171875
8.54503013452848 12430.05078125
8.73959226737698 15888.740234375
8.94312920626795 15048.205078125
9.17005354400963 14460.3388671875
8.92388575677645 12940.1396484375
8.93386327408259 13429.310546875
9.51793475497695 11696.1015625
9.17805654809317 15086.0048828125
8.83038617502117 15844.7412109375
8.92766425219961 15369.8056640625
8.94960027040311 15357.095703125
8.97144280481108 15443.3251953125
8.97406184511755 15572.02734375
8.98095412525893 14368.88671875
8.75493809229994 12608.9921875
8.53682681094064 10676.83984375
8.11199309664403 9580.0947265625
2.65577201581771 12562.22265625
2.33747406402729 6128.46435546875
4.90313063256526 14617.76171875
5.49362539676675 10567.515625
6.52429406142921 10263.9189453125
7.04825943052599 12790.7490234375
7.4937576688869 10861.2880859375
8.12917535793166 11253.5146484375
8.69210475086453 14909.7529296875
9.10641559561154 13421.4921875
8.85602258353017 10883.44921875
8.67418468791155 12310.998046875
8.70535708630036 13642.8544921875
8.72886252612543 11414.0009765625
8.65465481691792 13708.484375
8.1524732443599 12022.30859375
8.58074851047381 14693.412109375
6.56702771427074 9478.7880859375
6.43070260547002 10662.490234375
6.45275088625004 13513.9208984375
6.51879045529162 16131.7109375
6.20509734009058 17997.478515625
6.27176601923253 19221.912109375
6.29171653843385 19607.9296875
6.1176976878563 19224.138671875
6.14189425177608 19149.5234375
6.29881147519102 17385.185546875
6.27911912611955 15543.51953125
6.18870624605818 16597.328125
6.18934285687884 17970.74609375
5.71938606845177 16914.9921875
5.7649258451432 14296.798828125
5.91472273230113 14083.7841796875
5.35410590108192 12714.5302734375
5.00177748405501 13914.712890625
4.45353971577674 10095.9521484375
4.15039684849539 11740.982421875
4.0271180762427 10165.8984375
3.40530468533998 10292.0634765625
2.7051632113423 9046.306640625
6.49233740651234 13773.896484375
6.30543804981068 15531.3193359375
6.03924904272049 12456.259765625
6.03545035602164 16544.326171875
5.80737462197848 18197.46484375
5.56956030580509 22137.119140625
9.24531903181281 13928.0419921875
9.28138077012243 4390.62158203125
9.56747432711476 3750.37548828125
9.56537181713315 6722.87890625
8.99016935324365 13817.501953125
8.31191247547734 10018.8583984375
7.90466071378133 15235.5068359375
8.37858245767145 17172.79296875
8.7890218454618 9904.86328125
8.32225402159792 12754.44140625
7.88989226795898 13302.7431640625
8.27111340751669 11925.205078125
8.40375356611547 10323.2998046875
8.28365167060985 11590.294921875
8.33128333451684 12291.3994140625
8.0227009167735 11157.0166015625
7.69222939075555 8970.1572265625
7.40657363427941 8544.4267578125
6.99146801465872 10795.2001953125
6.56573803924576 12204.80078125
6.29557590693685 12020.0673828125
6.18687198833141 12223.748046875
6.21333348533596 10628.7119140625
6.21619835590853 10970.97265625
6.897733685784 9912.283203125
0.0971853898485933 47584.25390625
0.0971853898482985 46280.1640625
0.0979489663039874 45875.23046875
0.0979489663039874 46692.03515625
0.0909065454188544 45193.70703125
0.226629653840911 16273.2802734375
0.469383638402439 8468.1923828125
0.844664430409824 5297.02099609375
1.26963183639997 6154.806640625
2.11293634546813 6791.8857421875
2.66522588160918 11416.9912109375
2.66522588160947 10990.08984375
2.80721303074752 10125.7646484375
3.00850029084258 10119.587890625
3.37870167372046 11211.2216796875
3.71645704939514 12730.908203125
4.17472023014714 13176.5126953125
4.65435161972111 16071.5341796875
5.10557675488291 18156.810546875
5.48089645952185 21463.744140625
5.70867804311983 16587.638671875
5.82007353905426 15348.62890625
5.74735112899846 13329.634765625
5.54864596095309 8787.5693359375
5.44828670317579 7763.998046875
0 38660.0625
0.129189782877751 18198.76953125
0.257614052411765 22719.6015625
0.258259559358445 24866.1015625
0.415106010556364 10245.470703125
0.635842747854971 8111.72021484375
1.0915058405707 4863.51416015625
1.77321628686416 6959.57763671875
2.28123869860218 7931.87353515625
2.36676699317886 8456.419921875
3.23512117238289 3332.68872070312
4.46880073397778 18780.609375
4.7076496258749 19176.111328125
4.7098131597759 23377.28125
4.33993329441831 18694.73828125
4.36199151764415 12915.3173828125
4.75942118329504 18991.78515625
4.90628505083035 12525.9501953125
5.04956720917772 8963.8369140625
5.05250244928183 5992.408203125
5.05250244928171 5066.7265625
5.04877103857962 5048.40576171875
4.46099002464709 9632.26953125
3.88058616706291 7177.47900390625
4.07379589572177 7530.11181640625
2.37065412913831 9060.0029296875
2.77617290527821 10058.75390625
2.97363699869361 10255.765625
3.08152900359542 11619.318359375
3.40390496342092 14567.4365234375
3.45208111144571 15568.771484375
3.50029155928462 13657.3720703125
3.50104041679058 13407.2421875
3.62917690392726 10429.3984375
3.58300013954786 8303.7822265625
3.23802918455047 6158.3701171875
3.33983981651809 4868.78271484375
3.4443717859721 5361.41259765625
3.28086238662932 4974.361328125
3.2844032943595 5064.03515625
3.30186205041967 5311.32177734375
3.30887186213056 5928.40576171875
3.25084988887511 6156.3779296875
3.11892930346316 3212.10595703125
3.68584657846746 3603.37353515625
4.34203834621482 3832.7919921875
4.33967890517262 2867.5625
0.244724334711529 12859.8115234375
0.141675685987502 32798.25390625
0.042426406871315 32430.232421875
0.0696419413859226 22095.708984375
0.045398237851318 21298.466796875
0.111543713404534 18151.548828125
0.110548631832453 17855.484375
4.33386721070235 7711.74951171875
0.20693960471564 41724.51953125
0.0341320963318709 36683.16796875
5.82805499287708 5618.751953125
6.76286699558698 15583.3037109375
7.6697457584979 15359.8857421875
8.23187858268099 17429.146484375
8.79390209179093 12244.64453125
9.21845350370647 8406.291015625
9.64307425046574 11452.1875
9.99908485812567 2519.09375
0.0666033032212662 30550.33203125
0.16393291310749 13024.8955078125
0.264622372447849 14029.962890625
0.264622372448239 15658.865234375
0.477971756487888 5707.48046875
0.69132409186996 7608.66259765625
0.691833795069444 7224.07421875
0.690973950305007 7419.18994140625
0.753637844060374 6268.10791015625
0.819749351936157 6488.39306640625
0.819258811365558 6627.08740234375
0.8205857663892 6758.03515625
0.109110036202002 12557.2734375
0.221686715885401 31068.564453125
0.13954210833985 24791.076171875
0.10195096860729 26290.29296875
0.0677421582177992 25687.21484375
9.3830418308777 440.064910888672
6.3797865951773 14790.873046875
5.51464105812869 16198.0078125
9.65656362273856 8899.326171875
9.63905908271119 9846.2822265625
9.57470709734785 12223.248046875
9.52674052338998 10615.2841796875
9.52535295933951 5892.12744140625
9.52479585083051 3858.43896484375
9.6784286431216 8141.65673828125
9.39675608920433 8258.5703125
8.95055847419608 12114.6611328125
8.96011484301403 12031.43359375
8.95443320372632 9417.92578125
8.89825162602196 6899.24951171875
8.77558641915194 4794.595703125
8.66460766567084 7596.79541015625
8.6784701416781 9696.3759765625
8.60666143170491 12308.3310546875
7.99270992842854 13230.009765625
7.79729344067552 13452.7666015625
8.12481464403965 13698.333984375
8.01532238902475 11677.763671875
8.12421670070392 12941.34375
8.02643656923774 11513.1220703125
7.82296625328286 9115.962890625
7.89804741692524 9348.1337890625
7.85048820137972 13370.5498046875
8.28344016698382 11568.6484375
8.33750658170671 12574.455078125
8.38657558244115 14208.314453125
8.3851384007657 14016.1142578125
8.49491901079704 15290.9208984375
8.59619008631153 10115.697265625
8.68494196871781 12311.2109375
8.7731388339638 11292.6748046875
8.83526507808371 14039.5380859375
8.88993773881444 10470.9375
9.31327573950217 11296.6552734375
9.23673129413223 11122.4912109375
8.7258495288422 10751.3896484375
8.7208557492942 14821.8173828125
8.61462390357246 13432.369140625
8.54680911217757 15312.6796875
8.575084664305 14002.1416015625
8.14848808061967 13490.2802734375
8.57982214267885 10745.89453125
8.73489610699527 8199.1162109375
7.59406136398685 11523.99609375
7.68506662300325 8563.6103515625
7.58942797580966 11693.9970703125
6.960377935141 13399.75
6.8616371224365 15900.4619140625
8.27579512796195 14525.3251953125
8.28078933435715 11444.5986328125
8.31662221097038 11882.029296875
8.30655765043471 12448.5927734375
8.2641196143327 11801.2666015625
8.32180130740947 14306.4150390625
8.43127807630608 14523.275390625
8.48397247756031 13645.74609375
8.42711931801141 13757.6064453125
8.37886251229857 12514.564453125
8.79461477268885 12536.2158203125
8.66510155739664 11065.9970703125
8.12482738278183 13886.4091796875
8.1195515270241 14421.193359375
8.20441326360402 12494.9013671875
8.29039504486991 12614.29296875
8.28041363701108 10713.0458984375
7.86798201573922 12021.509765625
8.41365705267311 13724.716796875
8.85556734489677 11869.51953125
8.10181590756082 15388.6484375
8.3709633854173 10001.767578125
8.74741618993853 17702.728515625
8.60734134329542 14496.8955078125
8.47738243799345 13468.8603515625
9.8847702047137 9266.16796875
9.36223696559744 6516.232421875
8.84410131104345 12093.4248046875
9.00452341881556 12271.4228515625
9.15371585750841 10439.923828125
8.55211318914827 11875.18359375
8.83506853397316 15625.720703125
0.0418688428310616 14275.1044921875
0.0418688428310616 13562.55078125
0.040459856648219 12195.052734375
0.0759605160592223 14550.7685546875
0.13360014970071 13842.7158203125
0.94530682849523 886.737182617188
2.48075008817875 802.940307617188
3.25034352030702 1235.23767089844
4.17922121931835 1700.74768066406
4.84513374428385 2912.8740234375
4.600486278645 5152.638671875
6.0931650232043 1727.30041503906
8.25535329346958 9579.25
3.01771900613697 3830.4306640625
3.18661230776513 3038.44140625
3.19320168482984 3112.9130859375
4.52673447420988 2981.53100585938
5.76077538183859 1457.14221191406
5.22011733584593 6798.6923828125
4.71477358947397 3644.57348632812
0 11256.78125
0 19665.83984375
0 42238.19140625
0 55243.41796875
0 60459.671875
0 47879.65234375
0.277949635725787 11835.50390625
0.610815847862639 13425.2841796875
0.609974589634576 13797
0.554216564169588 12466.8447265625
0.499299509312849 14341.509765625
0.555057654663067 11833.30859375
2.15648092966289 4054.6640625
3.64589810609136 17943.146484375
3.64125802436473 11252.0322265625
3.63698020341032 7020.62158203125
3.27497175560344 5662.73828125
3.27911329477969 5299.3994140625
3.6390978277588 4317.134765625
3.59304940127456 3270.5595703125
1.00124422595092 3782.97509765625
1.11140991537772 4240.1552734375
1.22119818211462 2997.05981445312
1.11110935555426 2268.10375976562
2.70795310151416 1377.28442382812
4.30078795106206 3830.7587890625
4.30052566554352 2230.6474609375
4.30043183878071 2354.41333007812
4.30084003422605 3290.29858398438
5.05317523939169 1262.29833984375
5.21339284919137 5615.0087890625
5.21364181738626 7410.11962890625
6.36486244941713 9383.080078125
6.89844511466184 7627.0078125
6.85401903995017 10418.61328125
6.17130626366887 8787.75
6.8609719428081 11565.5087890625
8.37765247548506 6058.09130859375
8.52309286585569 14460.6240234375
8.51366460462242 11179.642578125
8.50423635607566 9836.2177734375
0.0310644491339789 37261.11328125
0.0346698716467194 40804.98828125
0.0377359245281535 35447.796875
0.116811814471111 20005.080078125
0.234650804388083 15916.775390625
0.235053185470799 14454.685546875
0.211804154822304 20474.580078125
0.211804154822304 26242.38671875
0.657639718995036 5196.53125
1.55059246741358 7865.7236328125
0.0376961536500212 39406.75390625
0.0170880074906967 35830.21484375
0 37986.7265625
0 49073.4140625
2.67689372220868 4178.81689453125
2.67689372220868 4002.4287109375
2.67549210426791 3150.763671875
5.18614326836425 2982.59521484375
6.88502904859521 281.680328369141
3.99772647888778 16074.22265625
3.99994499962188 18644.650390625
};
\addlegendentry{ID}
\addplot [semithick, color0, opacity=0.25, mark=x, mark size=3, mark repeat=2, mark options={solid}, only marks]
table {%
10.5862148098363 622.249267578125
10.8838177584891 530.349426269531
10.3571517802917 1667.34899902344
10.8342668418311 123.991470336914
11.1004130553778 1044.25366210938
10.2412672067476 5032.19189453125
10.5231718127189 2662.9443359375
10.1846094181368 896.346984863281
10.1158316514263 4793.75048828125
10.1386579486636 6250.7236328125
10.1960118673921 3836.4873046875
10.0364774697102 3706.53173828125
10.1540029545002 11591.1123046875
10.0140248152279 7577.20703125
10.2199141385826 6364.03369140625
10.7037849380488 6436.64794921875
10.6909163779351 5030.9404296875
10.2814114303436 4600.84228515625
10.2924400411175 2981.24243164062
10.1400599603751 2398.015625
10.1305532425431 2876.69360351562
11.3320547563095 211.015182495117
11.0432228085827 779.038330078125
11.2554566766525 87.2714080810547
12.376135907463 96.2226409912109
11.576985661216 443.311279296875
11.576985661216 770.976440429688
11.6279732111834 465.053100585938
12.2574197937413 99.5974426269531
12.8366342161799 200.823104858398
12.2573617471298 325.777252197266
11.6782452448987 379.853576660156
13.6217404541417 71.6212921142578
14.3925072867795 66.2103805541992
12.313966582706 111.702377319336
12.8028559704465 90.1189346313477
13.4207756854811 71.7665939331055
11.4683997575947 161.418884277344
12.6413481875945 82.1889038085938
13.3337894088664 68.8581161499023
13.629532934037 73.7325668334961
13.167370466422 75.0948181152344
14.6484796480726 65.6677093505859
12.2536011033492 135.207214355469
12.4396483069258 111.995666503906
13.0541169751154 75.6208801269531
13.014365293782 86.2485656738281
13.1635960132481 70.7912139892578
13.1639593208122 82.6129760742188
14.2808719621737 68.3403396606445
14.5307523893294 67.0010299682617
11.2192337082351 204.635452270508
11.4783561540841 178.415405273438
11.809358704011 110.299133300781
11.7430580770087 278.109985351562
11.2980007080898 341.176239013672
11.7099071302893 621.045654296875
11.5292540088248 310.643157958984
13.0662544365246 142.617919921875
13.258628473564 105.582580566406
12.2937207142508 98.1470565795898
12.2944251187275 107.703063964844
12.0321138624931 152.895797729492
11.6533246758168 211.893325805664
11.2480816586652 2892.76977539062
10.7850741768427 1298.74011230469
10.0706248564826 7363.4853515625
13.3150372511683 159.462448120117
12.9816173106436 84.8289794921875
12.9676274237039 76.4006958007812
13.2860637135307 76.0571365356445
13.2878707097865 75.4493789672852
13.2404841301216 75.0849761962891
13.8856179552802 74.2286071777344
13.7790611073468 76.0652694702148
12.4466699964289 109.465682983398
12.1806904566203 92.6540985107422
12.0758511087211 118.334808349609
11.0277476394775 529.099975585938
12.6720450204377 76.7965469360352
10.3829770297348 1917.712890625
10.5177638783157 2060.82348632812
10.3810233117935 5273.08056640625
11.237539098931 219.235641479492
11.262451997678 216.096694946289
11.4212402566446 148.943923950195
10.1826012884725 252.161636352539
11.9076245322062 81.7758636474609
14.0197721094174 69.2613983154297
14.0208081079515 77.8221969604492
14.0209575992512 64.4314346313477
14.0209575992512 65.3316345214844
13.8549009379353 70.5064468383789
14.0223594662238 67.9711685180664
14.3528004932835 67.3561248779297
14.3524771381112 65.1851348876953
10.615839203756 115.191688537598
15.8731983229593 65.2924346923828
15.8731983229594 65.6999130249023
14.6372830812277 64.3561019897461
14.5838119159567 64.8469848632812
14.5317949682756 66.6613006591797
14.5952933851979 66.4197387695312
14.6596515647543 66.6189956665039
14.2071144149683 65.6913909912109
13.7551344958891 67.7956924438477
10.4250763066752 4627.6064453125
10.1061775662216 7087.6748046875
11.3675667141214 1297.85583496094
11.1378923050997 2113.52905273438
12.4649397912706 69.8652648925781
13.1361164732961 88.5479278564453
10.5851598476359 615.899658203125
10.8216243697515 2337.13037109375
10.1641158985914 3154.05078125
10.3025902082922 1444.62109375
10.302865814908 4454.80615234375
10.5453050216673 373.538055419922
10.7094038116041 3279.88696289062
10.6177094045749 3161.5390625
10.1044703473264 4260.208984375
10.1046288897713 3652.3466796875
12.0475124818363 105.844696044922
12.7455221940883 515.236389160156
10.8953843897313 1317.64526367188
11.1998204003456 7817.423828125
11.4393921604253 6535.3271484375
10.0896090112552 7490.80712890625
15.3561670347779 71.1039733886719
15.1730155539367 70.6928024291992
10.7640353028035 8759.6572265625
10.9009516098367 6311.66943359375
10.0181304643133 2662.28540039062
10.0326030520498 790.427978515625
10.4477270733877 4688.17041015625
10.5198500464597 3420.662109375
10.5190894092597 184.991973876953
10.5190894092598 976.362487792969
10.26655721262 4100.7119140625
10.5958937329514 916.937622070312
10.8623144863329 396.200347900391
11.5806400945715 148.044586181641
10.9512085177847 1061.83654785156
10.1832923948987 1754.47351074219
10.599620795104 2856.65112304688
10.8875044431678 772.620849609375
10.617471638766 3960.62622070312
10.5567305544852 9382.912109375
10.2610016080303 10863.806640625
12.8296863562599 89.0520935058594
10.3807286834788 1393.8505859375
10.9683902647561 5005.45947265625
10.9714241555052 447.450622558594
11.0280007254264 504.566284179688
10.0573207167713 2481.92163085938
10.571031406632 11882.9677734375
10.3786602699964 12955.828125
10.5757346789715 273.374572753906
10.0256613248205 5212.19140625
14.8035683873856 131.681213378906
12.5177513955182 114.858085632324
12.3481617255363 188.059478759766
12.2384602381182 181.819931030273
11.7174605183888 122.078475952148
12.4850790946633 123.513519287109
10.7815065737586 7195.22119140625
10.5479951175567 3527.12280273438
10.7212083740594 3126.41137695312
10.6633252787299 1875.31811523438
10.5983368978345 1191.82775878906
10.5000004761905 11891.6806640625
11.2564010234177 6418.02734375
12.7154412035131 77.78173828125
12.5198259572568 84.7133331298828
11.0903111317942 341.358947753906
11.0864902020432 461.635681152344
10.6080554768535 2815.52880859375
10.1931431854949 1451.91857910156
10.6172347153108 2687.28564453125
10.4430524752106 4283.31884765625
11.4244476452912 111.451797485352
11.423528570455 345.268005371094
11.0957171016568 2182.49194335938
10.736056305739 6179.94873046875
10.5355035000707 4568.59521484375
10.5356599223779 9586.0283203125
10.0080265787017 8043.68359375
12.2668361039021 115.819053649902
12.1188801875421 159.895568847656
11.9562924855492 216.081970214844
11.9554610534266 201.274887084961
11.5364435160928 349.661315917969
11.1064408790575 429.263702392578
11.0929502387778 434.199188232422
11.0868861273127 382.626739501953
10.5286786445405 407.314331054688
10.7510239977409 857.399597167969
10.999486578927 1034.72229003906
10.4723384685561 1124.94287109375
10.4711539001202 1521.83178710938
10.4705233871092 2642.109375
10.340731163704 5412.79345703125
10.2120548862605 5293.927734375
10.223886198506 4538.73876953125
10.0508379750149 8221.1044921875
10.0287662750708 11660.115234375
10.2568681867322 257.517242431641
10.1066293095176 2964.57666015625
10.9956880639639 442.874237060547
10.9965596892846 331.521636962891
11.0087071902199 585.199768066406
11.0140456236573 971.150268554688
11.540096576719 118.80712890625
12.07435517947 145.970672607422
12.0815613643272 128.539184570312
12.0751259206687 88.7235488891602
12.0748189634461 84.6412048339844
12.3621315718609 445.164093017578
11.6062552530952 1394.90686035156
10.5752999484648 242.284317016602
10.1407653064253 2798.21411132812
10.6624043254793 846.106811523438
10.6734167444171 1682.86633300781
10.0357489506263 10154.5703125
10.2801849205158 7348.58203125
10.4728302287396 270.947082519531
21.2825457593776 64.1389923095703
13.5599472344107 65.7758331298828
10.1516562688066 2242.47998046875
10.5042136783292 5136.9228515625
11.6906937775309 87.552116394043
10.9994191210265 64.4832916259766
11.9831450379271 69.5413665771484
11.5551093893566 731.781433105469
10.7877019795692 3440.71484375
10.3417991664894 4776.18359375
10.484282760399 2500.466796875
10.3748351794138 5236.232421875
10.6589862557373 435.712768554688
10.9674007859657 320.460540771484
10.6485062332705 1629.47314453125
10.3314341695622 305.383361816406
11.9219658194444 79.8969650268555
12.3909035183073 126.813079833984
11.6847070138707 307.701995849609
11.4769014982268 258.582153320312
12.3019961388386 78.9727935791016
12.2855135830782 154.467926025391
10.6091653300342 1716.08972167969
10.0570240628129 8077.94189453125
10.4830289992923 553.413208007812
11.4478848701408 351.478332519531
12.0015709805009 280.351867675781
11.2491898819426 270.491058349609
11.573040438882 124.14737701416
11.8326911985397 137.123901367188
11.8301290779095 159.645126342773
11.8338298956846 167.998748779297
12.1327670380669 95.4941329956055
13.1759967364903 89.1184692382812
13.5111057282519 72.8615112304688
13.7910198317601 69.7364654541016
14.0754825494545 68.7332763671875
14.0771765635015 68.2528839111328
13.4106220959359 74.6615142822266
12.734300334137 80.8017425537109
14.113978957048 67.9205627441406
14.4054560844147 67.3523788452148
13.8066992796975 71.9940032958984
13.4098039508412 72.9536209106445
13.6136793336702 73.4057769775391
13.6233745085424 71.7881851196289
12.2506798178713 115.159996032715
12.9713709761149 78.1977844238281
10.1570580386253 2179.16625976562
13.2599904977342 76.0487899780273
11.0713540273989 411.563018798828
10.1202043951691 11102.1484375
10.496206409937 2914.06201171875
10.2853262952615 5227.82666015625
10.216448795937 7491.96533203125
10.3327774581668 2704.96142578125
10.3271387131189 3116.0380859375
10.3327774581668 2482.224609375
10.3377678925386 3735.603515625
10.3385292957945 3991.01098632812
10.0983476866267 13766.2529296875
10.0937038296156 15091.8193359375
12.9549524121084 115.793426513672
11.9483944528125 252.495681762695
11.3088103706802 2632.5625
10.3401219045038 3074.6083984375
11.2352864226953 213.204879760742
12.4215928527705 664.942199707031
12.2334309169586 761.148742675781
12.1102511947524 1255.73974609375
12.0369317103656 645.577575683594
11.1285679222441 3096.34765625
10.9413315917214 1763.95239257812
10.4304378143967 2170.16259765625
10.2144811419866 3181.56274414062
11.3177385108511 362.711517333984
11.4750184749307 1193.9013671875
11.2907339442571 1891.15844726562
11.0113428790496 4665.46435546875
10.7765440193041 6260.9765625
10.0405173671481 8331.62109375
10.0187474266997 7094.12744140625
11.1037504024542 210.615356445312
12.2652847092923 294.109130859375
12.3528746856755 257.307373046875
12.3519281490785 595.792724609375
12.2602383745177 503.230041503906
11.4842039776382 1585.34460449219
10.9470201424864 5918.57763671875
10.1980039713663 4317.9638671875
10.2086485883295 5425.82666015625
10.5633160039828 10196.3671875
10.1854626797215 10529.5751953125
10.0757858254332 11446.9921875
10.1275860894885 6878.998046875
10.1882493098667 8544.64453125
10.1954014143635 10710.892578125
11.4647237210497 170.198760986328
11.945391454448 1247.55627441406
10.2648848020814 7529.962890625
10.8680090172947 585.436706542969
10.8939504772145 606.389587402344
10.8917151082832 994.38525390625
10.8709023084563 854.517272949219
10.5132191073903 4192.375
10.3498535738436 5626.84814453125
10.036107661838 2170.97973632812
12.8295030690983 88.2638168334961
12.8236821935044 84.605842590332
13.4610595793941 87.8618774414062
13.4601733272644 93.7594757080078
12.8156256187516 111.79857635498
12.8223327440837 122.4375
12.1849553548628 105.500946044922
12.1782482319913 106.584892272949
12.8156256187514 89.7089309692383
12.8165118889658 84.0073165893555
13.2512859753308 73.9998779296875
13.6780035092844 71.4501724243164
11.2800119237526 706.62451171875
11.5456764202016 201.168853759766
12.4075729294653 183.413681030273
12.4057137239258 231.204711914062
11.5250728848021 320.740509033203
11.246102836094 404.924987792969
10.6861562781012 404.296478271484
10.6794534036156 487.020080566406
10.8884087450829 1148.76623535156
10.5397402719421 1505.65246582031
10.5460560400558 1769.88525390625
10.117423634503 5811.7392578125
10.4954680696001 3772.79736328125
10.4901331259426 1548.17102050781
10.8178891194172 1530.11889648438
10.9989770888025 481.675689697266
10.533391144356 4033.35327148438
11.7625468755707 193.794921875
11.8446359589478 174.967956542969
10.1152564475649 1443.82592773438
10.9053601499446 253.702514648438
11.4939436226215 202.904632568359
11.4818873884045 166.336669921875
11.1811069666648 594.343200683594
10.8785626348337 554.928588867188
11.9165753469695 79.0407562255859
11.5488867861797 269.10693359375
10.4157995852455 1199.78393554688
10.6879607503021 1574.35668945312
10.7946733623578 870.842529296875
10.901351934508 971.427185058594
10.8955266049879 1421.87646484375
10.1569629811277 4656.36572265625
10.1466696506787 4913.60205078125
10.1524919601052 2896.2861328125
10.3764146505428 1103.14990234375
10.1689016614381 11749.9033203125
10.534776884206 3977.37817382812
10.1655872924293 5575.9794921875
10.8564355568484 516.352661132812
10.8613813117853 568.089050292969
10.8615038553601 463.598724365234
10.8617164849761 569.53076171875
10.860833485511 565.919616699219
10.279473235531 3585.87451171875
10.3028657178476 4345.76123046875
10.321355773347 2584.92529296875
10.3218362707417 2323.5322265625
10.8821599418498 1217.40490722656
10.6664960038431 1507.50793457031
11.3089858077547 126.571983337402
10.3269339593122 1027.65588378906
10.0037477977004 300.204528808594
10.6608898784296 231.397537231445
11.2394385980794 641.426208496094
10.7904172301166 1091.05529785156
10.7494839411015 444.799102783203
10.7023102646112 331.13916015625
11.0635710780923 164.043090820312
11.0724626438748 945.695983886719
10.3925223117393 2614.59399414062
10.3931935900377 4811.3271484375
10.3931935900377 4590.75537109375
10.3066049211172 4124.8212890625
10.2155713007154 5631.84423828125
10.2155713007155 5500.400390625
10.4127714850562 2447.42456054688
10.1153179386511 5863.17333984375
10.3119423000713 12803.41015625
11.8017366942328 174.675735473633
11.7950214073566 166.669738769531
11.7713651289898 187.955978393555
11.8686916717893 136.667724609375
11.899637137325 144.824142456055
11.8935725919507 116.401664733887
11.91009857222 153.742065429688
12.0004800737304 141.372131347656
12.151916556659 168.572708129883
12.0364008324746 198.793045043945
12.0536011216564 156.155364990234
12.1890922139428 138.13720703125
12.2094578503716 145.112930297852
12.2341029094904 201.779693603516
12.183121972631 140.318862915039
12.094365010202 123.836647033691
10.5817571792212 125.502212524414
10.6229970347356 473.798370361328
11.1571054489953 1378.06433105469
10.8404675637172 1079.59460449219
10.8290825557847 540.024169921875
10.8353813961483 630.986450195312
10.8354804231285 999.441650390625
10.8135195473074 1101.2822265625
10.6076494097419 2629.84741210938
10.4191371043863 3177.30126953125
10.4255314013244 3348.21997070312
10.0614192338856 9377.7255859375
10.2109448142667 3411.63916015625
10.5587136527134 8564.6337890625
11.5395987798534 111.383865356445
12.0278671841688 275.975921630859
11.1304132897214 1239.0791015625
10.5204762724888 1366.09912109375
10.1924923350473 7270.45654296875
10.3201342045537 4533.884765625
10.3703975333638 3890.60815429688
10.2572558220999 6949.60400390625
10.5046515887012 908.033142089844
11.0849870545706 851.600402832031
11.7712875251604 138.180099487305
11.2364165551122 676.903869628906
11.5810825487086 83.6475296020508
12.1381600747394 288.068908691406
11.0996452646018 557.310852050781
11.1151103008475 261.478820800781
11.372074261101 2030.49755859375
10.7343310923411 3627.83349609375
10.3685922381005 4755.40576171875
10.7156013830305 1025.12854003906
11.1279077098976 297.811676025391
11.7135410529863 157.857666015625
12.1615589872351 150.406097412109
13.0314150037518 122.310211181641
13.375725251365 89.8433990478516
12.8467209824138 88.0515441894531
12.6658079884389 101.576988220215
13.2029035064262 74.4960479736328
13.884794632979 72.0553665161133
14.0074162142774 70.3423614501953
13.9399554159975 71.8344421386719
13.7679199590933 73.4488143920898
13.5144559638927 66.8350219726562
13.5838069038104 70.8060989379883
13.7947558876555 73.4585113525391
13.9356422528706 68.9088287353516
14.1164429301432 67.4682464599609
16.6384270891212 65.5103988647461
15.1332886710062 65.5213241577148
15.1400523446913 65.4700698852539
15.240682005737 65.1019515991211
15.3543283799718 65.2226638793945
15.4185795714132 65.8988037109375
15.3139705171453 65.9802703857422
15.1718707152413 66.1887054443359
15.2160522146844 66.5597991943359
15.092439332328 66.2902908325195
15.0641116565168 66.1614379882812
15.0879796195512 67.8033752441406
15.0782633615413 66.3795776367188
14.9406491157513 66.8104553222656
14.7378326764825 66.6474304199219
14.5265464581231 67.8319549560547
14.4694550346583 67.1188735961914
14.6580593872447 66.8147201538086
14.6217304721433 67.3538665771484
14.6551987021673 66.9813690185547
14.7621410709965 66.8176193237305
14.8205129803258 66.4597930908203
14.7714723030575 66.4559707641602
14.7545847112007 67.2630615234375
14.8497292231204 66.8857574462891
10.2844803466193 2391.68823242188
10.6675866530347 316.982574462891
11.0344542683362 468.84912109375
11.0294589169186 380.195343017578
10.2310822985643 2306.751953125
10.4261061763249 1062.00439453125
10.4244591706236 903.47412109375
10.4178662402626 1419.53125
10.424267839997 2365.83081054688
10.6792462749016 491.966979980469
10.9232080452585 693.908081054688
10.1795706196283 3500.52978515625
10.243208725785 5718.94189453125
10.2311783290098 5861.98388671875
10.1639571526055 6874.6796875
10.0982337069411 6858.0849609375
10.3231301454549 3525.2373046875
10.5495676214714 3055.23266601562
10.2334104774508 7899.60986328125
11.5318940768638 345.578826904297
12.1092375069613 89.294677734375
12.6224271041666 102.698432922363
12.7367388290725 93.3434143066406
12.9098738181283 91.1645584106445
12.9098738181288 85.3429565429688
12.6033982718949 111.038948059082
12.2920984782908 116.84602355957
12.285799689072 110.472694396973
13.804514986047 65.7644195556641
15.3256776032906 65.5015563964844
15.3178675082404 65.6327743530273
15.5205217051487 65.3784408569336
15.7311874949093 65.2778930664062
15.7140183275956 65.4540710449219
15.6955846020468 65.3417129516602
13.8314672034458 72.6317520141602
11.9686858092274 198.252212524414
11.9750888514446 193.629104614258
14.0284168743303 65.0798721313477
16.1044568054935 65.1409301757812
15.7371502185116 65.5004806518555
15.4019204646694 65.5881500244141
15.2881771313654 66.0390243530273
13.7160176436165 76.0136108398438
12.4739707391032 78.0817108154297
12.4807953672834 86.2707595825195
12.4539030026735 84.0831298828125
12.4379247465161 85.2741241455078
12.4443184224769 90.8948211669922
12.438868115709 87.1379547119141
12.4449292484931 87.4731674194336
12.4435208040167 94.8942718505859
12.4357105546888 119.715843200684
12.8142027844106 90.6549835205078
13.1926044812996 77.4047393798828
13.184794272191 84.3777542114258
13.2863269943201 84.7103652954102
13.3950322134739 78.8634185791016
13.3794117957405 75.7458190917969
13.3647357624457 73.5046844482422
13.3729322513801 71.0978240966797
13.3800930116351 71.0407028198242
13.3879027483772 71.2847290039062
13.0933803885779 83.4406204223633
12.8118292995183 97.3234481811523
12.7693101614772 106.611572265625
12.7551018812082 93.2416229248047
12.7898117656202 83.9301986694336
12.4982063513131 144.163726806641
11.5800975816266 315.609832763672
18.7335016748069 64.541389465332
17.0378238046998 64.5093307495117
17.425311474978 64.4427032470703
17.7830344148575 64.3642959594727
17.7731364986601 64.3704605102539
17.7830344148573 64.3975372314453
17.7830344148573 64.3808288574219
17.6872483444993 64.4069213867188
17.5914929724568 64.403450012207
17.582274028123 64.4078216552734
17.5952405212319 64.4042739868164
17.6093700625547 64.4561080932617
17.6002649127791 64.4535675048828
17.6009125331616 64.4607620239258
17.6107796533828 64.5211944580078
16.6637021696858 64.7936248779297
15.7160219521352 64.9279022216797
15.7244691484324 64.9355010986328
15.7343242625798 64.8855133056641
15.7414973874788 64.932731628418
15.4083790516717 65.4991149902344
15.0982812929153 65.7833480834961
15.0512205817336 65.8784255981445
14.9584212067986 65.8560943603516
14.9252916219418 66.306510925293
11.7286481744488 216.861221313477
11.7224274363291 205.514038085938
11.7240114721883 189.903106689453
11.7232194383625 203.352813720703
12.1021350595667 391.482666015625
11.9044220775309 337.620574951172
11.326510936736 308.076507568359
10.6495853909903 2071.181640625
12.7352164096259 116.621490478516
12.5656693017122 157.153472900391
12.2161376875016 229.292221069336
12.0606048355796 202.399963378906
12.4938283164128 296.155059814453
12.1949658466104 369.60986328125
11.4941726540018 289.907592773438
11.3914129940055 466.236755371094
11.1498238999547 987.431762695312
10.8031123756074 2157.81860351562
10.4993280737386 2649.22045898438
10.03480024714 6464.212890625
13.1898649348656 83.8492660522461
13.1820558335943 84.9564514160156
12.2548243969468 183.255584716797
11.3257429336889 601.53564453125
11.9018893458139 504.161315917969
11.9027845901703 523.040954589844
11.3262428015648 542.829345703125
11.3270176569121 645.656311035156
10.9556694455429 2453.67602539062
10.5702006130444 2587.63745117188
10.5530007580783 2046.67346191406
10.5622653346713 1270.07446289062
10.5661336826676 917.165893554688
10.0195243899098 3747.67163085938
14.0930017029731 72.7085037231445
13.9810858305068 73.1527557373047
13.8782002435473 72.255126953125
13.7301101597911 72.9028625488281
14.0178103853634 80.2016906738281
13.7858007021721 83.0874252319336
13.1193491454418 83.5109176635742
12.6627090308512 126.358543395996
11.6935896969235 532.410095214844
10.7545232344347 3419.42431640625
10.1308740985166 12092.12109375
10.2609064901693 1295.38928222656
10.9111409577551 1486.40258789062
11.3307434001479 378.332153320312
11.7306522410309 406.624328613281
11.7298013623421 115.19278717041
12.2700779541124 110.31632232666
12.8736004676237 100.387832641602
12.8891249121109 93.2721862792969
12.880418160914 87.5784149169922
12.8640300061839 85.0614318847656
10.2766230348302 6578.11767578125
10.805688316808 4593.92138671875
11.2460232971481 980.389404296875
11.8724118863858 290.712127685547
12.8641637505127 72.5561141967773
12.51627676268 93.6897048950195
12.6608857904964 116.893844604492
10.4633321652329 5069.302734375
10.4525155345498 5307.3154296875
10.4466906243078 4399.95263671875
10.4511293648104 4037.22509765625
10.4691570816374 3525.21899414062
10.4691570816374 3980.21435546875
10.267175901873 4615.87451171875
10.4009061624455 5915.2568359375
10.3327708287757 3151.79296875
10.628895803422 2264.64501953125
10.7464011650415 2555.7802734375
11.3346751607623 171.691070556641
11.7209917669113 412.395263671875
11.5234641059016 422.278350830078
11.5157364071948 472.228729248047
11.5593911604373 419.406982421875
11.2654023008503 1470.50939941406
10.7371106914291 3603.69653320312
10.5805727633245 273.150665283203
10.9533471140105 9101.32421875
10.0669098039071 7910.2666015625
10.0970816080687 7377.86279296875
10.1605336966124 7441.541015625
10.879572096365 2040.80786132812
11.0303671743057 1171.65161132812
11.0923190091163 1136.02770996094
11.1595749471026 1213.39367675781
11.2774896586076 646.708190917969
11.2664390115068 1116.05432128906
11.1763673883779 1007.50915527344
11.0373314256664 1845.65161132812
10.7075538289565 3727.54809570312
10.3415736230031 6949.80810546875
10.1329533700693 6807.1279296875
10.138779512348 6165.58544921875
14.3295407463044 68.1683044433594
12.5502185239939 101.067413330078
10.5025999162114 4036.86303710938
10.2338985728802 3428.36206054688
13.3608459687252 71.8424301147461
13.3585562094114 76.2579956054688
13.3585562094114 74.6655731201172
13.3585562094111 76.6279907226562
13.3649386455754 80.2762298583984
13.3577276884955 80.5717620849609
13.3585562094111 78.6792984008789
14.2390809043283 66.7755661010742
14.1161207489879 72.0586624145508
14.0482952702451 66.9214782714844
13.6713459834794 77.1877136230469
12.3679377828318 110.055709838867
15.0174173545253 64.4700393676758
17.8585748871516 64.3721771240234
15.5519806134138 65.5976028442383
13.0490193118102 78.2171478271484
13.7542477802317 68.124382019043
14.4739802404181 67.6255950927734
14.5448050175996 67.4654159545898
14.6682264094876 66.9386749267578
14.8540435572272 66.5239868164062
14.9595300728331 65.9591903686523
15.0443709738893 66.0055694580078
15.0279446365764 66.6510009765625
13.6284353467301 81.6780776977539
10.3848197384448 2611.54614257812
10.4358521453689 1949.88232421875
10.5038263504309 3505.77172851562
10.5216540524769 3412.16088867188
10.5274795654039 3658.66650390625
10.6333837511864 2014.79528808594
10.7456780614349 2161.7724609375
10.7506995121247 2056.39135742188
10.7449517448893 1664.18041992188
10.7380875857856 1658.44665527344
10.7329565358291 1734.61376953125
10.7320194278617 2191.12255859375
10.7668565514733 2124.99340820312
10.7884429367728 2504.33813476562
10.7809838604831 2730.0234375
10.7887108590415 2902.5927734375
10.7887108590416 2882.06005859375
10.6262942741109 3590.66259765625
10.4653332483967 3621.60668945312
10.4653086433224 3782.71166992188
10.438324099203 4480.38330078125
10.3992384817351 4752.607421875
10.2550549486583 6920.56884765625
10.1437579328373 7803.3974609375
10.1437579328373 7548.736328125
17.2338320753104 64.4886856079102
13.8180082862906 65.7134552001953
12.004327428057 492.593383789062
12.0047261526448 275.487518310547
10.29161027245 411.138366699219
10.3795048051438 294.902313232422
11.6229064351392 299.084991455078
11.6354044622438 316.082336425781
10.4714585899005 229.524993896484
10.464754655509 171.57829284668
11.0442455604717 143.250839233398
11.0990176592344 134.870971679688
11.7400365416808 146.169692993164
11.7391151710852 153.767700195312
11.7463421540494 182.457626342773
11.7534251178113 230.546569824219
11.6714462257254 245.05793762207
11.5957917366605 244.027954101562
11.5948694257418 267.981018066406
11.5890985413016 269.616790771484
11.6715106134552 205.337005615234
12.7762976248989 97.5948791503906
13.2829804637365 98.6969528198242
14.0273495714621 88.7589263916016
14.0260461285425 84.520393371582
13.0447746243466 68.3754043579102
12.9001924016658 68.5712890625
14.3367050956629 68.4721145629883
14.3551671533284 68.5536804199219
12.9203972849135 68.7275238037109
12.9123773566297 69.0534515380859
13.5296053527071 69.3403244018555
13.4206134360543 67.9256973266602
14.1313651499067 70.154296875
14.1326876778623 70.7418441772461
14.0021319091057 74.6241607666016
13.8697631558723 73.5296478271484
13.8621475969635 76.9718017578125
13.8634645741966 77.2489547729492
14.2535538375523 70.3910751342773
14.635810226974 69.5093383789062
14.6348912534395 68.0718078613281
12.0481442554445 276.697265625
12.1888347679341 205.223846435547
10.73643553513 280.881225585938
10.5239012253061 337.377288818359
11.6953229968223 259.026031494141
10.2626799618812 1001.13879394531
10.2559282368784 205.006103515625
11.4993101097412 223.12907409668
11.4998163898385 197.8037109375
11.8555411517147 342.062042236328
11.855009489663 321.697143554688
10.1543106609952 337.220092773438
10.1422276152725 403.498229980469
11.2713303562624 345.673950195312
11.2834134019809 320.601989746094
10.154310660995 317.264831542969
10.1485175764738 309.072540283203
10.7101307648412 285.821166992188
10.7101307648414 295.351928710938
11.2776203163612 524.798706054688
11.277620316361 843.916809082031
11.2834134019809 737.950866699219
11.2880381377812 522.931823730469
11.2816233317727 346.234802246094
11.2825365942237 285.199768066406
11.2812159805583 281.471496582031
11.2749216405259 330.806701660156
11.1962242296229 437.896545410156
10.1592906248419 2407.85498046875
10.109509038524 9831.673828125
10.0151950555145 10695.142578125
12.4271249289607 120.307678222656
12.4261719366826 123.304718017578
12.484101890004 106.280342102051
12.3654067866771 140.084747314453
12.1965297523517 131.301666259766
12.0178897482046 199.967697143555
11.8410014779156 211.784133911133
11.7104220675429 224.539108276367
10.4197855064295 179.249420166016
10.4241185718508 184.670379638672
11.5814104926819 166.36946105957
11.1362640503897 704.091186523438
10.9702901511308 1605.57824707031
11.4470860921022 778.4921875
11.7807776483559 315.549743652344
11.4346877963502 298.090881347656
11.5148156737309 218.856658935547
11.7674857552496 147.3623046875
11.8847063068466 121.567947387695
13.4169064243586 96.5425491333008
13.7224529148399 89.4231796264648
14.2787042829523 68.2255859375
15.8438986679415 67.4352035522461
15.8430409328512 67.9021301269531
12.0961581504212 78.5506744384766
12.2367826653904 119.592193603516
13.4620052741039 111.659622192383
12.2372747374569 107.573089599609
10.8838148183438 454.809204101562
10.3181984861698 1798.966796875
11.1958256506612 118.036636352539
12.0823723250032 136.241470336914
10.5410322075211 1975.08227539062
10.66623293389 1059.94763183594
10.6612893216534 1060.15759277344
10.6554648889666 1115.72326660156
10.9185891487865 299.519622802734
11.1870645390112 219.383224487305
10.9171872293188 1323.50720214844
10.923014464881 1042.78942871094
10.9167955463131 968.993774414062
10.9109682888366 806.9052734375
10.3360782698275 658.80126953125
10.8221318140189 1535.95251464844
10.8279535000849 1310.50537109375
14.1281764569955 67.5841217041016
15.5435368240308 68.0376358032227
15.3387590762749 69.8669281005859
12.4280245011023 68.4412536621094
13.2854213331758 75.487663269043
14.1531199740552 80.1306076049805
12.4809064174041 105.275100708008
11.9469779442335 168.874755859375
12.0517444795349 119.764854431152
12.1701952737003 145.353713989258
11.6146157921817 384.499664306641
10.9395943252025 1093.60119628906
10.6762906011406 1395.30603027344
10.6582160327138 1347.19421386719
10.3763794263703 3733.84252929688
10.0947267917464 5628.724609375
11.3618472529778 97.2743911743164
12.6177323636221 90.6677627563477
13.8820207462747 95.3225631713867
12.6173564584662 100.821464538574
12.6182260639124 114.213111877441
12.6257945888566 114.760734558105
12.6249249502721 100.436172485352
12.6321175580343 96.8613967895508
12.6388164398412 95.713493347168
12.4095512005874 131.590698242188
12.1795134549783 152.865814208984
12.1733152427759 167.411514282227
12.2803478778088 148.156448364258
14.0886912096192 65.4773712158203
13.7255140523042 74.3730621337891
10.1992866417216 859.116516113281
11.3007189151842 387.891571044922
10.6335036558983 3508.6015625
10.991802854855 73.2543869018555
11.3418838823188 214.434127807617
11.3905132895758 122.129364013672
11.4446840498111 683.143005371094
11.2583602713716 166.634475708008
11.441994799859 355.590454101562
10.6331794398478 2759.90014648438
10.4991440603509 15106.744140625
10.0705380690407 12372.17578125
11.0781412249529 76.2820281982422
14.0785676828291 85.9122619628906
10.200027107807 9579.470703125
10.153089431301 6556.1708984375
10.5498715158054 343.580505371094
10.7617110628376 710.256591796875
10.8750570113448 344.855804443359
10.4921542116002 659.418579101562
10.6428425714185 309.996520996094
11.3740341567977 280.650787353516
11.925305195256 100.574150085449
13.0482296883525 82.1686096191406
13.3812346590291 74.4674453735352
13.7163663191095 73.0078582763672
13.7680560719369 70.03076171875
14.5438870320144 66.3237838745117
11.3951537944866 292.297821044922
12.3348485195401 76.9152297973633
13.2623877563581 77.6362533569336
11.9165340598682 116.185874938965
11.1640281260843 180.931686401367
10.653428086771 1409.69555664062
13.4274662166769 80.7401123046875
10.0904982037559 6369.0087890625
10.6640527005449 2740.87573242188
10.9467369567374 781.923400878906
11.1181322622102 1050.02917480469
11.3138026321835 394.177612304688
11.5191387264847 429.789245605469
10.9692253600698 1662.22875976562
10.3846957586633 1330.11694335938
10.8802524327334 371.017242431641
11.4029645268238 754.620361328125
11.313032573099 1069.98706054688
11.1179099654566 1337.27905273438
11.1008047456029 1367.01062011719
11.0154424332389 2179.97290039062
10.8308893448322 1749.40771484375
10.8279056146606 1464.248046875
10.8302007829957 1792.16088867188
10.826488673619 1290.21728515625
10.8220723523732 949.74267578125
10.8244179982113 1716.42346191406
10.6219350873558 4091.55249023438
10.4712528858776 3754.54028320312
10.762953219261 1849.76318359375
10.9981032000977 1272.69934082031
10.9413615697499 2036.16711425781
11.5180915953989 442.549560546875
11.5805720929494 431.839630126953
11.6396305783303 553.995910644531
11.6132822664396 537.112915039062
12.1490989377813 114.511039733887
12.6998268492134 107.017402648926
11.5505066988423 357.724151611328
10.3252822237457 5098.724609375
10.3522272482785 207.019760131836
11.5291585555929 384.370544433594
11.3190690871644 746.150451660156
11.1881548970329 566.563720703125
11.1459256232939 563.48046875
11.0254513286305 825.270263671875
10.9679179883878 1337.3798828125
11.0287031422557 944.710144042969
10.65891645525 3155.568359375
12.3279197353001 208.415328979492
12.3420706528523 135.988845825195
12.7368945194659 90.0775985717773
12.3293591885386 92.6830978393555
12.6970792310672 115.379867553711
12.5113603576909 316.516632080078
11.895524536564 2579.63720703125
10.2698019941966 2209.3232421875
11.2043581699266 2312.80395507812
10.6612383896055 5975.55224609375
10.91262534865 312.795745849609
11.7349840221451 380.154022216797
10.4860946019002 804.128234863281
10.7486431236691 1484.451171875
10.567616192879 863.755676269531
11.2779105334278 636.497497558594
11.3735781528946 1335.06652832031
13.3658146403427 242.641525268555
12.6647293693945 307.023529052734
11.5122866972639 231.548248291016
11.5122866972639 299.688507080078
11.2846803233409 1476.083984375
11.0563857114339 2207.7041015625
11.0573832799629 1359.08764648438
12.1777216670443 469.677276611328
12.1909202687901 205.168884277344
10.5428789237094 999.418212890625
10.0093688112689 741.714782714844
14.8335432382152 66.9468307495117
11.8243975745068 81.8441314697266
10.7772238540359 446.735260009766
11.5584437101193 152.258880615234
10.1309190599866 731.309448242188
10.5526786172991 4443.890625
10.1206739894139 5456.69482421875
10.1248815301711 5254.9716796875
10.105936671086 6865.19482421875
10.8302993956769 1207.20764160156
10.5706226874296 275.171020507812
10.4934507670262 124.408180236816
11.2999088491899 426.266754150391
12.7462151637261 178.40446472168
12.7525938538009 157.107162475586
12.1534910622422 96.6909332275391
11.0321711371788 414.376983642578
11.6568610697734 320.412170410156
12.8166970003976 347.732025146484
12.8109580047707 305.283721923828
11.6526860851908 263.362945556641
11.7332472061233 295.762023925781
11.157502632758 205.911651611328
11.1444714993579 210.303588867188
11.7192248890445 222.419570922852
10.5592887071052 209.018127441406
10.5595927951792 177.740585327148
11.4445002512124 378.345642089844
11.1565719645418 287.257263183594
10.3178607278835 2084.98876953125
10.1149554620868 1857.13049316406
10.3955777136242 905.957946777344
10.2481657383163 2421.51879882812
12.1130769006062 93.7794189453125
12.8550439127994 93.2978668212891
12.700413615312 112.331077575684
12.5654861028136 142.218215942383
12.5868814644454 130.598068237305
12.7878852434638 101.705833435059
12.7293409491615 128.879806518555
10.0567905914363 2011.70935058594
11.0164860549996 508.79833984375
11.5662474900029 160.921615600586
11.8930178255984 216.983551025391
11.9860422992747 119.275054931641
12.1917723485964 116.234603881836
12.328362097213 152.046264648438
10.2735122037208 5820.94970703125
10.0175770523613 3345.958984375
10.7038151142479 2771.6845703125
10.6827066326844 3725.00927734375
10.8025767759364 338.863403320312
11.0761983550314 1190.27893066406
11.2706872904894 439.869720458984
11.5138159182785 477.551300048828
11.4160606165176 334.694946289062
11.4639119413923 244.73779296875
10.3615591490856 2882.8173828125
10.3620975193249 3787.20874023438
10.564184776877 762.471801757812
10.7771841405815 880.299987792969
10.7455074333416 871.751892089844
10.6946715704597 1249.87463378906
10.6338858372657 2042.53662109375
10.4990350508987 3826.98681640625
10.4039060453274 4462.0419921875
10.2990765605468 1719.47485351562
10.2072850944803 1542.91528320312
10.2247758410636 3679.26049804688
10.5919766804879 4198.013671875
10.4536256389829 6155.2802734375
10.0464461875832 3563.08740234375
10.1585631365856 1526.97155761719
11.1964148279705 2631.7705078125
10.6926650092483 267.895721435547
11.9554536509494 161.420837402344
12.0119783549587 137.777450561523
10.7902038905668 151.463775634766
11.9736723272354 218.281173706055
11.9722449857992 217.612747192383
10.7715269576788 209.865982055664
11.9766926987381 201.324295043945
11.3809075209318 209.975112915039
11.0359240664297 442.398712158203
11.2945036632866 841.772033691406
11.8578655752203 665.721435546875
11.8648796032663 545.635925292969
11.3026689326018 556.08740234375
11.2962855842086 565.937438964844
11.3203396592152 483.159088134766
11.3428420160029 460.124938964844
11.3413475830695 493.916381835938
11.3408871786998 586.274475097656
11.3394922284907 661.128356933594
11.2967175763581 734.246459960938
11.2546101665052 613.926025390625
11.2596058989651 591.460693359375
11.2598636315013 618.222778320312
11.2514976780869 653.201965332031
11.2554749788714 689.650939941406
10.369019432907 8577.7314453125
14.2435340066992 68.5704803466797
14.3980802192514 67.2770385742188
12.8079346110136 73.7157135009766
11.917150204642 109.509826660156
11.6970051722653 174.407302856445
20.8972327354605 64.1982040405273
20.8969666937573 64.2086486816406
16.052872795858 64.5490493774414
10.9610116777603 1162.35314941406
10.0196738469872 5531.3876953125
11.0247344639225 1729.68090820312
10.7177513033285 625.266235351562
10.9336673170533 1198.99853515625
10.9397495400947 825.306701660156
10.9466155956989 650.74951171875
12.0545112717189 504.420532226562
12.0324781321223 1064.3671875
10.8245045152192 1210.67260742188
10.7354055349577 606.023803710938
13.0027319052575 84.6603012084961
12.9956805516295 84.5256195068359
11.3091694213146 282.784362792969
12.4184772415944 663.172729492188
11.4051148613242 3216.44653320312
10.2481417827821 4112.9189453125
10.9903768816178 186.994476318359
10.2031142304689 668.620483398438
10.6578891906419 744.146606445312
10.007310178065 1685.55603027344
10.2233771328265 294.046356201172
11.0848773110033 779.760131835938
11.1596699323949 531.078918457031
11.2411622174933 503.764007568359
11.2353332838863 432.284820556641
10.7745643067366 3928.63793945312
10.6263673943638 750.177734375
10.1424656272526 5651.52783203125
10.0828616969588 7426.978515625
10.4131516842886 472.054565429688
11.9593031987653 216.312118530273
11.9427659275394 152.215927124023
10.5584232250844 2136.35595703125
10.3501741531242 1526.87756347656
10.1325748455168 5476.84619140625
11.3250830460531 80.4480361938477
10.5976186004215 231.022705078125
10.4085195873381 5467.93017578125
11.2530818001114 278.319458007812
11.6038493613111 414.396484375
10.5019545799819 1535.11804199219
10.0206376044641 343.678741455078
10.3906953087847 4270.6083984375
10.1492553914068 3891.09594726562
10.2506907084352 4390.57275390625
10.2470761683516 3556.94750976562
10.2490374670016 2249.568359375
10.7762412742106 233.054260253906
15.6730327952188 65.7216186523438
15.67714718946 65.7236785888672
15.6685795782514 65.747314453125
15.0460749699051 67.8631820678711
14.4594468082289 69.0584106445312
14.4549839501812 69.3622589111328
14.4340183247771 70.0494537353516
12.9922846335817 70.8577270507812
12.9877790634117 69.4123001098633
14.641812046328 69.3412475585938
14.5556595522156 69.3119049072266
14.0932845355509 72.7103576660156
13.3686129796624 73.1977157592773
14.2141433790434 71.3038177490234
14.9291014130121 70.7349243164062
10.0787087466599 2782.83422851562
10.0787087466599 4134.7197265625
10.0741928708954 7244.79736328125
10.0856987859047 8087.65380859375
12.0235620761902 76.7446060180664
10.1122565236449 1253.97412109375
10.3125462423206 5509.2353515625
10.2006200301746 6318.6396484375
10.1942432774581 6321.3935546875
10.193550362852 6376.8310546875
10.1942432774581 6043.7783203125
11.589119897559 493.695495605469
11.5896854141948 368.138458251953
11.7418007562724 314.016876220703
12.6615007009438 94.585693359375
13.2935473444826 100.045967102051
12.5264873368395 100.915664672852
12.4584684853315 103.956726074219
11.0841548617835 86.1173095703125
14.4172032308628 87.8766174316406
15.2003516406694 89.611328125
12.7039541088592 131.759780883789
12.1611417638312 84.2871932983398
13.3934660562529 85.0747299194336
11.7004475982758 167.083053588867
11.4806328222795 94.703483581543
10.6589816586764 2674.0029296875
10.739159417757 2119.52783203125
10.825662889634 1269.79907226562
14.9851192854778 66.5190277099609
13.9871971817087 65.8034210205078
14.0752804945407 65.5489120483398
15.7466015698627 65.5671081542969
15.8251785455963 65.3832855224609
15.922345838475 65.2181243896484
15.8764279672728 64.9883270263672
15.8308345326454 64.9624481201172
15.7556619981516 65.0295028686523
15.6638902575318 65.1229248046875
15.7559596661074 65.0182189941406
15.8574211333369 64.8975219726562
15.8479672513543 64.9233627319336
10.0510681024456 6230.224609375
14.8272971576078 67.1561126708984
14.8200017543859 66.832893371582
14.7836964592756 66.8214492797852
14.7668102513711 67.3726425170898
14.7668102513712 67.1018142700195
14.009467156177 67.7379989624023
13.9909211276457 68.4004974365234
14.673015913574 68.1856460571289
14.628433306407 67.6583099365234
14.6815825441266 67.2523727416992
14.7113042929579 66.3569183349609
14.7860855198392 66.4582595825195
14.886372963217 66.7766571044922
14.787195711155 67.2811965942383
14.7042036166533 67.6804656982422
14.6557109687657 69.2486419677734
15.308433296716 70.2936019897461
11.4575662773558 325.231994628906
11.4639672888577 324.648010253906
11.4327267963508 286.103088378906
11.4135237766433 298.993560791016
10.3048445403121 383.24267578125
11.0332850049295 448.489501953125
11.0332850049293 452.898590087891
10.5520696074277 3028.6083984375
10.0758801600655 8084.3310546875
11.3765507074859 198.865600585938
11.5265591136301 610.885192871094
11.5265591136296 527.068237304688
10.2394628765379 8270.8056640625
10.0203826773232 1109.90222167969
10.9125705954189 769.77490234375
11.1497266782644 280.157287597656
11.4220958672216 128.881591796875
11.6243982209835 100.137359619141
11.7225649497025 119.036125183105
11.8345283387212 120.112518310547
11.8823210274762 141.855651855469
11.9524127271443 119.280303955078
12.0507038798571 131.685028076172
12.0492114264795 169.288879394531
12.0564221890245 182.704330444336
12.3563579180921 398.759765625
12.108783258445 354.459899902344
11.3191770902306 969.384216308594
11.1156236892043 644.491577148438
11.0116231319455 891.773254394531
10.7974865593801 2064.40673828125
10.76143930894 2162.89184570312
10.8257875925957 1644.49169921875
10.860454364344 1649.38049316406
13.2174815301556 70.9595947265625
14.182279541738 68.25537109375
14.4485386458285 68.6474761962891
14.631277490363 67.4547119140625
14.9798245650609 66.2067108154297
15.3187144695629 65.7004852294922
16.3265504623602 65.4655990600586
16.4657722867772 65.3139419555664
15.7410940534641 65.4981384277344
15.6562144211174 65.5436630249023
15.5992741497802 65.7290878295898
15.5233071862925 65.7693786621094
15.4651231162253 65.5625686645508
15.3785770798209 65.8115310668945
15.3086133271433 65.7851791381836
15.3382901915436 65.9587097167969
15.3342965277187 66.3877334594727
15.3070349839546 66.1309967041016
15.2779201791344 65.988037109375
14.4927749240784 66.0483474731445
14.4923509825011 66.0967330932617
15.2635052658293 66.238410949707
15.2755216604866 66.5647277832031
15.2919937876003 66.1567840576172
15.2954715520639 65.7197875976562
10.1025725931569 1276.88720703125
10.4898474726755 285.582977294922
10.8702370259346 447.660308837891
10.8824291405919 586.985168457031
10.8882587221279 950.738708496094
11.4471992207702 1096.41638183594
11.4757462502445 1342.16943359375
11.8528361584895 86.8684310913086
12.7823849496095 87.2848968505859
12.3626032857162 137.344482421875
11.9292568921955 119.803016662598
11.930091743151 139.893951416016
11.9178899139071 153.594421386719
12.3629022482586 100.16130065918
12.8343175120455 101.630508422852
12.8343175120455 93.1661682128906
13.5059098915995 71.7672805786133
14.1747644072133 70.8666000366211
13.4461490769659 71.077278137207
12.8387483813652 84.6937942504883
12.9489904625807 114.492919921875
12.9553822405978 115.805389404297
12.9625906747068 117.967590332031
12.956244594789 114.278633117676
10.7038823797723 1054.72619628906
11.3953229002076 381.680114746094
11.5201304246089 420.238647460938
11.6783855904833 235.197418212891
12.0528446849696 158.276565551758
12.3612044720567 123.605010986328
13.2169756374145 114.816947937012
13.3739885598874 124.41756439209
12.772987199555 120.863487243652
12.8450940829563 112.789688110352
13.0675369140478 95.8497009277344
13.2444590678517 82.4218292236328
13.4141203587859 79.7624893188477
13.5621203357 80.3762588500977
13.6858586869807 76.5103454589844
13.8745710564326 74.6848678588867
13.9659831376096 77.027099609375
14.155850804526 72.966911315918
14.3446101724657 71.3016204833984
13.7665205480541 70.1293869018555
13.6916626090478 71.3756256103516
14.2414036527304 71.2999114990234
14.2837948039026 71.7665786743164
14.2732076633109 71.4111099243164
14.2465022022951 71.0218811035156
10.0287662750708 2980.1923828125
10.4523343325786 2825.89111328125
10.4470390063405 2658.52490234375
10.4348460937377 1606.06506347656
10.3517838559354 3476.3525390625
10.2636383899669 3581.27661132812
10.7684283904381 3145.48046875
10.9572726989886 2155.58422851562
10.629409767245 2202.61694335938
10.6352321084217 2537.00903320312
11.0506898427203 298.311492919922
11.4528463710989 399.497894287109
11.4519172194005 472.068023681641
11.7627733549534 162.412643432617
12.0903804737483 158.514297485352
12.1169350910202 149.119598388672
12.27199356258 110.93310546875
12.4328373672306 108.429389953613
12.439920457945 98.134651184082
12.1087870986323 76.4859161376953
12.4545250009784 74.3246307373047
13.1114713514539 74.1459579467773
13.1972808184111 73.7196197509766
13.4081096728808 71.8685150146484
13.1477980285673 79.62646484375
14.2281209230172 67.6210174560547
14.0873391738823 69.1840744018555
14.2218706223902 68.5577545166016
14.1193709845729 68.8167419433594
14.5050761459563 66.1274871826172
15.0814625617014 65.9753570556641
15.9946503869265 65.4891586303711
16.1283193482767 65.4125137329102
15.3804104301541 65.3389663696289
15.3541672844868 65.4401092529297
13.4579320848337 76.0454711914062
14.6163224170786 64.4956665039062
16.3535112131924 65.0514068603516
14.4383470314299 68.6934280395508
13.0991292840402 69.3315887451172
12.8003172616933 75.5087127685547
13.1962482547125 86.0679473876953
12.8368983792813 94.0061950683594
12.4851255900771 94.6623382568359
12.2391451090344 174.658279418945
11.9868530065235 289.503143310547
12.0008073895052 174.234024047852
12.0064623432548 148.321411132812
12.1775920854657 100.955772399902
12.3601078474258 114.071708679199
10.3327481823569 5189.43798828125
16.603130819216 64.8199081420898
16.1142789165389 64.8948287963867
14.9494776497375 66.3879547119141
14.7886743489736 66.7352447509766
14.6265989211435 66.5708541870117
14.6095695350687 67.4586791992188
14.5777722920893 68.3288726806641
14.5686850813655 68.6819076538086
15.3339577409095 67.5007781982422
15.3555764463597 68.7586822509766
14.6439246447118 67.7691802978516
14.650327846161 67.0675735473633
14.6180130660769 67.0806655883789
14.4359885009653 68.8240203857422
14.2804649784243 68.1784973144531
14.2885443625301 68.3357772827148
13.5741034694747 69.473876953125
13.5648966085261 69.093879699707
14.1634143482424 68.2011413574219
14.0532100959177 67.9164810180664
14.0602789446011 68.5803146362305
14.0323856845512 68.3348083496094
13.994727935905 69.0236740112305
14.0095878954379 72.7372894287109
14.0180716576854 73.4455184936523
13.9091084185867 72.9611282348633
13.8153104199652 73.7617111206055
14.2111264859615 68.3291320800781
14.2141046147832 68.1571578979492
14.3811411577802 67.4244766235352
14.5438750338416 66.8982086181641
14.5438750338416 67.0867462158203
14.5083625540583 66.4344635009766
14.1665182737327 68.1720275878906
13.866421311932 68.4901580810547
13.5562750414706 66.7495040893555
13.7983305149572 66.7052993774414
14.441359839018 66.6881942749023
13.29840685947 76.9316940307617
12.0573861180606 111.456886291504
15.0858983159771 64.7583465576172
14.7293737816649 66.6183471679688
11.9578336666806 89.1931610107422
11.6329188082785 288.774688720703
10.6990583230488 1577.27087402344
10.6320504607529 1112.27880859375
10.1442076082856 6951.841796875
10.7897462898809 300.889068603516
11.0800797831063 181.716201782227
10.5437223502897 1751.31555175781
11.985408670546 162.931625366211
11.9783672092653 156.970397949219
11.1924783671892 550.059265136719
10.4193938883218 709.590942382812
10.4129918851404 1283.35583496094
11.1183299555284 131.740188598633
11.2946502823237 377.118347167969
10.5860079822377 1853.33850097656
10.5221385659001 555.391296386719
10.5733826186325 2258.81079101562
10.4917560017378 278.235809326172
11.1071005217383 188.524383544922
11.4388324579042 119.192443847656
11.7416057249424 132.717590332031
11.7421991126023 148.274185180664
12.5721002620884 251.746154785156
12.1054791313687 556.582885742188
10.1277067986784 5542.15625
10.2824205807777 4476.13818359375
10.2114094032116 1640.97973632812
10.5704839056688 1157.525390625
10.8747333300638 654.186157226562
10.9561103043004 1356.7470703125
10.9526085020875 1104.291015625
11.0122704289352 1195.33605957031
15.7927124965914 66.9194564819336
14.3502019846411 66.9776382446289
15.0774776736694 67.3689727783203
15.0781338367851 66.6693572998047
13.300152480329 77.5928344726562
12.7159572191792 78.4625930786133
12.8478488471806 86.5050659179688
12.5018464236289 91.8053283691406
12.3431520285542 106.444053649902
12.4303515638135 105.735778808594
10.3206922248461 2051.12768554688
10.0478189175562 5131.5791015625
10.1589523574039 700.775573730469
10.589969310626 513.424560546875
10.877661927087 239.520385742188
11.121335396435 390.341003417969
10.9889901264857 79.5914077758789
11.8897359516518 81.7437973022461
13.2137944966614 83.5245132446289
13.2120384498381 83.4133605957031
13.2039829218307 76.2644424438477
11.8902200147851 76.2099380493164
11.8974282935432 80.6816558837891
11.8975191111424 242.50553894043
10.830350040511 1322.87780761719
10.8298234519314 1252.25036621094
10.7317570788759 3640.57202148438
10.152120024901 7957.6572265625
10.0232948674575 2714.72802734375
10.0011687816974 6014.294921875
10.006938842623 764.973815917969
11.9694593027421 883.369689941406
12.1594829248616 266.148498535156
11.822947052237 237.083206176758
11.8249503170205 178.407852172852
11.5679014950855 133.316741943359
12.1163369051871 107.92700958252
12.5816467125731 84.3920059204102
12.8164516930388 84.5899200439453
12.9708937240267 81.1632766723633
13.3450073061051 72.5427551269531
13.6541194516527 69.5938949584961
13.5870496061508 74.7938995361328
13.6643905828251 71.4300842285156
13.8857182745437 70.8209991455078
14.0472023193234 70.9895935058594
14.3256620440383 69.0249176025391
14.4986845265353 68.9693908691406
14.4949889617069 71.4046020507812
14.571694376427 68.3832550048828
15.0184714601719 65.7884979248047
15.4254325385062 65.6292114257812
15.6475574132194 65.1220245361328
13.3473512728182 218.048324584961
13.3635157424981 162.450958251953
12.7719976511116 134.257705688477
12.7836780701018 144.1513671875
12.172195570233 146.020751953125
12.1647262607919 158.101333618164
12.0972362546162 173.602172851562
12.0526223287715 157.781494140625
12.1053913608772 105.195755004883
12.1516677044757 114.403564453125
12.1713211279631 123.165237426758
12.168365748941 140.068893432617
13.0849747802584 71.7248687744141
14.049046800406 69.4392547607422
14.0574251198433 70.8380279541016
14.0569885821964 72.1661605834961
13.8727331121157 72.6676864624023
13.6963552816068 72.7166900634766
13.7116047565557 76.1872940063477
13.9795751366056 70.8396377563477
14.6281799961583 68.8713836669922
15.0172402591156 66.946044921875
13.9642522535222 113.327705383301
13.9598688389255 103.583023071289
13.3256352193806 109.865913391113
13.3259276975376 105.930389404297
12.687442807753 105.623504638672
12.6797443586217 91.0325317382812
12.609437933548 91.586181640625
12.5656147084017 85.622932434082
12.572443278854 90.8375396728516
12.5657945630192 95.7791748046875
12.5659598121274 95.0426635742188
12.8413429983004 79.2909851074219
13.1250079619023 78.0361251831055
13.1397750741785 76.9594650268555
13.1466332191935 74.8880462646484
13.3403827906096 74.1598434448242
13.5275081593027 73.7420959472656
13.5197175266352 73.7009811401367
13.5352879540849 75.3559722900391
14.0235496219751 68.3841781616211
14.4815234350534 68.6306076049805
14.4742367328989 71.3731460571289
12.2706104167639 113.497032165527
10.4812787864838 3428.78686523438
10.6124108947966 579.4365234375
14.9850619284672 67.0415954589844
14.2710246653837 72.7583312988281
13.5305403070243 83.2999267578125
12.7581555485112 131.704360961914
10.6175728394013 403.516204833984
10.0334660511713 9064.265625
10.2900985903927 2222.26782226562
10.7785270329485 338.884582519531
11.3397361962264 170.606521606445
11.7394280099157 118.547134399414
12.1953066792103 94.4102325439453
12.6824419178641 82.3065185546875
13.0154758652922 80.470703125
13.3840093395066 74.8992614746094
13.8591308529791 71.0597763061523
14.2981163095004 68.4315643310547
14.5430698616216 67.0444717407227
14.7862363027245 66.4716873168945
14.6121731785522 68.7427444458008
13.8457306416097 77.1758270263672
12.7016755193951 128.72673034668
11.4656360050366 824.289916992188
10.6337775978247 789.40625
10.5800329394571 501.9326171875
10.5786442420566 482.558776855469
10.8956886886512 322.457366943359
11.6683042898272 153.535125732422
12.9383061101521 72.2415924072266
11.9946420121656 221.710235595703
12.0016200573092 154.816375732422
11.6631392858012 441.315490722656
11.3257795316701 355.693023681641
10.7874149359336 2918.87915039062
10.7683493628319 1681.15405273438
10.9587813647319 1060.75671386719
11.0022418170117 959.801147460938
11.0347263219348 809.756164550781
11.029937669815 967.373291015625
10.4773456562241 937.776000976562
10.4834569203101 859.389587402344
11.6584477954829 119.854904174805
11.182283890154 869.613342285156
11.536258665616 249.347686767578
11.541879916201 182.643539428711
11.3800590947499 110.75464630127
11.6984727635704 209.949295043945
10.886484189122 458.99560546875
10.8998899535727 374.450347900391
10.9251541865549 408.351470947266
10.9312923755611 406.363586425781
10.119705924581 11472.435546875
11.1531387958727 790.150756835938
11.1266833333209 946.201477050781
11.1153864530208 1628.01684570312
11.4497118304348 504.735443115234
10.8331192645517 2568.3193359375
10.2240640158403 5895.29052734375
10.0303306525757 6883.5634765625
10.0065860312096 7601.69384765625
10.0857321003485 7590.60302734375
10.2433269985879 494.893371582031
11.0007391115324 924.713745117188
10.7898204340943 1958.55627441406
10.9972517021299 853.51171875
10.5841095988279 2743.13891601562
10.12860330944 7200.08154296875
10.1783753615201 1354.54077148438
10.1797792706915 1274.185546875
10.5062755056205 941.055053710938
10.7669117206374 318.296417236328
11.021158968094 318.625640869141
12.073149092097 130.560592651367
12.3939196786166 158.51203918457
11.0851598996136 167.814651489258
12.3986173825956 91.111213684082
13.6387347287056 85.5575256347656
12.5465699296659 112.691123962402
12.1145375479213 109.531433105469
12.470397467603 85.8257141113281
12.8182437564591 82.97119140625
12.6172219604792 99.1120986938477
12.4207027981512 95.2396697998047
11.6629737631533 216.682510375977
10.9101661307241 476.842590332031
10.1011806240657 4624.0947265625
10.4646836550369 765.029907226562
10.6355145620697 349.970458984375
10.798320610169 900.777648925781
10.9002719690842 245.988098144531
11.1704872319876 258.6123046875
11.1596892877893 339.777648925781
10.5995272536091 344.698272705078
10.5993756891619 316.037933349609
11.4880842615295 126.47159576416
11.8369365124598 156.105758666992
11.8352004630255 182.636337280273
12.4163826052519 168.27229309082
12.4166090378977 195.813598632812
11.2691247220003 175.731201171875
10.320856262927 888.531494140625
10.3214937872383 1947.34741210938
10.3152246703599 2864.45849609375
11.2117686829509 115.603286743164
12.1021191945874 124.085189819336
12.103019210098 135.102081298828
12.1025834019023 175.62483215332
12.6635617422587 84.4494171142578
13.2511551571928 85.4266891479492
10.3257119851369 1986.70715332031
10.3256280196411 1812.568359375
10.3144175792916 2385.00317382812
10.3209240380891 2279.63720703125
12.4155051447775 142.259918212891
11.0359414641435 806.797729492188
10.2044304593643 171.099502563477
10.7218207409002 204.565231323242
11.2880833625555 253.647964477539
11.2831338288615 240.312301635742
12.0174679945487 81.0327072143555
12.7520128607214 78.6381759643555
12.4230014489252 265.407501220703
11.3971018245866 1528.53295898438
11.3205855855606 1882.02600097656
10.7767613409596 2948.53759765625
10.3303983466274 1481.95288085938
10.439191970646 1739.06762695312
10.7532715951935 3767.67651367188
10.5103470922706 4709.1533203125
10.5856270952647 1986.607421875
10.660802080519 3528.60986328125
11.3395848248514 716.828186035156
11.286440404308 650.591674804688
11.2440192991651 2708.88354492188
11.163013213286 3207.71362304688
11.0195022119876 497.804443359375
11.0127971015543 398.375793457031
11.0127971015543 363.334686279297
11.5555059170942 395.585144042969
11.6497197391182 327.482635498047
11.1953356805411 365.035308837891
11.1953356805411 351.884063720703
11.1958110023347 351.8056640625
11.2025158335081 266.971130371094
11.2025158335083 347.8203125
11.1958110023348 512.701416015625
11.1958110023346 542.035095214844
11.1953356805412 567.440002441406
10.587269572463 3437.60717773438
13.4965089189761 73.8728103637695
13.4889249756977 72.1201324462891
13.4898042980614 71.9345703125
14.1529369743527 71.9713287353516
14.1135597919166 75.3290100097656
13.3952956294366 74.4924468994141
12.4418191997794 108.33406829834
11.4910951610366 307.973999023438
11.4978365356269 248.454376220703
11.3633212134483 330.220397949219
11.286124091113 286.561370849609
10.8299651430648 1777.89282226562
10.1757902887196 3623.05737304688
10.0144943956245 8525.095703125
12.6392099832227 74.7456817626953
10.8495443222285 830.636291503906
10.8495443222285 903.366882324219
10.3448273547701 5928.2412109375
10.0835958368035 4794.20263671875
11.1716633049874 109.316497802734
10.0614997391045 7110.4892578125
10.5733062473381 6872.04443359375
10.5741089459113 6008.66015625
10.0673023695526 7154.85498046875
10.0723023187352 7394.88232421875
10.5698700086614 95.4883880615234
11.5970001724584 135.893783569336
10.7223513279504 593.692932128906
10.4574924814697 1959.99926757812
10.4516621166206 648.812255859375
10.9708504684004 314.169189453125
10.8768019656515 506.176940917969
11.2849319891616 1429.40148925781
11.2777257459117 1898.48669433594
10.2577664722881 5269.9912109375
11.5354568613472 118.549301147461
11.1225710157318 1254.88403320312
10.3128496546783 205.825988769531
11.1200455035041 847.848022460938
11.1492265651031 784.461486816406
10.4114887023902 1919.48400878906
13.9285539809415 82.3387298583984
14.4453570395473 117.53596496582
13.1693439472132 152.926773071289
11.9648138305617 177.105621337891
10.2101906936159 4323.2666015625
10.492610066137 11015.7734375
10.5107550632673 12809.2236328125
10.2684980401225 4193.32421875
10.7784118496186 5132.990234375
10.7859742721741 5137.19873046875
10.2720995419632 3871.63305664062
10.2645275098272 3112.912109375
10.128978230799 7092.1318359375
11.0258162963111 2028.66296386719
10.5409607247157 939.187805175781
10.0084087146758 5981.0244140625
10.0361021318039 11251.798828125
11.7551893647019 140.517608642578
10.3641505681845 2224.19897460938
10.9433495786253 1940.15673828125
10.5665987432097 5426.26513671875
10.7400773274684 86.1387405395508
11.4598462904177 98.3188171386719
11.4607694331576 86.6653823852539
12.828641783135 86.6669464111328
12.9316853116676 89.1354904174805
10.3574396932831 11007.37109375
10.4824604459068 4733.26708984375
10.1109639995404 7681.9638671875
10.1583762974209 12141.3935546875
10.1819991160872 1489.47766113281
10.4733124655 3028.87915039062
10.6951047213198 2274.65771484375
11.1158874589482 1241.7841796875
10.7354918378246 3259.92602539062
10.7091001489387 295.347290039062
11.0701928619153 255.877975463867
11.6203673780135 249.529281616211
11.1941270762842 161.811798095703
10.7700415969484 225.53825378418
11.3257356935432 292.718811035156
10.2001037249628 861.6474609375
10.4357015097213 1203.40942382812
10.4219988965649 1904.86279296875
10.3968737608956 2761.22534179688
10.7507631822119 1065.47143554688
10.7708102295045 1326.37255859375
11.4823281611354 76.1175765991211
10.286502077966 1647.27038574219
10.0364518132657 2982.6416015625
12.5007271788483 95.9446182250977
12.507411242939 103.089157104492
12.7196497200199 85.1785507202148
12.9363245552979 85.083366394043
12.475127574498 108.502029418945
12.0013540902682 111.411415100098
11.9869464418591 117.021919250488
19.4218942948416 64.3174133300781
15.8294656890245 65.3330001831055
12.8912681300173 99.0694732666016
10.7398908746784 468.912872314453
10.7154477274634 919.259216308594
10.1499728571065 1939.74279785156
10.2371381254725 368.344573974609
10.1732245133979 1884.8095703125
10.1757526011593 6013.244140625
10.2866333656837 6430.41015625
10.4067432465686 5155.06689453125
10.4131456342453 4351.45947265625
10.319040701538 5383.83154296875
10.2891962757059 1532.90600585938
11.2076824098473 169.488372802734
10.9298494957615 924.251342773438
10.6584492774513 184.180450439453
11.5219892813699 284.736328125
11.3114354968765 644.29931640625
11.1150599188668 530.097290039062
11.1221300567833 613.768615722656
10.0033360935241 1074.98352050781
10.0082966582731 951.616943359375
10.6204406688235 1199.11608886719
10.6155200061043 1168.48193359375
10.6084536573433 3589.45141601562
10.6072920672526 2630.10791015625
10.6145358824585 735.156494140625
10.6206181081894 813.453308105469
15.0086189904335 65.8199768066406
12.9776813414415 85.9773254394531
12.3601637529605 67.6069183349609
10.6962350852998 101.802795410156
10.6821729062958 219.675079345703
10.675795286535 215.402984619141
10.0662289363991 7650.05224609375
10.2451842833597 4053.23388671875
10.2443472217608 3096.91186523438
10.2487896846408 3486.57153320312
10.4749828162151 2753.74047851562
11.1114580501391 2473.44213867188
11.1312937702675 3967.51879882812
10.5210190095827 4090.21752929688
10.0513647332091 884.168518066406
10.0209706615675 564.436218261719
10.3563762967554 2950.87963867188
10.0614134195946 1701.58239746094
10.1069892648603 4191.326171875
10.0564027365655 8133.705078125
10.051412487805 8460.02734375
10.2868784866935 11242.736328125
10.3108176203442 10314.72265625
10.0979448404119 3106.16064453125
10.1024555925776 2934.7978515625
10.3440743423469 5865.52880859375
10.3380112690981 5271.49169921875
11.384720462093 573.257263183594
11.9568961273402 530.252136230469
11.9516738995005 503.279174804688
11.3790403813326 474.617736816406
11.3848679395063 457.665069580078
10.0146718368602 5002.14697265625
10.0544171387505 7469.779296875
10.0024507496913 9209.2060546875
11.1304066861906 751.188049316406
11.5599573096098 141.793518066406
11.2973220278082 507.906127929688
11.6774850888366 187.287139892578
10.232962620864 2047.31652832031
10.4789744727239 3173.58569335938
11.1860044698722 1066.61547851562
10.3240108969334 1369.22888183594
10.2327433760453 3569.22827148438
10.7202156694726 74.8922119140625
10.6409112861631 64.8640594482422
15.4067306395614 68.676399230957
14.6613796417666 68.87744140625
11.6802055632592 93.779411315918
13.7319583818186 68.0455169677734
14.5288687102611 66.5039978027344
14.8079106561325 65.7146072387695
14.9355952007276 65.5543670654297
14.9341863521251 65.4465637207031
14.6708077828047 66.0774993896484
14.4131579121302 66.8472442626953
14.8412816495072 65.473876953125
10.8289605225986 122.66397857666
11.2389777560061 690.303405761719
10.7862517122493 963.879821777344
10.6579593731632 346.616180419922
10.2524019624672 5365.140625
10.7490561911268 476.077178955078
10.7448231721141 434.155395507812
10.8930769298669 432.028472900391
11.0434127424452 327.553741455078
11.1128711411588 237.240463256836
10.3382161420623 117.879730224609
13.6775334033589 69.9340209960938
13.3220263473694 72.8859100341797
14.0323570721387 66.6946487426758
14.5703492408383 66.2307281494141
14.5060540809691 66.6283721923828
15.1006142921407 65.6285705566406
14.9738014545404 65.5625457763672
13.416422660307 65.5285949707031
13.024400562022 67.0043029785156
13.8354744407267 69.4428863525391
12.0001330409293 76.2705307006836
11.3984336643242 86.4015808105469
12.0978398898315 130.017517089844
11.8816400383112 105.018966674805
11.7298955664576 191.117004394531
11.6110493927121 137.391082763672
13.388172765542 74.8608474731445
13.846937350909 68.4440460205078
14.3066923151371 67.8462905883789
14.4551837068921 67.3712463378906
14.8498817840412 66.2593078613281
15.0546041462404 65.9051361083984
15.0817954501446 65.6327285766602
15.0486158831966 65.5914611816406
14.8782249613319 65.4416656494141
14.7746028711435 65.8198394775391
14.5594231341768 67.0381774902344
14.1990729626973 66.4698486328125
13.6140498750372 68.976203918457
12.2503550968941 67.3429412841797
13.6624019118161 68.4635314941406
14.1159041155713 86.0143661499023
12.8411374106814 70.2107162475586
13.4449956861279 69.8544692993164
13.4439623995308 71.3557739257812
13.4469400608465 71.5432815551758
13.5175027279451 70.7750854492188
12.2592569105962 69.7613677978516
12.3107847434679 69.0205001831055
13.3373775533275 72.5530853271484
11.5249767461804 77.4777984619141
11.0792089970359 102.199752807617
11.5730804887894 287.099853515625
10.6858516740594 1297.81481933594
17.3806451548841 64.5646286010742
17.3625584808231 64.4018936157227
18.7725644758515 64.2893295288086
19.1059591227448 64.2785873413086
19.105959122745 64.2873611450195
19.0797205692326 64.2995300292969
11.6591641638669 131.935821533203
11.6608275864108 127.799385070801
11.6588438534875 164.47053527832
11.327035357939 519.908447265625
10.9864405518802 290.796722412109
10.9871332475765 534.354064941406
10.9927889545829 412.480102539062
10.9920962513981 223.363677978516
10.9871332475765 307.666473388672
11.3891353929962 66.1246795654297
14.2338880844273 69.939582824707
15.3199966383809 69.8136367797852
10.0468011326988 602.598266601562
10.0289948150351 144.377212524414
11.4915806136494 131.116012573242
10.538530115723 134.179092407227
10.3702745383138 219.641723632812
11.4332225553428 152.823715209961
11.6344853775317 167.990539550781
11.4836200738269 249.766098022461
11.3948439655837 193.524993896484
10.5645893909797 354.496032714844
11.2111153771602 118.146278381348
10.2810989684955 427.566528320312
10.1580563593633 155.900115966797
11.4567268013163 145.210952758789
10.5821905104757 107.183570861816
10.8504492533719 112.525917053223
12.2630229959826 82.7997970581055
12.6836085165066 77.0032043457031
12.5292505761518 96.2683639526367
10.3454168596534 135.76921081543
11.355343103579 127.335243225098
11.1016846469354 69.5894012451172
12.2126474197857 70.2197723388672
15.6116426105648 65.1286773681641
15.6144143982411 65.1055755615234
15.8707505178552 64.7867736816406
16.1401567526465 64.73828125
16.1351715516135 64.8183975219727
16.1257394869197 64.6573715209961
16.1267164977871 64.6496047973633
16.224072238498 64.6744384765625
16.3249769678245 64.6827926635742
14.6802562988525 64.7215347290039
16.3057865189018 64.7976989746094
17.945684300132 64.8937301635742
16.3043760996856 64.8437728881836
15.7482648250529 65.5113372802734
15.9530757222549 64.8674545288086
16.5976288667989 64.8148498535156
16.3833868598651 64.7344131469727
14.4108527506182 65.0960922241211
14.1217339232829 65.1856460571289
15.1181715825691 66.3621826171875
12.8015321348658 69.0503997802734
12.2036127847453 71.7302703857422
12.6330354626273 105.625953674316
11.3728283641318 531.219055175781
10.0122359640592 3336.01123046875
15.5358303608143 65.3586730957031
15.5358303608143 65.2061538696289
15.2123398923375 65.4949798583984
16.1655467275314 64.5832061767578
17.7433508672968 64.3857040405273
17.6836857017986 64.4452056884766
15.3675492515886 65.2193145751953
15.3591026430583 65.1591186523438
15.3591026430582 65.1829605102539
15.3583313221195 65.1696701049805
15.3591026430583 65.1050872802734
15.2311897105907 65.3819580078125
15.0592313880889 66.0531921386719
14.9831740629281 65.4941864013672
13.9999216069234 64.7168579101562
16.3249202448281 64.6593933105469
17.7798650163605 64.7400894165039
15.9482034724918 64.7616729736328
15.9199138188623 64.8974761962891
15.8997083306583 65.0875549316406
15.9004669742746 64.994873046875
16.1439053825274 64.7602310180664
14.2348263073351 65.337532043457
13.4412268041277 65.8549499511719
14.7913205968906 66.4028472900391
13.0477512621907 68.4498977661133
12.7274274698385 70.2198333740234
13.4394986885673 81.4796752929688
12.7538215841371 89.6272430419922
12.2566005482759 269.166656494141
11.0614182182937 1577.55480957031
11.3792381115785 506.301788330078
10.8004874889978 428.933166503906
10.4884741025565 3518.99780273438
12.7947921046025 79.2581939697266
12.3557930138053 135.600036621094
11.9256820350034 130.537979125977
11.6635680647049 331.805633544922
10.8208377679364 2554.94702148438
10.2447442623035 4919.44384765625
10.4589896739599 3039.90600585938
10.4583143001155 2327.40795898438
12.701825065714 81.1180572509766
12.0619110426169 78.6062698364258
12.056260199581 79.1318664550781
12.7004123555104 84.7585296630859
12.7195165395544 86.3331527709961
12.7273190421235 88.5160751342773
12.7201903287648 88.5915222167969
10.7275425890554 1007.02020263672
10.7268573683069 918.047119140625
10.7268573683068 701.66943359375
10.8249647112588 591.056030273438
10.9273338468266 501.686981201172
10.9273338468266 386.900787353516
10.7608903442048 132.793930053711
11.1796573292744 129.386672973633
11.7655259125973 113.780899047852
11.6695395367598 144.099716186523
11.5757578153657 177.632888793945
11.5701056607103 172.863677978516
14.7992495079987 66.680305480957
14.9408838426648 65.586311340332
15.188771444722 65.6710357666016
15.5018277632026 65.0901336669922
16.0644459910699 64.8689270019531
16.3134424631958 64.9750442504883
15.5398034093099 64.9481964111328
15.9101349460022 64.7001190185547
17.0655273871042 64.6112670898438
17.2480413090879 64.5665283203125
17.5401546743464 64.5074844360352
17.7213149907111 64.5003890991211
12.8794189309922 77.730712890625
12.8716153220955 74.0778198242188
13.5463070982464 71.4963836669922
13.6451940623795 72.0741348266602
13.746396909736 70.6019897460938
14.2238431164015 67.1167602539062
13.4216714309359 75.0795288085938
13.4209427761242 73.7235565185547
14.0128250542137 75.7695159912109
13.9297849588571 77.9295043945312
11.1466572567744 202.441055297852
10.4986910612704 1457.59375
10.3535051552601 2005.57446289062
10.6929109694226 502.253479003906
10.5444993242923 1073.21081542969
10.5508904363566 1240.53247070312
10.7041082300208 582.476867675781
10.8637002904167 389.231719970703
10.9734095430728 287.491546630859
11.0718530517704 268.596557617188
10.5205810200768 424.720306396484
11.2317030765598 201.34162902832
11.9229864128078 205.837615966797
11.3519304085253 200.44352722168
11.8050416348271 103.121376037598
12.2646066793844 100.048057556152
12.2638683130568 111.957496643066
12.2631939151266 100.753211975098
12.5248607976296 87.7065277099609
12.7793571825816 84.1696166992188
12.1363143087183 84.3410720825195
12.1299755152268 84.0067291259766
12.7659506892358 85.6702194213867
11.7128337305709 140.007232666016
11.7120958414794 146.072784423828
13.7352990502573 72.5874328613281
13.7353576582482 73.4093780517578
13.9053894947247 67.5713195800781
13.9046600102268 67.8217163085938
14.612128729244 67.6248474121094
14.3792084622207 72.0749893188477
13.4530172823795 73.4543228149414
13.4586719255654 73.6567687988281
16.1803861820416 64.8026275634766
15.3757776388708 64.8511047363281
16.6132394493066 64.5797729492188
17.8017716253186 64.5215148925781
11.9542753021671 108.31575012207
12.0668816601473 106.788681030273
11.5678264164016 113.030456542969
11.5614355942504 132.333312988281
12.1636083873167 129.306488037109
12.1668699754703 116.734680175781
10.0560223249554 5083.65185546875
10.3119024917812 561.840209960938
10.0930780240717 1027.42041015625
10.0979812338901 2138.43408203125
10.4613043163843 393.899993896484
10.8312064886605 678.54736328125
10.8368575703476 790.578063964844
10.9732766300681 318.688323974609
10.5633186073316 315.319854736328
11.1223908401028 304.550994873047
11.8243259850193 197.774703979492
11.4144640259629 266.841003417969
11.4080752101307 161.576705932617
11.3988510385915 168.796676635742
11.3889694441596 163.764434814453
11.388297941308 174.38883972168
11.6505162975723 106.035949707031
11.9055335033757 121.75691986084
11.3058429583999 106.616218566895
11.4755510543068 101.892280578613
10.7863122521092 751.504943847656
10.2749189777828 1526.75463867188
10.2034153595745 2657.4111328125
10.1220279588627 1668.83239746094
10.1227737799478 1662.5146484375
10.1152388503684 2004.8154296875
10.0984157173291 2673.29223632812
10.7465586119465 673.659545898438
11.3410636626376 742.218811035156
10.8595897712575 709.591491699219
10.852525973247 701.901062011719
10.8532003114288 552.352844238281
11.0943348155715 219.134292602539
11.3356076590539 245.074676513672
11.341925938746 160.403930664062
11.3412567645742 182.399063110352
10.9663447419822 125.167701721191
11.1777024472831 122.689697265625
11.8913283530479 98.2998657226562
12.0263153542555 119.24585723877
12.1795569705963 104.332229614258
12.4350361881259 100.687515258789
12.4406863556637 88.1652221679688
11.9860201902049 232.085464477539
11.4127593508318 152.813934326172
11.4063714212715 139.544982910156
11.4678132614723 164.069717407227
11.5301053767952 163.634017944336
11.5301053767951 167.817276000977
11.5560535218559 185.43034362793
11.5757158309973 156.859405517578
10.9925040368424 136.333068847656
10.9861153279946 133.395217895508
11.5220310709529 160.921051025391
11.4888273117844 249.08625793457
11.4951684633154 200.296615600586
12.3573123696052 83.6054840087891
13.5465039770415 85.7383880615234
13.5471860177677 82.6569900512695
13.5936376662025 68.5767593383789
14.2878374150884 68.2953338623047
14.279360559913 68.4061737060547
14.2793605599129 68.2609710693359
14.3772554056747 68.2897644042969
14.4603127559539 68.4258651733398
13.7418308096118 68.2831115722656
14.4681157031592 68.3162612915039
15.2889964680485 67.2927551269531
14.6658135812507 67.299919128418
14.6572737574217 67.5557479858398
14.9132967850842 66.8623733520508
15.1718658377933 66.4210815429688
15.1718658377932 66.4148254394531
14.5400867260138 69.1936950683594
13.9149586057595 74.2900314331055
12.9934341111193 78.2925415039062
12.8436230480345 78.2596435546875
13.1589121510861 77.106689453125
13.5208358469438 71.3752365112305
14.5905465284888 69.9379577636719
14.2902821525679 74.8586120605469
13.7394040991596 71.024055480957
14.0303472872199 72.6074829101562
12.3239277018327 92.2470779418945
12.3253405632461 97.0366516113281
12.9517992958507 99.454345703125
13.0741045582479 104.127624511719
12.5842040670041 92.1061706542969
12.5913298741634 99.0477294921875
12.583528320785 96.8251266479492
12.5835283207851 97.4546966552734
12.5929637496501 97.9391174316406
12.5892666982633 102.947494506836
11.9638717813257 89.7447204589844
12.5949676458498 99.3601837158203
13.3372816570693 79.329216003418
13.4270169806998 93.2503662109375
11.3039286975812 470.191253662109
12.5224545916525 136.979598999023
12.3511596216712 69.0032272338867
13.4859051234984 72.8023910522461
13.4029606430818 73.4566497802734
13.6214049569051 71.049919128418
13.0719472535655 70.5217590332031
13.4059504698473 69.8549423217773
13.1626754499228 68.1947174072266
13.9672982713193 68.5652160644531
13.8524779010833 71.5703887939453
14.8825055014268 65.635986328125
13.5928996170796 78.5214309692383
12.524891576377 64.9509353637695
14.3622564383178 64.9973831176758
15.9941064458131 64.9822235107422
17.0294408892366 64.4174194335938
14.2901018890699 66.941291809082
14.29010188907 67.9884872436523
15.7495442473744 67.7812347412109
15.7375040270051 67.5622940063477
14.2844504269501 67.9469146728516
14.3057051556363 67.6342239379883
10.9157310795016 65.4320907592773
13.5045931445566 78.4027252197266
12.0023466038939 293.887603759766
10.8752843181224 243.875717163086
14.0240265259304 77.036865234375
14.5289747745668 66.4327621459961
14.338795242279 68.475700378418
13.8338456330841 70.2239837646484
14.1495601698427 67.3622283935547
14.4568283174422 66.6529922485352
14.0690846894885 71.1271286010742
15.0793536333625 74.9723510742188
15.8238509851428 66.3041152954102
10.3350727138226 222.672912597656
11.4609627867819 69.6408767700195
13.396274258166 76.143684387207
13.0531267135503 76.0060272216797
13.0538142318634 75.1551666259766
13.0601565457693 72.9983825683594
12.4079837604666 74.7440719604492
13.0531267135502 73.8602447509766
12.6346267851488 87.7733383178711
12.7389940733169 100.653907775879
12.654846541938 100.4248046875
12.5890945266129 96.8035888671875
12.5093191261552 92.7060394287109
12.312848939218 134.036163330078
12.1755500081107 105.504096984863
12.3225169912646 106.857078552246
12.416873438994 99.5588760375977
12.6096044743678 92.3836822509766
12.7963279889193 83.5658340454102
12.7955081571622 86.3560104370117
12.7274243270192 88.3745651245117
12.6735924267744 93.6908874511719
12.691618533505 91.8253326416016
12.5735929630317 103.181999206543
12.4581117349298 91.2368240356445
12.471704013486 107.086357116699
12.3191365362999 125.241065979004
12.1192940801021 144.06282043457
12.077681772592 135.8447265625
12.0073731515265 139.966049194336
11.9299490778459 158.549255371094
11.9349453287397 128.044738769531
12.1984886358927 102.628555297852
10.4543409644032 428.702758789062
11.0744974152328 812.757690429688
11.7349619513658 113.563171386719
12.3904717020782 105.352882385254
12.3904717020782 106.951797485352
12.402180493768 103.310920715332
12.407579135351 108.868728637695
12.4097582571137 114.256225585938
12.4110609538429 117.239891052246
12.3968928365136 128.501159667969
12.3977145071178 108.022369384766
12.4106768550307 102.656669616699
12.3966976651042 108.637825012207
12.3903098427763 100.154914855957
12.7283174850412 85.1456604003906
13.0516423870716 79.4975814819336
13.0438659913386 84.1283721923828
13.0445486698467 79.3032684326172
13.0449804139369 83.0952835083008
13.0369444656328 80.9141540527344
12.8404486681736 93.6219787597656
12.6454547170122 99.0268173217773
13.9616693128007 85.7970886230469
12.7471521917641 80.0711059570312
12.9619918993957 77.7632827758789
13.1133472843512 78.9730072021484
13.205420780876 75.724494934082
13.1550115925452 79.8896636962891
13.2811868822032 73.0000152587891
13.3087047078218 79.6563415527344
13.2526188355359 77.6962432861328
13.20243985027 77.6907501220703
13.0534091332492 77.8088684082031
13.1384516972131 75.9800796508789
13.2228306349286 84.0903167724609
13.1377928892187 90.8238220214844
13.0419313370372 79.9279327392578
13.1262691195937 75.540412902832
11.8404115215646 79.4335861206055
11.8753658048922 76.6242599487305
13.443221079786 70.5437774658203
13.6947400851565 70.324821472168
13.8453337987932 69.3051376342773
13.7717638666952 70.9615859985352
13.5590921525002 71.5072708129883
13.2786542239789 76.8076248168945
13.0009156985193 84.507926940918
12.7059754839996 370.656036376953
11.4303849891421 263.469787597656
11.4294102210047 224.181457519531
11.4300758090223 207.145858764648
11.4385504326376 386.8037109375
11.6758010431834 149.506683349609
12.2648765586941 94.0671768188477
12.6051392693617 89.5613708496094
12.9720154563585 77.2987060546875
13.3456944367834 75.5714721679688
13.3383621933127 74.9674987792969
14.1996397137395 66.2362899780273
14.4124124975664 69.3449249267578
14.1894571073032 67.1562576293945
14.2414618982744 69.1718292236328
14.0613146611546 67.9375534057617
13.1716927537805 65.9574584960938
12.9912278095645 68.2370758056641
14.0903224945352 69.0535278320312
14.292317691683 67.5824890136719
14.2026320448007 68.1000442504883
14.1029501878154 68.9954147338867
14.0941555617923 71.816291809082
14.0944695891684 69.1505126953125
14.0952895677953 67.8093872070312
10.1091849325255 2448.72485351562
10.1089478186406 3404.009765625
10.2072075025445 4674.34912109375
10.3023844327418 5292.1640625
10.0125317477648 931.0556640625
11.5121565312501 296.982940673828
10.3994247917855 400.083129882812
10.9840856242112 2252.498046875
10.6217778643689 1700.36389160156
14.7743053982242 67.322624206543
14.6859975827314 67.8506546020508
14.5833204723752 68.0089111328125
14.5251211698906 68.4715270996094
14.4815736713938 68.4005355834961
14.1437201612589 71.0343627929688
13.7994772727083 71.9806060791016
14.3408439430876 74.2499008178711
14.2014512638675 74.3828887939453
13.3748717003195 77.6623687744141
13.2351360023236 78.8030776977539
13.1592615674284 84.2310638427734
12.4123553365183 86.5281829833984
12.3901545591652 85.841064453125
13.1772760842293 80.6377182006836
13.3239105370758 79.808219909668
13.1910383594317 87.353874206543
13.0582146559165 89.9844436645508
13.0659704959104 88.2031326293945
13.0742949331888 87.9005889892578
13.0828379948698 85.9860534667969
13.0756271742506 83.5252914428711
13.0758923213674 88.0480346679688
13.7343569561881 83.9082336425781
14.0171923008856 75.6648406982422
14.0435318919423 69.0330505371094
12.9669988046578 74.478401184082
12.1569013321652 103.30534362793
12.4474047495853 104.52808380127
12.4538010261928 115.634918212891
12.4538010261928 108.777969360352
12.5564375919287 93.7204132080078
12.6654705794927 100.31322479248
12.7531093071454 98.512580871582
12.8421450311078 92.8260498046875
12.3296055086932 179.566177368164
11.8268204095603 233.412094116211
12.4228480631456 226.225540161133
14.1415941463472 69.778923034668
14.4374663289649 68.9785461425781
14.4307789464047 68.2982635498047
14.3326505573812 69.1215972900391
14.9504134056554 68.8003311157227
14.9272849842161 69.7080307006836
13.2181478278916 81.9932861328125
13.2187141961692 82.3458709716797
13.2034693168124 80.7043914794922
13.20660217467 79.413703918457
13.2255801385041 81.1339111328125
13.2247424549591 81.8111038208008
13.4504559402277 75.5637130737305
14.3734533080956 75.993896484375
14.3740104702895 78.1708984375
13.8525405612109 75.0668640136719
14.0279770815327 74.1420974731445
14.0446121341961 73.8383560180664
13.3384083758142 73.6970672607422
13.1520967910061 75.5012054443359
13.6878855927424 72.8845825195312
13.6620851263635 74.4753036499023
13.6299005498939 71.791748046875
13.494225431643 75.5681610107422
13.3679553036356 76.2687301635742
13.3687673328547 75.5204849243164
13.1764911869588 81.2206344604492
12.9777012602387 83.6121597290039
12.9771273015256 79.9495620727539
13.6304648856887 83.8412170410156
13.6240746474758 86.8174209594727
10.2321955610711 2541.51733398438
10.2328127609177 2847.60375976562
10.2385983904048 5517.0966796875
10.2277447171895 5980.07568359375
10.2301771734412 5118.53076171875
10.2345329644298 6415.27734375
10.22313674955 6200.0732421875
11.5938484551074 995.288452148438
11.8936475481662 1305.65148925781
10.8113814103472 1752.33898925781
10.8057414368474 1025.12487792969
11.7807448406285 515.435119628906
11.2354443614839 645.806213378906
11.2247619128423 536.522155761719
11.2119587940738 545.862365722656
11.2191272387831 715.822387695312
11.2191272387826 368.919830322266
11.20810015123 552.016357421875
11.205431718591 692.843627929688
11.2096822434891 611.991516113281
11.2039482326542 497.667449951172
11.2048566702123 761.512451171875
10.9556403737983 1464.11181640625
10.6856348898884 1357.52551269531
10.6864052889641 1915.95983886719
10.6920371305003 1571.79846191406
10.44937175145 5606.70361328125
10.2189457381866 6174.62451171875
10.2232836212246 4663.41943359375
10.2152445394127 4194.23974609375
11.2422645405629 6212.6513671875
11.2536579830736 4967.923828125
10.2302471133398 5364.2880859375
10.2203057194979 6060.06103515625
10.374139048615 225.114181518555
11.4280647968064 553.98095703125
11.68496820706 550.32861328125
10.0991885317583 1164.58312988281
11.2650919658919 262.369323730469
11.4792125601021 749.941833496094
11.2042371449375 611.267028808594
11.2032925963752 547.260070800781
11.2092882914127 1003.85656738281
11.1584476518915 742.352172851562
11.8891916041419 862.639038085938
10.8020655895064 1086.10998535156
10.3422105954192 3081.05297851562
12.9898705921191 89.3547668457031
12.8639733364152 97.001579284668
12.7370057705883 100.430458068848
12.7990165637835 93.9299545288086
12.872358369778 90.6091384887695
12.4184270340489 143.396881103516
11.9725595007921 199.796173095703
11.9776523993644 228.149124145508
11.8015207918301 335.845642089844
10.9744726069182 1812.90393066406
10.1529485864942 7391.1220703125
13.5622038400844 73.9713897705078
13.8440949505556 69.9835739135742
14.1289715478514 69.9249267578125
13.4465680751634 69.3280792236328
13.4702393816889 68.8053970336914
14.1765034476065 69.36962890625
14.3573987894745 67.4626922607422
14.5400905774344 67.4812469482422
14.540655590447 67.3203659057617
14.5162437634537 67.8483352661133
14.4918319407868 67.6648712158203
14.5053977884094 67.5033416748047
14.5356489363218 67.5106048583984
14.8405030912029 66.006103515625
15.0842073706244 66.1089553833008
15.0502970402581 65.9486236572266
15.0638023420385 66.0144348144531
15.3403180214753 65.4228363037109
15.6062752122344 65.3494873046875
15.5760432716399 65.396728515625
15.7570218315517 65.1219024658203
15.9519853623301 65.1270217895508
15.9425569467386 65.1779403686523
16.2053417427715 64.7847595214844
16.4881356738716 64.8308563232422
16.6309834044772 64.7697982788086
10.4050192215106 1943.14758300781
10.4112478598867 2564.44140625
10.1288584253113 8025.306640625
10.7420789421788 1683.71801757812
10.5707606159632 2056.75463867188
10.5796425743029 2670.54565429688
15.8027696623094 65.2623748779297
15.8435160239133 65.2145843505859
15.7105051796561 65.2160339355469
15.6927291444159 65.2304534912109
15.6919091572693 65.3477554321289
15.6398046343297 65.5112609863281
15.5365484583933 65.453498840332
15.4726907808563 65.4777374267578
15.4423783789934 65.4089202880859
15.3843354747614 65.7656631469727
15.3357388149381 65.5336456298828
15.2806950430928 65.633674621582
15.2173238448816 65.7833709716797
15.2095418734427 65.9153518676758
15.2081494600757 65.8642578125
15.2627153875053 65.7497406005859
15.4025778686554 65.6156845092773
15.4770621566241 65.485481262207
15.4938971856663 65.4397583007812
15.5373894847237 65.6159362792969
15.5459914447424 65.377067565918
15.5373894847233 65.4824142456055
15.5377984605285 65.4592971801758
15.5639769018078 65.2784194946289
15.6428239138591 65.1993637084961
14.9613868675333 65.1287384033203
10.4430323661282 242.592056274414
11.6111416320705 117.430397033691
13.8461649925169 72.2944946289062
13.5177186314853 74.1323928833008
13.2735403340628 75.3216247558594
13.0211333224108 91.2935409545898
12.7104317786611 101.899383544922
11.4814375842053 238.574035644531
10.9011504438755 260.678894042969
11.4850006965606 307.054443359375
10.7265879010988 2183.93725585938
12.5167823341305 184.247192382812
12.3891477107992 176.915512084961
11.7257150315023 179.178146362305
12.3099830219217 214.79426574707
12.8657730432337 91.3813705444336
12.3082364699415 99.2539901733398
12.4372146801444 104.521484375
15.1402024425038 65.4510955810547
12.5051235899531 75.5328826904297
11.3820534614806 726.628540039062
10.1299556267536 530.414733886719
13.9035279335858 70.0220260620117
13.3050073656501 83.6486434936523
12.9479438522106 87.1301498413086
13.8693565099466 70.0131988525391
14.4720196586379 68.8972549438477
14.7416366119912 67.954719543457
14.8542173472721 68.2765045166016
14.2788719442399 67.4113082885742
17.4903558568715 64.3593292236328
19.3368615861003 64.4441375732422
17.287082460612 64.5843887329102
16.4585779458615 64.9327392578125
15.8776625798637 65.2470474243164
16.0167260387383 65.1488342285156
16.4981593215727 64.7080078125
17.2277967250604 64.50537109375
17.4382006239177 64.4250106811523
17.5178993318263 64.4069061279297
16.8015845978883 64.4498443603516
16.7906711301246 64.4463043212891
17.5695506203204 64.5072708129883
17.9122453087266 64.3970718383789
18.2863917982746 64.3780517578125
18.5034866173919 64.3742141723633
19.3954700896884 64.4077911376953
19.2724612076402 64.3566360473633
10.0993269082648 678.260620117188
10.3701387647417 1817.33898925781
10.7272533763309 211.226455688477
11.2789503944295 193.877090454102
10.9837382525258 173.032699584961
11.9204899228178 105.166229248047
12.7142597503747 98.1147613525391
12.165657894253 112.623023986816
12.1605274967825 102.150413513184
12.3799710015815 86.0031433105469
12.6643851015356 85.0998687744141
12.9196794464879 75.7201690673828
13.1778014099471 78.3582763671875
13.1771262800354 78.0835876464844
13.1841904188311 77.3655395507812
12.5365385972365 78.0049362182617
12.7019485906692 72.3149871826172
13.5232372603604 69.7007293701172
13.5232372603603 71.1284484863281
13.5239031717917 71.3798370361328
13.7811031851591 69.5192642211914
14.7313630733887 68.5892562866211
14.7313630733886 68.2647857666016
12.8677011544409 72.6678314208984
12.9922493818429 74.2966156005859
12.963641502294 77.2344589233398
15.3774474474797 65.7207183837891
15.1851514645064 65.5633773803711
15.2246658419816 65.3055419921875
15.0820532421815 66.0900802612305
15.0205319812582 65.9299087524414
15.1589023349319 66.1393432617188
14.9549662654249 66.4931411743164
14.9092963281303 65.9495468139648
14.9755634618534 66.3071365356445
15.0447006284605 65.4490203857422
15.0865149388453 65.9989166259766
15.0838671765564 65.9981079101562
14.9271231320707 66.3129959106445
14.8047430913205 66.6693420410156
14.78927408631 66.817985534668
14.7802496595964 66.6094436645508
14.723773055844 66.5557479858398
14.536965054646 67.0412292480469
14.361095814735 68.0380325317383
14.3123294050969 67.7303848266602
14.255128936632 68.890495300293
14.0233334482213 70.4086151123047
15.2255955548543 70.7603530883789
15.0071416665533 72.4313812255859
13.4529225077676 72.4834213256836
10.9237071546246 3365.3193359375
11.0501960163609 3060.49291992188
10.2569477916191 917.788940429688
11.4244321084243 248.079330444336
11.4244321084243 253.13232421875
11.4244321084245 251.538787841797
11.2141272509278 683.141174316406
11.0051046791933 547.775756835938
10.9997204509933 587.094299316406
10.9934148470799 559.834594726562
11.0202906041537 549.112426757812
11.0615247592726 611.586547851562
11.0605837549382 643.23828125
11.055201942977 570.574584960938
11.0783642294338 547.077758789062
11.1158958253484 488.398132324219
11.1095715488943 433.5478515625
11.1032472727575 463.460388183594
10.8046344223208 2224.62280273438
10.50315381207 1313.42993164062
10.50315381207 1640.46948242188
10.5091988752712 1437.69201660156
10.1521955260917 7686.21240234375
13.9942358490916 68.6168899536133
13.9928514606565 68.4852600097656
13.9893255377092 68.6315765380859
14.0151872267195 68.0947418212891
14.0336590025554 67.8296661376953
13.8462413672447 69.2660064697266
13.6628264279393 69.7866897583008
13.6704377398823 70.0542068481445
13.7673534130566 69.2251129150391
13.8511692647227 69.1404647827148
13.8446596202289 69.4403915405273
13.5508680164778 73.4508972167969
13.2727239480072 74.3080825805664
12.8353226683243 87.6648178100586
12.3972242457737 94.3300476074219
11.9605237761565 169.5595703125
11.518487747964 153.594146728516
10.8643918375582 1240.58312988281
10.2167425826435 1177.58166503906
11.3603495104686 129.867950439453
11.3666843890381 118.479064941406
10.7434192415636 103.7392578125
11.5955569508326 94.66455078125
11.7882059703757 94.7987670898438
11.7862340889701 101.313148498535
12.2939162596791 76.455078125
10.3753994621893 13175.8369140625
10.943083660468 1485.126953125
10.4346386616884 1472.59948730469
10.1153090412503 562.077270507812
11.4854777871885 264.580230712891
12.0711494895888 148.789093017578
12.4079723565134 148.117462158203
12.4073681737909 106.967376708984
12.5703608937851 98.3755416870117
12.7325568524159 98.8381958007812
10.4379890783619 281.990570068359
10.7596880995686 263.835571289062
11.6604755477639 76.0406036376953
12.5163119168549 82.1198959350586
12.6233739546921 86.4176254272461
13.004477882637 71.611930847168
15.2922616051388 67.3765716552734
15.7141977205329 68.7097015380859
14.893247463196 65.5545654296875
14.0087433412137 65.4835662841797
13.9991562960059 65.265380859375
15.5458178620491 65.2878112792969
15.5464249909747 65.4096832275391
15.5564663403998 65.4542922973633
15.5656959047773 65.4074096679688
15.5656959047774 65.4396362304688
15.5663169696625 65.5629348754883
10.1770438242153 206.325576782227
10.5842810336839 305.408843994141
11.0277773825917 128.170318603516
11.4677970421525 143.646240234375
12.7736651748825 125.436370849609
13.1215957108882 92.5024261474609
12.1866145011647 95.134033203125
11.2134370288508 79.3171844482422
11.4188581740909 86.1975631713867
13.4634085580138 68.8318176269531
13.7731863052816 75.2326812744141
13.2616941979522 77.7475662231445
13.7648994547726 70.5361251831055
10.7575935041253 1226.74499511719
15.1328020538168 65.5532836914062
15.1328020538168 65.4170913696289
15.1010950596307 65.4765243530273
15.0723297800969 65.3707122802734
15.0645239553065 65.4878234863281
15.0700720967088 65.8065643310547
15.0591524993938 65.9039840698242
15.0599356240323 66.4158172607422
14.732992398016 66.9047241210938
14.3895052034462 66.965446472168
14.3824722839992 66.5974884033203
14.389621016552 67.6764068603516
14.1092115300607 68.5757598876953
13.8372415242346 70.9225387573242
13.5755731370723 73.0453338623047
13.2941238898996 72.9958190917969
13.817735415038 71.4721069335938
13.817735415038 71.6927185058594
13.8185138491808 72.9082946777344
13.8185138491809 72.3563079833984
13.8099261764862 70.9986343383789
13.8177354150382 72.4016418457031
13.8099261764863 71.8616180419922
13.8107046163473 71.6139068603516
11.4481918659675 129.391052246094
11.0685328747761 75.226692199707
12.2242242289643 149.744842529297
11.6858993663304 160.720520019531
11.7392474205119 126.673797607422
11.8026695709064 121.97371673584
11.7068879724716 145.211273193359
11.6115843018944 170.513702392578
11.3065666760516 352.327453613281
10.4588366943939 238.788223266602
10.4246132302356 169.651062011719
10.9305528222502 171.550033569336
11.2793283931268 103.361259460449
14.855438364451 67.4787063598633
14.8547665750761 67.6763381958008
14.854167260402 67.5028305053711
14.5280166574795 68.8115921020508
13.9319081248765 73.8694686889648
13.2930616488454 88.8868408203125
12.4167133332456 155.019027709961
11.5763407430845 524.470764160156
10.6165578225713 1821.89477539062
14.4232236341256 68.9137496948242
14.4224347805771 69.3802108764648
14.3079986021806 70.4287567138672
14.191950570658 71.2458419799805
14.1829540293973 71.5590515136719
13.7913483024684 81.3182525634766
13.3816549798597 87.9373931884766
13.3799593796095 86.6808547973633
13.025921541296 111.865585327148
12.6547996033124 114.919609069824
12.307914079973 209.474868774414
11.7222694048551 561.906372070312
11.1185989225262 1965.51354980469
10.3683320259336 5585.75927734375
17.3451276443847 64.4570770263672
15.8500178233338 65.2723617553711
14.0254030245125 68.1619873046875
12.5817838162956 98.8985443115234
11.1557441706055 234.072647094727
11.1530761675872 197.381866455078
11.7008489008277 207.430480957031
13.3816107401166 65.9888229370117
13.8468425281722 70.5346984863281
12.8885055766756 86.1628723144531
12.6326626251159 114.425537109375
12.6159372620508 113.926818847656
18.2948302260503 64.3422775268555
18.3412769729917 64.3620910644531
16.6336110932052 64.8423004150391
14.8948797913913 66.1796951293945
14.9312665906145 65.7127151489258
18.2433271362435 64.3914489746094
17.3785596929088 64.4475173950195
17.3796067274264 64.4740142822266
13.6946805731275 66.0441970825195
15.2083669406023 65.3982772827148
12.6989546420168 84.721435546875
12.7052282938953 85.2305526733398
12.8155073641274 81.5069732666016
12.9316480001584 80.8697738647461
12.926264000089 86.3187408447266
12.6591678241503 89.0838317871094
12.3880073054548 90.8559875488281
12.395521812332 96.7717056274414
12.6166766226291 80.9133758544922
12.2436372455247 142.8251953125
11.6597300997922 121.558929443359
12.1678139367759 79.8853988647461
12.685011391402 78.8876724243164
12.6922825764322 80.028564453125
12.6922531490671 85.7806396484375
12.9040162740131 78.4929733276367
13.148082445741 82.4921875
13.1478456410168 81.1289825439453
13.8556778975264 72.6937561035156
13.1433703820595 77.530632019043
13.4704824338253 71.4665908813477
13.7782293855196 70.291374206543
13.5643193710558 72.4502258300781
13.3463034582615 73.2140884399414
13.5268808673693 71.9420013427734
13.5333935138235 72.2085800170898
13.8062187799556 69.1748962402344
14.0862532278815 68.563720703125
14.0709048038852 69.2492446899414
14.2270022140997 67.473518371582
14.3989544759333 67.88916015625
14.3842198606667 67.160888671875
14.3064981739067 67.3072967529297
14.2188213998208 67.450927734375
10.1010119295049 3197.00122070312
10.2246882593065 617.105590820312
10.5821219516692 641.021545410156
10.5559801534485 462.005126953125
10.522206042461 503.551849365234
11.2259482450259 103.44856262207
11.9735470099715 122.312057495117
11.9802387705756 112.181304931641
11.9792225540725 108.843055725098
11.9971622061219 100.17357635498
12.1021353900871 83.8820495605469
12.2146476821888 97.237548828125
12.2144351076913 94.7266845703125
12.4098397249924 80.7984466552734
12.6099172479441 79.5071105957031
12.6170909880211 84.3130340576172
12.6084787345659 98.4847106933594
12.6108107986757 103.887268066406
12.6181485171162 100.040710449219
10.5915551738166 178.975494384766
11.3780539636619 846.219299316406
10.5945784248359 733.371276855469
10.5988977728819 1293.6279296875
10.3323124710781 10880.5517578125
10.3372976159149 14239.2353515625
10.7906851033657 1036.76110839844
10.9035219997945 1009.82965087891
11.9821868204429 164.541793823242
12.5832404411583 126.749580383301
11.9826014704656 110.25634765625
10.3012826385844 7388.84765625
10.1423173880528 9189.53125
10.4936499846336 705.463989257812
10.7777087082551 634.212219238281
10.7716295888784 262.196746826172
11.2466422100109 279.1142578125
11.3437443994477 401.881011962891
11.0388427835531 1883.22155761719
10.4540721730818 4308.765625
11.0162651565766 1723.45056152344
10.9688470223629 1183.56604003906
10.0212919326802 8195.072265625
10.2914788538869 7062.85595703125
10.3302128729276 2094.79272460938
10.5653993772124 1065.72924804688
16.8954929197108 64.6082611083984
17.2242643384267 64.4679489135742
17.5646387096349 64.4456253051758
17.5735812229607 64.4588928222656
17.563735593546 64.497932434082
17.5650681182852 64.5218658447266
17.7587553899478 64.4743804931641
17.9412866874147 64.439826965332
17.9320602553081 64.4432067871094
17.738153229691 64.5494537353516
17.5735406221968 64.4904174804688
17.5721745950808 64.4694976806641
17.5529521733525 64.4681930541992
17.1286923026831 64.6033782958984
17.5020314249517 64.3769302368164
12.6427555936195 95.5556488037109
12.7135185530993 94.6500396728516
12.8172716675586 88.2420349121094
12.9894623830242 84.2481842041016
13.0511921677677 81.3220291137695
13.0145199680972 82.0660858154297
13.0004994134841 82.6088943481445
13.0072076173174 88.6725616455078
13.0081685105937 86.6487197875977
13.0115379951796 80.0492095947266
12.7314316555523 90.9205322265625
12.4426891386066 94.1499710083008
12.4433240333924 88.1723937988281
12.4752800770163 86.3873443603516
12.4945598561934 86.8196105957031
12.6688671948204 83.4278869628906
12.849619449618 89.6345977783203
12.8481041403004 91.6023406982422
12.5736814815708 143.887176513672
12.3085184323702 164.841232299805
12.087883520286 245.636337280273
11.4280686907281 864.748474121094
10.9846642188097 1443.67395019531
10.6273180530179 4100.14306640625
10.2751777113586 6393.23291015625
12.65149070268 116.339309692383
12.6500849404262 128.557907104492
12.6564880594894 136.71061706543
12.6572681491702 133.776611328125
11.9603998678974 251.214370727539
10.9979505363501 1040.025390625
10.7485947918786 1812.15014648438
10.3511907044551 4849.17236328125
10.1152819535591 1772.25927734375
10.1279867693436 3312.51879882812
10.3173407426526 928.940551757812
10.2629434861545 6274.90771484375
10.2675775624049 6005.98388671875
10.1108422003313 4582.06689453125
10.0275195836259 5612.63623046875
10.7677080662506 6150.9423828125
10.5125770865188 8263.9755859375
10.0150694955152 6943.923828125
10.3389181735808 1703.63220214844
10.2619215062288 2950.34033203125
10.5410091072914 232.893829345703
10.4622409167444 768.477844238281
10.2504854519189 426.579406738281
10.1145718643944 6994.90673828125
10.2999635921687 6225.671875
10.3829621977545 5193.43896484375
10.4596235591918 4199.56494140625
10.4537928523575 2301.171875
10.4475329623791 417.208465576172
10.4475329623793 331.259796142578
10.415444301613 419.196228027344
10.3868101455643 378.924438476562
10.1791602797087 714.267517089844
10.4662545831831 798.783508300781
10.4604589287469 1243.16784667969
10.021267384917 2546.19311523438
10.0771305935768 4378.509765625
10.3556253311907 3136.86254882812
11.5688680518017 117.52513885498
11.3185817132714 186.752075195312
11.3257858888468 157.605438232422
10.6795742424499 2166.7607421875
10.6731793295157 1418.81555175781
10.5724473987815 65.9767837524414
12.6813337626608 87.4011383056641
12.0445742556555 87.0343017578125
12.0363006359927 90.1084976196289
12.6745685528146 89.8729782104492
12.6750670609668 84.590087890625
12.6672927652282 89.1884307861328
12.6609327065584 85.5813217163086
12.4337659620888 99.2465972900391
12.2189636221735 106.784675598145
11.9757449037628 129.600677490234
11.7339515935596 135.933074951172
11.2904452082281 315.393829345703
10.8417976830414 310.419799804688
11.3879052068411 314.052459716797
11.3872175705919 305.096557617188
10.8411099985196 277.579010009766
10.0761939739169 2018.53369140625
15.2013523411572 64.8567352294922
16.0065856759023 64.9831695556641
16.2172334570357 64.6255645751953
16.4185232283541 64.5960998535156
16.4092999545989 64.6740875244141
16.3901911215213 64.6352462768555
16.389770742753 64.6649322509766
16.3986636650674 64.6945495605469
16.4053343763545 64.6522979736328
16.4074385874212 64.6504058837891
16.625940965852 64.5591125488281
17.7150146768214 64.5429000854492
17.7150146768216 64.5397033691406
16.836770979021 64.5667419433594
16.827744352705 64.4946136474609
16.8277443527051 64.5007171630859
17.2076006462262 64.4332427978516
17.5834515667431 64.4158248901367
17.5827683827093 64.4008026123047
17.5926623908947 64.4119720458984
17.5940758211393 64.40869140625
16.6636738146184 64.7120666503906
15.7267983391408 64.9702835083008
12.859512432437 85.1457290649414
12.2128565045201 86.3999328613281
12.2064222850104 87.2693710327148
12.8531349094297 87.1030960083008
12.8526259573676 85.5331192016602
12.8456188640331 86.5917587280273
12.8467787791338 84.2935638427734
12.8495276956002 84.7278594970703
12.8580120547462 83.7386169433594
12.8636682948528 83.825569152832
12.8707385957451 85.0252838134766
12.8714560559403 81.5546417236328
12.8643857606961 79.7910919189453
13.2746784895152 90.3295288085938
13.0603787081385 92.4709930419922
12.4345858395042 93.24169921875
12.4338757433071 92.0322799682617
12.4338757433071 90.8880462646484
11.7855771178164 210.232452392578
11.1325184931353 199.410278320312
11.1318270288395 338.745056152344
10.1634244720961 2182.91723632812
13.0239479805473 81.6839904785156
12.576752681038 107.822601318359
12.1575541125672 134.774063110352
11.0412771453307 702.009643554688
10.7015681093942 9461.408203125
10.271510551034 1098.38391113281
10.2658588047955 735.868835449219
10.4162488449536 444.797943115234
10.5666245319875 380.793212890625
10.7640256874463 156.888442993164
10.9537975150174 170.613296508789
10.4014888357388 219.433456420898
10.8108760052088 123.624206542969
11.3265699132615 290.839691162109
11.2395507472497 155.127624511719
11.4983479248107 227.657653808594
11.4103048600815 215.259628295898
11.984874175393 184.849884033203
12.0137765086588 263.516906738281
11.4703643359747 278.636352539062
11.5729236582636 163.787643432617
11.1490717550834 105.982398986816
11.4109561825466 665.288513183594
11.416610749255 126.839530944824
12.0430183093774 126.699195861816
12.1251322467013 109.365287780762
12.4684118074436 82.8159561157227
13.4544388586073 142.471008300781
11.7110517461072 134.885772705078
10.4971007902182 221.124603271484
11.6704757829319 129.679779052734
11.4580113894166 175.022262573242
11.0504872743243 171.121932983398
11.2538442320835 226.094863891602
11.7985104992112 83.9138946533203
12.4008265853531 87.8913726806641
12.4601985537953 83.4249114990234
12.5131890819249 87.7360610961914
13.9114960374504 85.5715484619141
12.6361124559732 90.7662963867188
10.0207601009104 4437.59033203125
10.0977071159743 885.561279296875
10.6323277789955 4322.58251953125
12.6732993730915 87.2337799072266
12.7325347044491 85.5660400390625
12.7897897558951 82.448844909668
11.7685472765333 108.530555725098
11.7621957984043 107.085411071777
12.3859424348735 107.009475708008
10.3218535641618 309.394470214844
10.2471784409172 128.385009765625
11.6168001187935 2975.24438476562
10.1375362391461 489.676177978516
10.8923255551787 914.538330078125
10.8873473812495 587.652099609375
11.2888579138902 123.16446685791
11.6979626003849 127.607612609863
11.9936483606949 91.6450042724609
12.2872393156477 91.853271484375
12.266039295551 105.925415039062
11.6200294750057 103.69465637207
11.6115494659412 89.3859024047852
12.3980329084899 86.9401168823242
12.5689786776811 93.5913238525391
12.4725359891241 94.2177581787109
12.30390385203 96.8751678466797
12.8480212484259 97.5337448120117
12.6423118534546 130.420166015625
11.9854952755404 89.4009552001953
12.0780253766913 102.246543884277
17.7589049211937 64.4055328369141
17.7617624407039 64.4016571044922
18.0584473861958 64.3546905517578
18.3143839645237 64.354736328125
18.5012072308809 64.3193664550781
18.6106519230252 64.3467712402344
18.6837893908063 64.3291931152344
18.8732783055832 64.3303527832031
18.8732783055833 64.3193283081055
18.8633397361126 64.3040390014648
18.8784989074873 64.3074493408203
18.9678891287355 64.2655181884766
18.7804345530129 64.3196640014648
18.4937029823666 64.3101806640625
18.4689883317955 64.3221435546875
18.4796045682802 64.3386840820312
18.4972063025744 64.3346328735352
17.6436931791504 64.3292236328125
18.6297294666348 64.3219833374023
19.660531961267 64.3324584960938
18.8603279398848 64.2981872558594
18.8897395429371 64.2981872558594
18.9569969404439 64.3173599243164
18.9453394004964 64.321403503418
19.0251077263704 64.3199768066406
17.1349586810123 64.5944290161133
17.0371835994098 64.5900802612305
16.980189692698 64.6254577636719
16.8606566005005 64.6881332397461
16.6385622275483 64.7289886474609
16.4947276424923 64.7179565429688
16.3432208575912 64.7973403930664
15.3681908499343 64.8201599121094
15.1496725377151 65.1293640136719
15.7357503793113 65.1186828613281
15.3502705187888 65.4459228515625
14.8089476331036 65.8319091796875
11.3842893937216 353.636566162109
12.245276027922 130.223526000977
12.1320346603528 109.322418212891
12.0503487916326 118.351257324219
11.967837983529 137.450485229492
11.9679605614324 134.85498046875
12.3769350810288 90.9779739379883
13.7598167502333 65.9179000854492
13.3732672148582 74.6799926757812
13.3731930368182 74.9011688232422
12.9091676726271 103.923942565918
12.4725189917673 101.000900268555
12.4789961535372 100.953392028809
12.3087198765754 109.809577941895
12.146993702147 104.253257751465
12.1401359547577 83.8154220581055
12.1412928883212 82.5365142822266
11.1401429972867 220.347961425781
10.119800640329 372.110443115234
12.6462025920828 99.7897186279297
13.2752224086831 104.072273254395
13.7730067160369 74.9226531982422
13.6443423073449 72.1525650024414
13.6878679493922 70.6736679077148
15.441062690113 67.4448699951172
15.2953161784909 71.271125793457
13.390442711128 73.484619140625
13.107495565515 75.5392761230469
14.686900081365 74.3855895996094
13.3642616331768 71.621826171875
13.3562036522361 73.3048782348633
13.3427161028031 74.4572448730469
13.3569878340889 75.6858367919922
13.3657377274881 75.6476898193359
13.4186094659619 71.9379730224609
15.0050464177889 68.8332443237305
11.5976345864145 332.706329345703
10.9420022390786 1395.48803710938
10.447191488625 594.462707519531
11.4039279198004 293.256805419922
11.3650486140623 389.634460449219
11.2935806987864 337.775207519531
11.232084089785 248.462448120117
11.4424224707881 195.619567871094
11.5073057228876 223.609237670898
11.3467625779339 212.890029907227
11.7109310048348 113.964530944824
10.5405526420583 285.917633056641
10.4292786423606 151.405960083008
11.75472985653 274.122192382812
10.7839280876683 755.787414550781
10.5511152017215 616.315612792969
10.5613387882409 763.89892578125
10.894346286033 244.654602050781
10.1750019164619 985.923278808594
10.1813595359363 2860.82934570312
10.7046078396174 342.05224609375
11.2176604066981 280.010070800781
11.2117388927856 261.219665527344
10.6834313308037 198.785400390625
10.5093714369604 1888.28625488281
10.394610622818 2142.60668945312
10.1686815271205 6490.98876953125
10.690183253808 1506.52392578125
11.4399421327207 121.328483581543
11.8227768734762 395.7080078125
12.2534476781027 115.757965087891
12.9118863842584 112.861167907715
13.138483055513 85.6545562744141
13.1454577706524 87.021110534668
13.1364902846993 85.1716918945312
12.833703167831 99.1242828369141
11.9287998138957 109.041404724121
11.4996908654103 168.23469543457
11.5130917654643 181.705780029297
11.3756416961855 368.317901611328
10.5920704774845 1365.66723632812
10.574346693768 190.894805908203
11.3966699083547 262.022308349609
11.5698824540269 123.607955932617
};
\addlegendentry{OOD}
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_agent_vs_distance_x_o_radial_decode_double_latent_map_small_roads_10_8_5_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Alpha\_0},
xmajorgrids,
xmin=-136.999987792969, xmax=4196.99974365234,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Data Count},
ymajorgrids,
ymin=0, ymax=42,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60,0) rectangle (axis cs:79.6999969482422,5);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.6999969482422,0) rectangle (axis cs:99.4000015258789,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99.4000015258789,0) rectangle (axis cs:119.099998474121,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:119.099990844727,0) rectangle (axis cs:138.799987792969,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:138.799987792969,0) rectangle (axis cs:158.499984741211,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:158.5,0) rectangle (axis cs:178.199996948242,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:178.199981689453,0) rectangle (axis cs:197.899978637695,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:197.899993896484,0) rectangle (axis cs:217.600006103516,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:217.600006103516,0) rectangle (axis cs:237.300003051758,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:237.299987792969,0) rectangle (axis cs:257,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:257,0) rectangle (axis cs:276.700012207031,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:276.700012207031,0) rectangle (axis cs:296.399993896484,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:296.399993896484,0) rectangle (axis cs:316.100006103516,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:316.100036621094,0) rectangle (axis cs:335.800018310547,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:335.799987792969,0) rectangle (axis cs:355.5,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:355.5,0) rectangle (axis cs:375.200012207031,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:375.200012207031,0) rectangle (axis cs:394.899993896484,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:394.899993896484,0) rectangle (axis cs:414.600006103516,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:414.600036621094,0) rectangle (axis cs:434.300018310547,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:434.299987792969,0) rectangle (axis cs:454,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:454,0) rectangle (axis cs:473.700012207031,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:473.700012207031,0) rectangle (axis cs:493.399993896484,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:493.400024414062,0) rectangle (axis cs:513.099975585938,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:513.099975585938,0) rectangle (axis cs:532.799987792969,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:532.800048828125,0) rectangle (axis cs:552.500061035156,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:552.5,0) rectangle (axis cs:572.200012207031,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:572.200073242188,0) rectangle (axis cs:591.900085449219,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:591.900024414062,0) rectangle (axis cs:611.599975585938,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:611.599975585938,0) rectangle (axis cs:631.299987792969,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:631.300048828125,0) rectangle (axis cs:651.000061035156,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:651,0) rectangle (axis cs:670.700012207031,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:670.700073242188,0) rectangle (axis cs:690.400085449219,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:690.400024414062,0) rectangle (axis cs:710.099975585938,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:710.099975585938,0) rectangle (axis cs:729.799987792969,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:729.800048828125,0) rectangle (axis cs:749.500061035156,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:749.5,0) rectangle (axis cs:769.200012207031,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:769.200073242188,0) rectangle (axis cs:788.900085449219,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:788.900024414062,0) rectangle (axis cs:808.599975585938,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:808.599975585938,0) rectangle (axis cs:828.299987792969,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:828.300048828125,0) rectangle (axis cs:848.000061035156,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:848,0) rectangle (axis cs:867.700012207031,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:867.700073242188,0) rectangle (axis cs:887.400085449219,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:887.400024414062,0) rectangle (axis cs:907.099975585938,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:907.099975585938,0) rectangle (axis cs:926.799987792969,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:926.800048828125,0) rectangle (axis cs:946.500061035156,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:946.5,0) rectangle (axis cs:966.200012207031,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:966.200073242188,0) rectangle (axis cs:985.900085449219,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:985.900024414062,0) rectangle (axis cs:1005.59997558594,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1005.59997558594,0) rectangle (axis cs:1025.30004882812,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1025.30004882812,0) rectangle (axis cs:1045,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1045,0) rectangle (axis cs:1064.69995117188,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1064.69995117188,0) rectangle (axis cs:1084.40002441406,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1084.40002441406,0) rectangle (axis cs:1104.09997558594,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1104.09985351562,0) rectangle (axis cs:1123.79992675781,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1123.80004882812,0) rectangle (axis cs:1143.5,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1143.5,0) rectangle (axis cs:1163.19995117188,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1163.19995117188,0) rectangle (axis cs:1182.90002441406,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1182.90002441406,0) rectangle (axis cs:1202.59997558594,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1202.59985351562,0) rectangle (axis cs:1222.29992675781,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1222.30004882812,0) rectangle (axis cs:1242,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1242,0) rectangle (axis cs:1261.69995117188,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1261.69995117188,0) rectangle (axis cs:1281.40002441406,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1281.40002441406,0) rectangle (axis cs:1301.09997558594,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1301.09985351562,0) rectangle (axis cs:1320.79992675781,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1320.80004882812,0) rectangle (axis cs:1340.5,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1340.5,0) rectangle (axis cs:1360.19995117188,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1360.19995117188,0) rectangle (axis cs:1379.90002441406,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1379.90002441406,0) rectangle (axis cs:1399.59997558594,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1399.59985351562,0) rectangle (axis cs:1419.29992675781,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1419.30004882812,0) rectangle (axis cs:1439,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1439,0) rectangle (axis cs:1458.69995117188,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1458.69995117188,0) rectangle (axis cs:1478.40002441406,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1478.40002441406,0) rectangle (axis cs:1498.09997558594,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1498.09985351562,0) rectangle (axis cs:1517.79992675781,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1517.80004882812,0) rectangle (axis cs:1537.5,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1537.5,0) rectangle (axis cs:1557.19995117188,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1557.19995117188,0) rectangle (axis cs:1576.90002441406,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1576.90002441406,0) rectangle (axis cs:1596.59997558594,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1596.59985351562,0) rectangle (axis cs:1616.29992675781,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1616.30004882812,0) rectangle (axis cs:1636,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1636,0) rectangle (axis cs:1655.69995117188,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1655.69995117188,0) rectangle (axis cs:1675.40002441406,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1675.40002441406,0) rectangle (axis cs:1695.09997558594,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1695.09985351562,0) rectangle (axis cs:1714.79992675781,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1714.80004882812,0) rectangle (axis cs:1734.5,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1734.5,0) rectangle (axis cs:1754.19995117188,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1754.19995117188,0) rectangle (axis cs:1773.90002441406,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1773.90002441406,0) rectangle (axis cs:1793.59997558594,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1793.59985351562,0) rectangle (axis cs:1813.29992675781,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1813.30004882812,0) rectangle (axis cs:1833,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1833,0) rectangle (axis cs:1852.69995117188,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1852.69995117188,0) rectangle (axis cs:1872.40002441406,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1872.40002441406,0) rectangle (axis cs:1892.09997558594,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1892.09985351562,0) rectangle (axis cs:1911.79992675781,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1911.80004882812,0) rectangle (axis cs:1931.5,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1931.5,0) rectangle (axis cs:1951.19995117188,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1951.19995117188,0) rectangle (axis cs:1970.90002441406,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1970.90002441406,0) rectangle (axis cs:1990.59997558594,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1990.59985351562,0) rectangle (axis cs:2010.29992675781,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2010.30004882812,0) rectangle (axis cs:2030,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2030,0) rectangle (axis cs:2049.69995117188,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2049.69970703125,0) rectangle (axis cs:2069.39965820312,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2069.39990234375,0) rectangle (axis cs:2089.10009765625,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2089.10009765625,0) rectangle (axis cs:2108.80004882812,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2108.7998046875,0) rectangle (axis cs:2128.49975585938,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2128.5,0) rectangle (axis cs:2148.19995117188,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2148.19970703125,0) rectangle (axis cs:2167.89965820312,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2167.89990234375,0) rectangle (axis cs:2187.60009765625,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2187.60009765625,0) rectangle (axis cs:2207.30004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2207.2998046875,0) rectangle (axis cs:2226.99975585938,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2227,0) rectangle (axis cs:2246.69995117188,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2246.69970703125,0) rectangle (axis cs:2266.39965820312,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2266.39990234375,0) rectangle (axis cs:2286.10009765625,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2286.10009765625,0) rectangle (axis cs:2305.80004882812,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2305.7998046875,0) rectangle (axis cs:2325.49975585938,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2325.5,0) rectangle (axis cs:2345.19995117188,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2345.19970703125,0) rectangle (axis cs:2364.89965820312,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2364.89990234375,0) rectangle (axis cs:2384.60009765625,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2384.60009765625,0) rectangle (axis cs:2404.30004882812,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2404.2998046875,0) rectangle (axis cs:2423.99975585938,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2424,0) rectangle (axis cs:2443.69995117188,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2443.69970703125,0) rectangle (axis cs:2463.39965820312,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2463.39990234375,0) rectangle (axis cs:2483.10009765625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2483.10009765625,0) rectangle (axis cs:2502.80004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2502.7998046875,0) rectangle (axis cs:2522.49975585938,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2522.5,0) rectangle (axis cs:2542.19995117188,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2542.19970703125,0) rectangle (axis cs:2561.89965820312,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2561.89990234375,0) rectangle (axis cs:2581.60009765625,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2581.60009765625,0) rectangle (axis cs:2601.30004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2601.2998046875,0) rectangle (axis cs:2620.99975585938,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2621,0) rectangle (axis cs:2640.69995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2640.69970703125,0) rectangle (axis cs:2660.39965820312,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2660.39990234375,0) rectangle (axis cs:2680.10009765625,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2680.10009765625,0) rectangle (axis cs:2699.80004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2699.7998046875,0) rectangle (axis cs:2719.49975585938,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2719.5,0) rectangle (axis cs:2739.19995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2739.19970703125,0) rectangle (axis cs:2758.89965820312,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2758.89990234375,0) rectangle (axis cs:2778.60009765625,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2778.60009765625,0) rectangle (axis cs:2798.30004882812,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2798.2998046875,0) rectangle (axis cs:2817.99975585938,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2818,0) rectangle (axis cs:2837.69995117188,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2837.69970703125,0) rectangle (axis cs:2857.39965820312,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2857.39990234375,0) rectangle (axis cs:2877.10009765625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2877.10009765625,0) rectangle (axis cs:2896.80004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2896.7998046875,0) rectangle (axis cs:2916.49975585938,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2916.5,0) rectangle (axis cs:2936.19995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2936.19970703125,0) rectangle (axis cs:2955.89965820312,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2955.89990234375,0) rectangle (axis cs:2975.60009765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2975.60009765625,0) rectangle (axis cs:2995.30004882812,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2995.2998046875,0) rectangle (axis cs:3014.99975585938,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3015,0) rectangle (axis cs:3034.69995117188,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3034.69970703125,0) rectangle (axis cs:3054.39965820312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3054.39990234375,0) rectangle (axis cs:3074.10009765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3074.10009765625,0) rectangle (axis cs:3093.80004882812,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3093.7998046875,0) rectangle (axis cs:3113.49975585938,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3113.5,0) rectangle (axis cs:3133.19995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3133.19970703125,0) rectangle (axis cs:3152.89965820312,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3152.89990234375,0) rectangle (axis cs:3172.60009765625,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3172.60009765625,0) rectangle (axis cs:3192.30004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3192.2998046875,0) rectangle (axis cs:3211.99975585938,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3212,0) rectangle (axis cs:3231.69995117188,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3231.69970703125,0) rectangle (axis cs:3251.39965820312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3251.39990234375,0) rectangle (axis cs:3271.10009765625,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3271.10009765625,0) rectangle (axis cs:3290.80004882812,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3290.7998046875,0) rectangle (axis cs:3310.49975585938,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3310.5,0) rectangle (axis cs:3330.19995117188,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3330.19970703125,0) rectangle (axis cs:3349.89965820312,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3349.89990234375,0) rectangle (axis cs:3369.60009765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3369.60009765625,0) rectangle (axis cs:3389.30004882812,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3389.2998046875,0) rectangle (axis cs:3408.99975585938,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3409,0) rectangle (axis cs:3428.69995117188,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3428.69970703125,0) rectangle (axis cs:3448.39965820312,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3448.39990234375,0) rectangle (axis cs:3468.10009765625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3468.10009765625,0) rectangle (axis cs:3487.80004882812,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3487.7998046875,0) rectangle (axis cs:3507.49975585938,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3507.5,0) rectangle (axis cs:3527.19995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3527.19970703125,0) rectangle (axis cs:3546.89965820312,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3546.89990234375,0) rectangle (axis cs:3566.60009765625,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3566.60009765625,0) rectangle (axis cs:3586.30004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3586.2998046875,0) rectangle (axis cs:3605.99975585938,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3606,0) rectangle (axis cs:3625.69995117188,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3625.69970703125,0) rectangle (axis cs:3645.39965820312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3645.39990234375,0) rectangle (axis cs:3665.10009765625,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3665.10009765625,0) rectangle (axis cs:3684.80004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3684.7998046875,0) rectangle (axis cs:3704.49975585938,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3704.5,0) rectangle (axis cs:3724.19995117188,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3724.19970703125,0) rectangle (axis cs:3743.89965820312,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3743.89990234375,0) rectangle (axis cs:3763.60009765625,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3763.60009765625,0) rectangle (axis cs:3783.30004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3783.2998046875,0) rectangle (axis cs:3802.99975585938,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3803,0) rectangle (axis cs:3822.69995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3822.69970703125,0) rectangle (axis cs:3842.39965820312,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3842.39990234375,0) rectangle (axis cs:3862.10009765625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3862.10009765625,0) rectangle (axis cs:3881.80004882812,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3881.7998046875,0) rectangle (axis cs:3901.49975585938,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3901.5,0) rectangle (axis cs:3921.19995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3921.19970703125,0) rectangle (axis cs:3940.89965820312,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3940.89990234375,0) rectangle (axis cs:3960.60009765625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3960.60009765625,0) rectangle (axis cs:3980.30004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3980.2998046875,0) rectangle (axis cs:3999.99975585938,4);
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:79.6999969482422,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:79.6999969482422,0) rectangle (axis cs:99.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:99.4000015258789,0) rectangle (axis cs:119.099998474121,2);
\draw[draw=none,fill=color0] (axis cs:119.099990844727,0) rectangle (axis cs:138.799987792969,4);
\draw[draw=none,fill=color0] (axis cs:138.799987792969,0) rectangle (axis cs:158.499984741211,9);
\draw[draw=none,fill=color0] (axis cs:158.5,0) rectangle (axis cs:178.199996948242,18);
\draw[draw=none,fill=color0] (axis cs:178.199981689453,0) rectangle (axis cs:197.899978637695,21);
\draw[draw=none,fill=color0] (axis cs:197.899993896484,0) rectangle (axis cs:217.600006103516,16);
\draw[draw=none,fill=color0] (axis cs:217.600006103516,0) rectangle (axis cs:237.300003051758,10);
\draw[draw=none,fill=color0] (axis cs:237.299987792969,0) rectangle (axis cs:257,16);
\draw[draw=none,fill=color0] (axis cs:257,0) rectangle (axis cs:276.700012207031,16);
\draw[draw=none,fill=color0] (axis cs:276.700012207031,0) rectangle (axis cs:296.399993896484,11);
\draw[draw=none,fill=color0] (axis cs:296.399993896484,0) rectangle (axis cs:316.100006103516,9);
\draw[draw=none,fill=color0] (axis cs:316.100036621094,0) rectangle (axis cs:335.800018310547,14);
\draw[draw=none,fill=color0] (axis cs:335.799987792969,0) rectangle (axis cs:355.5,20);
\draw[draw=none,fill=color0] (axis cs:355.5,0) rectangle (axis cs:375.200012207031,16);
\draw[draw=none,fill=color0] (axis cs:375.200012207031,0) rectangle (axis cs:394.899993896484,15);
\draw[draw=none,fill=color0] (axis cs:394.899993896484,0) rectangle (axis cs:414.600006103516,18);
\draw[draw=none,fill=color0] (axis cs:414.600036621094,0) rectangle (axis cs:434.300018310547,16);
\draw[draw=none,fill=color0] (axis cs:434.299987792969,0) rectangle (axis cs:454,6);
\draw[draw=none,fill=color0] (axis cs:454,0) rectangle (axis cs:473.700012207031,9);
\draw[draw=none,fill=color0] (axis cs:473.700012207031,0) rectangle (axis cs:493.399993896484,4);
\draw[draw=none,fill=color0] (axis cs:493.400024414062,0) rectangle (axis cs:513.099975585938,11);
\draw[draw=none,fill=color0] (axis cs:513.099975585938,0) rectangle (axis cs:532.799987792969,1);
\draw[draw=none,fill=color0] (axis cs:532.800048828125,0) rectangle (axis cs:552.500061035156,7);
\draw[draw=none,fill=color0] (axis cs:552.5,0) rectangle (axis cs:572.200012207031,5);
\draw[draw=none,fill=color0] (axis cs:572.200073242188,0) rectangle (axis cs:591.900085449219,7);
\draw[draw=none,fill=color0] (axis cs:591.900024414062,0) rectangle (axis cs:611.599975585938,5);
\draw[draw=none,fill=color0] (axis cs:611.599975585938,0) rectangle (axis cs:631.299987792969,3);
\draw[draw=none,fill=color0] (axis cs:631.300048828125,0) rectangle (axis cs:651.000061035156,1);
\draw[draw=none,fill=color0] (axis cs:651,0) rectangle (axis cs:670.700012207031,4);
\draw[draw=none,fill=color0] (axis cs:670.700073242188,0) rectangle (axis cs:690.400085449219,2);
\draw[draw=none,fill=color0] (axis cs:690.400024414062,0) rectangle (axis cs:710.099975585938,2);
\draw[draw=none,fill=color0] (axis cs:710.099975585938,0) rectangle (axis cs:729.799987792969,7);
\draw[draw=none,fill=color0] (axis cs:729.800048828125,0) rectangle (axis cs:749.500061035156,5);
\draw[draw=none,fill=color0] (axis cs:749.5,0) rectangle (axis cs:769.200012207031,4);
\draw[draw=none,fill=color0] (axis cs:769.200073242188,0) rectangle (axis cs:788.900085449219,1);
\draw[draw=none,fill=color0] (axis cs:788.900024414062,0) rectangle (axis cs:808.599975585938,3);
\draw[draw=none,fill=color0] (axis cs:808.599975585938,0) rectangle (axis cs:828.299987792969,2);
\draw[draw=none,fill=color0] (axis cs:828.300048828125,0) rectangle (axis cs:848.000061035156,2);
\draw[draw=none,fill=color0] (axis cs:848,0) rectangle (axis cs:867.700012207031,4);
\draw[draw=none,fill=color0] (axis cs:867.700073242188,0) rectangle (axis cs:887.400085449219,1);
\draw[draw=none,fill=color0] (axis cs:887.400024414062,0) rectangle (axis cs:907.099975585938,1);
\draw[draw=none,fill=color0] (axis cs:907.099975585938,0) rectangle (axis cs:926.799987792969,2);
\draw[draw=none,fill=color0] (axis cs:926.800048828125,0) rectangle (axis cs:946.500061035156,1);
\draw[draw=none,fill=color0] (axis cs:946.5,0) rectangle (axis cs:966.200012207031,1);
\draw[draw=none,fill=color0] (axis cs:966.200073242188,0) rectangle (axis cs:985.900085449219,3);
\draw[draw=none,fill=color0] (axis cs:985.900024414062,0) rectangle (axis cs:1005.59997558594,2);
\draw[draw=none,fill=color0] (axis cs:1005.59997558594,0) rectangle (axis cs:1025.30004882812,2);
\draw[draw=none,fill=color0] (axis cs:1025.30004882812,0) rectangle (axis cs:1045,1);
\draw[draw=none,fill=color0] (axis cs:1045,0) rectangle (axis cs:1064.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1064.69995117188,0) rectangle (axis cs:1084.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1084.40002441406,0) rectangle (axis cs:1104.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1104.09985351562,0) rectangle (axis cs:1123.79992675781,1);
\draw[draw=none,fill=color0] (axis cs:1123.80004882812,0) rectangle (axis cs:1143.5,1);
\draw[draw=none,fill=color0] (axis cs:1143.5,0) rectangle (axis cs:1163.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1163.19995117188,0) rectangle (axis cs:1182.90002441406,1);
\draw[draw=none,fill=color0] (axis cs:1182.90002441406,0) rectangle (axis cs:1202.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1202.59985351562,0) rectangle (axis cs:1222.29992675781,2);
\draw[draw=none,fill=color0] (axis cs:1222.30004882812,0) rectangle (axis cs:1242,1);
\draw[draw=none,fill=color0] (axis cs:1242,0) rectangle (axis cs:1261.69995117188,1);
\draw[draw=none,fill=color0] (axis cs:1261.69995117188,0) rectangle (axis cs:1281.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1281.40002441406,0) rectangle (axis cs:1301.09997558594,1);
\draw[draw=none,fill=color0] (axis cs:1301.09985351562,0) rectangle (axis cs:1320.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1320.80004882812,0) rectangle (axis cs:1340.5,0);
\draw[draw=none,fill=color0] (axis cs:1340.5,0) rectangle (axis cs:1360.19995117188,2);
\draw[draw=none,fill=color0] (axis cs:1360.19995117188,0) rectangle (axis cs:1379.90002441406,1);
\draw[draw=none,fill=color0] (axis cs:1379.90002441406,0) rectangle (axis cs:1399.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1399.59985351562,0) rectangle (axis cs:1419.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1419.30004882812,0) rectangle (axis cs:1439,0);
\draw[draw=none,fill=color0] (axis cs:1439,0) rectangle (axis cs:1458.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1458.69995117188,0) rectangle (axis cs:1478.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1478.40002441406,0) rectangle (axis cs:1498.09997558594,1);
\draw[draw=none,fill=color0] (axis cs:1498.09985351562,0) rectangle (axis cs:1517.79992675781,1);
\draw[draw=none,fill=color0] (axis cs:1517.80004882812,0) rectangle (axis cs:1537.5,0);
\draw[draw=none,fill=color0] (axis cs:1537.5,0) rectangle (axis cs:1557.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1557.19995117188,0) rectangle (axis cs:1576.90002441406,3);
\draw[draw=none,fill=color0] (axis cs:1576.90002441406,0) rectangle (axis cs:1596.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1596.59985351562,0) rectangle (axis cs:1616.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1616.30004882812,0) rectangle (axis cs:1636,0);
\draw[draw=none,fill=color0] (axis cs:1636,0) rectangle (axis cs:1655.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1655.69995117188,0) rectangle (axis cs:1675.40002441406,1);
\draw[draw=none,fill=color0] (axis cs:1675.40002441406,0) rectangle (axis cs:1695.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1695.09985351562,0) rectangle (axis cs:1714.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1714.80004882812,0) rectangle (axis cs:1734.5,1);
\draw[draw=none,fill=color0] (axis cs:1734.5,0) rectangle (axis cs:1754.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1754.19995117188,0) rectangle (axis cs:1773.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1773.90002441406,0) rectangle (axis cs:1793.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1793.59985351562,0) rectangle (axis cs:1813.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1813.30004882812,0) rectangle (axis cs:1833,0);
\draw[draw=none,fill=color0] (axis cs:1833,0) rectangle (axis cs:1852.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1852.69995117188,0) rectangle (axis cs:1872.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1872.40002441406,0) rectangle (axis cs:1892.09997558594,1);
\draw[draw=none,fill=color0] (axis cs:1892.09985351562,0) rectangle (axis cs:1911.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1911.80004882812,0) rectangle (axis cs:1931.5,0);
\draw[draw=none,fill=color0] (axis cs:1931.5,0) rectangle (axis cs:1951.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1951.19995117188,0) rectangle (axis cs:1970.90002441406,1);
\draw[draw=none,fill=color0] (axis cs:1970.90002441406,0) rectangle (axis cs:1990.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1990.59985351562,0) rectangle (axis cs:2010.29992675781,1);
\draw[draw=none,fill=color0] (axis cs:2010.30004882812,0) rectangle (axis cs:2030,0);
\draw[draw=none,fill=color0] (axis cs:2030,0) rectangle (axis cs:2049.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:2049.69970703125,0) rectangle (axis cs:2069.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:2069.39990234375,0) rectangle (axis cs:2089.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:2089.10009765625,0) rectangle (axis cs:2108.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:2108.7998046875,0) rectangle (axis cs:2128.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:2128.5,0) rectangle (axis cs:2148.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:2148.19970703125,0) rectangle (axis cs:2167.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:2167.89990234375,0) rectangle (axis cs:2187.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:2187.60009765625,0) rectangle (axis cs:2207.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:2207.2998046875,0) rectangle (axis cs:2226.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:2227,0) rectangle (axis cs:2246.69995117188,1);
\draw[draw=none,fill=color0] (axis cs:2246.69970703125,0) rectangle (axis cs:2266.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:2266.39990234375,0) rectangle (axis cs:2286.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:2286.10009765625,0) rectangle (axis cs:2305.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:2305.7998046875,0) rectangle (axis cs:2325.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:2325.5,0) rectangle (axis cs:2345.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:2345.19970703125,0) rectangle (axis cs:2364.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:2364.89990234375,0) rectangle (axis cs:2384.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:2384.60009765625,0) rectangle (axis cs:2404.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:2404.2998046875,0) rectangle (axis cs:2423.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:2424,0) rectangle (axis cs:2443.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:2443.69970703125,0) rectangle (axis cs:2463.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:2463.39990234375,0) rectangle (axis cs:2483.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:2483.10009765625,0) rectangle (axis cs:2502.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:2502.7998046875,0) rectangle (axis cs:2522.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:2522.5,0) rectangle (axis cs:2542.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:2542.19970703125,0) rectangle (axis cs:2561.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:2561.89990234375,0) rectangle (axis cs:2581.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:2581.60009765625,0) rectangle (axis cs:2601.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:2601.2998046875,0) rectangle (axis cs:2620.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:2621,0) rectangle (axis cs:2640.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:2640.69970703125,0) rectangle (axis cs:2660.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:2660.39990234375,0) rectangle (axis cs:2680.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:2680.10009765625,0) rectangle (axis cs:2699.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:2699.7998046875,0) rectangle (axis cs:2719.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:2719.5,0) rectangle (axis cs:2739.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:2739.19970703125,0) rectangle (axis cs:2758.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:2758.89990234375,0) rectangle (axis cs:2778.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:2778.60009765625,0) rectangle (axis cs:2798.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:2798.2998046875,0) rectangle (axis cs:2817.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:2818,0) rectangle (axis cs:2837.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:2837.69970703125,0) rectangle (axis cs:2857.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:2857.39990234375,0) rectangle (axis cs:2877.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:2877.10009765625,0) rectangle (axis cs:2896.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:2896.7998046875,0) rectangle (axis cs:2916.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:2916.5,0) rectangle (axis cs:2936.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:2936.19970703125,0) rectangle (axis cs:2955.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:2955.89990234375,0) rectangle (axis cs:2975.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:2975.60009765625,0) rectangle (axis cs:2995.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:2995.2998046875,0) rectangle (axis cs:3014.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:3015,0) rectangle (axis cs:3034.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:3034.69970703125,0) rectangle (axis cs:3054.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:3054.39990234375,0) rectangle (axis cs:3074.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:3074.10009765625,0) rectangle (axis cs:3093.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:3093.7998046875,0) rectangle (axis cs:3113.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:3113.5,0) rectangle (axis cs:3133.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:3133.19970703125,0) rectangle (axis cs:3152.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:3152.89990234375,0) rectangle (axis cs:3172.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:3172.60009765625,0) rectangle (axis cs:3192.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:3192.2998046875,0) rectangle (axis cs:3211.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:3212,0) rectangle (axis cs:3231.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:3231.69970703125,0) rectangle (axis cs:3251.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:3251.39990234375,0) rectangle (axis cs:3271.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:3271.10009765625,0) rectangle (axis cs:3290.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:3290.7998046875,0) rectangle (axis cs:3310.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:3310.5,0) rectangle (axis cs:3330.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:3330.19970703125,0) rectangle (axis cs:3349.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:3349.89990234375,0) rectangle (axis cs:3369.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:3369.60009765625,0) rectangle (axis cs:3389.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:3389.2998046875,0) rectangle (axis cs:3408.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:3409,0) rectangle (axis cs:3428.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:3428.69970703125,0) rectangle (axis cs:3448.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:3448.39990234375,0) rectangle (axis cs:3468.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:3468.10009765625,0) rectangle (axis cs:3487.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:3487.7998046875,0) rectangle (axis cs:3507.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:3507.5,0) rectangle (axis cs:3527.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:3527.19970703125,0) rectangle (axis cs:3546.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:3546.89990234375,0) rectangle (axis cs:3566.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:3566.60009765625,0) rectangle (axis cs:3586.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:3586.2998046875,0) rectangle (axis cs:3605.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:3606,0) rectangle (axis cs:3625.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:3625.69970703125,0) rectangle (axis cs:3645.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:3645.39990234375,0) rectangle (axis cs:3665.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:3665.10009765625,0) rectangle (axis cs:3684.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:3684.7998046875,0) rectangle (axis cs:3704.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:3704.5,0) rectangle (axis cs:3724.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:3724.19970703125,0) rectangle (axis cs:3743.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:3743.89990234375,0) rectangle (axis cs:3763.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:3763.60009765625,0) rectangle (axis cs:3783.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:3783.2998046875,0) rectangle (axis cs:3802.99975585938,0);
\draw[draw=none,fill=color0] (axis cs:3803,0) rectangle (axis cs:3822.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:3822.69970703125,0) rectangle (axis cs:3842.39965820312,0);
\draw[draw=none,fill=color0] (axis cs:3842.39990234375,0) rectangle (axis cs:3862.10009765625,0);
\draw[draw=none,fill=color0] (axis cs:3862.10009765625,0) rectangle (axis cs:3881.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:3881.7998046875,0) rectangle (axis cs:3901.49975585938,0);
\draw[draw=none,fill=color0] (axis cs:3901.5,0) rectangle (axis cs:3921.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:3921.19970703125,0) rectangle (axis cs:3940.89965820312,0);
\draw[draw=none,fill=color0] (axis cs:3940.89990234375,0) rectangle (axis cs:3960.60009765625,0);
\draw[draw=none,fill=color0] (axis cs:3960.60009765625,0) rectangle (axis cs:3980.30004882812,0);
\draw[draw=none,fill=color0] (axis cs:3980.2998046875,0) rectangle (axis cs:3999.99975585938,0);
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_hd_map_vs_distance_x_o_radial_decode_double_latent_10_agent_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Distance},
xmajorgrids,
xmin=-1.06412728796888, xmax=22.3466730473465,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Alpha\_0},
ymajorgrids,
ymin=0, ymax=60000,
ytick style={color=white!15!black}
]
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.25
]
table{%
x  y
1.34208382748623 12478.208984375
1.36384199964663 12701.794921875
1.37078371744051 8643.46875
1.37396979588345 4013.28564453125
1.49865673187689 4057.47631835938
0.0302324329156728 3495.0732421875
0 3574.65478515625
0 3522.8701171875
0 3585.734375
0.083360662185461 3813.82739257812
0.309079277856064 3808.56884765625
0.711098446067768 4126.5185546875
1.15172609590994 3851.4443359375
1.50413430251427 3215.40991210938
1.41722440001576 1870.15698242188
1.39763586101673 1946.05114746094
1.2488943109807 1982.74060058594
1.01503743773323 1937.0625
0.839367619103827 1883.22204589844
0.959934372756802 2230.27709960938
1.19616136035236 2566.53369140625
1.29447788702626 2622.6181640625
0.441403443575119 2050.11743164062
0.656019054601318 2045.38806152344
0.985195412088393 2017.30773925781
1.67081417279122 1992.21618652344
2.47459168349041 2737.19091796875
2.62750775450805 2897.59716796875
2.77751849678815 2556.43212890625
3.14906414669501 2058.14013671875
3.45900448106094 1924.85546875
0.350178525897874 2193.27758789062
0.963846460801745 2081.5283203125
2.20599410697309 2013.94201660156
3.01015365056333 2023.21118164062
3.01015365056334 1871.30053710938
3.00949912776197 1994.73950195312
3.01356151422204 1966.14331054688
3.01519518439522 2287.56030273438
3.36659427314903 3866.62890625
3.17427944579552 4421.3515625
3.99328749278082 25498.455078125
4.54303444847167 2972.66259765625
4.95057178515771 895.658020019531
5.38550842539494 544.801452636719
5.38657590682611 238.469467163086
5.11627921442914 307.343444824219
5.55816174647707 290.69677734375
6.27059654259466 291.83056640625
6.27068688422569 339.110595703125
6.27168278853449 294.950164794922
6.58800030358227 394.3740234375
6.904853075917 1689.41625976562
6.90601918618822 1072.50439453125
7.17230876357111 850.518188476562
7.45507779972815 514.681518554688
7.8989801873407 315.576232910156
7.96702736282487 307.385711669922
7.35477667913858 371.519622802734
7.42132926098826 429.953338623047
8.11588448661009 416.597290039062
8.27168598291785 428.546875
8.01925339417586 403.413970947266
8.12901531552249 565.709045410156
7.62496931141363 772.698120117188
7.50581567852557 1774.79223632812
8.33830642276961 3583.24951171875
0.0577061521849202 3020.53491210938
0.0577061521849202 2988.95751953125
0.172351385257003 3627.53686523438
0.329620994476975 3138.53393554688
0.567824796922383 2933.3701171875
1.19885987504799 2702.2392578125
1.73344512460018 2685.06884765625
2.16965550260862 2650.00268554688
4.01885219932258 2681.04296875
4.49351677419816 5547.58642578125
4.46950209754963 3929.318359375
4.65340961016763 2420.57275390625
5.63203923992012 1859.42639160156
5.83519571222758 1129.67553710938
5.99794181365572 746.354248046875
5.71545273797277 774.346069335938
5.57752705058434 624.514831542969
6.33107084149272 440.055603027344
6.51657164466108 433.427215576172
6.48928347354314 432.898345947266
6.98944146552492 646.735046386719
7.10823888174841 823.772766113281
5.41482705171641 610.951110839844
5.41482705171641 642.686828613281
4.58755381439835 1075.63464355469
3.76070857685096 1589.10424804688
3.76088553401982 1772.69689941406
3.76087715832346 1768.44689941406
3.05568404780335 1757.00366210938
2.36994725679722 1218.06176757812
2.36994725679722 921.13037109375
2.36891958495845 760.366821289062
2.23612745611684 718.547607421875
2.1033734808634 729.96240234375
1.3890921495712 750.689880371094
0.684572859526437 652.031127929688
0.683744104179295 617.173095703125
0.683744104179295 691.761657714844
7.20489923593657 987.67626953125
8.57863724608985 325.478668212891
8.8062934881823 525.339965820312
9.53160185907899 948.912963867188
7.57175811816512 497.986145019531
7.57236059627377 545.154663085938
7.57143685174755 668.034973144531
7.57118623466633 658.38427734375
7.57156324678064 742.457397460938
6.83000885797369 861.064270019531
6.09223481162704 784.56591796875
6.09223481162704 609.509765625
5.45515187689578 514.794799804688
4.82201171711556 461.869689941406
4.82201171711555 425.489898681641
4.24495288548654 373.607635498047
3.67140654245755 346.462127685547
3.67140654245755 345.470642089844
3.61309867011684 373.477020263672
3.55479085179424 328.635009765625
3.55479085179424 299.145111083984
4.09764420124539 311.101165771484
4.63854740193523 315.434387207031
4.63755549832022 404.817687988281
4.63854740193521 696.518432617188
4.63842052858514 1000.19500732422
5.10330755490987 1056.35961914062
5.5691866551589 610.560913085938
5.5691866551589 662.791687011719
5.53853861591672 421.999176025391
5.53853861591648 471.264282226562
5.53761546155009 738.524230957031
5.5376154615503 1014.06372070312
5.29883194675953 886.54150390625
4.44064882646664 1060.25415039062
5.76013888721449 3084.94946289062
6.13582569830649 118.289672851562
6.89002133523551 151.425674438477
7.29078130243944 168.223937988281
7.28987276980885 178.858947753906
5.52154362474833 10611.0849609375
4.85758870222668 18834.9453125
4.94027580201753 3624.341796875
4.53715439455169 4488.5546875
4.15421352364074 8718.181640625
4.34508285306505 9756.447265625
4.66407815114629 582.787963867188
0.10478549517943 1490.60131835938
0.0982344135218364 1545.04467773438
0.174244081678397 1549.89538574219
0.628243583333614 1657.89221191406
1.04231377233548 1882.88061523438
1.8106830202993 2346.0712890625
2.36063127150334 2083.68627929688
2.43432228761932 2206.3671875
2.49994739944669 2345.74731445312
2.06127387796953 2047.17309570312
3.59734415923752 136.061431884766
3.59370686061069 141.272033691406
3.14902048262628 155.772308349609
6.01937314012002 532.479858398438
6.68535414170416 655.312744140625
6.62880999878578 888.694946289062
5.70481340623879 2947.3798828125
5.35392762371692 3397.27880859375
4.8417398732272 4980.490234375
4.21896598706358 9630.6787109375
3.72009085910549 9541.775390625
3.50887816830392 3411.83837890625
3.46429285713561 7473.93798828125
3.47500517985245 8376.169921875
3.38324001513347 33171.0234375
3.31590786964886 21581.359375
3.09685808522123 55451.91796875
3.28440755692719 159501.921875
4.36278191066198 2444.34155273438
4.45353297955685 1418.9267578125
4.23929628594179 699.586853027344
4.07392317060585 552.802307128906
0.192587642386608 8023.6298828125
0.224368001283642 4025.96630859375
0.642818792506926 4681.3515625
9.21479788166839 779.907958984375
6.37370261308129 1785.00231933594
1.7079695547638 297.036315917969
1.70697773857778 272.943420410156
1.44067831246258 250.184509277344
1.12533906001699 240.615692138672
1.07341930297528 240.072555541992
1.37914828789363 247.52717590332
9.84834656173307 1706.79248046875
8.75952966773908 88.0903167724609
8.72699999999998 85.4840927124023
6.00438573044739 100.828765869141
6.00385417877544 113.134689331055
6.00297342989287 119.240615844727
5.81052536351061 125.30802154541
5.16061895512546 120.099433898926
4.39352341521019 121.892303466797
3.93719113074282 120.808464050293
3.86748626371188 154.748016357422
3.26025229085111 166.621459960938
2.73558860211104 184.169891357422
2.8803765378853 201.637954711914
2.8803765378853 229.941802978516
2.76494719660248 204.877426147461
2.61148942176684 207.145141601562
7.53188455832924 289.482940673828
7.53200006638344 268.447845458984
7.53149447321049 302.240783691406
7.73118134569351 348.328216552734
7.94278855314679 364.40673828125
8.59204056089125 356.467468261719
9.24243804415276 395.937316894531
9.2424380441526 312.220855712891
9.01560702337884 292.296905517578
8.78936112581574 309.368896484375
8.78795294707485 257.608764648438
8.59723193824608 279.063110351562
8.41037531861682 388.399871826172
8.43294610441695 494.829711914062
8.45562753437031 418.695922851562
8.45431321870681 510.518829345703
8.452574992273 1691.37158203125
8.45257499227309 2070.10693359375
8.38135675174375 3268.24682617188
8.34117497718393 2764.75170898438
8.38123839298228 2651.86645507812
8.39028444094713 2305.92895507812
8.39083648988582 2042.00891113281
7.96853267546799 1471.15014648438
7.54598171214329 1148.6767578125
6.0083213129791 178.955703735352
6.16088995194699 232.477478027344
6.31438864815917 297.908386230469
6.25598153769645 436.488342285156
6.22653226121892 566.142211914062
7.09664850475213 585.171630859375
7.33063251022712 458.251953125
6.92407567838486 386.286010742188
6.92407567838484 275.472045898438
7.04978474848698 258.259643554688
6.69455569847614 289.174865722656
6.95692949511489 379.620788574219
7.30203375779654 446.620422363281
7.28108707543052 612.713745117188
7.88720184856461 559.070678710938
7.91061419865731 922.037902832031
7.91101169257132 1274.89086914062
7.91192928431501 1190.01806640625
7.42103847180431 585.863952636719
8.21158133370171 324.657409667969
9.48941726345716 185.571655273438
9.49387265556056 156.948455810547
9.49996178939682 209.395202636719
9.4996244662618 401.453796386719
9.98972602226911 435.906433105469
4.53818609138058 3859.9375
4.25587429325633 2108.32177734375
3.96814074851182 1140.66918945312
4.11457944388 1374.93115234375
4.24720237332764 830.349243164062
4.24720237332765 395.287963867188
4.24621301867914 331.806274414062
3.79918412294011 308.047912597656
3.35548565784446 310.577453613281
3.35548565784446 288.952392578125
3.35548565784451 238.410781860352
1.83925990550548 216.464660644531
0.330806590018977 219.866256713867
6.10428677242473 1280.76684570312
6.10481203641851 1018.40991210938
6.22165637109605 1242.22351074219
6.0785736813828 1484.46118164062
5.39606680833375 1117.3212890625
8.33193770980073 428.210357666016
8.60060102550976 588.277893066406
9.61616191627409 677.015441894531
9.10838146983316 632.523864746094
8.72563837206196 540.8349609375
8.73236336852748 716.542785644531
8.34095258348831 1254.37072753906
8.60569869330777 1608.65161132812
8.87047152072538 927.619995117188
9.05047623056373 1168.28796386719
9.74559028484171 513.785522460938
9.87422381759706 312.979156494141
9.87492956936909 269.542327880859
3.68986083748418 181.216018676758
3.68933666124413 178.822189331055
3.64558500106633 158.038116455078
3.52900694246986 137.920547485352
2.63646202324249 127.631591796875
1.82161247250887 135.614852905273
1.82145491297476 131.364440917969
3.54065149372261 172.624450683594
5.26107451002175 137.403518676758
5.28167852107649 124.940139770508
5.139436739566 115.679695129395
5.70660363088228 117.546356201172
6.7599441565741 128.678604125977
6.00658871573543 322.974761962891
6.10321595554348 322.798156738281
6.10215740537718 307.212341308594
5.77936129689088 119.01921081543
5.65048962480244 120.07251739502
4.97916067224194 336.194702148438
5.00166382316919 161.304000854492
4.24924428575233 743.255126953125
3.49206242784982 1175.23706054688
4.68525015340692 158.069671630859
5.57008554691935 149.506942749023
5.99258984079508 173.077041625977
6.71476619101505 128.641006469727
6.82618085022652 120.223686218262
6.58803195195674 157.031066894531
6.74197040930906 129.098175048828
4.44744825714698 245.576507568359
4.17459950174861 183.003173828125
4.4420933128425 189.93701171875
4.85073365585028 191.140472412109
4.71332578971585 364.406158447266
4.98846760037601 833.066589355469
5.26013269794591 534.072082519531
5.46207112732884 355.373168945312
5.66672859770071 226.066802978516
0.184910789301215 226.042633056641
0.184910789301215 240.44677734375
0.226920690991329 217.547546386719
0.267525699700113 253.741088867188
0.266745196770264 271.437683105469
0.20552615405352 268.237396240234
0.1436802004452 293.480773925781
0.144461067419451 274.118133544922
0.144461067419629 298.225158691406
0.987331757819982 385.806701660156
1.83035761533102 400.957489013672
0.904871261561676 332.973480224609
3.06381934846027 882.991027832031
5.28476726072208 574.767578125
3.6813303301932 648.451599121094
7.08739176284204 107.447723388672
7.08672173857553 107.385688781738
7.08672173857561 111.891502380371
4.37752555675007 289.860748291016
4.14464328983814 303.982727050781
4.14386691388617 305.405944824219
5.03417570213822 323.261322021484
4.96107347254605 255.939361572266
5.66114166931017 304.8173828125
5.75064587676896 159.074371337891
4.87500256410193 178.313751220703
5.57733843333895 144.942321777344
6.23577821927627 157.422119140625
6.89614443004198 156.920700073242
6.89710700221474 168.938140869141
6.89569380120667 182.936172485352
6.89637368477085 221.512161254883
6.86314796576618 243.439636230469
6.82855943812459 215.430740356445
8.64437441345535 194.808135986328
8.60874654058303 159.184417724609
8.66324102169621 141.773544311523
9.4436383348792 141.575561523438
0.00640312423760102 402.887390136719
0.0442944691808694 436.038940429688
0 932.934936523438
0 1447.06970214844
0 1232.54162597656
0 946.925598144531
6.18102677554461 23552.171875
6.35258411986802 6730.76904296875
0 1272.673828125
0 1201.93774414062
5.53316627257849 18466.93359375
6.15574089773114 5850.888671875
6.59061522166165 7375.14697265625
5.70990788016741 21139.34375
5.85100076909936 8783.724609375
0.0214709105535845 4007.4443359375
0.883855757462743 3447.74877929688
0.613208773583567 3758.28857421875
0.19138704240365 3501.60034179688
0.183199344977034 3878.8955078125
0.140417235409243 4130.2763671875
0.0755049667241383 3572.75756835938
0.135247920501607 3706.38916015625
0.139617334167313 4125.0166015625
0.266030073487862 6880.9521484375
0.47760339194781 5669.2138671875
1.64885566378633 17351.88671875
2.38331617709446 3681.2119140625
2.71392888631953 14209.9609375
3.90477912307469 4459.9228515625
5.10127209625215 1725.59448242188
6.42412523227862 769.489074707031
7.98893997974702 144.847778320312
9.45442901501725 123.501007080078
9.1711273570918 87.6505126953125
8.78002277901347 95.6921997070312
7.83131470444142 103.750778198242
0.0151327459505145 124.82063293457
0.0343656805549994 128.381210327148
0.0278567765544278 124.131851196289
0.0300000000001091 124.311950683594
0.0643506021729025 124.962997436523
0.100184829190718 135.709732055664
0.0531413210223128 153.899826049805
0.295513113076017 154.795257568359
0.96864957544006 167.013412475586
1.73956546298219 166.725875854492
2.6052351141499 175.775741577148
3.5312479380524 170.482635498047
4.29166832362435 159.163848876953
5.14198959547774 140.50407409668
6.12735522064782 196.1318359375
7.02185345902338 270.92578125
9.31286728134777 155.485229492188
9.3110676616594 143.985565185547
8.64036972588558 120.264419555664
8.46374503396697 110.830657958984
9.95142607870844 104.50244140625
9.81097268368429 113.055770874023
9.38211756481444 136.003860473633
9.39742863766462 155.749801635742
9.47816701688664 184.722991943359
9.48163751680065 233.688171386719
9.37018831187506 235.4169921875
8.66361645042051 229.111999511719
9.06354676713277 299.794067382812
9.22674617619894 276.642883300781
8.32728935488613 323.147003173828
6.50347607053346 141.780380249023
0.00943398113214684 129.436508178711
0.0100000000000819 128.852798461914
0.00999999999994543 128.705169677734
0.102200782775724 128.166656494141
0.264824470168373 122.958633422852
0.285630880683511 127.147491455078
0.0637024332346318 125.761108398438
0.0201246117975306 128.036743164062
0.0688186021363524 131.106948852539
0.380255177479382 150.397430419922
0.968785321936559 184.807632446289
1.67769991357233 158.790267944336
2.39140481725716 170.203201293945
3.18869957819789 183.707077026367
3.91385743225267 205.673431396484
0.0237697286479543 220.939346313477
0.0256124969496229 220.752578735352
0.0492442890090304 218.611236572266
0.0166433169770139 216.547149658203
1.24381751073058 273.860595703125
2.26662767123307 279.386779785156
3.29509483930293 308.347045898438
4.35196243090402 301.556243896484
0.0108166538263254 151.843414306641
0.0114017542510408 151.625106811523
0.0108166538264515 153.958969116211
0.00999999999994543 153.989807128906
0.00999999999994543 157.012298583984
0.358022345671457 165.02214050293
1.27814279327475 164.891189575195
2.78230479998143 176.49348449707
4.18816869287747 200.930633544922
5.10955849364705 280.241668701172
6.27169004336161 283.513519287109
7.33825169914454 400.839782714844
7.99450367440023 280.956787109375
8.90616937858248 171.344879150391
9.6560588751313 126.429573059082
0.00894427190999103 181.188369750977
0.0192353840617248 181.842102050781
0.0192353840616184 182.849044799805
0.169257200733127 182.582229614258
0.491271818853999 180.715408325195
1.10671857307979 191.847778320312
1.85353742881006 188.998443603516
2.89281592915985 187.792541503906
3.68421524886907 185.747573852539
4.24028218400602 205.350143432617
5.20100038454153 242.651458740234
5.98560147353637 326.347869873047
6.51232531435579 244.483489990234
6.98040292533324 162.891174316406
7.82260621532224 142.782531738281
8.54820320301281 129.872817993164
8.92747758328198 128.751693725586
9.19135942067327 119.449668884277
9.72807277933301 119.028564453125
9.72807277933301 118.387466430664
7.93208780838933 106.967231750488
8.97014988726489 155.677810668945
9.20028635423924 213.731170654297
9.06195795620347 223.2666015625
9.26487047939686 176.999862670898
8.94743521910043 263.312194824219
9.35352751639724 511.402862548828
8.74185272124856 320.201873779297
8.4749579349989 122.300788879395
8.44718296238464 111.260032653809
7.42242393022651 106.044990539551
6.95200323647794 114.848754882812
6.73068807775256 117.885108947754
6.28570648376125 113.101097106934
5.53685479311133 113.520004272461
5.14960241183733 128.617797851562
4.65207674055364 133.556640625
2.76936418695703 125.109443664551
2.90332309604013 116.91943359375
2.59409329053533 120.79524230957
2.26154394164695 114.294609069824
2.69304233163903 125.61555480957
9.61338530383557 184.129516601562
9.86299721180129 143.669769287109
9.35858621801401 178.843963623047
8.70761810140994 201.170867919922
8.63212633132764 222.576751708984
8.29420140821276 258.104522705078
9.56504343952501 122.93180847168
9.28804242023042 115.505867004395
9.45970892786876 117.987945556641
0.0900943949421379 10110.216796875
0.0900943949421379 9720.9755859375
0.0910823802938062 8944.7587890625
0.0902551937563109 7907.779296875
0.0902551937565352 7590.189453125
0.0910823802938062 10081.1171875
0.0900943949423625 11366.734375
0.0900943949421379 10636.62109375
0.0910823802938063 10512.09765625
0.743117756482787 12254.927734375
2.31567722275791 6354.21044921875
3.44752621454871 11423.9521484375
3.66482264236625 6987.48583984375
4.21320804138612 18186.677734375
4.7190238397364 18048.8671875
1.22107575522568 216.231781005859
1.22142375938909 214.570510864258
3.42539238628219 7272.95654296875
6.20373000702014 14350.275390625
5.34703375714066 26301.240234375
5.30382173531492 29925.11328125
5.50439569798529 4306.322265625
6.0020929682904 4412.88525390625
0 232.148986816406
0 231.196380615234
0 231.864990234375
0.195000000000027 230.565414428711
0.388600051466797 232.092071533203
1.0585787641927 329.967742919922
1.7283853736942 321.150085449219
1.72656450791739 285.828918457031
1.7283853736942 273.411285400391
3.67799741707365 482.512634277344
0.225842865727426 752.89599609375
0.256632032295323 1389.88696289062
0.230672928624019 1861.92919921875
0.557164248673538 1339.37353515625
0.950798611694477 2621.9853515625
0.777280515644078 2353.12841796875
2.33632232365306 31574.037109375
4.16805866081561 70609.171875
3.27006804210564 88621.25
2.81605752782166 13246.3046875
3.25643869894691 6653.74072265625
2.88026405039534 2160.82739257812
2.69764879107713 1537.17724609375
3.14098360390485 808.229125976562
3.50665210706744 708.535766601562
0.0416173040934563 158.497680664062
0 158.570343017578
0.0130384048104109 304.302062988281
0 304.910827636719
0 305.344177246094
0.0206155281281688 297.600006103516
0.0182482875908369 293.808837890625
0.32247170418514 300.157531738281
1.00600695822636 299.779907226562
1.83726671988567 261.618347167969
2.52352927464687 249.021865844727
3.53380078668846 195.212631225586
4.76975009827572 173.909744262695
5.6817814107901 180.430374145508
6.62924256608542 191.362487792969
7.44300544135233 157.795913696289
4.41249498583288 126.351379394531
5.11559195010704 125.298065185547
5.76982712046036 145.003265380859
5.86210755616097 187.351791381836
6.01686172352333 224.084381103516
4.09304837498882 133.117874145508
4.79707046018713 175.60139465332
4.47726456667459 1197.701171875
3.87037078327134 1949.81567382812
3.48922183301665 4777.23095703125
4.18748731341357 18223.6171875
4.41583751965586 24013.455078125
5.36147041398164 103.571823120117
5.36952325630493 104.520057678223
0.0174928556845317 206.574005126953
0.07494664769017 210.167633056641
0.118511602807435 212.936004638672
0.0111803398875396 222.692687988281
0.269258240356675 228.280487060547
0.20883007446245 216.671737670898
0.0164924225025494 213.470443725586
0.082800966177935 218.806137084961
0.593653097355694 221.787109375
0.992917418519746 224.372970581055
1.06523706281752 229.33512878418
1.20394435087342 236.528457641602
1.82716939554049 241.682403564453
2.91457029422855 239.403625488281
0.00447213595499551 263.532806396484
0.0188679622640768 274.315643310547
0.043046486500058 272.327392578125
0.0682641926634086 279.7001953125
0.071693793315665 266.746246337891
0.128160056179697 275.736114501953
0.163981706296772 284.920928955078
0.145646833127287 294.689849853516
0.0698927750200131 298.807739257812
0.299095302537566 318.200225830078
1.08628265198339 311.487274169922
1.92215764181811 295.785980224609
2.44299836266824 317.323577880859
2.82132327109105 350.114318847656
3.49891697529401 449.857421875
3.71740689190732 392.327514648438
3.91915628675361 370.694885253906
4.5072254214761 336.172424316406
5.09211910701221 285.238922119141
5.17341869560159 292.798889160156
5.16528266409497 286.351654052734
6.04617250828978 281.444458007812
7.28200370777177 392.58984375
8.08229893037873 201.274978637695
5.28339105120947 1704.15417480469
5.27671990918605 3785.642578125
5.02176801535076 7959.875
4.61221898872975 16362.1337890625
4.8019871928191 35821.52734375
4.30278247184298 1856.92041015625
3.81032387074902 1860.31909179688
2.94394633103261 2286.62133789062
2.50166764379291 3643.47583007812
2.27391930375723 2911.86279296875
2.11375921050627 2540.37915039062
2.06266284205648 2721.5546875
2.0948377025441 9657.962890625
2.31360497924772 13454.576171875
2.56860935138061 11296.638671875
2.88987923623113 3432.72290039062
3.11264598051237 3977.99267578125
3.44788775919409 1960.93322753906
4.06784426938888 3689.34521484375
4.67522459353558 1634.93896484375
5.30334253089508 628.880126953125
6.09504339607193 187.569915771484
6.68270977972251 198.399444580078
7.43142334953405 169.756912231445
8.11017891294644 189.453170776367
8.1110616444458 183.678314208984
8.34867714072111 171.121612548828
8.58673750617778 172.102554321289
8.55309423542148 190.889984130859
8.66513733301435 181.297744750977
0.0398120584748125 315.668151855469
0.0455411901469331 270.456634521484
0.0466904701197139 268.193450927734
0.0457055795281281 264.736602783203
0.134465608986071 247.382568359375
0.304085514288419 231.298233032227
0.304085514288419 224.722076416016
5.67984797331762 1412.92822265625
5.67921825606311 1723.05285644531
5.4813868683026 1782.33374023438
5.34972522658873 6614.130859375
5.15938726982187 10138.220703125
0.142214626533323 1262.5400390625
0 1276.3916015625
0 1275.76257324219
0.0664078308634216 1303.10009765625
0.0314006369362004 5161.82470703125
0.0830240928886065 3321.93286132812
0.148852275763549 5312.70068359375
0.28417600180178 4002.66333007812
0.422181240701138 5383.37255859375
0.786506834045291 21959.1171875
1.14972779387128 20862.71484375
0.959388346812564 6952.1923828125
0.769220384545169 2720.39697265625
0.726907146752776 37016.3984375
0.693600028835034 68946.9140625
8.76320860187639 427.690673828125
8.6183133500703 633.254028320312
8.24717678966564 751.531311035156
7.66218800343596 951.214965820312
6.76737061198809 979.6376953125
6.08407774440803 878.301940917969
5.55271510164177 672.015686035156
4.93280650340149 856.606689453125
4.62440752961933 792.09765625
4.30574325755726 660.661071777344
0.0147648230603385 7274.39111328125
0.0886848352312739 7621.1513671875
0.073925638312993 8314.80859375
8.15968265314273 700.452331542969
4.44241972352912 325.319976806641
4.44241972352897 402.743957519531
4.44241972352897 391.898742675781
2.66280847978225 252.491058349609
0.884534906038273 313.441772460938
0.883855757462814 294.000915527344
0.432936484948897 272.710601806641
0.061294371682963 297.789184570312
0.060827625302968 330.897338867188
0.108558739859985 760.007446289062
0.669525204902695 863.506225585938
0.687811747500566 7904.25
0.687765221569176 6973.9599609375
0.687404538827126 8753.408203125
6.86730114382637 1118.44860839844
6.78768782428893 560.813110351562
6.787687824289 673.409484863281
6.69430862748351 777.627075195312
6.60238517507111 878.624450683594
6.81655814909542 1510.76635742188
7.03247851045413 1695.16821289062
6.40011320212387 1281.24841308594
5.79757544151015 913.936645507812
5.83090147404332 490.333343505859
5.83101234778323 306.694458007812
5.63035220923169 288.685394287109
5.42986160044604 353.641815185547
6.03518566408698 438.100372314453
7.05661909132122 154.496765136719
7.46875638911866 150.019607543945
7.38231670954315 132.728271484375
7.52822063969959 126.228302001953
8.58871474668938 141.341156005859
8.95224240065028 121.047164916992
8.43519638182788 132.537979125977
8.59671867633237 153.494033813477
8.70101310193238 164.604858398438
8.59137858553568 194.308944702148
8.51487105010987 162.278411865234
8.52656660092428 209.591491699219
7.70135708820208 214.786193847656
7.62131025480533 328.111145019531
8.45573746044659 355.718566894531
8.33837454183971 143.746398925781
8.2212467424352 168.845947265625
8.97725882438505 176.818695068359
0.627379470496168 248.923202514648
1.23286211718914 306.184051513672
2.33461195919146 369.611206054688
3.43638254564305 436.031127929688
3.43638254564297 529.815368652344
7.26416581583867 189.092132568359
8.56060611171887 188.905853271484
9.11160062777127 165.903579711914
9.13568224053357 155.552215576172
9.37830624366675 124.665588378906
9.96749166039272 198.669876098633
9.70159868269137 208.199249267578
9.70180818198349 232.880676269531
9.70180818198349 273.015441894531
9.70240717554148 144.336608886719
9.70180818198335 197.763229370117
0.326252969335156 163.803497314453
0.502143405811473 203.474273681641
0.825998789345363 216.244293212891
1.36517398158627 194.892288208008
2.29931902962602 200.760528564453
1.58152141939347 558.578430175781
2.9859886135081 1075.14331054688
3.92489554001118 831.792419433594
4.9676647431163 951.330200195312
5.62006441244226 745.601684570312
6.34282744523282 692.161437988281
7.06560825407123 919.494384765625
6.87707939462688 847.54345703125
6.68939795497318 731.672119140625
6.73592829534276 970.502380371094
7.1007244700805 604.904418945312
7.5251727554921 340.723693847656
7.69624096556242 190.587463378906
7.05670950231052 176.642196655273
7.02266167489227 126.82942199707
7.8665322728632 126.36181640625
8.04021299469098 122.618392944336
7.8644990304533 110.03946685791
8.78209826863728 114.565353393555
1.4492046094322 492.037841796875
2.67854176745495 518.944702148438
3.10987411320791 593.919494628906
5.40954304909392 255.755676269531
5.27225739128883 335.881225585938
5.27285738475825 389.063171386719
5.17333664089241 280.097442626953
5.0745814605739 211.908477783203
5.0745814605739 163.033493041992
4.88440999507617 187.266418457031
4.69286873884185 179.121795654297
4.64304953667302 144.59309387207
5.46138810193886 213.327377319336
5.68444658695996 191.358688354492
5.5048273360751 198.504211425781
5.39831455178363 250.283477783203
9.48762504528921 333.351806640625
9.48802787727778 243.287933349609
9.48712495964915 216.47021484375
0.123794184031258 1880.09252929688
0.0311448230047483 2104.51733398438
0.247681246766934 1892.91088867188
0.186271307505983 2369.2255859375
0.0888369292579776 2345.1259765625
0.290616585899601 2862.01513671875
0.465395530704896 2519.3671875
0.621297030413147 2625.8505859375
0.428370167028398 1845.66931152344
0.310639662631808 1696.31958007812
1.00434257103844 2158.26611328125
0.0886453608487206 2493.1806640625
0.237394186954977 2789.525390625
0.267478971136043 1698.38854980469
0.0677790528113447 2208.38208007812
0.0994032192636874 611.786804199219
0.326695576951976 446.165832519531
0.0358468966579324 2681.72290039062
0 2763.5166015625
0 3411.08251953125
0 2926.4521484375
0.112401067610573 2575.087890625
9.23340159421219 134.97184753418
8.92202112752482 109.256706237793
8.1385665814073 114.330085754395
7.49246568227037 158.878021240234
7.60927519544408 301.730194091797
6.54871468305046 341.446105957031
5.782297121387 483.767120361328
6.01900199368638 763.810241699219
5.95958001875963 830.102905273438
5.78212460951845 850.362365722656
5.33878956318751 905.227294921875
5.01496719829751 648.813354492188
4.5434727907186 618.613342285156
4.07552352465307 609.997741699219
0.990267135676048 288.000671386719
0.567035272271453 279.831237792969
0.22506221362102 263.81396484375
0.308185009369435 228.002471923828
0.313498006373205 217.556274414062
0.104043260233422 236.456069946289
8.43959744300628 336.828643798828
8.77291924048099 524.353759765625
8.57680931349186 583.585693359375
8.39234710912269 379.375671386719
8.68276113917689 251.761627197266
8.67484143947313 227.835998535156
9.30039940002569 225.134704589844
9.92250739480693 227.188873291016
9.92215591492111 205.997207641602
9.92284636583688 263.41845703125
9.61596349826662 361.62744140625
9.34752544794612 304.290618896484
6.84116839436061 1186.68395996094
8.8665001550781 2435.07055664062
9.26026198333499 359.275207519531
9.40796258495958 296.77734375
8.5843882717408 303.188385009766
8.92570025264132 193.866592407227
9.80839869703509 178.01692199707
9.93054384210646 151.090881347656
8.93875270941091 155.085754394531
8.80573744782357 157.107421875
9.75205875700081 169.549133300781
9.78139427689114 165.194381713867
9.78140179115456 186.588104248047
9.78415990261813 265.348266601562
9.11203275894006 123.783065795898
8.05049594745574 130.993515014648
7.69576636859514 205.990386962891
8.40283529530348 305.881195068359
6.28618326172584 291.171630859375
4.17235592920833 407.078002929688
4.17178678745679 435.211975097656
4.17183568708086 438.798248291016
4.17078313989107 444.796813964844
4.16932860302456 494.379638671875
4.17032396823084 575.754333496094
2.67653974377372 550.072937011719
8.39950522352364 599.356323242188
6.46777682051569 500.348510742188
6.80120062930066 563.530395507812
6.4273811929899 469.877258300781
6.72314606415772 301.289093017578
7.7393064934786 257.729400634766
7.7227840834767 312.335144042969
8.22088711758034 278.206359863281
9.01299783645822 357.183380126953
9.20660203332372 272.406921386719
9.60796195870899 186.410232543945
9.38388432366897 179.506225585938
8.8959596446925 197.391586303711
9.02800000000013 237.231536865234
9.12665206962559 308.671966552734
9.38046102278553 348.96240234375
9.74057133847916 314.177917480469
9.8796664417378 299.23046875
9.79514052987498 293.643890380859
5.64352513948512 1842.83654785156
5.15879452973272 2655.14770507812
4.68235603088865 2771.787109375
4.68284582278774 2213.41625976562
3.38149744935592 1707.06091308594
2.10536932627035 1861.64514160156
2.10586727976861 2591.4775390625
2.09907717819042 7483.75341796875
2.09275536076231 15929.0634765625
3.06646979440528 21238.88671875
5.09016247284899 537.6376953125
4.61056265546841 324.328796386719
4.14416698505257 403.741271972656
4.11711950275914 573.400939941406
4.08907838027104 993.658630371094
4.09220539562721 422.138549804688
4.09261187996134 230.421600341797
4.06344988894913 218.41877746582
4.03113296729328 211.345489501953
4.03249215746293 199.572052001953
5.77534362614021 2064.43676757812
6.22531412862047 4533.11328125
7.45636379209058 7637.29541015625
4.90051181000528 3004.70336914062
6.24454017522494 1822.03784179688
0.0760263112350134 426.967041015625
0.075026661927661 415.788452148438
0.0750066663704449 409.226867675781
0.076006578662661 392.652282714844
0.0433243580449938 397.798400878906
0.0967470929796356 409.098205566406
0.037536648758171 391.743041992188
0.0290688837074904 380.742736816406
0.415004819249218 417.309112548828
0.804316480000406 428.685943603516
1.25168406556918 403.840911865234
1.69905179438402 429.027709960938
2.28866991940733 483.410919189453
2.77112197494084 503.529602050781
2.9305651332125 665.019653320312
3.18496420702027 440.739196777344
3.56934125575014 420.709533691406
4.10027913683941 245.457763671875
4.39417307351443 310.261169433594
9.51728622034662 158.164657592773
8.86864724746673 157.315582275391
9.42876715164813 209.408065795898
9.37715788498842 1343.84094238281
9.36340589742864 576.750610351562
9.35084477467134 828.701477050781
9.28061619721434 500.501312255859
9.21038772256628 405.3701171875
9.24664349913001 449.413208007812
9.81744798814846 237.899185180664
9.90618539095674 204.266723632812
9.75494156825137 162.618682861328
9.93839126820856 127.124565124512
7.86573639273533 2442.912109375
8.26863090239266 4736.49267578125
8.25494427600803 2881.06982421875
5.65920462609376 2756.884765625
6.64651081395328 941.557495117188
1.01652447092989 2596.51123046875
1.15115290035678 2120.16943359375
1.28487275634575 1815.42321777344
1.32960934112281 2651.53344726562
0.0367151195013209 140.112533569336
1.04267828211768 2930.01879882812
0.728308313834259 2282.61352539062
0.540459989268347 2439.99267578125
0.355046475830912 2401.06030273438
0.35504647583097 2375.44482421875
0.353638233227231 2472.34887695312
9.20292909893372 170.266387939453
9.11007189872838 163.014678955078
9.01775210349014 200.233337402344
9.01827588843903 212.818099975586
9.01775210349009 213.949340820312
9.01775210349008 205.990768432617
9.01775210349009 275.325988769531
9.0228639023318 288.197143554688
0.529240965912507 1607.94396972656
0 1481.9580078125
0 1422.38708496094
0.0058309518948049 1556.64465332031
0.0108166538264515 1500.68920898438
6.26556693364611 306.275604248047
6.34356311547392 252.526702880859
6.42395594629979 258.500335693359
6.42342938001191 209.472717285156
6.42395594629976 192.847259521484
6.58258794092409 167.86540222168
6.74135016150312 175.441482543945
6.74135016150332 164.272964477539
7.28611865124361 192.756561279297
6.39319833885977 1256.85668945312
5.95713773552369 2054.248046875
9.91680311390724 566.646362304688
9.30195275197628 679.412475585938
9.28285268653979 1143.38891601562
9.26237820432744 1002.33264160156
9.06321273059395 921.687194824219
8.86230049140753 1251.83349609375
9.1248745744804 1399.4404296875
2.96665232206278 321.958435058594
2.96665232206278 314.154998779297
2.96629887233219 303.523132324219
2.76996985543176 354.33154296875
2.57540870542917 392.527435302734
2.57540870542896 391.113800048828
2.57448033591256 494.076416015625
2.12923108186981 773.335815429688
1.68374879361499 995.675659179688
1.683748793615 1024.83203125
1.68466287428669 1163.13000488281
1.33236669126775 1439.73571777344
0.981453004478537 1585.01538085938
0.980824653034375 1597.798828125
0.980951578825477 1673.03540039062
1.87991728541443 2049.3203125
2.77800305975347 2821.6025390625
2.77781568863013 6056.787109375
2.71784639006696 236.76008605957
2.79048848770252 209.172439575195
2.86393732473332 242.077239990234
2.86393732473311 298.882934570312
2.8527744390329 313.66552734375
2.84161169057293 359.860565185547
2.81162906515064 585.813537597656
2.78288806817669 1032.71557617188
2.72612270450187 1355.55053710938
2.66869724772212 2197.13330078125
2.52967072956144 2083.31982421875
1.89156786819823 2024.66528320312
1.39071959790593 2273.54418945312
1.39009819797015 3076.34838867188
1.39046538971676 3739.05859375
1.39046538971675 3218.94775390625
1.19457314552103 2578.9619140625
0.99863156369099 2701.63696289062
0.99863156369098 2771.931640625
1.66830962354125 4787.705078125
2.34082656341726 4599.373046875
2.6492408346543 7649.67138671875
2.96561123547929 5970.08837890625
2.94733812108476 62487.8203125
1.35552388396504 542.257385253906
1.49916276634666 607.236938476562
6.45914800883204 166.250106811523
6.68711574597001 183.334457397461
7.29237423614564 192.415069580078
7.73329328294223 287.466705322266
8.70034924586366 498.256317138672
9.12435170299789 651.660583496094
8.75454630463511 607.556213378906
8.93007239612312 543.683166503906
9.01747780701456 513.541381835938
9.10809145759959 520.239318847656
9.26293069174109 688.431396484375
9.95994844364169 365.022216796875
9.47927085803539 429.507843017578
9.06778252937288 296.965362548828
8.53855081380906 323.742248535156
8.56943428704597 280.040985107422
8.53855081380916 284.416351318359
7.76808148772918 265.550689697266
6.69503099320676 303.072570800781
6.30080478986611 365.242034912109
5.96967076144079 301.133911132812
5.49898108743792 217.193771362305
5.08909048848606 250.540573120117
0.0630634601017441 559.47607421875
0.0237065391822599 549.587158203125
0.0165529453572126 576.004455566406
0.0174642491965636 595.9755859375
0.0357770876399133 609.403137207031
0.0894427191000119 619.1025390625
0.0349284983930816 173.467864990234
0.110860272415405 1669.212890625
0.0330000000000155 247.605621337891
0.0662193325245525 228.034484863281
0.0970618359603738 212.253433227539
0.0475078940809256 713.732116699219
0.0186815416921867 808.295776367188
0.0574282160614746 781.992370605469
0.0230217288663526 814.695678710938
0.046010868281358 909.991455078125
0.423565815428959 190.723358154297
0.471962922272439 273.739440917969
0.775889811764548 1037.4375
1.31533303767516 1438.9287109375
0.896707867702792 3549.046875
0.479538319636754 4171.87890625
1.5609692501776 5504.9287109375
2.34860171165735 2519.3994140625
1.94883452350357 3009.798828125
1.84118331515356 2831.13916015625
1.78655030715629 2607.90087890625
1.7276785001847 2216.2919921875
1.92617756190859 2830.90673828125
1.91248869277692 748.096435546875
1.70319024186963 583.374145507812
2.07893482341318 220.435256958008
4.36189981544742 498.600860595703
4.95064642243828 979.585327148438
4.36189740823874 2215.30517578125
4.41763398212198 72354.4921875
4.47392668692722 24162.91796875
4.42274846673433 33733.4609375
4.38447283034132 11055.517578125
4.60157581704343 1787.82836914062
4.85615176863327 1323.88842773438
5.35833052358659 480.68505859375
5.82774784972706 265.143737792969
5.82722249446513 275.937072753906
6.61881877679102 316.846771240234
6.66553201177529 338.279968261719
7.01627429623448 343.199279785156
9.31417248068755 308.760803222656
9.64298278542476 331.80712890625
8.7853569079463 362.571441650391
7.90721980218082 425.406616210938
7.87928753124299 292.349243164062
8.79181300984037 489.010955810547
8.82375889289831 505.092468261719
8.90073193619502 663.585571289062
8.99738739857288 725.154602050781
9.00361466301173 696.989868164062
8.34086062705757 400.668518066406
6.88724531289548 1110.12915039062
6.88705256259893 940.340209960938
6.88705256259893 2297.623046875
5.70377594230328 10409.078125
4.13281901369993 21208.43359375
3.74853704796957 21145.40625
9.07591626228435 138.38298034668
8.0372986755502 150.057403564453
7.56397382332861 173.209213256836
7.11533161560298 154.320983886719
6.94445908620697 159.526885986328
6.71668727871102 180.909942626953
6.4901625557452 202.916595458984
5.68086199445121 193.844635009766
4.87036631065882 238.730422973633
4.86941115536577 329.104064941406
4.69383862100096 452.399841308594
4.48665398710442 598.985229492188
3.90652710217158 984.028625488281
3.35867384543368 1569.07580566406
0.272029410174787 333.963562011719
0.0988584847142681 339.319641113281
0.254283306569615 346.029968261719
2.4397452735891 264.778472900391
3.24847348765537 836.3876953125
3.47779312208179 1007.8427734375
3.67879219309801 1468.94604492188
4.35648137836044 1393.13806152344
4.86759591585003 1386.45959472656
4.45674556150557 1830.32165527344
4.34354981553109 2137.9619140625
4.79779803659971 918.662048339844
4.99879925582141 238.6171875
4.58708840115389 483.169403076172
4.4078656966835 920.700988769531
4.50498668144526 708.739624023438
4.34961389091037 515.060546875
4.8720724543053 3408.94702148438
0.100404183179776 261.036499023438
0 259.903289794922
0 258.095458984375
0.125207827231499 244.95979309082
0.093813645062928 266.316284179688
0.11294689017409 268.791564941406
0.19096072894714 249.722518920898
0.408044115262194 239.864868164062
0.341247710614952 248.281616210938
0.716271596533104 220.283508300781
1.2765484714653 221.276580810547
1.62275444846086 234.593795776367
2.06250648483828 241.03434753418
2.47042931491678 255.390274047852
3.06882192380072 267.68798828125
3.82217333463566 253.918670654297
4.23059723916127 244.020370483398
4.51443130416219 241.757827758789
4.70154070491798 245.996505737305
4.76478383560054 242.348114013672
4.83100817635419 239.986480712891
1.01800638504876 523.297302246094
1.38030467651158 386.659545898438
1.86556640192735 401.496520996094
2.23766060876081 412.988159179688
2.47974293022466 520.944641113281
2.71161427935472 627.986755371094
2.88106265117582 1292.43811035156
3.15611470007022 856.178039550781
3.10030482372308 968.860595703125
3.30214006365586 1086.326171875
3.79441655594098 3258.912109375
4.04539862065518 4339.42529296875
4.28012207769829 18695.62890625
4.24341749065541 15791.1767578125
3.99909214697536 30653.505859375
4.09959607766423 6229.97314453125
4.3287994871558 2583.00830078125
4.18939387023947 4677.67138671875
4.52931827099838 305.393920898438
5.13296103628306 216.767303466797
5.69484907613893 321.481262207031
7.4270024235893 426.278747558594
7.50615540739735 528.083068847656
7.60611050406172 708.648498535156
7.57033116844972 518.553344726562
0.259416653281923 5342.93798828125
0.759295726314916 5217.91015625
2.29293283809178 8351.958984375
2.82801432103859 29241.1484375
2.68776208024458 35394.4921875
3.59855484882479 10097.236328125
4.65582098023534 5262.31787109375
5.60886886992381 686.6103515625
6.05534094828685 221.942108154297
7.29000336076746 172.965087890625
7.11012601857383 152.820434570312
7.83248070537041 181.773010253906
8.42879736379988 217.040710449219
8.48762499171582 236.922927856445
9.34567627301525 300.414794921875
9.33432338201338 281.811065673828
8.48275285505826 285.710052490234
8.46008569696547 310.111938476562
8.4205741490709 382.147399902344
7.29183433711982 188.733581542969
7.42820368595248 177.176818847656
8.87935538200838 200.207794189453
6.62860173792314 219.938598632812
6.63217912906456 321.822570800781
7.36561097262146 405.940124511719
7.39032678573835 206.705993652344
7.04508658569923 197.325408935547
7.19338501680538 188.617736816406
6.58797207037188 208.28401184082
6.97024999551679 175.742889404297
7.75054352932757 180.650955200195
7.90274819287561 171.464996337891
8.04998664595148 156.009231567383
7.93597032504531 154.881988525391
7.81748840741067 144.197952270508
8.58221428303897 993.362548828125
8.58668189698444 564.696350097656
8.2629377947557 484.300750732422
8.26872088052299 680.07861328125
9.18224427904205 635.199401855469
8.90196405294929 732.472900390625
8.19441968659148 787.602966308594
7.89859557136576 281.875732421875
6.77704013563435 295.485504150391
7.16998779636349 213.337432861328
7.97293477961541 189.705581665039
7.97740339960311 167.808868408203
7.61989461869382 178.964996337891
7.26510818914611 189.390151977539
7.26196041024749 181.159332275391
6.89941598977764 234.433166503906
6.52207551320897 257.31787109375
9.28135011730505 251.159103393555
6.48950691501299 235.483871459961
6.65405891167184 249.670013427734
7.7919445583242 349.529266357422
7.86484971248642 315.072937011719
7.40355158015405 322.163330078125
6.87148382811157 942.095153808594
6.20956302810428 686.968078613281
6.49581226637595 524.062866210938
7.0766215809524 1070.06127929688
6.6460677095559 1241.908203125
6.21194212786933 894.049194335938
5.8477504221708 795.671875
5.55355489754098 474.091003417969
9.41176736856563 705.70849609375
9.20548885176676 942.73291015625
8.60595520555393 601.128723144531
8.6109451862152 801.864318847656
9.56252320258619 724.572509765625
9.56291676215991 819.830627441406
8.82563006249415 443.077209472656
8.23001749694369 1282.7783203125
7.06397055486503 1259.36730957031
7.47406803554796 862.498413085938
8.31030715437149 478.946197509766
7.91620976225366 404.444549560547
7.51731454709724 320.745208740234
7.51690182189441 341.419067382812
7.39002922862977 280.077941894531
7.36116573648495 157.924987792969
7.35565911390667 160.798904418945
8.17448432624335 159.114608764648
7.35669722090026 155.207809448242
7.35669722090026 143.803039550781
8.13709591930687 149.887756347656
7.70035668005051 164.930023193359
7.70523523326839 156.288818359375
8.11300098607179 155.080337524414
7.52993499307918 158.590560913086
6.94547572164783 184.105804443359
6.94862641102554 176.692077636719
6.94547572164783 159.811889648438
6.94101066127965 155.014984130859
5.61873695771571 154.963424682617
4.51024888448531 208.206298828125
4.50539232475929 247.823593139648
4.28899918395883 256.000335693359
4.29162370205021 288.496734619141
4.01123085847722 297.04345703125
3.93844258559149 313.696594238281
1.73440018450189 4336.3115234375
1.40539709690895 4349.4375
1.27039088472796 6146.53173828125
1.14361007340791 8584.9775390625
1.14352525114228 9103.076171875
1.27100039339092 8434.423828125
1.20710604339467 6491.5048828125
1.20739388767705 6608.01611328125
5.94908967826155 183.0458984375
6.03874730387025 163.968200683594
6.79577118508275 175.774444580078
6.11477064165121 197.371810913086
5.42538275147484 209.351684570312
5.41258764363219 233.069412231445
5.1428848907981 264.234313964844
5.34314233387051 352.562622070312
5.51595866554489 286.207397460938
5.22061385279564 365.066955566406
4.94933338945759 466.881042480469
4.67897531517316 531.422241210938
4.67674299058653 420.245056152344
4.67490545358927 510.320709228516
4.17871654937256 543.117370605469
3.86723738604187 853.581665039062
3.86408397941874 1230.60888671875
3.67946694508867 1185.70068359375
3.3539649670204 1023.13793945312
2.8701515639423 1089.501953125
2.76341545917368 1459.11108398438
3.07111250200963 1507.91467285156
2.76289123926366 1445.91125488281
2.76323379394507 1289.546875
3.06984185260414 1484.31958007812
2.91714055197895 1788.61181640625
2.91718717260312 2046.54296875
3.07194742793558 2718.19116210938
3.07340413873604 4244.40380859375
3.07327349905599 10897.509765625
3.07426495279764 11284.2490234375
3.07215901281171 8026.70654296875
2.11406385901642 2586.27197265625
2.20716107250924 2287.55126953125
2.34262459647297 2266.14404296875
3.04084873020681 2752.9482421875
2.60226247715326 839.724060058594
2.63103724793092 952.004699707031
2.62973249590145 1095.70837402344
2.08113550736135 1188.1376953125
1.60869419095116 1460.68151855469
1.60684068905414 2020.58190917969
1.38305892860712 2550.30029296875
1.23859961246564 3263.11962890625
1.72839376300663 5644.9384765625
2.34392150039205 7955.59375
1.63501100913724 3003.173828125
1.67231874952115 2974.19677734375
1.70720971178119 3458.55908203125
1.70877880370754 3653.54931640625
1.7966516078528 4246.9169921875
2.47020080155441 13361.046875
3.01001063121045 24896.48046875
3.54273072643122 10970.22265625
3.92649678466699 3040.72314453125
3.92242807454773 3177.95263671875
0 1834.81115722656
0.102956301409929 1156.50146484375
0.102956301409906 1160.86987304688
0.103870111196643 1192.68334960938
0.103870111196666 1199.44421386719
0.164283291907693 1210.513671875
0.430202278004228 1199.89562988281
0.42979646345685 1212.3798828125
0.430711040025673 1209.48034667969
0.43020227800402 1138.58728027344
1.17033883982376 1098.64282226562
1.9114719459099 986.83154296875
1.91185982749778 1036.85180664062
1.91147194590969 1016.64288330078
1.9114719459099 1036.30285644531
3.09730867044269 1502.51525878906
4.28148035146712 1416.07775878906
4.2810985739645 3396.39697265625
4.28240458154068 6521.9501953125
4.28240458154068 7387.4306640625
4.30078934615487 11371.6943359375
4.31863184353561 20113.9609375
4.31863184353564 16431.724609375
0.0241660919471258 2206.67041015625
0.173461811359236 2117.73046875
0.295311699734309 2176.06884765625
0.0206155281280861 2123.02124023438
0.476992662417424 2174.12109375
0.94006063634214 2578.17358398438
1.23595630990735 2858.60205078125
1.9086434973562 2859.6396484375
2.86193850388153 3210.58618164062
3.5277596289996 6532.197265625
4.01153387122686 6207.6083984375
4.35702765655671 3016.2568359375
5.04823781135554 4153.68310546875
5.84070072850858 1557.84252929688
6.52671065698499 1318.57312011719
7.4842616870336 950.584106445312
8.19537949090818 497.090515136719
8.03639583395448 262.244720458984
8.09914872069906 251.161483764648
8.6055747629082 198.48583984375
8.60535670382105 179.721618652344
8.45650258676705 212.351745605469
8.03357361328076 273.465667724609
7.82244929673567 269.8896484375
8.55835620899249 241.883666992188
9.70253451423901 578.381652832031
7.10707598102063 1288.91125488281
0.127663620503433 6080.83935546875
0.0949368210969744 4856.208984375
0.142425419079656 4945.7470703125
0.469092741363478 4846.21728515625
1.62114280678781 4732.193359375
4.32034558802867 454.179595947266
3.99113830880358 468.336547851562
4.46831623768966 495.240264892578
4.3806202757145 613.458618164062
0.56555282688712 5310.47021484375
5.29178278087837 723.320983886719
0.0663098786003115 2301.45654296875
0.0649999999999409 2262.46215820312
0.0659241988953386 2266.63061523438
0.0663098786003338 2308.1015625
1.12869216352392 2489.36938476562
2.19177850158279 4937.708984375
2.19143970941471 5145.271484375
2.19177850158258 7863.8125
4.48504771435037 1417.51733398438
5.74696763519687 1410.54162597656
4.00021561918858 1203.09204101562
4.31601957826886 824.703063964844
4.97548037881767 652.965270996094
0.326197792757676 4112.07177734375
0.553564811020332 8260.5771484375
0.450245488594852 6689.15625
8.25378925100469 746.046752929688
6.48856879442612 224.382110595703
6.48895877625989 280.267974853516
6.48895877625987 384.66748046875
6.48856879442612 531.875366210938
7.26584647511901 564.198669433594
8.04473803178197 629.890380859375
8.04433918976565 1229.43310546875
8.04342215726611 1123.84313964844
8.04473803178208 998.174865722656
8.62160727474877 544.647338867188
9.19814704166001 391.544952392578
9.19946003850227 279.178833007812
9.19854086254992 272.669647216797
9.19854086254984 366.284088134766
9.39077339732992 491.436798095703
9.58114575611918 451.574829101562
8.51402901099128 534.577819824219
7.69969434458283 529.53515625
6.92478685592561 489.185241699219
6.2280434327323 684.727600097656
6.22841633162073 450.252502441406
6.3184763986265 426.9296875
2.95656625158307 24363.71875
2.92600837319374 20396.271484375
2.92576451547284 38407.0703125
2.29316375342013 23613.173828125
2.60110015185884 34195.16015625
2.60867015929573 8381.982421875
2.45994003991968 6509.208984375
2.96717121177733 9075.529296875
3.50653917702341 27743.34765625
3.94534383799431 4932.99951171875
4.39114768597006 6953.78759765625
0.706991513386134 181.160125732422
2.05835079614724 181.612945556641
3.4181230229469 174.376419067383
4.27511181140334 196.558944702148
9.78191279862988 1729.27661132812
9.06605829454013 1878.484375
8.32398588417841 1589.74243164062
7.07016753691173 2199.0947265625
5.63947178377544 2281.31665039062
4.46712480237571 2459.744140625
3.4099309377171 2912.77734375
2.44219573335144 3105.95629882812
1.75736877177212 2736.93286132812
1.54493268461771 2208.642578125
1.54462293133313 2210.54052734375
1.54514012309559 2483.2509765625
1.54475888086134 2539.7255859375
2.38827510978111 1676.72741699219
3.2320099009749 1693.67553710938
3.60911346455054 3105.41796875
3.87793669365554 1911.24462890625
4.28776923352922 2537.92626953125
5.975711673098 1449.19213867188
6.09748833537219 814.576171875
9.98543669550807 800.116333007812
9.98543669550807 1236.30053710938
9.86025395210493 1101.05981445312
9.73791815533488 670.77587890625
9.38041246427899 591.397827148438
9.02199201950435 779.4755859375
8.55512477991984 981.38623046875
7.66877076199309 913.838012695312
6.75131335371132 1127.81677246094
5.3550780573209 1119.08764648438
4.56907704027852 1380.86010742188
4.68701184124814 1572.55895996094
4.55230425169487 1463.4384765625
4.59782524678788 1845.5087890625
4.64752686920687 2179.07055664062
5.1072553294309 1385.83837890625
5.15043774838599 2109.45288085938
5.60858493739726 535.607238769531
5.60858493739726 820.180114746094
5.46961470306644 492.09423828125
5.01478982610451 491.082580566406
4.01140499077315 510.433776855469
3.32306018603321 467.702453613281
3.32305431794292 560.719604492188
3.32405430160226 596.022033691406
2.61204900413457 700.767578125
1.90004447316381 724.163757324219
1.90004447316381 572.505859375
1.73358414852 394.583221435547
1.56938363697325 330.633331298828
1.66724683235566 335.380432128906
1.76372390129523 372.971740722656
1.7632118420654 439.252502441406
2.15883533415592 525.663818359375
2.7017248194441 538.03076171875
2.85069149505865 691.457946777344
2.82581280342489 776.409362792969
2.80521835157272 747.866394042969
2.89436867036668 767.468505859375
3.08713783300974 782.514465332031
3.19287033873916 1021.92486572266
6.87722560339565 621.808532714844
6.7253999881047 698.275634765625
6.55534972369893 712.042785644531
6.4004997461135 661.854797363281
6.44964626936987 359.205627441406
6.63389968269041 258.379852294922
7.05607893946765 426.152954101562
4.94506319474295 2381.63549804688
4.87925947250209 3735.48291015625
4.79557066468637 44457.703125
4.68763565137053 86152.9375
4.68558854360894 48777.8359375
4.68766349048217 45683.4140625
4.6071254595463 44097.26171875
4.32206628824696 37863.21875
4.56625897206888 28163.923828125
5.01233039613306 29338.34765625
5.06352416800811 10192.037109375
5.30479047654112 1444.51342773438
5.2007095669724 482.6064453125
4.79425072352282 461.169860839844
5.66787729224987 492.715270996094
6.1193405690481 669.309204101562
5.57198286070583 855.552368164062
5.67205077551333 1155.03991699219
5.60600570816693 1269.74475097656
5.44291511967628 1284.03002929688
5.47298172845491 1481.25390625
5.50088938263605 1717.28149414062
5.33544234342353 1591.18017578125
5.1324443494307 825.277038574219
8.00425643017519 189.25830078125
8.00367727985087 171.200531005859
8.00367727985069 162.613357543945
8.00507164240275 157.265548706055
8.00425643017519 186.112121582031
8.08901434044956 182.709426879883
8.17558224226267 148.812484741211
8.17558224226267 124.970756530762
8.17558224226254 124.603591918945
8.17558224226254 116.764373779297
8.08229775497049 115.495544433594
7.98997071333814 124.523994445801
7.98973403812676 138.336181640625
0.265203695298588 985.764770507812
0.462403503447051 1189.18383789062
0.401601792824782 1120.64099121094
0.0814002456999053 1138.07177734375
0.132200605142439 903.38037109375
0.0590931468106952 1344.17321777344
0.375022665981712 1171.24487304688
0.347282305912624 1105.29577636719
0.410274298488296 1071.345703125
0.697433150918531 895.865478515625
0.943600021195345 751.343444824219
1.19400167504071 1420.47729492188
1.66671923250432 1677.35083007812
2.04003848002923 4170.4755859375
2.51154454469746 4326.20556640625
3.10421648729589 20671.91796875
7.77052533616623 711.48828125
7.99047895936169 315.155487060547
8.14637446966425 312.451416015625
7.97164186350579 548.7177734375
7.83458365198804 278.018157958984
7.7966302977634 206.930923461914
7.95255914784671 208.950302124023
7.9251105355066 173.680084228516
8.00777247429026 182.131561279297
8.01776527468845 192.217437744141
7.86104280614225 248.063812255859
7.77812811671297 210.043899536133
7.96605046431416 1453.46630859375
8.20800706627377 562.694213867188
8.14893085011779 345.351196289062
8.21660623371955 698.284423828125
8.35000988023361 509.862426757812
8.17506892937312 295.637512207031
8.04863715171714 308.965454101562
8.12573498214152 250.359252929688
8.15514365293453 240.735687255859
4.14016195335399 12020.884765625
1.22168817625453 299.888854980469
0.672125732285286 297.859527587891
0.60809949843727 307.217102050781
0.583003430521723 298.432312011719
0.198567368920793 312.390014648438
0.0270000000000437 292.847045898438
0.0470744091840275 291.382965087891
0.114629839047295 265.098602294922
0.122000000000298 275.351501464844
0.362063530336801 292.212493896484
0.819349131932945 243.859802246094
1.40634917428094 222.319152832031
1.77447907849079 228.929260253906
2.36835406981283 214.031661987305
3.07862063268557 200.580215454102
3.5816211413271 261.515472412109
3.86704745251509 299.160797119141
4.39780229205445 250.7841796875
4.7814166310833 388.196014404297
5.12448651086145 311.946716308594
4.31018723491219 726.619873046875
4.30990324717384 354.364471435547
4.34159279527694 235.047027587891
4.37717591604451 272.877471923828
4.3770402100049 430.168395996094
4.37674593733748 606.827270507812
4.4153442674383 660.114379882812
4.45411854355043 925.210327148438
4.45411854355039 984.488891601562
4.45429287317306 639.202392578125
4.5162789993534 628.388244628906
4.58498691383082 689.076416015625
4.10112179775241 807.318237304688
3.35184397011558 731.115051269531
3.86596132934617 2860.15209960938
3.52985127165444 2704.60766601562
2.9607277821508 8258.16015625
2.49611618319327 4408.3681640625
1.89074509122742 5004.9375
1.27740048536076 5694.7822265625
1.27740048536076 7562.076171875
0.846400023629652 8279.9970703125
0.27601630386632 7344.015625
0.225177707599998 10972.7138671875
0.627824816330122 10112.322265625
1.45660873263884 13904.4267578125
2.47226475119473 21472.001953125
3.23043727690229 4730.7861328125
3.43000364431293 19826.009765625
9.26213933170946 284.893127441406
7.65844977785978 420.308776855469
0.0152315462118304 1977.54638671875
0.0152315462116214 1965.54675292969
0.0161554944212959 2026.49914550781
0 2066.212890625
0.0161554944212959 2068.041015625
0.108461974903556 2053.50170898438
0.202232539419468 2105.01245117188
0.982652023862084 2055.37182617188
2.04313484625944 1924.75122070312
8.25683892297774 694.031921386719
7.36681640873459 660.766845703125
6.36528098358592 560.084411621094
9.85713802277309 132.799331665039
9.04846694197421 181.766372680664
8.35457730827843 365.489196777344
7.38322219630432 273.093597412109
6.40373398885371 751.247680664062
9.22379124872191 197.823211669922
8.86140942514219 197.198715209961
8.4985446401133 179.457489013672
8.49854464011351 240.016952514648
0.0711758385971685 1566.92456054688
0.0698569967863488 1605.07568359375
0.0698569967863488 1628.39306640625
0.0707742891167312 1631.97888183594
0.225942470553947 1575.65649414062
0.523316347919645 1636.41235351562
0.990269155331039 1766.64074707031
1.88354904369379 2161.97265625
0.0367695526218018 2711.59008789062
0.0371618083520071 2662.56274414062
0.0371618083520071 2588.0458984375
0.0393954312070378 2655.046875
0.114236596587982 2539.33935546875
0.114236596587982 2831.28759765625
0.0702139587261793 2693.22436523438
0.0356931365951304 2366.732421875
0.361448474889639 2508.37084960938
0.739002706355019 2243.1455078125
1.22670615878451 1903.64611816406
2.16882733291508 1910.51098632812
2.81842970464058 2105.52172851562
3.68460106388753 1872.55102539062
4.35611065056887 1676.45092773438
4.33113253087451 5868.36279296875
4.59692070847428 6439.8876953125
4.88774651552218 24161.958984375
4.79297861459869 22146.25390625
4.70402083328735 3593.9814453125
4.95071247397787 2692.3388671875
4.14856553521824 1264.89489746094
5.61128951311544 223.957916259766
4.66504287225739 217.266082763672
4.03720001981574 221.230422973633
3.40846593059096 273.005767822266
3.40789465799632 253.896270751953
2.88234626649897 280.377227783203
2.35891436894186 312.453369140625
4.06256138415162 1317.28991699219
0.629648314537556 1754.57763671875
0.762716854409276 1787.17431640625
1.2516309360191 1947.9931640625
1.60788308032637 2100.02099609375
1.60788308032648 2281.26171875
1.5427417152589 2348.38012695312
9.84966070481611 201.934951782227
5.23818308194735 273.477600097656
5.24451952041378 286.165008544922
5.40999972273577 239.853546142578
5.57889469339577 200.401214599609
5.77583976578306 187.653198242188
5.96651623646501 182.500427246094
5.99710271714596 156.623687744141
6.02965712126327 117.248458862305
5.72603126082975 121.569839477539
1.87023661604627 1250.58911132812
2.02809984961285 1036.91577148438
2.49580167481308 903.054138183594
3.10928174985794 1049.56103515625
3.78700990228457 1181.55541992188
4.20462602379825 807.908935546875
4.24786923056714 911.547424316406
4.12147461474643 905.291137695312
4.15028733945013 1012.44165039062
4.79105259833374 687.742126464844
5.03296989857884 329.189331054688
4.93626954288359 308.099792480469
5.0816297582566 264.943695068359
5.08220463972079 256.950714111328
5.07943343297264 202.431518554688
5.07666228933922 186.21728515625
5.08220463972079 176.806900024414
5.09080131217087 167.044219970703
5.44032508219871 154.103546142578
5.79577673828117 136.946395874023
5.80606389906282 121.38623046875
5.80646717031969 109.545440673828
5.80396149194668 118.215103149414
5.51495457823544 117.542762756348
5.78328807859341 109.790641784668
6.3360721271145 104.142738342285
8.41267929972369 120.690132141113
8.42211042435333 117.232986450195
8.64480155931866 125.32585144043
8.86694406207674 115.934677124023
8.87138371394235 119.538330078125
9.17450821570289 125.409027099609
9.47366439135359 118.132308959961
9.46810609361776 120.047607421875
8.99122043996247 122.583641052246
9.47457951573583 127.705421447754
9.62952901236598 152.125152587891
9.62952901236618 166.695465087891
9.62868890347998 183.544509887695
9.62420349951109 236.492523193359
9.40496422109092 397.822357177734
9.19998614129373 654.086120605469
8.96909582956943 570.473388671875
8.71220408392733 905.456604003906
9.0065580551063 994.644104003906
8.98513800673105 684.438720703125
8.72706852270567 366.116821289062
9.02292884821781 240.960693359375
8.78752980080296 155.132186889648
8.04096542711115 149.549652099609
7.74930687223072 157.061553955078
4.38574645870005 513.864868164062
4.38574645870005 489.75927734375
4.38798051499782 463.00048828125
4.92986734101441 575.392333984375
5.82294169642807 488.432708740234
6.05153410301883 335.163543701172
5.55144125430499 259.683929443359
5.75751335213396 209.974853515625
5.32597634241833 484.644073486328
5.33137524471878 303.3779296875
5.33160557430879 132.408325195312
5.62436414183868 143.485778808594
5.92006621584599 137.537368774414
5.91646761167493 134.931121826172
5.90963492950272 125.55908203125
5.90753899690914 124.199249267578
5.61022281197467 124.168464660645
6.21468486731212 121.097549438477
6.78818451428663 117.897880554199
6.46421688992567 141.940628051758
6.46460431890456 134.793243408203
7.16822049047047 167.823120117188
7.86913394218195 146.8173828125
7.8655390152232 159.811553955078
7.87393808713279 170.232330322266
7.88688278092181 242.392303466797
8.1508490355299 241.165328979492
8.4204192294683 215.128082275391
8.43435646626341 167.717102050781
8.4345127304429 133.336929321289
8.37177979882419 122.334075927734
7.90138519501483 121.648292541504
7.89694472565184 121.287841796875
8.30138554700349 110.503089904785
0.0965660395792298 119.372802734375
0.0524785670536926 130.114486694336
0.0513517283058124 120.290733337402
0.0564358042380808 122.977752685547
0.180421728181466 121.200912475586
0.312187443693709 121.573936462402
1.33257082363361 138.602325439453
1.28783112246902 104.580917358398
1.04917872643339 147.279968261719
2.4267154756995 131.634262084961
3.15907660559229 125.259429931641
3.51425226755278 111.936279296875
3.96245441614155 115.031028747559
4.4115793090459 110.826637268066
4.93335180176722 102.690002441406
5.57913631308624 99.4601745605469
6.02247656699455 96.8517150878906
6.69433529187192 98.8136672973633
7.15912934650579 114.891075134277
7.36567444298213 128.921966552734
7.46539141639616 129.646728515625
7.49713998802195 142.70866394043
7.64919159127292 135.878234863281
7.44744909348162 138.331680297852
7.64205692205956 136.398529052734
8.3880475082108 133.813079833984
7.59212045478732 124.59839630127
7.59300322665563 134.457672119141
7.35722352521656 121.963485717773
6.76500384330997 124.714057922363
6.76500384331006 135.118713378906
7.12486491100009 129.707366943359
5.88972596985634 123.784255981445
4.64895870061246 133.374374389648
4.64895870061236 126.971740722656
5.3584447370483 122.129516601562
6.06004661698249 110.952255249023
6.06004661698229 97.6740951538086
6.06383583221053 101.036293029785
6.07096573866135 97.5565948486328
6.07766550576765 90.5141220092773
6.09491632428206 99.7271423339844
6.10576424372924 101.442344665527
6.09323428074131 124.67325592041
6.09275512391551 115.014907836914
6.12988042297733 140.034042358398
5.54403832959341 142.877426147461
5.5395697486356 135.368469238281
6.174612619428 220.192199707031
6.20259252248614 258.603790283203
7.19162297398859 267.004455566406
8.18167928973017 408.268432617188
8.99188723238892 168.538803100586
8.09652968869995 139.713531494141
8.09117692304412 140.44970703125
8.98179853926834 126.210067749023
8.98208171862173 118.543060302734
9.04950744515953 121.748222351074
9.11835319561587 116.861808776855
9.46738284849631 147.548797607422
9.49962788744923 125.761581420898
9.51575041707167 141.979797363281
9.03255938258909 147.78840637207
9.03852200307104 127.200859069824
9.51737463799764 123.408882141113
9.52767012443241 122.939872741699
9.44530624172664 120.332023620605
9.36342335900692 119.849884033203
9.36837328462087 115.091567993164
9.35807779407709 115.413375854492
9.41097157577271 111.058097839355
9.46746666220713 110.648078918457
9.4773638212322 130.834548950195
9.48853676812193 182.228118896484
9.48805738810638 238.447479248047
9.22469972411014 246.650482177734
8.95306009138761 490.71826171875
8.95306009138782 486.351287841797
8.9682949327061 497.704620361328
8.08541464613898 517.813293457031
8.09143992129941 541.013061523438
8.9819958806493 445.463745117188
8.98796868040831 200.942184448242
8.99333825673198 151.66618347168
8.99333825673209 125.461837768555
7.01019322130278 191.018173217773
6.94882673550014 978.524780273438
7.12793469386471 984.197509765625
7.29817819733108 995.227294921875
7.7765393331481 215.77082824707
8.08806682712255 272.735473632812
8.40420638728009 357.632995605469
8.41328901203335 462.209045410156
8.42307645697231 689.994750976562
6.22884106395393 523.226379394531
4.0316361442968 728.325439453125
4.02220300333027 933.077453613281
4.02253962068728 1184.59497070312
5.20251487263616 4871.23095703125
4.64256933173876 11328.1328125
3.28483576453986 38631.859375
3.64513826898238 27267.82421875
2.92103491933934 13042.439453125
2.19604758600538 18254.986328125
2.19558830384937 14387.01953125
7.24477977581102 286.124664306641
6.56514104951292 276.535339355469
6.55484744292335 259.278564453125
6.21666872207311 278.935150146484
5.04024384330779 302.125549316406
4.19436586387022 773.901489257812
3.454426146265 2070.26416015625
2.7246493352356 10723.740234375
2.65600301204643 5251.42041015625
2.61451716383723 118976.578125
2.61120700060349 62650.2421875
2.71584333126927 22046.486328125
2.8596185060249 7741.84228515625
2.86290639036626 7291.78125
3.16934882901831 13776.1455078125
3.45581263959722 33535.6640625
3.45196654097343 8846.080078125
4.12903778137234 1277.11645507812
4.77497947639551 687.140747070312
5.21400086306101 266.741546630859
4.18676892125665 720.487731933594
7.00842129156042 658.798217773438
6.52251991181316 667.583312988281
7.27755796953902 610.734497070312
0.42554083235338 319.081268310547
0.42554083235338 308.848937988281
0.42554083235338 310.249481201172
0.424185101105678 332.286376953125
0.424662218710183 312.853393554688
0.435028734683207 253.57829284668
0.42672825076409 288.599914550781
0.426367212622959 240.196533203125
0.494161916784387 270.347412109375
0.493818792675996 288.263031005859
0.842696267940003 297.628784179688
0.966320857686552 334.072326660156
0.777432955308677 463.570709228516
0.849680528198851 554.689880371094
5.17982866512 151.123779296875
5.18478543432626 138.298812866211
6.11830180687419 144.377807617188
7.04555746552383 125.589553833008
7.03639232845929 123.457313537598
6.68171669558071 132.501892089844
6.68618531002537 120.938323974609
7.04381317185496 130.977554321289
7.32115189024251 130.822540283203
7.60089238181954 131.462539672852
7.60460419745838 153.360107421875
7.60536981349357 165.018432617188
7.6084821088045 172.975875854492
7.60983902589268 178.593780517578
7.59730906308294 250.422088623047
7.58837064197583 245.744384765625
7.59643139901874 245.774063110352
7.60090060453371 268.014617919922
7.59705054610013 340.989074707031
7.59559089208979 343.979675292969
7.59606226936037 300.997436523438
7.59694418829044 238.576766967773
7.58800322878161 199.194427490234
7.96200307711592 153.380859375
9.35659820661336 124.255264282227
8.43426736593042 120.596946716309
7.19902007220434 149.177734375
7.19567439507943 172.352020263672
7.1887930141295 180.014617919922
6.54968831319474 183.593460083008
5.90094924567251 214.844573974609
5.88806063148128 198.770523071289
5.73300619221697 214.421783447266
5.57794415533172 244.899688720703
5.58040222564648 199.532592773438
5.58032911215832 177.624786376953
5.58288115581924 171.34553527832
5.58392299373823 170.223007202148
5.57441961104473 160.335357666016
5.56823392109198 165.175109863281
5.57498735424563 172.696380615234
5.57846304998078 155.613708496094
5.57953564376106 142.249267578125
5.57867842772824 121.586349487305
5.57536187166353 136.745758056641
5.57508905758465 117.530990600586
6.69899649201279 137.454986572266
8.21990961020867 132.302551269531
8.22800443607078 130.065628051758
8.60336893315655 189.71354675293
8.60248359486971 182.513748168945
1.51238222681961 435.4580078125
1.51238222681981 442.286315917969
1.51014734380477 442.754425048828
2.36124733986076 589.867126464844
3.75211153885367 591.13916015625
4.29126473198765 832.220764160156
4.2943866849645 657.603942871094
5.32988076789713 595.068969726562
6.36090378798485 396.052978515625
6.36044023633576 406.624206542969
6.36044023633586 445.023071289062
6.94747328170474 383.747314453125
7.54015576762172 285.580047607422
8.29451632103996 321.481414794922
8.29004638105251 289.904754638672
7.4714272398252 238.722518920898
7.4089930489912 184.961242675781
7.4089930489912 209.122116088867
7.2537428269823 241.224304199219
6.39620512491583 254.472549438477
6.39620512491603 239.747604370117
7.03704725008999 315.409729003906
6.97376347462392 335.411804199219
6.97772914349648 332.393951416016
6.89337885220309 325.286163330078
0.43034521026747 6101.126953125
0.0982344135220337 6232.923828125
0.0988584847141968 6993.8515625
0.0974525525574329 5858.64306640625
0.107447661677548 6049.41455078125
0.107447661677726 5508.59033203125
0.0974525525576102 5559.72705078125
0.245293701508916 5500.5302734375
0.263590591637874 5800.896484375
0.334619186538995 12740.744140625
0.792615922121094 13202.8056640625
1.54573995225578 45002.0703125
2.39087619922083 18609.208984375
3.09328983446417 67705.0546875
3.68084895098929 414.577545166016
4.4135365638 379.251434326172
5.15706282684244 374.371154785156
5.59526978795482 322.461242675781
5.75839161572054 281.9775390625
6.02534662903297 249.877380371094
0 3162.54833984375
0 3244.74365234375
0 3189.10961914062
0 3350.5517578125
0 3140.8642578125
0 3000.24658203125
0 2974.884765625
0 2929.46997070312
0 2783.3955078125
0.314884105664166 3270.79052734375
2.14476688709969 8209.185546875
4.21036934246881 3131.04760742188
4.55048140310433 474.684692382812
4.66691546955785 371.319458007812
4.63542285018315 361.59716796875
4.76424453612533 317.122863769531
4.76469694734093 252.446914672852
4.76604122936433 407.628173828125
4.76335270581555 443.296264648438
4.94822240809757 554.973937988281
5.07389653028134 428.095642089844
3.47295205840799 196.775726318359
3.9630297753108 206.286926269531
4.44952413185941 188.115051269531
4.69873727718418 200.930603027344
4.94891917493115 175.816162109375
4.54850239089755 1339.24926757812
3.90824065277463 2057.52783203125
4.65726539935177 3414.60595703125
5.18473191206645 4143.888671875
5.3155038331282 1200.34338378906
5.33983108347056 4981.9384765625
4.95945743000167 10539.1484375
4.96793729831621 2030.52783203125
6.59352083488033 355.850341796875
7.21243606557452 208.423812866211
7.28426969572102 266.030090332031
7.72610173373349 229.203460693359
8.41023049624684 591.004638671875
8.41522394235595 862.754272460938
7.44158242580162 1218.248046875
6.24936996824474 2205.35766601562
6.62911977565646 2505.9072265625
5.36852232928212 1561.70947265625
3.50899786263822 1964.751953125
7.35362250866892 635.052673339844
7.72208035441223 771.188659667969
7.70208296501667 769.597961425781
7.70147518336591 429.368713378906
8.07049502818748 189.022674560547
8.05626247089795 250.212493896484
7.65708991719441 194.807479858398
9.32568930428201 192.026306152344
8.93879007472484 1107.7236328125
8.23022970517844 4761.80126953125
9.13714709304839 1720.69165039062
9.12238921555082 1118.0380859375
9.12273473252405 212.908752441406
6.54595814224318 140.792633056641
6.8611655715338 143.582290649414
8.50795075209068 205.146102905273
9.84330930124608 201.282180786133
9.84923535103094 267.058410644531
9.84841535476637 208.21533203125
9.90539676136209 253.900756835938
9.13709198815465 199.714324951172
8.3078606752882 197.067810058594
8.29824318756684 275.137145996094
3.67240044112839 1963.83422851562
3.60565458689559 2356.76708984375
3.79785215615352 7067.4111328125
4.24755423744063 3508.29125976562
4.93190642652503 1249.10180664062
5.28269344179653 1113.12072753906
5.4150129270391 2168.1240234375
8.39181505992602 701.464599609375
7.78308756214392 743.360229492188
7.00251797569979 931.550842285156
7.16624036716595 717.888427734375
8.22008473192352 866.94580078125
8.32393969223721 654.513793945312
8.32606779938761 447.993988037109
9.64219280039553 558.147644042969
9.14165614098459 807.302490234375
9.41904777565124 1352.49523925781
9.69321412122924 1294.67980957031
9.68690012336238 922.014587402344
9.04152774701262 356.897247314453
8.38597144044746 187.340576171875
8.69437668841207 187.131866455078
9.00053803947288 184.929992675781
9.00136034163715 259.624603271484
9.01495806978609 233.301086425781
9.02495080319003 239.425933837891
9.08138871538919 319.905242919922
9.1426289435807 304.708282470703
9.14320211960792 311.740539550781
8.22992253912518 373.824493408203
8.31925699807368 506.238067626953
8.56955687302436 323.068664550781
8.57323865292448 262.282897949219
9.14216259973531 176.70231628418
9.67363039401438 166.785522460938
9.46942722660659 190.638061523438
9.41546605325506 259.136260986328
9.56161095213574 251.148803710938
9.29927362754747 160.913101196289
9.1235120978711 140.150527954102
8.71074606448833 150.38752746582
8.71541398901969 165.688293457031
8.7187061540116 206.957183837891
8.51302819213004 309.226806640625
8.31911533758247 504.541625976562
8.32823942979541 809.014770507812
8.3213599850025 1208.18054199219
8.56579972915554 2390.6376953125
8.54101926001817 1374.78295898438
7.28746567744922 2878.34423828125
7.09884194781101 1787.8583984375
7.53552181338503 131.547760009766
7.28867285587702 147.603698730469
6.83907084332382 902.515441894531
6.83186197167361 666.582153320312
6.50826559076994 810.9619140625
6.18098576280512 1001.21411132812
5.51825860213165 845.159057617188
4.87462542150687 908.404296875
4.20798538495555 741.546020507812
9.20671217101963 793.816772460938
7.41510916979653 651.412414550781
6.66028565453468 771.463684082031
6.65126642076532 910.802490234375
5.37017662651799 812.356628417969
8.00989999937576 265.62255859375
7.04311862742638 295.301483154297
0.224321198284808 527.555847167969
0.225088871337528 901.372497558594
5.04860257893212 356.186492919922
5.21961310826775 281.247253417969
5.90570114381031 307.869964599609
5.90370138133699 260.428833007812
6.10842639310646 436.497619628906
6.1593741565194 440.91015625
6.15626388323303 554.862670898438
8.57502104953689 447.304534912109
7.92813931512295 300.104064941406
5.01259144554984 452.908416748047
5.01059168162802 553.905883789062
5.43019483996667 791.094909667969
5.31095029161459 447.108306884766
4.84361043024726 502.479522705078
5.12472174854397 569.803833007812
4.66441250319901 689.572509765625
4.11802100528881 966.211486816406
0.315356940624364 1885.30712890625
0.251246890528009 2140.59643554688
0.514261606577841 2610.38940429688
0.713000701262006 3593.767578125
0.6262786919575 4410.666015625
0.249755880811607 4557.79736328125
0.0608276253028297 4411.328125
0.184621233881688 3631.70556640625
0.316128138576666 3455.30102539062
0.0724016574396148 3489.46044921875
0.552232740789594 5284.123046875
1.30114564903399 9120.1904296875
1.86962081717125 15862.494140625
2.29635624413982 27333.5390625
2.72066168422308 20776.138671875
3.02455616578697 5837.6748046875
5.17361855957704 975.394775390625
5.17661820110381 708.744140625
5.73969006131868 743.63623046875
5.9286984237688 520.364074707031
0 135.728546142578
0 135.728546142578
0 135.728546142578
0 135.728546142578
0 135.728546142578
0 135.728546142578
0 133.598785400391
0 126.389488220215
0 123.485473632812
9.50548988742825 704.052917480469
9.69276890264085 633.448425292969
7.84147945224613 1146.38647460938
8.78073373927255 453.021392822266
8.93089849903141 653.766357421875
7.89754404862683 479.057495117188
8.71873758063632 341.351257324219
9.90759531874408 195.78776550293
9.30481300188236 129.820693969727
0 188.693603515625
1.1236120326872 1338.505859375
1.71995145280327 1052.85498046875
2.46434108840486 795.308837890625
3.27758096772588 835.370971679688
4.39273331765099 1460.3623046875
5.22464659091892 2178.896484375
5.22464659091878 2277.74975585938
5.53036309838713 2682.974609375
6.1209319551846 6059.04638671875
5.98172057187546 4107.56494140625
5.54819069607385 45057.65625
5.46909956025678 37201.56640625
5.23537219307271 10648.7939453125
5.1290830564536 13813.5458984375
5.43806822318376 21126.76953125
5.67766721462257 4033.8076171875
5.76034026772706 2024.39660644531
5.98292136000477 2317.61010742188
6.35038431907882 416.966766357422
6.92281250648893 168.482482910156
7.4726768965345 167.77197265625
7.8072013551591 151.423980712891
8.0064690094947 131.752166748047
7.98270530584736 128.423278808594
8.34167854810997 128.237731933594
3.96315694869625 1369.4609375
5.23289632994964 2638.220703125
6.37397834950835 1840.646484375
7.13643895791164 1306.74877929688
6.71109536513976 1884.53369140625
6.71181659463368 1032.85388183594
7.56614617886811 601.020751953125
8.34823556208143 974.566955566406
8.28615085549371 267.946624755859
8.19739787981522 212.004516601562
8.31656569744985 174.560211181641
8.53915417357021 128.834945678711
8.84441207769068 109.057258605957
9.13832068817908 114.994941711426
7.78196793876705 1503.90051269531
7.46769957885284 3099.78271484375
8.77570811957661 4290.46337890625
9.99375269856114 171.281021118164
8.86231307278197 210.836776733398
7.71157895634877 127.274215698242
7.10676438331815 181.015686035156
6.4531672843651 402.285888671875
8.49368924555169 171.697158813477
8.49312051015394 178.312789916992
8.49312051015413 177.2470703125
8.49394307727587 150.318603515625
8.49394307727568 133.105010986328
8.49312051015394 130.778732299805
8.36758567329922 115.841506958008
8.24681526408827 102.116539001465
8.25120221543489 101.218894958496
8.25120221543521 103.993896484375
8.24620282311802 104.522567749023
8.25199278962345 100.081832885742
8.25181464891206 97.3162536621094
7.42150348649132 94.6211471557617
7.26361507790718 94.5749588012695
7.93272494165773 100.130447387695
7.93713203871537 107.796119689941
7.93713203871524 109.43709564209
7.93213224801496 123.402816772461
7.9279379412304 132.600601196289
7.93353036169909 142.166778564453
7.39684040655195 160.576873779297
6.33948199776589 180.225524902344
5.52843422679501 283.499725341797
3.32542403311235 4035.54077148438
3.34283068670859 464.189819335938
4.31618187753956 575.713195800781
4.16359484099981 1597.0361328125
5.33826310704135 2182.3955078125
6.66948191391199 962.847351074219
8.05425725936288 3722.3857421875
9.15065921122617 502.749267578125
8.78069501804964 259.490570068359
8.96409644080214 405.87548828125
9.21721894065672 239.450744628906
9.30231508819175 183.149215698242
9.76811322620712 119.135375976562
9.76811322620712 124.4345703125
9.76228303216 147.472534179688
9.76852460712456 153.450622558594
9.44572564708491 159.253082275391
8.43287169355729 231.164260864258
8.7185506249606 258.703308105469
8.72150451470399 352.288024902344
7.75943464435402 425.867279052734
7.75943464435383 949.322021484375
8.80106959408925 357.912109375
8.37075587984748 344.62255859375
9.55985862866161 193.486572265625
9.68594879193589 142.490417480469
8.69812054411767 140.657638549805
8.38062968994564 151.255294799805
8.96202410173058 114.940864562988
8.71500889270904 108.051788330078
0.0504876222454209 3160.00927734375
0.0503587132479946 3099.60205078125
0.0503587132480217 3097.88134765625
0.0504876222456461 3106.7001953125
0.0504876222453894 2899.73779296875
0.0503587132480217 2861.85693359375
0.0503587132480217 2792.0302734375
0.0504876222453894 2722.9775390625
0.0504876222456461 2514.64892578125
0.0503587132480217 2234.98657226562
0.0513517283057858 2111.95458984375
0.0514781507048749 1865.36047363281
4.58420996465043 8030.00146484375
7.20862989756031 6844.5341796875
5.25747658102253 21934.26171875
3.92736209178631 10375.537109375
4.93546694852664 28345.0078125
7.24174840767074 26610.669921875
7.36546997821591 24655.978515625
7.81539563937733 10854.4150390625
0.0169999999999992 461.448669433594
0.0178885438200837 477.862182617188
0.0178885438200837 502.120269775391
0.0169999999999056 520.438598632812
0.0174928556844342 534.823791503906
0.0183575597507595 538.294067382812
0.0170000000001062 554.490356445312
0.0169999999997986 565.145446777344
0.0178885438198804 559.569702148438
0.0178885438200837 557.77734375
0.587647002885271 474.914916992188
1.72671074589811 473.94873046875
2.79268777345398 391.021118164062
3.68524693880888 464.568084716797
5.89412733150549 519.125122070312
6.98549869372244 375.138641357422
6.50175022590072 287.290283203125
8.37625417474913 212.75146484375
9.94208227686742 180.891174316406
9.81522740439566 134.672286987305
9.96100783053585 163.694625854492
0.123434192993667 431.85986328125
0.0531507290637768 451.000549316406
0.183632785743894 450.950805664062
0.166820262558058 425.441650390625
0.236129201921385 455.776428222656
0.919574358059065 455.783874511719
1.45045130907598 500.890594482422
1.9285020093327 558.684936523438
2.49236674668876 567.845581054688
2.67237160589604 631.281372070312
2.67096705333468 784.825866699219
2.71284592264296 718.467346191406
3.19257294356777 817.267517089844
4.72470803330743 1376.96838378906
4.61962595888468 1294.83337402344
4.02950642138718 780.093078613281
4.59867306948434 372.210510253906
5.16289318115345 179.235488891602
5.12140498300996 261.931060791016
5.34599448185253 180.113082885742
5.78534156295031 113.484260559082
5.89702984560889 113.491790771484
8.53180104081182 153.570281982422
0.0812711510930625 623.813354492188
0.0381182371050971 628.358642578125
0.372108855041263 707.075561523438
1.30015152963027 730.205810546875
2.47800020177551 1122.08154296875
3.69650226565599 1414.0810546875
4.40658654743101 1248.39440917969
5.27340696324483 2186.1240234375
6.39770154039704 1025.2158203125
7.33984747797947 216.751678466797
8.20560204981957 267.564025878906
8.74805492666799 167.773132324219
9.13184170909664 148.772155761719
7.53906791321043 129.469467163086
9.01871664927986 207.391128540039
5.24717219080919 211.278472900391
4.48319216630307 283.673278808594
7.38642010719667 204.42138671875
7.62948910478286 362.736541748047
6.88150746566481 821.864501953125
7.00388606417894 500.300628662109
6.66714069148093 420.627075195312
0.0325576411922396 1237.77563476562
0.0983514107676397 1262.35485839844
0.295787085587 1268.86071777344
0.197436065600991 1216.51977539062
0.164878743323816 1354.55883789062
0.953209840486165 1673.21459960938
1.93980617588435 2043.21020507812
2.79217567498898 2032.37927246094
3.51350608367211 1587.10473632812
4.20770341160129 1147.0361328125
4.732682220475 1183.14562988281
5.15676303508297 1223.61157226562
5.65062439027752 1715.84765625
7.03036798467878 170.312683105469
6.37435212394181 147.087707519531
4.90995824829519 124.389808654785
3.89118555198792 209.998886108398
2.93561986639949 139.49153137207
1.88228637566132 150.366714477539
1.22679460383553 145.447677612305
1.28861631217363 164.360137939453
1.55449059180179 203.813140869141
1.746199587676 431.256317138672
7.56794271912786 2175.80712890625
7.5527158691428 1017.79663085938
7.49468084710745 702.744262695312
7.85406117877872 1103.99401855469
7.60096316265258 1098.94946289062
7.45017382347554 1065.232421875
7.78842172715361 892.822204589844
7.24007361841033 672.034790039062
7.19076922171748 697.965270996094
7.59808528512274 428.509033203125
7.23940004420272 716.022216796875
7.18500000000006 419.376892089844
7.63661561164368 528.172729492188
4.94778263467585 349.821533203125
2.85500490367348 76.8240737915039
2.11790391661193 5508.3818359375
0.721684834259413 4940.27734375
2.04797851551225 7817.7890625
2.76798211699426 4548.67724609375
1.6969531519756 4234.1162109375
1.20474603132777 2591.33642578125
1.20564754385357 2531.5185546875
1.20226452995997 1558.99890136719
1.07341930297526 1622.07434082031
0.951018401504399 1582.70935058594
7.83589382265989 259.557830810547
7.12352054815607 166.183975219727
5.58700438517808 165.898986816406
5.87641812671623 171.584899902344
5.82999048026676 205.752212524414
6.12216767166658 260.746459960938
6.44457329852017 423.124359130859
7.68202915901787 619.909545898438
8.82796584723797 753.525390625
8.7214606574816 1629.26550292969
7.14237530517696 3817.32568359375
5.86124398058986 10103.7392578125
5.79564664209252 11120.892578125
5.66369843829986 4171.53515625
5.16632035398514 2067.7568359375
6.77327284257754 4617.81982421875
5.34077868854338 57835.48828125
4.73922546414501 90077.8515625
3.73038778145122 30443.97265625
2.43456217829808 9325.6767578125
1.90919668971002 76623.328125
2.12436461088969 113385.421875
2.59580623313839 51937.421875
3.34965819151739 13803.8388671875
4.04119103730562 4967.51220703125
4.26286757945877 2359.38671875
4.71900381436596 950.341186523438
5.25249845311724 378.433654785156
5.35495004645235 336.824890136719
5.72091889472323 1000.65698242188
5.75577900896128 980.702270507812
5.60840200057019 967.136047363281
5.62302062951936 1115.19836425781
5.29944836751887 917.856201171875
5.25007523755613 1008.91442871094
5.50140436615975 1080.77319335938
5.35875629227529 1039.41052246094
5.15653294375197 1223.8359375
4.93382772297534 1477.99865722656
4.51750816269326 1559.34912109375
8.82943378705565 293.217041015625
8.76092352437797 129.10905456543
0.0960208310732651 701.027709960938
0.0672681202353631 2414.14086914062
0.0602079728939162 2376.65063476562
0.0612045749924417 2532.80908203125
0.0612943716829092 2632.03393554688
0.0358050275799088 2661.8623046875
0.0470425339453797 2636.37353515625
0.0470425339453846 2605.60864257812
0.0430464864999576 2564.39477539062
1.8703625317035 2204.26416015625
2.80984430173631 2583.9580078125
3.575050489154 3486.25390625
7.15857842032904 1749.55847167969
8.14050717093229 454.847106933594
7.98677813639523 569.50146484375
7.58458884844788 717.910583496094
8.23226153617578 1187.189453125
7.80037210650873 615.806274414062
8.19054216764667 746.801513671875
7.21872516445948 784.691345214844
5.98111494622874 616.474731445312
5.53687727875556 733.540771484375
4.24934783231507 705.511840820312
2.75932908512192 760.74755859375
1.92813407210187 728.496765136719
1.16576927391315 650.673767089844
0.392002551012077 1154.20947265625
0.229058944378926 1132.01342773438
0.141315250415645 1282.8916015625
0.14968299836656 1021.43469238281
0.14968299836656 1173.33642578125
0.0698927750200131 1137.0517578125
7.17687355329607 205.492050170898
7.107230754661 190.336074829102
7.84598986744174 179.082122802734
7.6965209023298 219.687683105469
7.54705247099824 225.179046630859
6.52533294169742 193.721099853516
6.17733834268455 242.197799682617
7.40276549675858 220.189727783203
7.28160696549878 141.022277832031
5.90489187030544 255.401794433594
5.70806902551112 159.260223388672
5.76106908481402 148.770935058594
5.29897207012822 177.894226074219
4.96600694723645 147.516555786133
4.63808171553727 117.500709533691
3.7642213006145 109.786155700684
4.94530615836883 1274.04870605469
4.61555901273077 1542.00036621094
3.71878071415894 2011.84362792969
3.71722584732223 2202.1796875
8.96669180913442 118.176071166992
9.43920595177368 122.89656829834
9.22648806426372 145.912506103516
7.54445259777015 175.022491455078
7.24129995235665 224.691284179688
7.08065561936176 329.665740966797
5.84425572677978 658.292541503906
4.7824601409736 857.383850097656
4.78810327791713 988.807861328125
5.31829568564963 1248.58239746094
7.53715450286108 231.755249023438
7.89868672628563 437.030944824219
7.44141552394444 262.596221923828
6.31764869235384 351.085083007812
4.77631960823384 588.457885742188
3.85326991008936 608.277893066406
2.69734406407486 566.688842773438
1.07895690368059 581.166137695312
0.106400187969835 599.972839355469
0.442431915666147 588.078308105469
0.605020660804282 543.953491210938
0.87732149181464 351.952697753906
1.50927598536505 795.063415527344
1.95749891443136 1228.90698242188
0.345140551080321 3955.404296875
0.34444883509752 4079.74340820312
0.383345796898853 3232.45654296875
0.578070064957532 3543.23193359375
0.774994838692427 3427.5400390625
0.8332706643103 2939.90454101562
1.00274074416066 2479.48046875
1.38776258776485 2374.54833984375
1.52202299588415 2100.14599609375
1.25373840971709 2026.18872070312
1.52187581622152 1877.84411621094
1.94186122058198 1812.31726074219
1.94450250706973 1841.45593261719
2.12887881289659 2476.97827148438
2.315770282217 3447.89428710938
2.23566723820882 6368.193359375
2.36901667364335 14128.46484375
2.55162144527751 31550.0234375
2.50820493580569 23584.951171875
3.01890129020475 61288.80859375
3.32261011856643 2666.14990234375
3.7307249965657 3880.443359375
4.25248445029484 961.264221191406
4.12205397829772 348.077941894531
4.46486393969637 191.896774291992
4.94683060150637 176.787612915039
5.40200796000886 358.148742675781
6.98156157317264 158.197570800781
5.99438979379878 146.52375793457
5.28828459899804 167.8984375
4.74915845176815 225.141021728516
3.69827554408797 226.460876464844
2.82311972824378 278.296722412109
1.84686599405584 224.875
1.0055068373711 228.246215820312
1.00415536646482 212.146926879883
1.00556949038858 222.318832397461
1.00556949038843 244.781494140625
0.6121119178712 247.494110107422
0.301802915824144 295.057220458984
0.30280026420058 251.600128173828
0.0546443043691008 271.393432617188
0.264367168914707 274.972778320312
0.621136055949111 298.02734375
1.46244760589907 310.372375488281
1.966200651002 433.456207275391
2.34767395521619 416.952850341797
2.72558709271968 445.626495361328
3.6899184272826 444.747772216797
4.07068667426024 329.757232666016
4.63827996136494 224.982879638672
7.6375300981404 100.601783752441
7.48586841989644 111.933609008789
7.69813237090659 163.816223144531
7.45525988815941 143.881652832031
8.00873123534551 138.348205566406
8.40401582578247 128.922775268555
7.84151292800062 120.207229614258
7.68610805284444 116.43830871582
7.64434464162879 114.993026733398
7.60776668937726 98.8437576293945
7.62271952783274 98.1905517578125
7.31881083236885 97.4678802490234
7.00707214177201 96.8030776977539
6.79812010779456 92.4231185913086
6.58640114174656 95.7075271606445
6.50850044172998 104.245170593262
6.44371236167476 112.824394226074
7.09186357736817 131.832656860352
7.26055342243274 147.506546020508
7.03537667790433 134.363891601562
7.73649326245433 280.974578857422
8.22910159130377 262.102386474609
8.26715700830686 302.642730712891
8.25694422895055 279.608612060547
0.513697381733683 743.730346679688
0.514198405287325 823.816589355469
0.138220837792422 926.064819335938
9.01238508942005 193.869537353516
8.21421024810048 208.275344848633
7.32547609374293 150.296310424805
7.30909693464243 148.838088989258
7.08271190999612 138.472778320312
6.48078575482946 125.003463745117
6.03473628255614 129.215026855469
5.386901150012 118.414421081543
5.18972725680261 120.164627075195
4.84058477872246 119.503021240234
4.11894671002196 120.512222290039
3.74934287575834 139.579742431641
3.30468061996906 145.071899414062
2.75968875056593 165.823028564453
2.511946257387 155.719680786133
2.21671220504604 150.512908935547
2.02826280348475 146.336486816406
2.36753901763 155.90690612793
2.30620250628607 114.610961914062
1.61992993675638 113.607940673828
1.69638497989113 124.349899291992
2.11693410383975 136.807250976562
2.56533350658353 168.595001220703
9.75240426766657 172.85090637207
9.17571751962764 181.137573242188
9.17099367571474 131.758239746094
9.16959088509425 119.746437072754
9.17520206861959 117.923957824707
8.91266093823835 102.786964416504
8.64580002081923 95.1582946777344
7.54960402935142 124.011413574219
7.03848193860002 118.392425537109
6.87623807034049 121.38542175293
6.20783794891586 122.978469848633
6.67778226659131 133.230392456055
5.85221496529317 112.077041625977
4.0508934816901 120.659713745117
4.05157808760972 127.965171813965
4.04802223314051 133.988372802734
3.10929734827662 123.122596740723
2.10977534349056 135.646286010742
1.56134717471795 132.578598022461
1.07763073452822 146.854507446289
1.07763073452838 153.567779541016
0.823000607533055 165.522201538086
0.58927073574032 175.061126708984
0.594219656356288 170.375549316406
0.653884546384025 168.684997558594
1.25563728839185 170.085174560547
1.88124347174965 160.210266113281
2.02131541328912 166.135604858398
2.22624459572606 177.151916503906
2.69521984261015 199.544677734375
3.12273117639044 184.312652587891
6.1110714281541 126.13175201416
4.60625672319727 121.44206237793
4.126165532307 138.158935546875
4.34535671723261 161.186340332031
3.70825255342741 157.110244750977
2.81004555123234 175.815963745117
2.39239837819712 204.237548828125
2.24101807221621 232.334747314453
5.91583341550464 122.943367004395
5.08458769223233 126.721694946289
4.41627716521495 142.391448974609
3.79648060708851 155.73078918457
3.32923654912053 185.510131835938
2.85702240103233 194.595916748047
4.75186542317861 243.092651367188
3.85122629820676 260.324279785156
3.44867351310598 354.421691894531
9.10844553148343 533.543701171875
8.01418348928952 1108.52099609375
8.31320473704336 2563.24389648438
6.79108923516701 2086.287109375
5.86858500833025 10655.154296875
6.68394090338925 2655.86303710938
6.14553797482369 3698.2431640625
0.227178344038386 455.820495605469
0.108004629530442 473.989593505859
0.611301889413132 491.864135742188
0.495682357967292 500.528533935547
0.275943834865099 571.34765625
1.08492396046916 534.20068359375
1.08578496950365 513.63720703125
1.08578496950354 504.978393554688
1.08492396046924 494.048583984375
1.08578496950365 499.594024658203
1.08578496950354 549.424987792969
1.08492396046905 516.997741699219
1.08492396046916 515.748046875
1.0844155107708 501.301605224609
1.08578496950354 520.159362792969
1.08578496950365 523.886840820312
1.08441551077072 537.045776367188
1.07007710002602 530.076110839844
1.0592284928191 534.119384765625
1.05782465465668 535.171997070312
1.05703736925439 545.171813964844
0.956134927716859 539.966369628906
0.868013824774732 557.344299316406
0.869419346460614 566.459350585938
0.869419346460437 568.345581054688
7.28677246797232 3328.17919921875
0.030805843601405 4209.099609375
0.0372021504754158 3944.96752929688
0.0130384048104806 3971.14013671875
0.00989949493669913 4384.4794921875
0.0212602916254585 4801.1787109375
0.0191049731744124 5156.2978515625
0.0252388589281556 5356.1416015625
0.0172046505339956 5694.95703125
0.0322024843762668 5520.873046875
0.463453341772597 7286.4462890625
1.17211944783807 12135.56640625
0.00282842712467931 612.388732910156
0.00282842712467931 814.513061523438
0.00282842712467931 913.528198242188
0.00223606797744691 922.035766601562
0.00223606797744691 834.401916503906
0.0284253408070715 804.176513671875
0.0431045241243926 753.991027832031
0.122788435937599 777.780151367188
7.57590773439053 282.953308105469
7.06265849379671 342.258911132812
6.91866728496182 249.536590576172
6.31678850366229 206.507995605469
5.7077548125336 209.094635009766
5.77407351875607 161.742706298828
5.84556669622373 134.347732543945
5.80338470205095 134.029998779297
5.75474899539502 153.190872192383
5.27849874490852 210.1240234375
4.80663895045183 246.331420898438
4.24461176080921 206.192718505859
3.8925540458675 215.217956542969
3.87734097030425 233.949310302734
3.65615098156531 304.530700683594
1.56092312430819 577.140197753906
0.802246844805308 663.040710449219
0.208369863464064 687.201782226562
0.024083189157506 666.31640625
0.010630145812633 638.373107910156
0.00921954445724751 783.171020507812
0 743.19091796875
0 751.12255859375
0 703.313171386719
0 670.8603515625
0 671.248901367188
0.0216333076527769 634.813110351562
0.199912480850845 685.964660644531
0.00360555127569404 5111.98388671875
0.0031622776600936 5767.50927734375
0.00223606797744691 6227.0751953125
0.00282842712467931 5548.58544921875
0.00360555127537873 5519.2802734375
0.00360555127537873 5429.46142578125
0.00282842712467931 5683.259765625
0.00282842712484008 5907.75390625
0.0314006369361099 5630.7890625
0.232002155162465 5663.21044921875
0.862601878041147 7118.173828125
1.58624399132033 17850.51171875
0.00499999999988177 343.705261230469
0.00608276253041604 334.47607421875
0.00509901951373976 333.500335693359
0.0156524758425351 392.679809570312
0.0686804193348023 318.800170898438
0.0904709898252692 268.456481933594
0.00806225774833352 1062.0166015625
0.00699999999983447 1139.66613769531
0.00700000000006185 1368.80297851562
0.0559732078767568 1270.97692871094
0.0334215499341629 1457.77905273438
0.0524309069158863 1404.03088378906
0.0700071424928242 1378.6123046875
0.0700071424925287 1166.27038574219
0.06907966415678 1159.58935546875
4.56368283297609 252.913040161133
4.26063575068332 263.912017822266
4.92506822287766 196.974197387695
6.06661701444879 179.461578369141
6.54196606533555 208.490966796875
6.70229706891609 276.109802246094
6.43826451770953 600.867309570312
4.95582334229134 504.111511230469
4.60738591828399 650.6455078125
5.26176443790474 274.099792480469
5.53990072113187 326.511596679688
5.77715379750284 227.345199584961
5.6639472102062 187.750869750977
5.46625154927943 135.094161987305
5.28785901854432 157.741744995117
4.6319214155683 158.318359375
3.97265075233146 205.383087158203
4.6452319640681 294.606201171875
4.42291962395876 239.036865234375
3.40694878153462 261.522155761719
2.95941430016147 264.76904296875
2.51362407690577 260.451110839844
8.09479054701242 375.846313476562
8.61705941722566 592.593200683594
9.12815627605048 819.610229492188
9.2592820996015 856.208374023438
9.39487674213972 635.544860839844
8.81119855638279 374.122528076172
8.69385443862495 820.872253417969
9.04033638754646 546.3291015625
7.2962502698303 152.48551940918
6.5470439894658 132.290451049805
5.60774054321364 131.054916381836
4.66567733560728 152.769973754883
4.66134369039645 174.958282470703
4.66209995602842 273.825775146484
4.66285631346281 234.974182128906
4.75990798230384 199.354705810547
4.85343630843134 247.365997314453
4.13054814764331 302.291687011719
3.41263314758575 366.273529052734
3.59214615515581 510.945251464844
3.38421113407542 500.923645019531
2.99535390229602 653.904663085938
1.5867885807505 1001.376953125
1.34825813552159 1001.70446777344
0.809719087091386 1014.53686523438
0.239941659575971 936.417663574219
0.0304795013081771 1109.40478515625
0.0255538646785756 1074.36926269531
0.110801624536799 988.3544921875
0.215058131675846 1333.05102539062
3.33034322555511 185.747543334961
3.17031291830937 170.183441162109
3.20664715863773 154.922546386719
3.24202976544033 131.726989746094
3.23844561479742 122.874267578125
3.2372593346841 116.515083312988
3.23778319224743 116.160270690918
3.23843990217524 116.140396118164
2.66793871743706 112.397346496582
2.0982683336503 110.428153991699
0.0255538646782642 127.565490722656
0 123.566986083984
0.0205182845285194 269.005767822266
0.0205182845288407 283.991333007812
0.0563027530410302 294.1298828125
2.4044063716437 1646.02819824219
1.8761854918957 1066.4853515625
9.58452513169008 101.693740844727
9.53567879073116 124.681091308594
9.80100617283759 184.490036010742
8.39864108055588 216.425872802734
8.37810151525985 140.434417724609
9.54424360544098 124.658843994141
9.05855976411256 110.907150268555
8.96453300512633 100.21363067627
9.6153725356846 92.5617294311523
9.88967062141092 87.6552047729492
8.90085327370362 88.5085144042969
8.81052648824128 89.860954284668
9.4588245041337 102.547424316406
9.07123552775467 105.753433227539
9.87482379589635 113.365379333496
9.19997309778667 117.688781738281
9.19383902404207 112.797584533691
8.56853418036011 92.3405838012695
9.42732650330961 88.52197265625
9.42150587751239 86.4061737060547
9.42061930023697 86.3470306396484
9.42686395361683 85.1200256347656
7.9956764566857 85.1938018798828
7.08437294331682 87.5334930419922
9.15608737398258 90.9362487792969
8.85191459515978 81.0098190307617
7.18843126140879 84.9233093261719
8.99101045489322 91.435173034668
9.7527716060615 93.5385589599609
8.35913117494867 105.368499755859
7.81643940678876 117.645896911621
9.84800045694563 140.778747558594
9.82107224288662 107.143798828125
9.82601470587133 95.659538269043
9.42150996390709 91.2107543945312
9.00057887027279 89.977897644043
9.0010613263103 89.6461486816406
9.47728494876025 92.2775497436523
9.58370205087793 94.3344573974609
8.63618347419738 88.9046859741211
8.38845784396626 92.8755416870117
9.24460107305856 111.262283325195
9.84522813346651 117.841110229492
9.34576920322771 94.5565795898438
8.67155280212249 85.7902679443359
8.22160434465189 88.1087188720703
7.96086107151735 90.7842407226562
6.97533404218055 91.7330093383789
5.79281529137614 96.7950668334961
5.78834354543661 100.867446899414
5.16471509378775 4562.314453125
4.92213957542846 2840.09326171875
4.89574182325846 3266.11083984375
4.86986211303785 3479.35815429688
5.12335641937965 6513.041015625
3.68328386090457 157.427871704102
8.03307662107117 87.6151428222656
4.170618299485 101.998115539551
8.17711195961018 123.195785522461
9.67431987273509 81.5944213867188
7.70688426019238 89.5977401733398
6.20906772390193 107.83024597168
5.0086185720217 101.660980224609
3.63150285694502 107.450912475586
3.04512150824886 104.438316345215
2.64034694689928 110.253570556641
2.64345417966719 110.345710754395
2.54234557053132 118.099624633789
2.44075008962408 125.387435913086
2.31807592628009 124.906997680664
2.31720283963228 113.47428894043
2.5625512677799 114.132652282715
2.47896046761545 120.609992980957
2.51215783739807 125.441024780273
2.62999201519686 127.956802368164
2.38316617129386 121.537307739258
2.38266279611719 122.752388000488
1.93846253510347 116.09748840332
1.37006058260207 124.920562744141
4.89237539442751 88.7195739746094
4.10664632029583 90.7264785766602
2.99165857009117 89.0795288085938
2.16516627537011 91.1385955810547
1.26192313553563 95.1669158935547
0.814793838955594 97.1762313842773
0.775348308826342 91.42431640625
0.775348308826342 90.8239669799805
1.5643033593265 99.0501480102539
2.35333231822452 102.409843444824
2.35110527199436 105.353935241699
2.72098309439801 117.817481994629
3.43887917787181 105.081672668457
3.96505901595426 105.839546203613
4.1405325744402 106.972854614258
3.93206230876378 123.626647949219
3.93070884192653 138.648162841797
4.46237089449094 155.842529296875
4.1526774495499 149.286987304688
3.86290046467687 192.836303710938
3.81172782344181 217.109375
4.79113452117558 3435.39819335938
5.76552694903091 3509.05395507812
5.62028833779893 4680.07861328125
4.81008981205126 2931.21826171875
5.26553947853399 6866.12841796875
5.00052497244033 15831.9375
5.2897655902695 6452.77197265625
5.96322815260316 9061.244140625
5.8395075134811 616.076293945312
5.9302890317422 1129.89636230469
1.50168172393508 147.302886962891
1.56521308453516 158.702041625977
1.90304440305524 145.552200317383
2.4032881641618 151.609573364258
2.87488173669803 159.250091552734
3.02212656915619 179.913391113281
3.0320192941339 179.682891845703
3.03289828382019 217.80126953125
2.93793464869457 209.125961303711
2.84344948961655 199.426559448242
2.8430450225067 252.508255004883
2.59366478173251 287.919952392578
2.34605988840861 319.630615234375
6.70524168095396 5066.7919921875
6.39477419460608 2708.68212890625
5.71902378033162 4786.12939453125
6.33502304652469 3271.19213867188
6.63445287872319 18296.99609375
6.01506317506316 22825.212890625
6.01225357083362 9111.4287109375
6.32513881270611 5366.91943359375
6.32540093590896 5404.5498046875
9.92142247865686 104.873870849609
9.56497286979929 110.597099304199
9.70768118553575 120.095153808594
9.5384121320062 124.977523803711
8.75253391881441 115.366577148438
8.12811890907109 116.402328491211
7.11658801673947 126.583229064941
9.44025698802731 130.116165161133
9.46308881919629 108.32202911377
8.78088816692263 99.5895309448242
8.06945010518066 103.368873596191
8.47122871843277 111.448089599609
7.9891076472908 129.031661987305
6.84404536805528 142.749145507812
6.25364805533552 124.242416381836
5.56149772992852 116.527206420898
1.83337121172992 157.376861572266
2.39474946497549 157.968902587891
2.94859712405738 197.812393188477
2.94192488007421 202.120742797852
3.37854998483086 216.01530456543
3.63593633057567 229.329696655273
3.30913704763029 254.249114990234
3.15884345924274 257.063598632812
2.58701101659814 305.648742675781
9.97239890898879 220.957962036133
0.185994623578125 472.981201171875
0.108300507847234 504.479156494141
0.0905538513814826 483.37890625
0.028071337695253 490.697784423828
0.0634113554499071 486.325134277344
0.0325576411923654 515.275817871094
0.0532541078226538 542.189208984375
0.190882162602906 557.556030273438
0.518124502412493 590.185363769531
0.847552948198529 565.301513671875
1.12300400711653 611.340637207031
1.54469835243002 681.274841308594
2.33700021394956 837.239318847656
3.33139505312717 906.457580566406
3.65032834139617 1236.18701171875
3.54256870081566 3482.63500976562
3.71536552710477 6532.900390625
3.99301014273702 13783.08203125
0.485479144763209 1552.927734375
0.376490371722892 1538.72033691406
0.267615395670818 1595.28955078125
0.267615395670521 1583.75939941406
0.267615395670608 1619.28125
0.020591260281995 179.332763671875
0.020591260281995 178.994369506836
0.0192353840617248 177.274444580078
0.0192353840617248 174.955215454102
0.020591260281995 173.553100585938
0.0210237960416398 176.367950439453
0.0210237960416398 175.520599365234
0.020591260281995 183.350555419922
0.020591260281995 180.523406982422
0.020591260281995 183.621719360352
0.485230872884074 203.84521484375
1.55717950153467 197.149169921875
2.97497243684707 214.558486938477
4.72220340519133 253.253601074219
5.24999980952393 295.599060058594
4.9265592455586 336.796417236328
5.14049579320899 345.501586914062
5.3635105108502 508.600189208984
0.016278820596036 249.259368896484
0.016278820596036 237.623336791992
0.016278820596036 230.060821533203
0.0162788205963573 222.635375976562
0.0148660687472882 225.289611816406
0.0148660687472882 213.982238769531
0.016278820596036 212.662460327148
0.280444290367863 212.632888793945
0.545388852104758 208.485595703125
0.54538885210456 204.540161132812
1.04736287885344 226.79736328125
1.54971642567288 208.26806640625
1.54971642567268 271.436340332031
2.30081246519566 301.081115722656
3.39117354318529 332.847473144531
3.89947752910562 370.611633300781
3.73036003624304 401.826293945312
3.92826488414425 480.376007080078
4.88979069081706 611.118530273438
5.31714180739987 896.191467285156
3.77594094233475 98.1509475708008
3.43401456024861 97.9064788818359
3.58782942738353 104.971237182617
3.74104758055825 116.013679504395
0.126400158227919 122.74462890625
0.127769323391944 121.490432739258
0.0855862138429277 123.20524597168
0.0636317530795531 123.409576416016
0.0421900462194735 124.534492492676
0.0636317530797497 123.512657165527
0.0847230783200414 124.148658752441
0.171213317239181 111.055305480957
0.37205510344562 101.639587402344
0.540371168734837 98.3495025634766
0.911159700601351 99.258918762207
1.42433738980628 113.21947479248
1.95847517216844 134.852600097656
2.38181863289373 149.187973022461
2.42647151229928 152.555053710938
0.102004901843089 915.428833007812
0.169144908288769 957.015869140625
0.33866207345955 1039.61962890625
0.480625633939824 1168.72778320312
0.490453871429293 1229.87963867188
0.508823151989015 1200.01977539062
0.314671257028796 1107.03442382812
0.048383881613619 1040.24499511719
0.0507740090992693 805.666320800781
0 653.989990234375
0.453260410801776 752.897033691406
1.64901485742239 876.283630371094
2.42725070810561 672.110107421875
2.41672774635459 315.956024169922
2.50689549044239 274.236145019531
2.509600964297 205.044311523438
0.10480458005253 242.312911987305
0.0294278779391393 246.009994506836
0.0878236870098082 246.484954833984
0.462640249005482 258.848266601562
0.84299762751762 245.30712890625
0.758921603329408 250.942932128906
0.760711509049065 249.191619873047
0.534876621287626 250.853271484375
0.257388810945655 275.680908203125
0.333923643966745 278.761108398438
0.564588345611308 292.344390869141
0.816363889451198 285.604370117188
1.06534172921177 256.561004638672
1.53459440895635 258.807922363281
1.94511824833349 263.855407714844
2.87384220165256 315.625793457031
3.84069225531022 384.679321289062
4.45737871399777 487.760498046875
4.75120079558843 439.443023681641
5.03518430645791 779.250732421875
5.13223265255975 836.80517578125
0.0188679622639804 249.232040405273
0.0341320963317643 247.738739013672
0.0341320963317643 244.059524536133
0.0377359245281535 237.554214477539
0.0377359245283463 230.212677001953
0.0377359245281535 227.801940917969
0.0377359245281535 233.259124755859
0.0655133574167258 215.100067138672
0.189002645484145 215.177017211914
0.41351299858651 226.109436035156
0.815364948964597 197.181991577148
1.5580115532306 220.038833618164
3.0159079893126 261.822448730469
3.92824706453132 311.862030029297
4.13991654505257 382.575134277344
4.23937365656767 539.781982421875
3.953823592423 441.154937744141
0.117153745138421 718.852661132812
0.153561062773122 710.999145507812
0.176819116613609 1851.32104492188
0.192314846020817 1094.3681640625
0.163477827242829 1016.35314941406
0.168671277934384 1161.19323730469
0.181218100641094 913.644958496094
0.200382134932311 771.132751464844
0.50108083180247 312.140533447266
0.284543494039125 298.252777099609
0.0705195008490424 286.550079345703
0.0210950231096829 296.920166015625
0.0641950153829522 344.524353027344
0.131685230758683 288.192962646484
0.0705195008490424 274.317626953125
0.160103091787839 290.049743652344
0.375257245099818 299.746978759766
0.00282842712467931 691.900573730469
0.00223606797744691 688.119995117188
0.311416120327736 809.807434082031
0.547179129718943 798.112426757812
0.468884847270628 824.109985351562
0.467530747651992 835.6806640625
0.405355399618633 815.296325683594
0.387475160494085 782.384460449219
0.429941856534218 769.247619628906
0.42906060178014 732.0732421875
0.660827511533669 748.850830078125
0.899326970573106 694.812683105469
1.29028523978238 680.911071777344
1.91089350828348 718.09130859375
2.29654044162075 862.489135742188
2.69893775400623 1222.81616210938
3.50571661718407 816.736022949219
4.54370388559812 2060.875
4.87397753380138 2304.96118164062
4.72007160962632 1368.87890625
4.79559433230117 1538.28442382812
5.01696531779917 2763.32275390625
0.0380131556175067 116.768295288086
0.0643272881443851 117.25651550293
0.0870919054792464 118.361915588379
0.0870919054790871 118.244338989258
0.0864002314812836 116.123550415039
0.0864002314812204 116.080154418945
0.086400231481002 122.137809753418
0.0864002314812836 123.499992370605
0.0804487414445285 121.051681518555
0.0924175308044513 121.955627441406
0.106831643252426 111.593452453613
0.101833196944673 119.935455322266
2.79642092682762 138.537109375
4.35163704828431 120.135795593262
3.19329375410413 138.265548706055
0.128891427178072 142.660797119141
0.129375422704524 142.151092529297
0.144138821973766 142.13249206543
0.0882383136738315 130.93359375
0.317176606955732 120.639877319336
0.474529240405553 119.939788818359
0.631648636506105 116.010795593262
0.630765408055996 143.660095214844
0.0721110255093025 148.922332763672
1.14359520810461 153.541427612305
1.46245170860428 139.005920410156
2.08964039968603 141.625152587891
3.30008196867913 165.971038818359
4.35779692046334 262.915893554688
5.0607573543888 276.396484375
5.55374513279112 275.413177490234
4.70896432350039 703.797180175781
4.70922339669715 1086.24780273438
4.70953607057001 1538.0390625
4.94555477171176 1531.05383300781
4.94213334502428 1085.42370605469
4.70129056749298 1144.638671875
4.96950872823449 688.679016113281
4.83224378524103 162.960311889648
5.00489460428496 184.537017822266
5.17928971964299 218.789306640625
5.44027361444256 281.709655761719
5.51190756453708 358.065734863281
5.32143476893206 441.025390625
6.20459966476479 335.975982666016
6.61868211957636 440.310974121094
7.02829282258514 509.658020019531
7.4934598817902 349.477752685547
7.59605805664999 396.046508789062
7.06720029431738 301.692932128906
7.15001181817214 222.382720947266
7.39681999240228 187.511749267578
7.31743247321069 200.895462036133
7.2389153883712 212.426330566406
7.24338070240687 224.038192749023
6.62452247335614 249.926498413086
6.34600070910824 268.391448974609
6.39782189498899 277.614227294922
6.10621920667764 352.642761230469
6.1084534867673 443.991943359375
6.11563896906937 708.959289550781
6.11292205086891 785.111022949219
5.60318427325025 922.748107910156
5.10063250979738 2089.0244140625
5.10374235243132 1912.1669921875
4.63313770570211 1908.48376464844
2.01951702146819 156.991470336914
2.08761107488915 147.884780883789
2.18967965693623 150.117645263672
2.76850591474896 155.418869018555
3.50027427496761 146.294845581055
4.3031347875706 144.47705078125
4.90318722873194 148.373641967773
5.06565889100324 140.353576660156
5.58034093940499 152.26203918457
6.04805770475114 163.063888549805
6.24465275255569 187.814819335938
2.3335005892436 5036.95849609375
7.34287055585209 416.867309570312
7.44727876475688 466.390197753906
7.50410287775939 411.040130615234
7.507457758789 343.82763671875
7.50708811723978 313.015960693359
7.54330809393347 311.888122558594
7.51105911306785 234.338012695312
7.767580961921 194.58366394043
8.09620417232653 181.95133972168
8.0916518091178 161.609313964844
8.0871827603932 185.292694091797
8.08678582627246 242.645095825195
8.56332277798771 316.314178466797
9.31951871074894 353.395782470703
9.21386070005385 357.051727294922
8.98502582077544 431.624877929688
8.87983451422392 302.830108642578
8.68285079913259 347.236572265625
8.63567484334604 359.998291015625
8.79779608765742 466.734283447266
9.02095654573285 522.286254882812
9.14398518152786 496.123596191406
9.33758180687053 483.586364746094
9.40602030616564 483.792510986328
9.53706060586801 394.295013427734
7.53912899478433 256.730590820312
7.53553481844534 270.645446777344
7.91025821323175 280.648864746094
7.91042274470825 274.732269287109
7.5314663246941 321.16748046875
7.53593265628082 368.896118164062
7.161590675262 392.513214111328
7.15712435269918 449.601745605469
7.14998251746123 490.644409179688
6.76708519231132 602.979309082031
6.76937788869842 537.180236816406
6.76883579354689 665.966735839844
6.77100878747037 629.524475097656
6.65909941358443 790.548583984375
6.24888029970169 780.390380859375
5.95216103612787 965.930908203125
4.88785607398576 1226.45397949219
3.63102368485803 1599.57751464844
3.62819528140359 2237.08349609375
2.34076953158584 1958.49377441406
0.90638292128646 2627.63916015625
0.905746653319857 3037.1123046875
0.602702248212297 3833.57421875
0.314865050458141 4509.208984375
9.68901615232437 180.014801025391
9.89197594012452 186.970245361328
9.63085146806854 230.265686035156
8.97435290146308 243.076644897461
8.78142061400093 275.13525390625
8.07928808744934 239.447509765625
7.78412872452651 280.569580078125
8.19546880904326 348.033996582031
6.33619262649106 419.9423828125
6.50976512633156 407.369598388672
5.74566271199425 497.224792480469
4.82260531248411 488.163208007812
1.47450228890974 3304.529296875
1.47450228890974 5055.87841796875
1.40449635100977 4785.7900390625
1.40377811637018 4081.05078125
1.33446805881607 10683.68359375
1.33312602555047 7431.15478515625
1.40281039346011 15530.0615234375
1.47201222821017 9405.7578125
1.4733051279351 19043.384765625
1.54305735473418 11246.916015625
1.5424217970451 15373.779296875
3.92840781996972 103937.7265625
4.05786458620792 84172.359375
4.38111367120296 24153.935546875
4.38057621780516 19214.54296875
4.42362611439985 2561.162109375
4.62020443270648 2867.92529296875
3.94896505428945 4090.07348632812
4.14432624198424 5953.1689453125
4.34806623684608 10191.234375
4.68432705946133 9203.8984375
5.30870624540478 5633.044921875
6.14724979157329 1158.48669433594
4.53448232988063 1392.12390136719
4.48162135839253 1871.73852539062
4.47672424882301 2980.89794921875
4.47660016083622 4370.2177734375
4.70013031734232 3644.1611328125
4.5374464184165 672.759216308594
4.2215466360093 4277.1357421875
4.22486283801019 16821.388671875
3.70107781598804 5293.20751953125
3.34946637540978 7843.5859375
3.52653385068115 15662.76953125
5.46979067241161 1205.24670410156
5.47052730547976 1138.88354492188
6.0467758351041 1093.40405273438
6.04970643915883 918.040222167969
5.76254284148942 734.778015136719
5.76237772104557 636.626098632812
5.75719115541594 666.44580078125
5.69125100483165 594.644165039062
5.63205300046088 500.910583496094
5.63313669282063 457.056213378906
5.35971314530908 465.521942138672
5.36801313336683 477.745941162109
5.64937031889411 570.393615722656
5.52150015847136 852.92919921875
5.75326168360182 4176.0224609375
4.99798369345089 19074.15625
4.45590170448136 8719.3564453125
6.70976959365965 3993.37939453125
6.38865283138789 5150.89453125
6.33538357165547 9613.1318359375
6.17836564149455 4652.53369140625
0.967586688622576 578.029479980469
0.967855877700814 682.136962890625
0.967318458419996 848.158935546875
0.967318458419996 936.1796875
1.17676930619396 943.749206542969
1.40199928673308 875.821533203125
1.40199928673308 836.460754394531
1.40064270961589 812.540100097656
1.40152095952935 783.244506835938
1.1771762824659 1509.70629882812
1.0651183032884 1443.525390625
1.0651183032884 1387.125
1.12087555062994 1028.12670898438
0.969088747225869 1001.58923339844
0.822754519890317 1081.07885742188
0.438308110808028 898.296569824219
0.387129177407087 743.580078125
0.388202266866112 873.123901367188
0.368086946250458 939.523864746094
0.380825419319756 1034.35180664062
0.449751042244651 1042.552734375
0.450751594561668 1143.89562988281
0.535989738707631 1314.35595703125
0.649097835460996 1255.02758789062
7.47486722290079 1358.71423339844
6.7579726249815 744.044860839844
6.64209221555994 911.742431640625
6.87995494171293 497.769348144531
6.87457089569968 656.375122070312
6.87488938092829 1087.27856445312
6.87488938092829 1499.45178222656
6.8784813004035 1087.80676269531
6.72237316726752 212.96257019043
6.26283322466754 178.285614013672
5.66495366265254 223.670303344727
5.34283838422979 226.478973388672
5.0713257635455 206.4052734375
4.82745036225146 207.066650390625
8.47865201550335 462.721771240234
8.04358955939443 774.441040039062
8.03963232990181 659.399108886719
8.03771522262384 395.042297363281
8.03646644987679 255.266571044922
8.38995804518721 324.678070068359
8.25564830888545 352.996795654297
7.11002369897593 358.307800292969
6.7785122999076 608.8017578125
6.78191160367051 1282.16357421875
6.45803329195493 4543.2509765625
5.82666851639952 6040.59326171875
0.143840189099003 4174.32568359375
0.75330206424791 3380.83984375
1.39819061647543 3872.42700195312
7.3691720701852 323.430328369141
7.05959843050563 290.130310058594
7.20990936142758 209.135101318359
7.16636930390848 216.443740844727
6.97944446213313 182.575180053711
6.84685110105351 192.891067504883
6.27825835721975 195.226440429688
6.4922484548885 297.779083251953
6.81587918026717 353.960632324219
6.12407813470727 314.2412109375
5.85153535407579 549.84326171875
5.94771098827101 846.740112304688
5.9480827163045 871.685119628906
5.64536358439385 636.8896484375
5.64011099181576 1268.13708496094
5.29518696553763 1128.17297363281
4.04713429478198 1260.62939453125
3.22891328468271 1765.505859375
2.45476597662587 2890.04736328125
1.82714914552683 4629.28662109375
1.77048242013296 8419.611328125
1.68483975499158 16136.78515625
1.741747398448 29117.267578125
1.88265264985353 14177.1806640625
1.88129875352095 10439.0087890625
6.6932958996298 301.389770507812
6.69329589962969 433.830780029297
6.68192262750773 400.453186035156
6.66700547472399 293.056945800781
6.67146835411822 599.5322265625
6.67197219718425 513.893676757812
6.33632211933701 664.74609375
6.92821780835449 613.926208496094
7.49871522329003 879.189453125
6.45541950612033 816.032287597656
6.31695377535722 685.84619140625
6.6376057430373 549.334655761719
6.40871906077961 588.709289550781
6.13685953888456 616.426635742188
6.41332277372666 830.200256347656
6.35458653257637 1288.1982421875
5.40115117359234 1764.67907714844
5.0332519309092 1188.31665039062
4.64727447005248 981.00927734375
4.25632670268625 1068.10620117188
4.23208565603284 1244.72729492188
3.8475230993459 1130.13195800781
3.46342330649892 1168.80126953125
3.05509312460351 1078.09436035156
2.53977321822246 1125.86975097656
8.84405382163641 2010.34838867188
0.0944139820152857 6360.443359375
0.0939414711400914 5783.39306640625
4.56008212645342 744.737670898438
3.86566139231038 884.904907226562
8.52391693999908 460.615844726562
7.85993390557457 861.940979003906
7.8563382055508 717.061462402344
8.25622922404669 780.020385742188
8.25486674635049 667.6220703125
7.27726816875665 546.449340820312
6.69566187915715 452.105224609375
6.36230037014917 463.740478515625
6.36589074678471 365.918426513672
6.89172293407103 286.669189453125
7.08429904789457 247.412750244141
7.08828455975058 283.816680908203
6.34319351746436 302.765625
6.49854022069581 430.142395019531
7.87424059830533 671.829406738281
8.3546394296822 530.299926757812
8.54249735147745 452.001098632812
8.72697158239887 270.103790283203
8.72742172694781 246.768402099609
9.29419194981485 207.305267333984
9.85729263033201 177.764938354492
9.85682504663647 149.43522644043
9.55935170395988 121.12841796875
8.74086597540533 154.527084350586
8.73779291354514 135.687423706055
8.36728928626228 118.171722412109
9.08049035019572 125.447090148926
0.441662767278473 855.422607421875
1.03911597042875 1920.7119140625
1.03773792452629 1886.6015625
1.03635997607 1840.68505859375
1.08988990269657 1878.39794921875
1.08988990269676 2203.43920898438
1.0377379245261 2061.33544921875
1.89825709533781 3664.55615234375
9.86133104606083 260.380676269531
9.85645717283855 327.642395019531
9.76411045615502 246.497909545898
9.91791515390222 113.72346496582
9.18477267002302 106.494033813477
8.92349757662318 103.843772888184
9.39039477338407 105.114585876465
9.18137462474972 114.317260742188
8.96030635636987 146.792602539062
8.63182228732723 166.918319702148
8.46757704423168 165.599365234375
8.61394984893707 189.115081787109
8.49263639866902 159.72639465332
8.36860418468931 152.877075195312
8.36637012090669 163.690490722656
8.441158273602 135.622253417969
8.59910954692407 123.1337890625
8.8360340085356 101.110481262207
8.86774401976054 98.3810119628906
8.88544483973667 100.041877746582
9.07116602207238 108.210494995117
9.13248662741958 116.632186889648
8.05588604686049 385.250427246094
8.05054936013689 613.218505859375
7.18851340681774 930.779663085938
6.32747026859851 1060.86376953125
6.82580727826395 1164.3505859375
6.13792513802508 1448.48889160156
4.05306020187212 1735.54431152344
4.55141966863094 1768.0966796875
9.33560260508118 114.423690795898
9.80172148145406 113.742004394531
5.52187477221261 219.860427856445
5.25621917351244 236.278060913086
4.46901913175591 239.197723388672
4.7338208669108 367.983367919922
5.2570730449558 466.722991943359
5.25707304495568 619.383544921875
5.25621917351225 957.203247070312
5.2570730449558 1458.22827148438
5.2570730449558 1865.03686523438
5.99537296587952 2055.3427734375
7.0505462199748 470.727600097656
7.21259786762038 276.213653564453
7.71426762564024 255.614074707031
8.20133239175196 190.92041015625
7.3701668909191 164.521911621094
7.80645181884816 269.406433105469
9.30968791098818 223.134582519531
9.55861208544421 230.846923828125
9.56396371804084 191.344177246094
0.0695269731831329 1946.34301757812
0.0695269731829595 1889.49877929688
0.0701783442380353 1855.57690429688
0.193256306494794 3021.6640625
0.429465947427705 2946.77368164062
1.0836946064275 3318.43359375
1.7857239428311 4215.28564453125
2.03525428386724 23060.59765625
3.15879597315177 16286.533203125
4.43415437259459 24502.30078125
4.83191928740536 42999.046875
4.83223447278783 8679.677734375
5.01598973284426 9572.4970703125
5.17790430579788 1187.21484375
5.44596088858533 637.8447265625
5.92849458125754 297.576629638672
6.11590884497153 296.396759033203
6.0802016413932 288.204681396484
6.48110368687302 308.768005371094
6.88342218667425 351.363037109375
6.30276145828158 362.013336181641
5.87551061610823 247.811279296875
6.16969448190103 194.353973388672
6.28505887005053 236.181793212891
6.25856509113707 360.585845947266
6.86624213088924 653.883911132812
6.86624213088941 514.4345703125
6.86565947305867 488.115386962891
6.86654330795346 493.310119628906
6.87360291259261 506.706481933594
9.02406410659846 239.288635253906
9.02820652178492 270.087585449219
9.02959273721693 268.41357421875
8.12638985035797 341.558715820312
8.12655800446904 425.119506835938
9.02415037552008 480.906677246094
9.01425093948477 507.505340576172
9.0149556293972 536.450256347656
8.84176498217402 1028.96923828125
8.23287616814452 1583.90747070312
7.67226726593893 3248.26708984375
7.54376994612112 4009.42358398438
6.81984765225737 2532.4775390625
6.09874019777843 2854.57788085938
5.70658742156833 1775.19348144531
4.67067029450806 3060.45336914062
5.14066629922619 4484.54833984375
6.2633741705251 7004.732421875
3.6469562651614 4884.294921875
1.02040090160686 4128.7158203125
1.02040090160677 3781.34252929688
1.42382653437834 4134.966796875
1.78696670366301 4592.26806640625
1.74445664893103 4962.54248046875
1.74587084287457 6515.6708984375
1.74728503685003 8972.3935546875
9.27615593874969 214.70068359375
9.28170356130816 216.362731933594
9.2802933682077 213.646865844727
7.99507460878257 264.005798339844
8.2450979375626 274.3251953125
9.23615428628159 228.697555541992
8.70198885313008 276.550933837891
8.6823617178738 248.222625732422
8.41295489111879 293.915374755859
7.75846279877665 448.534118652344
7.75846279877665 561.101196289062
7.86291065700216 606.84912109375
7.56153588895795 795.522583007812
7.56153588895811 1435.52282714844
7.07188461444323 1969.17822265625
6.28775635660284 2989.15869140625
5.98935489013651 6965.07666015625
4.91723347015378 7517.6455078125
3.85034868550881 7880.04248046875
3.84819178316256 4898.3701171875
2.93118576688683 4801.185546875
2.01427406278284 7430.34716796875
2.01359802343957 6758.96435546875
1.39330291035362 5344.9794921875
0.773069854540944 4785.82568359375
0.773793254041533 3713.87866210938
6.45590040195794 235.799774169922
6.79431505009873 229.807800292969
6.79443338329257 230.640319824219
6.98619968223079 244.642196655273
7.53657773793909 249.821228027344
7.54015019744304 278.3544921875
7.18305123189304 266.352508544922
7.18305123189287 337.951538085938
7.22105207016274 403.23388671875
7.26049288960471 574.185424804688
7.26049288960471 473.826141357422
7.25977658058434 655.598083496094
7.25907879830475 744.3017578125
5.92151745754409 825.09619140625
4.58341379323334 1116.0556640625
4.58696555469963 1703.51879882812
9.03640459474911 321.845916748047
9.3273698329165 291.947784423828
9.52589717559449 316.428344726562
0.553868215372594 364.205261230469
0.526692509914435 358.132873535156
0.498967934841502 381.551666259766
0.442108583947442 371.477172851562
0.498140542417512 406.903991699219
0.553610874170683 426.229888916016
0.550630547645274 431.651824951172
0.549487943452864 449.384216308594
0.548835130070873 471.08154296875
0.549487943452716 446.747955322266
0.549487943452716 504.174987792969
1.07414756900531 543.234069824219
2.72002426459772 589.343933105469
3.84260393483384 351.029174804688
3.83978345743624 285.728393554688
3.83847951668367 268.501342773438
5.6052693066433 322.855651855469
7.3673703585472 149.525451660156
7.35892016535054 168.373977661133
6.99183845637179 154.451431274414
7.00028863690628 123.135177612305
7.3709555011546 107.786460876465
7.37095550115442 101.200653076172
8.081824113404 109.247093200684
3.1289264932242 221.608520507812
3.52336912627659 212.335891723633
3.91200370654217 205.835525512695
9.24951917669244 1125.48779296875
9.73734055068434 1507.46447753906
9.73793212134886 806.358825683594
9.73373864452913 357.630889892578
9.58758050813657 720.021240234375
9.58179910037777 1223.29418945312
0 2856.84643554688
0 2716.70654296875
0 2777.46264648438
0 2847.1826171875
0.00199999999995271 3084.1982421875
0.00399999999990541 3078.28491210938
0.00509901951373976 2933.90209960938
0.00509901951373976 3031.5458984375
0.00399999999990541 2996.88842773438
9.14618745707746 133.739547729492
8.84017940994431 132.725112915039
8.26311624025692 120.967224121094
7.58324238040681 146.099945068359
6.67955702124027 169.8046875
6.24640856812938 190.10432434082
6.13847358876778 202.432235717773
5.02390734389091 294.125915527344
4.64403972851236 267.012359619141
3.85702113035433 260.274078369141
3.53703618867552 281.756256103516
3.07957350943272 328.350341796875
2.58028699954095 413.444152832031
2.1344472352345 474.83642578125
1.67312223103979 544.300048828125
1.23815386765944 565.952026367188
0.887684628682929 560.806701660156
0.573846669416178 558.41796875
0.451031041060401 524.854309082031
0.393580995476107 567.65771484375
0.73814700432901 678.062255859375
1.17646291909258 636.064880371094
1.78772173449906 751.019775390625
9.19353713213795 139.060394287109
8.15995741410453 159.557403564453
7.73654761505418 172.467987060547
8.09193734528393 195.015930175781
6.63452974972605 325.930908203125
5.71559130799242 281.846710205078
4.55991502113789 214.656768798828
3.87456642735686 223.913787841797
3.34056312618108 233.14469909668
2.89218844475936 253.810760498047
2.47004979706887 247.536636352539
2.01378573835446 227.152404785156
1.72634758956579 234.551651000977
1.11047107121262 257.927551269531
0.705124811646918 265.131683349609
0.591936652016052 259.530517578125
0.477867136346468 270.583404541016
0.47786713634662 270.382690429688
8.13693959667896 128.068054199219
7.70808679245384 158.872848510742
7.60578332586461 175.335327148438
7.02075131307179 218.33740234375
5.82203624172852 248.429351806641
5.33366525008844 225.828857421875
6.07235061570066 248.374237060547
4.15407294110237 513.580017089844
4.21185481706105 590.337158203125
3.6232318446382 782.560546875
3.20093751891537 806.435913085938
2.74319612860629 868.256286621094
2.19176755154376 917.390869140625
1.83290916305197 1097.66076660156
1.53916243457282 1127.6328125
1.25577227234873 1074.05029296875
0.0968968523740992 1124.998046875
0.0876926450735121 1160.51330566406
0.056035702904534 1225.81176757812
6.54284257796251 535.941955566406
6.5442467098974 843.390869140625
6.99594118042743 710.491943359375
8.19377965288273 481.430694580078
8.04682608237555 276.515472412109
7.64602341089826 211.346984863281
8.13804497407082 191.766387939453
8.27989009588897 127.878784179688
8.66205985894814 122.435890197754
8.25853552392922 117.684814453125
8.31473775894334 150.673645019531
7.8553691192713 125.867027282715
7.31130747541084 135.011474609375
6.78826782029089 133.531295776367
5.8907406155764 129.881225585938
5.24644832243686 122.747787475586
4.34154189200104 126.624801635742
3.46043523274184 138.100112915039
3.04522921961548 147.527404785156
2.44422768988487 139.759384155273
1.82262283536673 146.527679443359
1.60599159400029 149.09147644043
1.39987463724432 157.923599243164
9.91218830531375 104.753700256348
9.75630488453508 106.277313232422
9.67519105754497 105.199432373047
9.75439557327876 101.846122741699
9.28338154984499 95.9888000488281
9.8140573159118 105.773735046387
9.11968639811697 138.099792480469
9.1008698485364 213.970413208008
8.10177418841081 317.987213134766
7.5175661619969 457.498870849609
6.6016471429484 673.088684082031
5.51112511198929 845.997436523438
7.44175550525541 254.245864868164
6.64134481863428 360.252258300781
5.90149709819473 608.985717773438
5.3479851346091 679.418518066406
4.29869003302165 685.121643066406
3.64988287483313 1066.45849609375
3.61751433998541 1009.26306152344
2.87917783403522 1781.64135742188
2.732800029274 1741.1953125
1.95499693094389 1530.91149902344
1.37762476748941 1741.42834472656
1.25885384378007 1600.1728515625
0.921039629983286 1515.49145507812
0.452142676596669 1305.36694335938
0.151182009511803 1269.8984375
0.102727795654466 1303.92980957031
8.54819635946681 156.113464355469
8.76176021128167 152.072219848633
8.74081329167962 156.249160766602
8.45864788249287 256.581604003906
7.29696512256962 229.794403076172
7.01883936274382 254.660278320312
7.36387126449134 219.354568481445
6.66432059552955 185.609039306641
6.81487087185088 160.220718383789
5.84879312337176 174.616882324219
4.97295777178921 215.894943237305
3.98873338291733 218.006393432617
3.16226010947865 222.078811645508
2.66227440358805 237.840148925781
2.04231878021044 218.605712890625
1.80724237444785 237.284942626953
1.58983426809214 231.137786865234
1.23337950364037 212.166229248047
0.900116103622306 219.068374633789
0.733719292372715 232.842849731445
0.733719292372803 244.353179931641
0.733719292372803 237.942993164062
0.863669496971947 259.580139160156
6.2314368327057 146.590942382812
6.63454972096821 174.758819580078
9.52415140576834 122.343788146973
6.98218339776321 124.298629760742
5.46058604913433 119.81266784668
4.20645896211997 193.35676574707
3.15173555362747 319.217437744141
2.4386604929756 383.456817626953
2.23880414507391 540.752685546875
0.2968922363418 110.495498657227
0.328782602946049 110.921318054199
0.555244090468245 111.501205444336
0.784474346298248 108.288040161133
1.03882866729792 109.612197875977
1.29326950014289 106.824188232422
1.29468142799692 103.516181945801
2.58222307324519 105.038467407227
3.54680053005525 101.845497131348
3.22599395535714 99.9292831420898
3.7248416073708 104.397338867188
4.22153431823078 105.561019897461
4.41681163284095 120.766670227051
4.6128144337269 144.759902954102
4.77433021480504 168.016906738281
4.93376468834894 219.642379760742
4.43456841192017 260.472869873047
1.4766831075081 256.0546875
1.68667276019977 356.486968994141
1.70035760944579 444.445465087891
1.67294261706728 486.673553466797
2.11240739441991 536.515991210938
3.09364574571828 496.649291992188
3.63901635060909 400.094482421875
4.07057796879012 440.662384033203
4.12754115666931 900.669311523438
3.79856565034745 1208.5419921875
4.33099526667965 970.94775390625
4.81616787498105 901.798278808594
5.09180694842218 2336.55908203125
5.36940601929143 6613.9267578125
5.37223277604376 3568.21484375
5.73252274308604 1450.78686523438
5.47388436121923 893.878295898438
5.47388436121907 997.855407714844
6.18611218779618 592.981262207031
6.29341306446675 420.13818359375
6.27927129530163 351.725006103516
6.52211622098229 256.548492431641
6.79735860463466 192.659164428711
7.33462480294673 224.599639892578
8.35546007111509 176.864639282227
9.30198054179857 141.317825317383
1.69855526845614 1022.02807617188
1.88523632470835 1206.86694335938
1.88382217844466 1561.84338378906
1.88806461753834 1458.01623535156
1.88665047107293 1070.62268066406
1.88382217844466 907.816345214844
1.88595042352666 928.398315429688
4.49338725239645 1305.29479980469
6.50879359021301 1050.82690429688
5.91928551431668 396.915435791016
5.91904088514341 310.618865966797
5.91679186722009 283.172271728516
5.91673710756205 205.042907714844
6.82434326510622 128.737808227539
7.73807114208701 107.369735717773
7.89777139451384 102.54167175293
7.23963845782376 106.684745788574
0.0962600644089273 142.868667602539
0.0926552750792473 141.174774169922
0.0770778826901995 138.336303710938
0.0770778826900372 135.987823486328
0.0763806258155935 131.345520019531
0.88244263269644 134.473175048828
1.68937414446893 131.071472167969
1.85855051047835 135.208679199219
1.85855051047859 138.01969909668
2.03552843261905 128.345031738281
2.38094645046875 125.053184509277
2.38094645046875 124.638397216797
2.3809464504689 138.742721557617
2.58053095311796 138.953582763672
2.78367832193297 135.840301513672
2.78582842257023 138.286758422852
2.73557909774139 144.949554443359
3.0265095407087 152.80078125
4.22481538058177 212.559600830078
5.08906789107777 191.64958190918
5.07917808311553 239.843368530273
5.29464266971815 316.024597167969
5.94424023740634 358.0029296875
6.35757705419292 373.149810791016
6.88674415090305 1052.38525390625
7.4279677570652 665.954406738281
8.38767965530405 168.097366333008
5.7188321360221 206.945419311523
3.47945010023132 188.291641235352
2.40445128875584 183.248336791992
2.23074561525959 182.76953125
2.23296327779936 163.925720214844
2.22852798950347 178.237045288086
2.31851784552117 1759.57312011719
2.57463104152785 1344.5205078125
2.99962197618297 739.500366210938
3.60364953900903 831.438537597656
3.93522769353951 1949.11633300781
4.49048438367186 4419.4638671875
4.88742273596206 2733.1181640625
5.68989955974625 1138.47607421875
5.95206896801454 866.122924804688
5.41379312497255 903.226684570312
5.45410350103464 648.3203125
5.49227612197354 385.717376708984
5.83999529109416 267.208068847656
6.18936515322854 189.464965820312
6.19219290720169 169.149215698242
6.23349893719411 151.432037353516
5.64000044326243 131.864776611328
5.71710075125489 143.842849731445
6.42504389090074 154.571563720703
6.43210455449838 154.860656738281
6.69558436583384 159.561370849609
6.96352934940334 170.104888916016
6.91604583559128 179.441299438477
6.84521906150564 192.016738891602
6.83674132902532 202.394714355469
6.76858072272182 200.672515869141
0.415106010556364 110.28987121582
0.515109697054985 109.213859558105
0.807047086606407 111.58512878418
1.42082581620688 112.595512390137
1.73614889914432 117.799667358398
1.68798252360623 120.153045654297
1.64330398891985 124.350532531738
1.91267378295417 122.211013793945
2.00066239030984 134.040100097656
1.92191909299013 137.821258544922
2.04025978738006 155.312255859375
2.4781577835158 174.977600097656
3.16704657370236 205.647979736328
3.45141159527519 231.813446044922
3.7031524408266 358.3232421875
4.21763251125549 451.481567382812
4.57557526437926 534.636413574219
5.32109622164465 519.202026367188
6.35345386384447 942.569946289062
6.72548176713003 1601.36987304688
7.37956130132406 411.671051025391
8.04452142765501 329.991912841797
8.21829921577456 310.502136230469
8.36813300563501 200.783309936523
8.35753199216129 200.314025878906
8.05692670936009 140.29313659668
0.805372584584298 138.847534179688
1.01330745580993 137.959197998047
1.58308717384727 166.05647277832
2.23161309370597 176.831146240234
2.45798657441406 189.750381469727
2.68512383327101 179.375091552734
2.79463951163653 176.919525146484
3.69432131791487 230.95654296875
4.43117241822074 266.401947021484
4.37736279053954 275.200531005859
4.36338916439958 236.841705322266
4.26979554545651 332.299163818359
4.38389518579086 1149.53649902344
4.72754164444906 1571.04663085938
5.0155758393229 803.563415527344
5.33610578980595 1285.73596191406
5.03185949724369 2320.48022460938
5.19238259376164 3402.70458984375
5.9157696033566 1711.58752441406
6.17308367025737 1096.70056152344
6.41063772178731 973.973449707031
6.40073823867226 695.897888183594
6.31871395143025 448.550354003906
6.21830491372053 337.571075439453
6.21123385487931 408.014739990234
6.25907668909728 271.953491210938
5.56907757173475 18187.77734375
6.1795935950513 32525.28515625
6.17383414095331 42061.09375
6.18511285264885 9356.15625
5.59398900606712 7609.1376953125
5.71603157793926 8660.0673828125
6.35815083180636 748.829956054688
7.21140499486756 358.695343017578
1.19643679314877 848.91845703125
1.3288942772095 838.419921875
1.32889427720959 797.583129882812
1.49515015968287 865.885681152344
1.65805578916984 822.651733398438
1.9306708678592 772.278686523438
2.50331480241701 696.402526855469
3.08013798392221 612.027709960938
3.50193103872708 890.787963867188
3.9514584649215 666.479858398438
4.74283090569326 318.462066650391
5.50162685030526 292.490356445312
6.20162462585425 409.172912597656
7.14844612485815 270.390930175781
7.67140176238993 193.688674926758
7.67644872320533 245.774383544922
7.30946687522406 195.233047485352
7.82352260813509 157.564987182617
8.71934888624154 136.400497436523
3.63204253829714 1298.56433105469
3.4641063782742 1557.04272460938
3.29312131571248 1884.45336914062
3.29867155079126 2580.6640625
0.256164009962261 141.694366455078
9.25071829643518 110.207595825195
9.27046368851098 101.827484130859
9.2754520105492 104.146903991699
9.44353535493995 97.5069427490234
9.58195940296131 94.4145126342773
9.58694388217639 100.392997741699
9.98740336624089 108.749992370605
9.62161836699003 147.015045166016
8.6571060407044 119.709915161133
9.61944473449486 106.654373168945
9.09257790728245 135.351516723633
9.09821548436841 138.663452148438
9.09713718704945 199.893463134766
9.10934256683773 370.410766601562
9.08667111763157 334.151184082031
8.8171982511453 832.182250976562
8.52810248531287 1116.58654785156
0.54557950841278 239.975280761719
0.544661362683231 211.627410888672
0.36593578671679 229.268447875977
0.0851469318297148 172.119201660156
0.317812838003644 165.06428527832
0.352529431395354 198.566925048828
0.155003225772696 202.718215942383
0.411732923143188 204.345840454102
0.401240576213292 178.053771972656
1.03065270581301 168.050521850586
1.52351501469475 161.703704833984
1.60289550501591 169.308792114258
1.6080985666308 160.696044921875
1.59561962885914 166.258834838867
1.94393029710419 211.797256469727
2.47424756239136 247.943084716797
2.67956899519305 206.653961181641
2.88149839493274 184.669174194336
0.371064684387977 185.758712768555
0.37106468438815 191.496826171875
0.371064684387977 202.13671875
0.603927975838061 186.662796020508
0.837741010097971 188.133895874023
0.839154336221838 195.497497558594
0.947355265990718 134.805847167969
0.964251004666348 137.48567199707
1.0496904305557 129.994323730469
0.62955381024984 125.991752624512
0.47958732260134 134.354232788086
0.167002993985236 138.111190795898
0.334802927107914 127.000259399414
0.32756678708301 133.145874023438
0.335596483890991 147.740310668945
0.757586298714549 192.317581176758
1.18351087869937 211.356262207031
7.08527522401211 128.29377746582
7.11435745517485 134.009704589844
7.15698050856644 147.090347290039
7.19315688693078 185.868270874023
7.08107823710492 201.884552001953
7.01229349072038 178.793533325195
7.04934748753384 158.631042480469
7.02810998775632 156.768020629883
6.88123222976826 141.807434082031
6.70193792868897 144.971771240234
6.60909381080334 130.829620361328
6.36759703498896 133.230621337891
5.90774280076566 167.101119995117
5.51253498855105 160.337432861328
5.00653982307156 151.011520385742
4.60089773848545 142.144882202148
4.13916138849408 131.7021484375
5.15582486126136 150.654891967773
6.07891733781604 158.190399169922
5.53121487559457 126.005012512207
5.85459144603617 150.767211914062
6.17657745033621 167.191253662109
6.18503168949031 161.826782226562
6.57661995252869 139.980834960938
6.98295818403624 141.207305908203
6.9985639241204 153.231399536133
0.351660347494494 195.286804199219
0.113282831885594 211.396835327148
0.11244998888383 205.821136474609
0.124338248338781 200.452209472656
0.136341483049029 189.266235351562
9.86482686112629 2055.75244140625
9.58335891011078 1756.49243164062
9.1070560007063 1852.81713867188
8.6437960410921 1101.46618652344
8.62328319145322 730.22314453125
8.2502996915264 297.997741699219
7.48535536898547 328.655120849609
6.87738213275938 769.759765625
4.73220424326757 608.230407714844
3.24836974496452 1063.10363769531
3.30577146820543 1209.65393066406
0.272170902191868 340.980102539062
0.16326665305559 297.838195800781
0 253.517578125
0.0128062484748825 239.400085449219
0.0254950975680032 277.838562011719
0.0254558441227569 278.304229736328
0.363191409590093 346.016906738281
0.384200468505711 131.817291259766
0.384200468505711 142.96369934082
0.38340187792952 154.082809448242
0.384200468505711 160.78076171875
0.384200468505711 137.17724609375
0.384200468505711 138.703277587891
0.613932406703067 132.720138549805
1.16015257617277 133.415466308594
1.47712220212145 144.477966308594
1.46212345579971 154.434661865234
1.32199319211545 162.445709228516
1.34876091283812 132.321899414062
1.33252016870301 121.167678833008
0.958903540508795 142.75944519043
1.24538387656178 183.431381225586
2.61933140324013 794.872009277344
2.65603106156539 661.928649902344
9.69849704851225 117.20467376709
9.5500316229842 163.379119873047
9.46436484926498 181.725570678711
9.47423142001505 359.318359375
9.3643520865032 638.607421875
9.31721616149371 887.309143066406
8.89067792690757 1256.56945800781
7.12137100564204 1051.59851074219
7.22005941803802 931.251708984375
7.94194938286573 11163.1923828125
7.06654201147919 16926.041015625
6.94404557876737 19723.03125
6.70731876385778 8051.857421875
6.49523710113814 8285.6025390625
6.47958524907277 26084.876953125
6.61383557400689 1183.74963378906
0.256815108589713 433.343719482422
0.427126444978459 317.886352539062
0.427686801292761 304.197845458984
0.255360529448135 484.724487304688
0.102489023802413 569.291320800781
0.103484298325946 580.701416015625
0.103484298325946 511.375549316406
0.099458534073272 563.170593261719
0.108724422279338 514.748229980469
0.107898100075859 489.297760009766
2.29175151358067 463.888580322266
4.28532869217738 204.266357421875
2.5844012846306 179.464172363281
1.19436091697625 197.159149169922
0.974803569956494 211.950622558594
1.08358663705301 283.299926757812
1.30442707730256 281.467742919922
1.20636520175287 269.110778808594
8.13046991261885 218.971649169922
7.29505257006428 287.791534423828
6.50307388855458 724.304565429688
5.79952153198872 1598.33471679688
5.05685050204165 5605.7470703125
0.168807582768128 213.828842163086
0.265601204816585 169.232711791992
0.695287710232254 135.244171142578
1.50239042861704 129.8505859375
2.31272415129864 121.278327941895
3.12342520320235 130.48876953125
9.97001569707891 103.149406433105
9.51367962462461 110.804702758789
9.16622255893887 128.098007202148
9.04861768448655 155.730865478516
9.05360972209431 151.320617675781
8.97204603198182 140.129180908203
8.89394456919999 157.51171875
8.80150498494431 141.315246582031
8.84227402877771 112.868911743164
8.97457570027687 100.175399780273
8.96958951123195 95.794059753418
9.31636195089033 94.2293701171875
9.66305303721349 99.0918884277344
9.61090817769067 94.229248046875
9.55831224641666 95.7428283691406
8.60066840425805 101.73314666748
9.58372813679525 101.867561340332
9.27101332109928 105.60661315918
9.03039711197702 121.775772094727
9.12226643987109 162.292022705078
9.16760366726221 145.431564331055
9.17747269132418 144.629318237305
9.33356464594317 204.564727783203
9.51311988781798 291.934906005859
1.18567617838948 106.908798217773
1.1862988662221 117.390274047852
1.18770408772545 133.868530273438
0.871600826066647 144.048461914062
0.556391948180443 170.512725830078
5.85638540398431 136.586151123047
5.85009786242936 131.61589050293
5.85422966751393 128.731887817383
5.85462526554851 123.168853759766
5.85462526554851 119.959594726562
5.88385247945603 97.2001342773438
5.66864190084361 88.2463226318359
5.43069277348656 90.13916015625
5.43069277348656 89.197021484375
5.43002661135293 87.0849685668945
5.4300266113531 85.0092620849609
5.09146668456149 83.3347625732422
4.75565873460232 85.5152587890625
4.75500757097183 89.9760513305664
5.11685547968669 94.3087310791016
5.48013476111685 96.7466583251953
4.96929532227667 103.394775390625
5.57536411366988 107.051223754883
6.42545850504062 123.493545532227
6.16792623172498 132.768020629883
6.1707433911969 120.589454650879
6.17074339119687 137.016845703125
6.35930381409786 186.376998901367
6.52256161335414 229.460891723633
6.5161624442611 225.948745727539
6.54526431857405 193.353775024414
0.143031465069781 135.501037597656
0.210618137870329 138.734848022461
0.519999999999891 136.080871582031
0.52860665905762 140.201934814453
0.520000000000209 127.239875793457
0.520600614674888 132.847778320312
0.520600614674888 130.343383789062
0.995940259252637 145.182968139648
1.3049030615338 139.807662963867
1.05434956252657 128.264785766602
0.954061842859225 131.277038574219
1.18483121160775 151.726776123047
6.06281955858825 101.919296264648
5.59460463303717 112.727714538574
5.12788543163747 130.172836303711
5.86751540262136 139.776794433594
6.09140000328334 146.339904785156
5.57317369189222 189.296951293945
4.94576829218678 251.585418701172
4.31836369473445 311.745697021484
4.31196219834998 326.511566162109
4.04293272266563 305.840026855469
3.62553168514636 414.282043457031
3.22092222818233 584.132080078125
0.127455874717525 3443.26171875
0.254911749435049 4185.04248046875
0.255362487456619 3991.0244140625
0.255362487456314 3876.7138671875
0.2558065675464 3780.49560546875
0.255806567546704 3852.61059570312
0.994903512909862 2727.88256835938
1.73351088834208 2023.10705566406
2.69527827876829 1915.216796875
3.66014562551812 1172.95617675781
4.2819337921083 1718.18310546875
4.90595444332691 1959.50415039062
5.51261426185437 1641.33825683594
6.54649807148844 774.642944335938
6.97337974012596 566.6787109375
7.37899315625109 335.271881103516
7.7854717262348 256.301879882812
7.78237521583221 285.020477294922
7.39428495528805 233.31282043457
7.87772460803235 294.655944824219
8.31667445557417 340.595123291016
8.75785921330098 360.765594482422
8.75833505867414 309.558624267578
8.32249962451191 429.2275390625
8.56479194143099 365.300903320312
8.37086046950973 456.562622070312
0.00500000000006366 1656.46533203125
0.00500000000006366 1638.54418945312
0.00499999999988177 1610.32788085938
0.00500000000001819 1579.72900390625
0.580369709754063 2247.5673828125
1.15762601905796 2014.34912109375
1.15850463961099 2058.9150390625
1.65739222877394 1522.76513671875
2.15811260132546 1925.19775390625
2.83732409146353 1812.99340820312
4.10741098503671 2062.13696289062
4.69859095900049 1141.36083984375
0.0106301458126544 2174.75390625
0.0106301458128041 2227.12133789062
0.00989949493653835 2241.25708007812
0.00921954445724751 2237.10546875
2.65994360842473 176.00341796875
3.09381592859053 174.540725708008
3.37312466416534 268.042907714844
3.4055205182174 381.447387695312
3.15918486322023 509.665649414062
3.15747256520149 426.948181152344
3.295428651936 355.697235107422
3.43364441956341 248.474838256836
3.42781679790503 193.428909301758
3.4264340063688 156.283996582031
3.42643400636861 138.615966796875
3.42643400636874 146.114074707031
3.67783903943619 230.335739135742
3.92736209178619 314.847503662109
2.00470895643217 350.954864501953
1.69401446274825 422.042022705078
4.81976098992458 1400.64282226562
5.01803786354788 941.134033203125
5.6747448400787 1270.49328613281
6.16331615285146 1231.57568359375
5.81239855825451 1518.84741210938
4.52190413432233 1375.09106445312
4.75291258072352 1307.54296875
4.93915944265811 2006.76428222656
3.97136374561691 242.411437988281
3.96917888233836 304.252075195312
4.05900529686769 2068.90112304688
4.56553666067838 4636.13525390625
4.03576337264715 4488.5693359375
4.00722659703696 2409.59619140625
4.03334823688693 19749.275390625
4.16896845754452 21662.32421875
3.39548479601977 7960.767578125
3.63555140246981 14284.3818359375
4.85360330064185 3610.41455078125
4.7510615655872 4378.6484375
5.48277083234382 10336.3720703125
6.22528561593771 4815.59423828125
5.82414225444389 601.859008789062
5.83184336209388 320.765777587891
6.24194881427255 331.38818359375
6.58546194279477 313.566192626953
6.85649713775206 182.518692016602
6.93737154836066 153.408233642578
7.5594814636984 146.090896606445
8.86564611294618 140.23860168457
9.93283690593965 148.185943603516
5.67479990836678 1622.34094238281
6.25928598164328 1240.61730957031
6.29111945523233 1026.83947753906
6.28493540141845 1028.41674804688
6.12405682534043 3037.64331054688
5.791041788832 6141.134765625
5.84597647959682 16025.6865234375
5.93461034946686 106618.40625
6.57468432702302 77771.8984375
6.96035466050409 47109.62890625
6.71743998856686 3588.56494140625
6.7683033324459 24616.1953125
6.97932611360153 5307.3896484375
5.1183146640276 3600.97143554688
5.39103338887817 6272.33935546875
5.37639070380858 8048.2958984375
5.36704099108624 3870.3125
5.874037963786 6503.119140625
5.82099269884454 27531.392578125
5.91700169004549 53228.7734375
6.11119006413628 18426.1484375
6.05699810136994 5266.00537109375
6.3127984285894 27566.28515625
6.4687804878507 11285.08984375
6.60018673978231 3587.89990234375
6.71279673459581 364.153228759766
0.0111803398875396 957.263854980469
0.0111803398873363 917.632202148438
0.0277848879788318 902.294921875
0.0434165866922841 1023.21740722656
0.0434165866922841 1144.21435546875
0.0434165866922841 1123.07446289062
0.044294469180777 1005.02471923828
0.0318276609258838 809.41015625
0.83626610597349 981.597045898438
2.04543687265104 1439.78149414062
3.25608015871862 1649.74792480469
3.83054486985873 2016.822265625
4.4001742010968 1188.45471191406
5.12921134288695 1092.81494140625
6.16728538337588 1115.525390625
6.7088452806721 1332.51501464844
6.68310421884928 1077.72619628906
6.44131981817411 1308.71008300781
6.41493920470001 1039.44421386719
6.21987218518163 3536.03930664062
6.01776985269468 4577.50537109375
6.00425191010526 8155.154296875
6.07001037890402 4404.08251953125
5.67544218541585 30868.486328125
5.43140580328897 7699.3505859375
5.43632458560039 82038.7421875
5.29588189067681 5889.7021484375
5.04627634994328 3228.13940429688
4.66729086301679 56530.2109375
4.24252908063122 2075.79443359375
4.34831116641854 3979.68090820312
5.13952692375484 354.90673828125
5.84365750194195 529.422302246094
5.84564872362358 573.119201660156
6.58204018523125 759.753356933594
0.00721110255075746 2211.74169921875
0 2930.673828125
0 2625.14135742188
0 2105.94677734375
0 3187.744140625
0.0108166538261362 2369.7841796875
0.0210950231095427 2261.11865234375
0.0219544984003163 1443.74475097656
0.0219544984000885 1626.18591308594
0.465962444838499 1839.72607421875
1.37422596395233 2169.26708984375
0.0114017542513799 560.190307617188
0.0335410196625985 528.635498046875
0.485470905410664 786.550415039062
0.97175562771716 763.281799316406
1.66984130982545 746.271545410156
2.36597971250822 916.927795410156
3.07938841330562 1139.51342773438
3.79814191414676 867.653503417969
3.80307730660306 889.027648925781
3.76799641719588 1493.99963378906
3.73652204596735 1954.90161132812
3.73949354859735 2571.5341796875
3.73850304266292 2454.6357421875
3.63891590999304 1619.126953125
3.53624447684261 1560.93762207031
3.53214269247402 1535.65600585938
3.70792947613632 1005.26617431641
3.63029062197535 937.341125488281
3.37191711048775 1120.42004394531
3.36993783325452 1718.96606445312
3.72474160177595 399.847503662109
4.20822682373495 477.876586914062
4.46244338899655 2649.4765625
4.35042492177476 11231.54296875
4.48939027040441 2567.42578125
4.60019401764749 2285.04052734375
4.29629351883668 3866.90600585938
4.33485928260645 1311.15625
4.54991274641627 9878.19921875
4.84785519585732 34025.6171875
4.60960757548855 6398.603515625
5.10789046476125 2937.58349609375
6.09322123346908 4075.37329101562
5.84122795309358 4304.5439453125
5.65835753553977 1225.50268554688
5.53625180063186 472.960876464844
6.3767095746947 361.496520996094
6.76063554704735 217.147872924805
6.7059415446303 153.509506225586
6.46039077765424 141.895446777344
6.03487970054074 188.474456787109
6.64364538487705 195.472625732422
7.12474813589929 177.288528442383
7.35820222608753 152.754333496094
7.63359843062235 140.177200317383
3.11237690519616 182.552047729492
3.11138184734693 214.267227172852
3.11337196621279 216.692794799805
3.97277648502894 255.045852661133
4.82462734312192 199.612106323242
4.8267326422746 252.600738525391
4.83257002018617 303.944915771484
5.21293103733403 331.477081298828
5.59980035358403 390.231048583984
5.59557861172539 426.325408935547
5.21475330193072 521.132019042969
5.08517698807041 634.218505859375
5.09457378001361 567.973022460938
5.03372029417588 6209.07421875
5.23439060445449 4360.4287109375
5.61776975320299 5372.36865234375
6.02736824824895 4090.4189453125
0.0144222051021455 1372.54614257812
0.00141421356250043 1089.08068847656
0.0116619037898438 1445.47473144531
0.0114017542510408 1250.33410644531
0.0114017542510408 1129.53125
0.0130384048104109 1508.3466796875
0.192917080633115 1496.93774414062
0.397830365859679 940.828674316406
0.397830365859679 1173.37573242188
0.39874051712845 1319.15283203125
0.999342283704531 989.750122070312
2.0978298310398 913.786743164062
5.10993894288404 18628.033203125
5.22120417145331 41788.8359375
5.38189232519542 131936.5625
5.66042489571226 45565.81640625
5.86738374405492 10267.4619140625
5.28181076904515 7540.17236328125
5.53249762765421 10005.9658203125
7.40858151065367 7065.53466796875
8.06404625482767 1601.78442382812
7.98861051748052 356.56494140625
8.47690568544904 225.334869384766
8.6963284206612 641.141662597656
8.8039094157085 625.043518066406
9.09873848398757 458.652313232422
9.37532084784314 419.534729003906
9.40670505543776 351.953033447266
9.36073437290015 402.424591064453
9.58431593803156 451.990661621094
9.71394049806786 876.62158203125
9.53046588577945 4890.107421875
9.20973398095712 19281.44921875
8.46794597290248 14463.587890625
7.72377731424199 9082.69921875
6.98041982978106 10891.140625
6.13498370005988 7313.60546875
5.40205747840579 4134.09228515625
4.78238622446992 2465.6875
2.00749445827366 268.617126464844
2.6147596447856 262.797180175781
2.61674989251916 220.249588012695
2.61983396420457 225.407272338867
3.88457282078775 484.829345703125
5.14658187538117 617.066284179688
5.14360437825462 622.478271484375
5.14571170976373 757.077270507812
5.58519337176401 911.989562988281
6.01601870010385 692.102355957031
6.01875576842955 472.158386230469
6.02482207206158 319.774566650391
5.6503416710846 367.706787109375
5.27957053177643 4372.1220703125
5.2759772554477 6858.064453125
5.45263468426016 7024.2919921875
5.90521134253474 2831.96630859375
5.886657795388 9604.330078125
5.63147884662629 65766.8125
5.74311727200465 16984.255859375
5.86076070147883 3450.7119140625
5.85650416204079 5272.21728515625
6.19925939125003 16402.33203125
9.52442554698172 152.811614990234
9.21868211839422 147.761306762695
9.93985135703764 1017.6806640625
9.57743624358826 8851.1455078125
8.96416354156928 20807.095703125
8.49442010969547 15998.1259765625
8.08129327521297 999.029418945312
8.07274984128689 1965.82299804688
8.07180952451165 4434.19677734375
7.54622143857465 8940.97265625
7.02949799061086 14684.0224609375
6.60484102760994 11078.8984375
3.30715738966252 525.096496582031
3.30815008728455 773.25390625
7.60879129691436 361.120208740234
7.53598473989989 403.713684082031
7.47128436080475 476.560394287109
6.80888720717255 897.595520019531
6.15555367127909 938.731018066406
0.0322490309932495 1025.60864257812
0.0322490309932495 1026.01220703125
0.0313847096525995 796.764526367188
0.0210950231097367 792.128784179688
7.64517030549367 1200.85180664062
8.46389851073352 472.634765625
8.47628704091582 209.033782958984
8.784522070096 232.286270141602
9.60047884222462 138.341537475586
9.89271661375163 157.645385742188
2.71942880031789 716.108825683594
2.52190919741379 562.589721679688
2.05568869238511 627.53515625
2.00495087221596 708.921936035156
1.67373384981003 860.700805664062
1.49520901548932 989.800170898438
1.74031060446118 911.231323242188
1.67844839062719 1111.71374511719
1.75849964458309 14261.16015625
1.99248688828841 8502.201171875
1.79033963258378 5123.0693359375
1.57283597364734 3932.55541992188
1.65446819250185 3281.38793945312
1.6558384583047 3095.09350585938
1.78090679149721 2843.4609375
1.90392358039922 2858.5546875
0.784235296323716 3305.12573242188
0.699648483168446 6401.33740234375
0.857714404682245 3886.03051757812
0.045310043036779 4615.34912109375
0.00761577310598238 3601.64306640625
0.620803511587972 4145.70947265625
0.311733860849231 3107.13720703125
3.93477585130363 293.130920410156
3.92978879839642 294.946075439453
3.47604286509796 243.976181030273
3.1773476360005 328.336334228516
3.17876076482641 320.467529296875
8.33462230697959 99.4875717163086
1.72249615384197 992.623413085938
1.60817909450399 1241.18078613281
1.33123701871578 2077.91918945312
1.3148509421225 2343.31958007812
1.7193548208558 2136.06713867188
6.77301838178508 342.732116699219
7.14106392633503 311.581176757812
6.02704322201189 287.804718017578
4.24979717163024 246.612808227539
3.14017865733763 300.090972900391
2.38190847851076 280.842437744141
2.04824852007789 222.926162719727
2.01633528957846 206.80207824707
2.11773888853163 203.955291748047
2.5737171561771 176.584915161133
3.37633677230228 165.204528808594
3.82641450969428 149.152893066406
4.14263406542271 148.945404052734
4.59214383485549 134.111526489258
5.15801996894151 127.062652587891
4.81164472919594 114.419731140137
6.4513727221422 120.407157897949
7.91972752056519 110.213279724121
7.35692089124243 105.247467041016
7.74225167506234 101.510780334473
8.3039345493566 107.599342346191
8.86933593906525 97.8510437011719
0.698576409564694 1611.03967285156
1.06100047125359 1593.25219726562
1.39744982020831 1352.80786132812
1.43778614543309 1400.54638671875
1.49978165077428 1781.94970703125
1.56338255075355 3177.71484375
1.41268715574284 4008.17114257812
1.50275380551843 4070.17578125
9.11351490918867 1419.06005859375
8.28528876986166 1709.91967773438
8.16518689314555 1652.26721191406
6.90993516612124 1860.46875
6.17316134569659 1475.93994140625
5.31159571127169 1398.80261230469
4.85945727422312 911.086120605469
4.74311964850173 451.701141357422
4.27278422109012 329.713958740234
3.41760632607074 267.500885009766
3.16183064062587 219.135543823242
3.41257747164813 278.750183105469
3.75365128907856 218.560180664062
5.59404799764892 199.97770690918
7.37686932241596 155.201858520508
7.3811178692663 166.97216796875
7.01813835714259 147.746627807617
7.01784845946378 138.604034423828
7.38545821191901 131.454345703125
8.06051512001569 145.91194152832
8.74588200240528 129.567535400391
2.42698372470856 206.621398925781
2.40224977885302 265.920349121094
2.23085745846753 318.932861328125
3.33481273837086 777.909057617188
2.37379548402988 876.245971679688
1.75080153072806 1159.24658203125
1.75362994956178 1304.48388671875
1.75362994956178 1108.92590332031
1.15188237246684 573.949279785156
2.35289991287364 1911.33911132812
1.84541187814535 2370.46508789062
1.21498971189053 2278.6279296875
1.27794874701597 2527.96020507812
1.22624059629401 8996.490234375
1.58549992116059 3220.68896484375
1.82878429564585 5367.359375
1.81533165014009 2625.4111328125
8.19254691777856 1804.23120117188
7.51031517314681 913.49951171875
9.92261502830811 175.415054321289
9.84693952454275 264.995086669922
9.87290073889116 199.070922851562
9.86149912538676 180.089584350586
9.88789694525602 183.712951660156
0.0951892851113164 4974.73876953125
0.608802102493131 5438.3837890625
1.06379039288763 2662.52734375
2.40691275288498 3726.55712890625
0.495227220576469 643.494689941406
0.490831946800476 612.222229003906
0.49083194680066 738.764709472656
0.485634636326413 672.632751464844
0.47993020325871 876.826232910156
0.479930203258887 957.6083984375
0.480560089895077 897.664428710938
0.450998891351004 802.76708984375
7.93716233927448 316.630889892578
9.98415003893674 157.057739257812
9.97947699030368 170.007690429688
9.78834025767393 157.746475219727
9.62373092932275 173.328720092773
9.63002076840961 189.170196533203
9.21781156240445 210.11262512207
8.80676841980072 227.40869140625
8.34131482441449 226.970611572266
7.88400025367835 214.512191772461
7.04278190774091 221.459106445312
5.88689841937178 230.282287597656
5.65426325881627 237.985443115234
5.51164957158915 246.020614624023
4.92386535153032 251.526626586914
4.19472072967906 258.774536132812
9.56581543832007 455.787292480469
8.83920177391618 528.934448242188
8.258407594688 501.067840576172
7.51903517746788 491.669403076172
6.92248806427274 586.002136230469
6.41742689868758 455.30908203125
5.59945711654274 280.643280029297
4.9923279139097 273.672058105469
4.1907184348271 276.601867675781
3.39300825227398 282.980834960938
3.00003533312533 225.370483398438
2.5213672878024 258.488891601562
9.14033287140049 845.237548828125
8.23663966675733 682.053405761719
7.34723485401127 492.486999511719
6.35817410897195 457.191040039062
5.44279964724034 404.988739013672
4.38862187936035 371.334381103516
4.46957190343749 419.316467285156
4.89264754504156 380.882629394531
5.69123721171424 373.173156738281
6.46635244941073 368.240753173828
6.46635244941073 462.713989257812
6.40166993838336 664.541748046875
6.65210560649817 742.930847167969
7.03797755040471 711.122192382812
7.41577029040112 579.041870117188
7.25421835899637 570.342529296875
7.11529310710389 637.196411132812
7.12260998511058 621.724426269531
9.47431987004876 403.729736328125
9.47510474876169 369.613250732422
9.48572132207127 327.819671630859
9.49076314107561 579.927795410156
9.01433708045129 906.681579589844
9.00764569685071 945.037353515625
9.94398883748378 1010.58715820312
9.94398883748378 1103.62768554688
8.38291077132524 1079.92346191406
7.28962399579033 1242.90893554688
7.28667729489906 1153.44885253906
9.80223780572575 348.735992431641
8.56896382300679 334.42236328125
7.13650677852986 359.827453613281
0.700045712793446 438.461486816406
1.42530312565424 386.821319580078
2.29961670719267 271.696380615234
3.26187492096193 231.27229309082
4.11589419203152 198.557495117188
4.8741584914732 285.9755859375
5.42090545942304 314.258605957031
5.68103203652307 420.011138916016
6.39426469580329 432.389801025391
7.29600561951521 358.772155761719
7.8341384338039 288.503234863281
8.19165489995774 194.331115722656
8.45240888741198 175.68132019043
9.58660278722343 199.583679199219
0.0948683298050801 723.209350585938
0.00316227766038121 725.21337890625
0.363626181675563 755.768310546875
0.906815306443693 807.606994628906
1.5562223491521 674.426330566406
2.19299977200184 405.896759033203
2.54955094085211 394.239532470703
2.93130312318578 428.231079101562
3.63378865648524 427.851745605469
4.32275930396312 418.967468261719
4.84773565698444 467.198486328125
5.3744604380348 548.118347167969
5.67863548750936 346.947784423828
6.19111056273413 248.994506835938
6.14693427653168 238.988983154297
5.65217524498322 192.358108520508
5.78303458402251 171.424072265625
5.83725449162527 248.133224487305
5.71889823305135 402.026062011719
5.38807813603339 421.187286376953
5.78562226558242 374.227294921875
6.22208493995388 305.849975585938
6.40820513092383 282.712005615234
6.96605943127077 254.336456298828
7.36450575395263 214.082977294922
0.103730419838937 491.818328857422
0.444038286637695 526.912353515625
0.907795681858217 424.401062011719
1.42938098490216 320.252685546875
2.03964237061263 250.970703125
2.84655721881732 261.891662597656
3.53792213029101 216.172134399414
3.77895488197459 258.487731933594
4.34707867423618 318.009216308594
5.06554172818668 350.417114257812
5.59231204422645 335.687774658203
5.95571742110025 218.092376708984
6.3766424550856 210.204315185547
7.14290613126082 273.611755371094
7.13543621651808 228.585662841797
7.1452599672788 197.57373046875
7.50537420785937 204.172348022461
7.80186464891595 225.789749145508
8.20846569098026 266.86328125
8.24202966507621 240.147491455078
8.6273965945703 276.350708007812
9.32272733699768 259.801605224609
9.55736961721133 268.066711425781
9.91519208084222 294.555999755859
4.65465208152029 580.272155761719
4.65686299991727 383.089508056641
5.60718717361924 343.664459228516
8.68755546744855 250.265518188477
6.5130330875869 132.530090332031
6.46534275966877 131.460006713867
6.11170941717582 136.649688720703
6.11808997972412 140.706283569336
6.11808997972412 152.228378295898
6.35136024800971 196.187194824219
6.25125499399947 179.204971313477
6.47777840003809 161.855331420898
7.03750239786822 170.596160888672
7.03667172745729 190.334609985352
7.00838426457904 187.544815063477
6.98314549468956 132.996810913086
1.26795662386387 263.204986572266
1.87410592016568 280.8359375
2.59544601176733 256.488220214844
3.26247038300743 261.944854736328
4.04907421517553 238.784729003906
4.7647004103089 278.540496826172
4.97328161277856 313.05615234375
5.16876948605777 341.516265869141
5.83561350673603 201.150390625
6.3024320702407 152.225601196289
6.31906678236588 191.658752441406
6.33765989936335 190.891555786133
6.4399941770159 155.96955871582
7.28995480095737 170.935943603516
7.86411622498048 179.529296875
7.5961908875438 169.997772216797
7.7813667822562 166.735321044922
8.06312222405158 169.253570556641
8.06312222405195 157.747924804688
7.64127803446554 164.412002563477
7.73781474319471 155.918701171875
8.25562650560212 171.671508789062
8.37347968290358 167.029510498047
8.49135260132317 175.397811889648
8.49717676643253 172.751403808594
3.00663083866309 207.792770385742
3.00523959111423 179.233779907227
3.02022846817904 146.453598022461
3.03464857932527 134.834487915039
3.45485426610139 132.685501098633
4.09167997282258 138.854309082031
4.30665206395869 155.398727416992
4.87915443494059 163.529739379883
5.45052291069413 171.574356079102
5.98556697397997 160.845077514648
6.85212215302661 159.750076293945
6.84491124851183 163.237899780273
2.19006894868631 696.661193847656
3.06515807096456 585.99755859375
3.94191894893822 414.908447265625
4.81897177829469 368.884857177734
5.46799570226622 324.982452392578
6.28643142012998 390.253845214844
6.90047512856908 346.276428222656
6.90574615809205 225.875610351562
7.71730684889484 194.78955078125
8.63400092656948 177.253128051758
9.06001898452749 197.271469116211
9.59281700023512 214.412414550781
9.91621147414681 233.613891601562
5.39316697312421 165.77978515625
0.0384187454243278 328.578399658203
0.00424264068717974 322.361846923828
0.216300716596024 288.470825195312
0.404200445324207 311.502471923828
0.721208014375926 353.180389404297
1.31682193177354 378.129272460938
1.82943625196383 312.844085693359
2.26473883704049 318.770812988281
2.95142219955052 224.481369018555
3.59071079314375 216.544036865234
4.30515052001692 194.047439575195
4.90178957116716 205.257553100586
5.205768435111 242.691650390625
6.09839167321991 297.900970458984
6.49084162493606 402.441711425781
6.44812794538081 453.560363769531
6.91202611395525 370.599731445312
7.24308035299889 213.129043579102
7.6729681349528 165.823684692383
7.68929190498072 141.09504699707
7.88603385739601 141.856674194336
8.50969987719892 153.197021484375
8.55769787968718 169.184295654297
8.61673000621446 159.700042724609
9.12344244241187 156.306274414062
5.66730103312005 355.971160888672
0.934077084613725 969.330688476562
0.933550748486926 974.929809570312
1.22372709375895 818.8857421875
1.43508187919682 760.141479492188
1.50524316972356 778.689880371094
9.07218893101347 162.529037475586
8.12514153722888 168.017913818359
8.09565988663064 201.140686035156
8.11470030253713 199.556106567383
8.49412750080901 185.875701904297
7.92387846953774 193.791839599609
7.93108933249406 250.593368530273
9.07119049518863 290.729675292969
9.294094899451 331.343566894531
9.294094899451 290.228881835938
9.88226638985179 238.709350585938
9.94527928215183 302.297058105469
9.52181264255931 233.696411132812
9.61215548147244 201.916290283203
9.60717086347449 215.639495849609
9.39931795397951 229.093551635742
9.20345397120044 201.541015625
8.74519216484122 221.980407714844
9.19678476425301 209.664154052734
6.69464577106209 598.577758789062
6.69537101287158 561.806579589844
6.74212459095779 674.436889648438
6.85364435902541 628.237976074219
7.18026385309077 611.058288574219
7.5567003381107 436.404876708984
7.8265443843372 489.59033203125
9.40116631062347 152.956878662109
8.49872137441857 157.29899597168
8.49373757541396 163.193084716797
8.49700235377168 157.155090332031
8.52198081434143 167.275665283203
7.68265611621393 161.406433105469
8.37857917549263 146.470550537109
9.89745310673395 156.123657226562
9.86446146528026 170.593307495117
9.86446146528026 151.898986816406
9.86991084052951 141.216812133789
9.99608948539359 135.073837280273
9.13796262850745 164.563446044922
9.42494562318532 136.301239013672
9.96596377677557 122.101692199707
9.66424523695439 121.996604919434
9.39069779089893 112.078063964844
9.33214873434856 112.281158447266
8.94837756244137 108.559745788574
9.40990212488929 107.748504638672
9.77161859673198 595.2197265625
7.93665830182941 214.763854980469
7.93323540555821 367.184356689453
8.37167396641802 615.408508300781
8.37075779126368 858.042053222656
8.81538042287462 583.526794433594
8.81497958023725 532.094604492188
8.9142058535799 207.4208984375
9.0126139382533 165.129760742188
9.0068358483988 158.403549194336
9.00814931048563 159.333084106445
0.0510392006206285 381.662658691406
0.0510392006208156 383.321472167969
0.0252388589284709 387.089233398438
0 348.416717529297
0 326.227172851562
0 323.410522460938
0.0566127194188553 1825.61401367188
0.201089532298444 1591.08654785156
0.129691942694972 1476.48510742188
2.40692667108908 21455.10546875
0.0220227155454788 347.154052734375
0.0440454310911846 332.810546875
0.0441021541425067 301.403564453125
0.0441021541422799 322.368286132812
0.0440454310911846 327.097106933594
0.0460977222865088 383.784240722656
0.0192093727123414 1060.94445800781
0.0186010752377996 1061.18823242188
0.00943398113202633 1063.72290039062
0 975.796142578125
3.20868898461667 2512.2265625
3.66261163652378 3581.11303710938
3.72587989607818 4941.11474609375
3.67649085406189 5328.37353515625
3.86792993731784 6167.57470703125
4.0630395026382 5169.712890625
4.05947213317217 1452.34838867188
4.28312094155662 11251.55078125
4.41584261494903 6459.4970703125
4.58728438185382 32702.193359375
4.83907108854576 19357.984375
0.0975294827217408 183.792587280273
0.102357217625228 189.834182739258
0.0466154480833486 187.217819213867
0.0652533524041944 174.797454833984
0.065969690009977 167.770080566406
0.0662193325246624 162.458129882812
6.68220382807939 203.923248291016
7.07510918643659 149.18424987793
8.16670808833033 126.040893554688
8.0608417674584 114.472076416016
7.84881303128063 120.379890441895
8.76127119772014 117.087272644043
8.75628597066126 120.752311706543
9.26120321556543 119.858375549316
9.76618354322711 116.380279541016
9.75758725300459 118.112022399902
9.14283790734588 128.554992675781
9.01214408451173 122.56266784668
9.48976416988318 135.823684692383
0.0861452262169059 488.815643310547
0.0740405294415555 501.198486328125
0.0662872536767783 614.529968261719
0.0668505796534916 810.361877441406
0.0668505796534916 732.209167480469
0.0466154480832608 226.893814086914
0.0144222051017041 227.55973815918
0.0264007575649012 171.7412109375
0.0256124969496229 170.492095947266
0.0264007575647634 171.107452392578
0.0136014705087314 170.976409912109
5.48093577776646 145.834045410156
5.48400884390227 143.741149902344
6.41967366771856 172.314880371094
7.30657854265617 179.726776123047
7.43350691127685 210.449844360352
7.80678999333252 259.647399902344
8.66494691270509 209.439819335938
8.67928315012261 234.426040649414
7.98243922620154 222.621459960938
8.49816180123675 147.856414794922
8.69432148013869 140.352584838867
8.78285061924668 146.918487548828
9.24741266517279 134.914840698242
9.25323732539046 144.528427124023
9.15548169131485 131.194046020508
9.06584469313261 149.407775878906
9.06804201578255 171.012939453125
9.06549595995704 188.771209716797
9.06688198886476 234.882446289062
8.04125077335615 287.951232910156
7.01787845434797 483.415069580078
7.35207270094633 370.809387207031
5.93691544490922 243.754699707031
4.91872503805606 396.269226074219
4.72987314840471 344.077026367188
5.24459045112179 290.254608154297
5.7593173206554 282.825073242188
6.23014036760025 241.940307617188
6.39937848544679 238.212738037109
6.70952345550713 163.463882446289
7.02174693363405 149.08723449707
7.20587322952604 170.009704589844
7.36542042248781 164.370880126953
7.51542447237666 195.547790527344
7.44496783068942 148.64306640625
7.60110840601558 132.771469116211
8.17964889222043 129.6611328125
8.35936289438379 123.329429626465
8.3593628943836 115.978691101074
8.36464231153966 129.659042358398
8.36577719043487 128.319534301758
8.36078949621381 137.10400390625
8.360789496214 175.961059570312
8.36577719043487 252.776702880859
8.36577719043475 288.988372802734
8.00270779174144 315.454772949219
7.29236779105392 366.001525878906
6.94178399260613 445.751647949219
6.94538940592958 428.917358398438
6.4769296738501 350.127380371094
2.56787402338965 573.2314453125
2.56924755521939 615.70263671875
2.88002378462407 703.543823242188
3.18909532626406 983.892944335938
3.18824152159159 984.986328125
3.18686711364004 901.314208984375
3.50584996826726 1312.11096191406
3.82779544908033 2394.29614257812
3.83002049602867 4353.1953125
3.82641607774165 4805.84912109375
3.63137508390415 3994.80126953125
3.61673512992038 6402.24169921875
3.79594744431498 5444.8759765625
3.68436534561921 3481.98364257812
3.4733754476013 3671.65063476562
3.37717766781671 24536.97265625
3.46502669542388 9018.1044921875
3.63666138099218 10455.1953125
3.69415985035833 10846.4912109375
5.16733828968057 480.716583251953
5.08363983775422 674.069458007812
7.46882487410166 139.311553955078
8.16977368107591 138.896667480469
8.63219149463241 128.66569519043
8.77421882562765 119.731536865234
8.930379835147 108.359336853027
9.0593780139698 100.972274780273
9.29268556446397 100.455215454102
9.41862176754109 111.395629882812
8.48054526548857 111.932479858398
8.85064816835475 118.8671875
9.72581950274634 129.52082824707
9.72494082244203 139.567199707031
9.53560847560345 165.368286132812
9.09383884836298 144.246871948242
8.64636091081093 144.148529052734
8.63695548211308 154.970184326172
8.60367624913916 143.041625976562
3.86424391052123 332.090911865234
3.86616411964116 417.815795898438
4.12481005623287 439.100982666016
3.94775505825769 474.740631103516
3.46398917434804 474.163269042969
3.97984434368987 372.668548583984
5.88287361754431 123.163749694824
5.87064647206762 112.376876831055
6.1660727371642 120.844261169434
6.1669895410971 126.628677368164
5.87097351382226 131.463470458984
3.42613324317665 667.766967773438
3.1786267475121 1082.77307128906
3.28556920487147 798.952392578125
3.6434001976178 449.932312011719
3.80290678297537 397.566192626953
4.02364076428291 298.813507080078
4.14803628238715 290.936187744141
4.07144323305634 239.453018188477
5.04378587967397 126.183311462402
9.53774255261685 142.014007568359
9.31299871147854 145.272491455078
9.09194918595569 134.376312255859
9.09728756278484 126.078460693359
8.74843368838096 133.324966430664
8.39893731373204 142.434967041016
8.39533948092641 126.022300720215
8.03234312016109 124.091690063477
7.67764195570501 142.186096191406
7.68259415822546 148.983673095703
8.16928711700085 166.251373291016
8.65653631656463 168.620880126953
8.65207171722496 219.919494628906
8.76217427354642 270.952301025391
9.59864511272274 424.159545898438
8.58917836582758 382.207672119141
8.58964958540221 350.773773193359
7.02565014785107 311.856567382812
7.86938485524755 323.239715576172
8.66554908819979 256.500335693359
7.83138078502119 254.455993652344
7.83138078502119 229.013854980469
7.83693492380788 200.986724853516
7.83776115992316 164.441040039062
7.84135785435162 176.131195068359
7.84582341121696 162.746688842773
7.84612120732274 180.625381469727
7.844725935302 188.326614379883
7.84075009166841 182.055969238281
7.83715464948852 186.188201904297
7.84162132470071 187.740295410156
7.84608800613408 176.207214355469
7.84107709437939 209.327133178711
7.83695412772074 247.442947387695
7.83335949641013 281.754028320312
7.83248683369459 439.257171630859
7.83695412772074 371.773681640625
7.57392817499623 354.817443847656
7.30985088767207 480.401519775391
7.31479767321 387.810302734375
0.804617921749257 1348.20727539062
0.804617921749257 1762.77368164062
0.804617921748978 1509.90625
8.73177673786961 149.909027099609
8.73672203975852 170.248687744141
9.70638145757716 175.902603149414
9.84391182406669 212.571380615234
9.849730656216 215.102584838867
9.75583994333636 344.454650878906
9.26602233970968 426.190734863281
9.10711331871964 494.396240234375
9.09880486657462 414.974884033203
9.09142832562633 311.1474609375
9.090076182299 225.796524047852
9.09435781130255 170.704391479492
9.09465694790069 134.146209716797
9.25445730445608 165.387283325195
9.42002255835944 158.028503417969
8.74093999521784 630.200439453125
7.50745662658125 1339.07482910156
6.92121701725935 4947.31103515625
7.40892988224347 35661.70703125
6.75145791662808 101639.5859375
6.40807779291108 73822.4140625
6.26265702397945 7546.615234375
6.009357536376 18521.107421875
6.10830492035245 9498.9404296875
6.35336525000721 4914.41357421875
6.75456897218467 361.768585205078
7.33371679300496 264.968536376953
7.95621128427334 347.621704101562
8.66608146742211 291.308807373047
9.25432034241316 419.41162109375
9.4513309644729 330.171813964844
9.45222143202316 312.136077880859
9.24641649505357 337.722808837891
8.78603602314505 198.582702636719
8.01798091791181 224.630294799805
7.04726698798895 262.035736083984
5.89692165455865 222.075164794922
5.22268101648954 231.638702392578
4.93546603675872 291.502197265625
4.45169922613825 302.970458984375
6.353205962347 326.318054199219
5.71613689479181 288.641326904297
4.76992746276085 245.258071899414
4.45954661372641 248.787368774414
5.14205649521667 254.14469909668
6.1501157712681 223.562835693359
6.48390885191953 223.428863525391
6.54427360369364 190.792221069336
6.59688183917226 212.105529785156
7.06239010533959 274.764678955078
6.44271875841237 251.842300415039
5.35896202636288 327.789733886719
6.60280319258405 233.625183105469
6.77355755862456 275.984954833984
7.68773412651619 385.744995117188
7.05977336746714 413.303985595703
6.78754572728622 413.940521240234
6.05175586090513 476.537170410156
4.96392636931672 933.970520019531
5.03312874860177 1022.20703125
5.11135696268621 873.537353515625
5.11088534404744 1069.07531738281
4.79701500935747 932.314331054688
4.48627116879934 1223.45886230469
3.93821444312007 1164.57641601562
0.31062839535367 1334.41479492188
0.408104153372565 1251.51025390625
0.280444290368174 2535.71606445312
0.557896047664761 3654.04833984375
0.87613298077389 3121.50244140625
1.91972081303508 13678.953125
2.76200651700914 9284.79296875
3.88492535320819 17673.302734375
4.67609078183886 26972.126953125
4.96905141853058 15662.0146484375
6.10232758871582 2400.12768554688
6.43171672261772 2132.83569335938
6.67215377520615 1546.41333007812
7.21530408229621 453.228515625
7.1877190401408 409.250366210938
7.73098939334411 452.556243896484
8.36651641963352 510.813934326172
8.79322699581903 570.394226074219
8.8423681217195 543.360046386719
8.48631887216127 441.739562988281
8.06672727938658 784.999145507812
7.54257515706677 1240.72094726562
7.04052306295488 768.470153808594
6.48268216095769 619.539123535156
5.7678977972916 601.597045898438
2.52488296758497 1751.82067871094
2.26484878082408 1163.70483398438
2.25855617596721 717.673583984375
0.846775058678542 742.04150390625
1.79519163322477 1357.34582519531
1.90315133397211 1116.0810546875
2.46687352736216 1181.416015625
3.63777569401956 1618.26806640625
4.81778465687289 1979.20751953125
0.0700927956357177 732.774841308594
0.000999999999976353 718.195495605469
0.0268328157300748 711.282897949219
0.188353391262196 701.897766113281
0.384837628097832 695.401733398438
0.585718362355237 694.773803710938
0.734245871626051 733.579040527344
0.84924966882523 719.878967285156
1.09266692088669 604.917175292969
1.71238459465166 529.121215820312
2.66217843128521 430.416778564453
3.55340963020019 444.096527099609
4.36418113739563 459.1259765625
5.53383086116668 481.545593261719
6.03515782726522 671.237915039062
6.27801561004754 578.780822753906
6.62209287159286 811.056884765625
7.24784278251122 1666.11926269531
7.58457975104751 1592.48657226562
8.03953045892593 1737.65502929688
8.32859712076404 1558.11083984375
8.59933253223765 530.298828125
7.98330839940446 516.092468261719
8.1827468493165 419.327758789062
8.48229709453734 292.060943603516
0.343758636255222 880.731689453125
1.33804035813569 1099.03198242188
2.70854684286603 1059.66345214844
3.64899068236691 1085.73095703125
4.44717674485735 1500.14672851562
5.42519640197476 1378.55578613281
5.79663695602893 1147.22058105469
6.66940252196539 1393.29223632812
7.36524269796979 893.814758300781
7.90125116674569 466.645904541016
9.14265716299157 330.066986083984
9.65196524030206 217.865600585938
9.07390549873634 114.29460144043
9.0897870162067 125.944976806641
9.08853750611182 119.800186157227
0.0180277563773981 456.637390136719
0.0799312204336088 446.957855224609
0.0806597793201689 442.823608398438
0.0806597793201689 418.443115234375
0.0806225774830081 404.268798828125
0.0806597793203239 406.424743652344
0.0806597793203239 395.778686523438
0.0778010282709551 401.878173828125
0.456242260208319 400.975280761719
0.820446829477528 400.411804199219
1.94282706384293 494.647186279297
2.36042474991276 618.210876464844
2.76576933239189 818.922241210938
3.19341384728002 722.023864746094
3.73666121022503 683.626953125
3.7709618136491 864.265625
4.22092312178262 744.614501953125
5.12132521912061 445.176666259766
5.14063381306244 387.168548583984
4.45694155223059 432.133056640625
4.89968203049949 484.770111083984
5.21585707242838 458.720367431641
0.360573154852157 106.390213012695
9.04173279852926 343.754760742188
9.07623958476184 653.691223144531
9.21647920846142 228.695602416992
9.7227384002658 126.737327575684
8.7046771910278 122.588706970215
8.15440402481993 144.584655761719
8.15438489403074 152.154190063477
8.16076130027107 157.813446044922
7.70295423847261 139.585800170898
6.87046119267105 126.38786315918
6.10011844147296 133.832458496094
5.37294007038975 130.53857421875
5.05361781301293 144.776214599609
0.115624391890469 104.512145996094
0.140035709731386 104.242599487305
8.60621182634965 259.796051025391
9.34964608955857 262.599884033203
9.35463655093032 304.884094238281
5.58783840138553 21348.9296875
5.588300994041 56614.57421875
4.63064574330626 141.007537841797
4.71286324859956 163.24577331543
4.56271936458954 148.465942382812
4.88435103161101 240.475677490234
6.85188623665033 204.258758544922
6.81828754160455 253.59228515625
6.21030731928791 331.080078125
5.88426078619902 412.179504394531
5.19801818003749 645.660461425781
4.88690587181701 1375.04016113281
4.84745551810427 3129.1142578125
4.9261259626607 4045.57568359375
4.95354509417251 3261.0322265625
4.65728246942359 2736.83813476562
4.70205082915943 200.30094909668
4.60473604020924 227.132141113281
4.65683250718759 307.338073730469
4.52417948361908 380.740356445312
4.82941694203352 388.244384765625
5.08029615278464 405.843231201172
4.89283496553908 616.58984375
5.32841533666441 852.65283203125
5.83004845605915 910.985168457031
6.2871909466788 932.175048828125
6.83721814775579 850.529357910156
7.21749928992041 378.032928466797
8.01635060361015 216.441864013672
7.73561794558121 193.879760742188
7.73062403690668 170.887008666992
8.16236460837186 126.737030029297
9.21072852710354 150.917053222656
9.70620528321965 193.682510375977
9.69620982652511 141.752410888672
9.74325125407314 146.794967651367
9.77996370136404 135.659133911133
9.77496726337232 129.488586425781
9.29363061456617 135.242431640625
9.12613061488827 162.96174621582
2.74252164986897 113.281005859375
3.78571855794918 123.118858337402
4.81917098679863 125.965385437012
5.33188831465926 129.594757080078
5.97067776722211 142.595016479492
6.51662642783826 165.387573242188
6.84166946000744 211.414031982422
7.36944536583312 224.442810058594
7.21505814252395 230.001770019531
6.52573926846619 226.516754150391
5.79240882535053 280.235687255859
5.15937564052089 288.050323486328
4.76247351698673 305.6259765625
4.28644573043903 452.925018310547
4.36801121793438 950.706298828125
5.17931163379836 159.311889648438
5.9540293079561 141.824798583984
6.50164979063024 151.700119018555
6.79778213831536 185.328887939453
8.00134501193379 217.791168212891
8.36444409390145 268.587463378906
7.81600921186779 413.280456542969
7.8783761017101 431.15771484375
7.95007251539243 345.278350830078
7.78916484611803 345.760711669922
8.24395081256565 225.086120605469
9.02717303478782 232.090911865234
9.18877821040416 204.379455566406
8.27119997340164 136.166809082031
8.26556743363706 126.955863952637
8.72714071159636 113.71605682373
9.45426194898355 119.35718536377
9.66107038583196 120.66527557373
9.65061868483065 147.89924621582
9.66138478687202 140.22737121582
9.66138478687179 141.439208984375
9.54972298027532 154.777847290039
8.97685317914919 135.802734375
8.98107437893712 150.513214111328
8.56936800470142 546.726135253906
8.55849081322169 857.019958496094
7.93931665825222 1265.21154785156
6.07842454917373 1517.7646484375
7.69493112379824 1627.49328613281
6.82667972003976 750.444702148438
3.75338900195544 2391.89575195312
4.97586424654059 2894.16796875
5.25215232071583 3763.40478515625
5.53019529492398 3793.27221679688
5.16911752623231 507.637084960938
5.57694271084065 263.383087158203
5.82264072393262 346.131072998047
5.79401760439176 422.180084228516
6.37324030615511 628.300598144531
6.33846834811047 984.56201171875
5.58897745567114 3503.28369140625
5.37141564208171 5530.79296875
5.28328458442278 4394.06103515625
5.27614376225668 4697.1943359375
4.99764784673748 15158.60546875
4.72751573239061 6858.6728515625
3.55636499814049 143.153900146484
4.24136499254656 172.869766235352
4.78315084437024 159.304489135742
5.22368643775637 151.306747436523
6.18740090829755 174.086853027344
7.11163448160832 176.385864257812
7.3144643686328 179.436218261719
7.53971438451086 271.192321777344
7.76019510064023 285.147857666016
7.75530379804684 279.538116455078
7.88012436450084 397.593963623047
8.01147002740447 400.164093017578
8.01645888157612 284.002105712891
7.18402540363002 428.056335449219
7.1442021947871 506.060760498047
7.54413812174714 282.159271240234
7.7634207022421 233.749557495117
7.99402026517318 146.032684326172
7.61851875366838 121.583633422852
7.68938885738011 115.225685119629
8.04213217996336 114.772399902344
8.36017619431556 109.229187011719
8.39922740494617 112.7841796875
7.98528459104609 115.214828491211
8.48927234808731 126.296051025391
3.4274137480031 651.949340820312
3.17327906116054 936.542236328125
2.91840264528378 1023.11431884766
8.66640138696555 109.192794799805
7.81729595192612 111.695175170898
7.78970557851851 116.853584289551
7.23548823508121 108.021583557129
0.123907223356877 171.732330322266
0.124651514230786 174.692657470703
0.111865991257489 171.629928588867
0.330024241533949 161.22998046875
0.0723463889908086 136.649719238281
0.126574088975489 136.837646484375
0.325983128397864 139.621536254883
0.324969229312685 132.020812988281
0.34173820389305 133.493988037109
9.55665595279016 166.993026733398
9.55596593757016 1424.58325195312
9.52949872763503 1036.63928222656
7.62460398971628 1065.03137207031
5.81083444954348 1104.7177734375
5.90020491169598 1038.95263671875
5.6852484554326 935.443542480469
5.10684755989445 610.751586914062
4.7413114219592 640.2216796875
3.86402186846799 665.854797363281
2.77134046988092 691.371826171875
2.67434571437584 914.620727539062
6.47474246592091 547.281860351562
6.48243534483753 415.192626953125
6.49032056219108 419.276885986328
6.57038842078616 328.819519042969
6.76990900972826 335.850341796875
6.83440355846804 174.066528320312
6.76941127425425 171.393463134766
6.76800007387702 194.416015625
6.69566733044589 186.487197875977
6.89669718053503 208.162734985352
7.16239352451403 228.285232543945
7.16745205773994 251.290405273438
7.17519261065503 241.213592529297
7.17443307864801 317.566558837891
6.97064021449969 355.112365722656
6.83913269355118 391.492645263672
6.63565068399477 373.230743408203
6.56105799395192 991.537780761719
9.71097286578435 587.916687011719
8.68508664320636 372.570678710938
8.68402268536876 337.311645507812
8.67995489619617 656.632690429688
8.68484219776039 688.026611328125
8.25183137248937 986.319885253906
8.67814726770639 1251.67272949219
9.11582810281105 1778.22375488281
8.24727603515251 5646.22607421875
8.67925860889053 28769.791015625
6.70290235644227 29372.91796875
7.70661825965191 1050.8232421875
8.08180598628798 1950.0478515625
8.17665805815555 1738.06030273438
5.66316607561527 3960.84936523438
2.79329643969273 1450.48889160156
2.79348169852599 1173.916015625
2.7946379014105 855.118469238281
2.92746050357646 570.668518066406
2.66021596867622 417.211273193359
2.2624537564335 410.292755126953
6.61432392614695 330.100250244141
6.14869099890368 505.110046386719
6.45680044604134 689.779418945312
6.88456200494995 1011.48913574219
6.44717341165881 1085.59252929688
5.30820544063622 1365.38977050781
5.13313403292761 2115.5986328125
4.1582122360457 970.551086425781
4.30309516511079 613.04443359375
3.90990345149336 507.439025878906
3.61210907919463 391.192596435547
3.16935135319519 461.865539550781
3.2538507955959 437.321319580078
6.73789432983326 170.061599731445
6.368267111232 190.291320800781
7.92554376683399 2240.67333984375
7.14014817773394 2212.84765625
7.97970732546009 10552.810546875
8.02471339052068 21089.234375
6.68014281284453 27984.8125
6.57740138656591 2916.337890625
5.85087284086749 486.513153076172
6.55880492163016 288.510955810547
8.27348886504353 233.495559692383
7.21289269294925 185.616973876953
5.56256955012706 231.204162597656
8.49873996543018 275.661743164062
9.9393493247798 246.285217285156
9.73465726155785 220.956741333008
0 2714.84204101562
0.0731641988953623 1330.98559570312
0.0834505841802194 1384.40954589844
0.0769675256195899 1514.73132324219
0.163272777890278 1919.29919433594
0.147122398023024 1924.61279296875
0.137992753433041 1663.38610839844
0.15414603465544 1460.98010253906
0.458283754894298 1386.68078613281
0.773217304514071 1380.53405761719
9.98300015025544 179.619918823242
8.87562471040771 139.515701293945
8.47148629226293 128.839950561523
8.32838333651858 134.595367431641
5.35879324101976 1936.046875
4.71123815997444 2669.40869140625
4.56363758420849 2948.55053710938
5.06598707065078 2766.6435546875
4.93409464846379 3927.06713867188
4.81580284064864 9997.216796875
4.81842546896813 24857.421875
4.86306590537287 39823.77734375
4.92274567695721 147893.515625
5.05327181141086 64591.8046875
4.76416225584313 23856.44921875
4.33190085297435 10257.4091796875
4.32972389419918 2062.1962890625
4.05578019621373 1224.67626953125
3.77558578236547 1007.4970703125
3.7779524877902 983.517395019531
3.40969441445989 1114.30346679688
6.41624820280502 975.326293945312
5.86935703463347 934.464721679688
5.28644426812583 935.155029296875
4.91977408017883 1074.09729003906
4.55756042198019 1055.30920410156
8.60916401284119 414.15087890625
8.99100800800427 430.855743408203
8.09123803876761 339.296844482422
6.71222235924891 214.958587646484
6.22995938991588 295.867370605469
6.22680174728584 269.183959960938
6.22271395775183 205.316009521484
5.83862629391539 720.553527832031
5.83862629391539 602.903930664062
5.30788215769711 391.667022705078
5.3078821576972 612.71923828125
5.3078821576972 889.912414550781
5.3074832076983 714.4052734375
5.3011834527772 451.818572998047
5.4004273904941 214.701766967773
5.04508830447998 136.248718261719
4.58774770448426 127.896903991699
4.59023801125814 133.674255371094
5.47540993899089 184.426513671875
6.07872700489193 194.884582519531
5.19154158222772 168.201156616211
7.15440318964471 605.863403320312
6.34709106599255 1187.31030273438
5.39570912855766 1756.50756835938
4.73693170733961 4979.703125
4.58194107338799 8387.546875
3.66970979779042 8276.380859375
3.18884838146945 9798.16015625
4.94183650073544 3038.47509765625
5.51108646275854 600.235900878906
5.82398712223835 505.194213867188
6.36452299862281 460.381622314453
6.87631420166365 822.714660644531
7.15475960462684 851.809875488281
7.20286748455082 412.838989257812
7.61225912590997 270.658233642578
7.34429901352069 172.198471069336
6.91762538737111 142.319030761719
7.3667483328807 117.491500854492
7.50596269641674 138.831359863281
7.42989959555299 179.26237487793
7.29495784771913 174.566986083984
9.52592593924597 1318.64636230469
9.04514881027392 556.534423828125
8.79258011052508 470.15771484375
6.25125283443261 2038.7236328125
6.13121072872242 1106.69067382812
5.5169430847164 675.092041015625
5.65775662254915 746.730895996094
6.40920338263648 489.692077636719
6.40607539762059 322.768798828125
6.40196258970642 403.050354003906
6.08401791581851 624.222961425781
6.43238688202147 578.056091308594
5.94312947865006 557.902160644531
5.95134539411045 587.431640625
6.61684131591514 725.157348632812
6.61174598725633 829.370483398438
6.49394833672071 1081.14404296875
4.39191484434754 388.573913574219
4.39248642570477 356.444000244141
0.0108166538263254 410.802185058594
0.0100000000000819 398.9482421875
0.0100000000000819 402.358764648438
0.0108166538263254 389.949096679688
0.0108166538263254 375.909820556641
0.00999999999999091 369.9384765625
0.023021728866402 413.394653320312
0.454234520925077 966.75537109375
0.453442388843446 997.549987792969
0.453442388843446 992.589416503906
7.4397188118906 211.011444091797
6.89155338076981 6012.63818359375
5.69975508245761 4589.4462890625
4.35172839225979 5202.49560546875
3.42386828017659 4598.8544921875
3.493331933842 4298.1572265625
3.50112796110063 9217.2958984375
3.97041559537529 456.768341064453
4.66693732548448 3246.560546875
5.39459915100292 2967.72631835938
8.5502119856762 539.477783203125
7.36801370791338 698.256958007812
5.97745179821629 885.975463867188
5.63339941775821 349.759643554688
5.63640780994419 535.390625
5.6392042878406 611.073547363281
5.2885813787821 588.772277832031
4.93677192100274 634.675720214844
4.67517111986282 714.546264648438
4.41615500180857 996.258850097656
4.41395174418574 1128.9267578125
4.74877015657746 1082.45080566406
4.37335992115901 1149.75415039062
3.83333692753456 1399.39147949219
6.3710322554511 1177.09521484375
6.3644428664259 1280.51135253906
6.36084475521928 1765.47094726562
5.50579049728554 1878.46606445312
4.65854065131999 2537.353515625
4.45057445730314 3465.58129882812
3.05357839264023 4036.48168945312
1.86461390105311 6487.37109375
1.86525708683828 11003.9599609375
1.86384816978198 14409.642578125
1.86320503434262 15139.2900390625
2.06105434183581 9516.0615234375
2.53415804558442 4880.40185546875
2.80655749985637 6636.1435546875
3.28465584194148 4985.833984375
4.97728249148065 4419.10888671875
5.6439000699871 2256.73071289062
9.524822832998 221.389923095703
9.95049933420437 287.438873291016
9.98782804217208 285.567291259766
9.65939387332345 199.327438354492
9.17769584372905 147.647094726562
9.04691781768807 157.443450927734
8.94555291751154 187.273239135742
8.27209991477367 179.763885498047
7.4406619329197 187.851928710938
7.21984438890488 200.033279418945
6.5398730874536 189.249771118164
5.53057185108368 207.910446166992
4.7136127333501 235.988479614258
4.10903224616213 260.365081787109
3.69685068673324 279.924285888672
3.09259518851073 288.050231933594
2.32253675966598 287.963439941406
1.67126927812364 272.197082519531
1.66506996849986 265.942352294922
2.12786935689204 269.987915039062
2.23409959491511 285.306518554688
2.46660434605971 8016.51513671875
3.99224247760588 7948.71875
4.737028710067 2581.62646484375
4.10856629495008 278.077423095703
4.62333753905115 358.38916015625
5.06968026605228 218.380233764648
5.43372735790087 211.524276733398
6.58234623823455 222.677627563477
7.11232064800228 220.835632324219
6.62765252559306 192.093505859375
6.4913715807987 185.729476928711
6.12813226032204 200.735397338867
1.34923126260845 269.328033447266
0.626230788128437 273.467010498047
0.164924225024672 282.826934814453
0.0336154726278653 290.378143310547
0.163615402697926 283.52001953125
0.297154841791195 265.605316162109
0.230846269192325 267.180816650391
0.0649999999999846 276.3642578125
0.0995389371050243 286.305541992188
0.294538622255281 298.545227050781
8.40223601191963 463.969604492188
8.30262494636485 469.707366943359
7.22352060978573 5813.64013671875
7.09426599444931 3864.3701171875
7.3086979004471 2602.81884765625
7.45704727087064 2196.70776367188
7.60596410719894 5175.248046875
7.54297322015678 6399.19921875
7.47571775818222 7367.349609375
7.30681325887006 1780.25952148438
7.15693691463049 1187.84521484375
6.83858523380387 612.547241210938
6.50944498402125 503.975708007812
6.52116929698962 551.304565429688
6.53663958009011 496.505065917969
6.2896502287487 457.913391113281
6.04132808246657 578.221496582031
5.72643641368704 682.725463867188
5.40736211104813 1338.4833984375
4.77815131614721 1078.1728515625
4.37642708153596 589.016784667969
4.21376838471225 606.591552734375
3.82196807940613 719.348266601562
3.66779306940831 871.214477539062
3.52068771690983 1178.71606445312
3.55110137844582 1282.06335449219
3.57444541152888 889.376037597656
4.10528159813677 568.43359375
1.48549150115361 20712.712890625
1.40205171088661 29312.572265625
1.38931385942854 32314.623046875
1.62461872450128 35955.19921875
1.86046795188733 37465.46484375
1.90290830047058 22378.451171875
1.9467544786131 11238.638671875
1.98494785825729 5072.72607421875
2.26077906925904 3606.00122070312
2.94669509790205 4554.8779296875
3.58069071549055 14984.43359375
3.80824894144274 2689.5234375
3.84742472311017 4534.3955078125
3.77920203217545 3258.52294921875
3.73768337342795 1983.943359375
4.00547749962475 2181.91748046875
4.44389018766222 1214.21057128906
4.68871037706543 1551.71813964844
5.12136895761281 3155.93774414062
5.5476504936774 2802.70678710938
5.65149829691189 1563.21887207031
5.74938301037608 1639.99658203125
5.78323525373142 1510.49536132812
5.81493327562741 686.121704101562
5.51123071554785 578.932434082031
5.21661365255287 504.399536132812
0 4481.484375
0 3831.46826171875
0 3884.73266601562
0 4513.31298828125
0.00948683298056841 7448.228515625
5.8996454978244 529.612854003906
5.47643478916696 482.454345703125
5.05697399637369 454.077270507812
5.05488249121598 537.267700195312
4.79968353123423 560.305236816406
4.53816703086155 586.017761230469
4.53392831879813 841.176879882812
4.42236644795524 698.315734863281
4.31483255758558 467.379760742188
4.31129319346294 493.255706787109
4.30563642217961 648.440551757812
4.18348849645839 847.094787597656
4.06075116203876 926.221801757812
3.85847638323739 726.439453125
3.83959008228756 583.041870117188
4.02907148112308 523.02490234375
4.03218464358964 574.788513183594
8.63080772581564 1058.72265625
6.32959943440337 1002.78582763672
4.85861266206725 1391.48608398438
4.73348169955269 1586.49536132812
4.81683651372967 2014.27319335938
4.99461520039331 3084.00927734375
4.96427235352781 3426.65283203125
4.93612520100527 4990.759765625
4.7432922111125 2509.49072265625
4.54701495489072 981.681518554688
4.25047679678399 916.813354492188
3.95942887295638 1453.58764648438
3.68261388147068 1264.46923828125
3.40071433672398 1260.04479980469
3.23974458869826 1334.75024414062
3.08548294437026 1464.57995605469
2.73564635872411 1756.76403808594
2.26823830317715 1812.65234375
1.96855530783364 3234.36059570312
1.1228129853185 2870.970703125
0.646295598004493 3604.00830078125
0.594424932182453 3657.0966796875
0.0860058137570791 3306.296875
0 3460.626953125
9.17123857502359 343.051391601562
9.16202302987713 437.568572998047
8.81748274736054 391.7705078125
8.48368434113393 349.80615234375
8.03035696591376 415.048767089844
5.36294368793855 478.309387207031
6.74282025564958 843.097839355469
6.91583060810478 693.097534179688
4.07611579815896 850.097106933594
4.05760335666266 704.608825683594
4.11299221978354 766.456909179688
4.37250500285591 765.85302734375
4.40485936211365 881.625061035156
5.18818658107057 770.153503417969
5.35255789319457 606.868896484375
5.46626426364469 493.315032958984
6.05233855629373 528.496948242188
6.6703274282453 446.880645751953
7.30981655036571 511.588775634766
7.8607980510886 531.698303222656
7.94345170565036 715.682434082031
8.26932887240566 665.388061523438
9.23897575492007 560.091857910156
9.26338512639942 639.0458984375
9.58248532479961 529.763854980469
5.85868799305781 312.361511230469
5.85161729780757 344.257690429688
5.65900777521999 325.681274414062
5.46755164584669 313.990600585938
5.64653681472098 290.261505126953
5.71019176560644 283.5966796875
6.10287907466641 281.661804199219
6.77577287104581 271.299865722656
7.1112098829945 266.448394775391
7.21747940766026 272.262237548828
7.15625886899017 287.989776611328
6.88927891727428 315.647216796875
6.57046741107498 312.744720458984
6.60508750888285 320.612670898438
6.61985891088321 333.170623779297
6.58750339658348 375.224792480469
6.35947773012857 399.088653564453
6.15310279452571 397.15576171875
6.39266994298937 421.502136230469
6.6523794239354 376.411499023438
6.54939577365736 338.558044433594
6.04220795736137 340.969909667969
5.60704423025178 398.539764404297
4.97447213279966 503.963684082031
4.16298318516902 562.483581542969
7.61855950951356 1031.72644042969
7.43360888129048 955.819030761719
7.43281077385944 754.668151855469
7.43777204544479 693.955444335938
7.44259014053562 637.089111328125
7.43646421358972 509.175720214844
7.43483295037633 642.083862304688
7.43514155884051 732.585632324219
7.42660433845775 819.564819335938
7.59220712309674 615.711608886719
7.76619321160636 818.123046875
8.15651868139839 940.43798828125
8.15227606254834 560.407775878906
7.75699864638381 605.299560546875
7.06892559021509 2746.7470703125
3.34472554927894 2304.33935546875
5.09130886904344 1175.59460449219
8.55047747204803 2511.64892578125
6.96491909500746 2021.42846679688
6.32601770468589 1423.12377929688
6.72751283908114 1677.65649414062
6.7194679848929 934.026733398438
6.7308948884973 712.32421875
6.73511707396395 556.063842773438
7.02494733076337 511.133544921875
7.3213038456274 624.109497070312
7.32196046151587 747.936645507812
7.32127748415548 682.307312011719
7.33972540358285 557.357421875
7.17091514382923 769.698059082031
7.39564371775698 941.901977539062
7.81863191357663 456.185028076172
7.81863191357679 378.201690673828
7.80977951033197 369.103576660156
7.81099718345877 312.591705322266
7.81934843832922 278.352111816406
8.39285708206676 277.241729736328
8.91834065283441 276.49755859375
8.86741642193495 288.764953613281
6.34636431352631 480.489562988281
6.66437724022284 687.287658691406
6.98685351213259 603.392211914062
6.75243985534116 710.689819335938
6.65763268737474 756.458129882812
6.49699330459875 723.445678710938
6.18142742414721 711.359985351562
6.48668829218729 694.873474121094
6.7971203461466 807.404418945312
6.88019541873631 428.280426025391
6.96432121602672 390.979125976562
6.89627181888875 540.4775390625
6.82989150719104 660.958129882812
6.50797572214285 869.305480957031
6.19266437004299 1037.44763183594
5.70859369722528 1029.84790039062
5.22262089376595 1308.345703125
5.05861996991263 2322.36962890625
4.66833342853738 4698.28271484375
4.32518970682221 2425.181640625
0.0210950231097367 8246.55859375
0.117686022959426 5919.18701171875
0.116927327857944 7212.56591796875
0.117902502093915 8103.94384765625
0.0556596802002471 13087.7646484375
5.28812254018386 518.878784179688
2.52130144964863 5954.78076171875
2.96505531145708 12401.083984375
3.41792817361628 12033.8974609375
3.41762519887713 4233.85107421875
3.66512278102659 5711.19384765625
3.93702247898073 4598.0810546875
4.43703560950318 2943.42700195312
4.92092775805541 1692.76586914062
5.3873720866486 1142.6396484375
5.82508789633248 562.651611328125
5.93921897222187 331.484008789062
6.0630693547081 289.95263671875
6.29691456191046 270.343353271484
6.52690286429941 256.733764648438
6.16614798719592 627.295654296875
6.16584138621812 732.137329101562
6.17141677412893 774.589904785156
6.306002299397 534.242248535156
6.42935432216955 480.821319580078
6.43330785832605 524.407775878906
6.43932201400114 456.025634765625
6.44219915867244 480.345672607422
6.50606394066336 464.485656738281
6.56067831858874 709.83984375
6.58806451091669 764.317077636719
6.62482248818791 568.094665527344
6.38139107091869 541.3408203125
6.13099665633571 611.506591796875
6.13156048653202 593.311889648438
6.13192702174444 567.358581542969
5.10187808556802 525.961120605469
3.47976838309677 3692.2060546875
2.17006912332299 4389.71044921875
1.98955874504874 3132.59692382812
1.74411037494767 2436.16381835938
3.99110260454416 926.651977539062
4.10935055696154 856.871704101562
1.41561188183762 8078.2939453125
1.34571913860207 14304.083984375
1.41561188183762 9137.7392578125
1.48633408088492 32605.908203125
1.15413690695694 27126.82421875
0.943203583538504 33053.80078125
1.18701516418291 17213.591796875
1.73452471876309 3923.34155273438
2.3166290164805 13924.5830078125
2.56179878210605 3313.56372070312
3.06122932822758 21850.927734375
3.93416471439622 11762.8701171875
4.41191806360905 3223.41796875
4.47998627230047 1233.2216796875
5.61024348847708 275.886657714844
6.55449959951167 192.528076171875
6.66006043516121 207.036849975586
6.95750831835652 216.26872253418
7.87413544460596 239.824234008789
8.79568803448601 284.115753173828
8.80625124556422 283.286987304688
8.79790270462226 277.262390136719
9.03616954245551 249.125915527344
9.29120234415334 255.85856628418
9.29383978773043 283.677642822266
9.29362087670894 420.275329589844
6.45013503734611 3679.10864257812
9.13271832479241 1444.54150390625
9.40929349101199 1388.5888671875
8.77683678781822 1324.53234863281
8.14515567684247 1101.3466796875
7.04948139936551 1034.16296386719
6.24776960202604 1064.80541992188
5.94838196487081 1143.03271484375
5.21358465932983 1219.94079589844
4.05895614659725 1348.6279296875
3.21913544294121 1674.71533203125
4.62174101394702 198.088485717773
4.62478594099228 228.023986816406
4.40821959525614 274.867736816406
4.02828114708986 320.472015380859
3.6480224780009 435.190795898438
9.906798928009 342.330627441406
8.81497362446423 501.201538085938
7.71805059584345 654.854675292969
7.16695039748426 635.743530273438
6.64465288784896 852.350158691406
6.12962462145927 1562.37878417969
4.68413076247884 1243.28125
0.128425075433101 4906.36328125
0.127663620503267 4545.14111328125
0.122024587686265 4293.376953125
0.201136769388387 3961.30444335938
0.279565734667169 3908.09521484375
0.27889065957827 4368.2861328125
0.27889065957827 4423.193359375
0.278890659578347 4275.525390625
0.306471858414434 4405.037109375
0.336882768927068 8639.3515625
0.728628849277855 9494.09375
9.61761519296748 107.605628967285
7.48563510999572 194.374755859375
7.85477599935217 333.751342773438
8.44741676490512 245.873397827148
8.442527642833 298.711608886719
7.09075743485848 318.755279541016
6.57761689367814 345.298522949219
6.44400682805347 327.492248535156
6.78487921779014 352.489501953125
6.79053532499462 363.564971923828
6.20843716244275 408.150390625
5.62231624866484 472.134368896484
5.66193836066767 462.045043945312
5.18517907116028 508.489227294922
5.18517907116036 689.322326660156
5.18235178273349 772.405395507812
4.92628155914779 807.323974609375
4.59241222017364 994.768188476562
4.66075369441468 1260.1689453125
4.52030198106274 1286.90258789062
4.30953651800285 1287.62231445312
4.18415642633018 1051.94665527344
3.22403303332955 929.486328125
2.39415329500847 893.960083007812
1.64196224073517 749.832153320312
0.889175460750089 735.92919921875
0.814840475185135 711.589660644531
0.679412981918869 707.447814941406
0.618012944848319 695.833923339844
5.79535486402684 315.708221435547
5.43701912816211 351.800170898438
5.22912660011216 440.007934570312
4.6084604804641 409.589263916016
4.20829870612815 397.213134765625
3.74645699294676 296.997314453125
2.95421410869288 272.396057128906
2.28790296997053 270.798492431641
2.2870559678329 316.551971435547
2.14586206453265 292.841705322266
2.2976529328861 303.444641113281
2.09276515643774 304.453277587891
1.59594799414008 344.620544433594
1.39592621581522 352.92236328125
1.06530746735396 352.280700683594
1.20531157797472 387.201507568359
2.31482807136948 505.289428710938
2.54461195469955 582.706665039062
2.89235146550342 667.719970703125
2.60267266478136 712.022583007812
2.71376362272027 746.342041015625
3.11363517451866 767.4404296875
3.29634949603339 685.763122558594
5.27500947866442 350.415405273438
3.35693267731115 390.139862060547
2.80973165978533 404.790863037109
2.56813122717678 421.653991699219
1.70456387383986 456.478179931641
1.13932655547037 523.268005371094
1.08050080981003 530.91455078125
0.96760322446747 481.738983154297
0.455159312768616 452.322387695312
0.0635137780327819 449.597534179688
0.0643506021728406 459.965148925781
1.94644496454428 505.508483886719
1.68557705252533 352.067749023438
2.62893001047962 312.9716796875
2.96888750207892 296.151275634766
3.30644975767062 316.845520019531
3.98139096296754 339.470581054688
3.96690433461657 391.670501708984
9.1072235066457 482.391906738281
8.18469510733287 389.837463378906
7.10322321203553 417.365814208984
5.79437313261762 343.167388916016
4.8282747436325 364.734832763672
4.37334757365567 269.584228515625
3.88139459473013 258.280059814453
3.61417265774618 449.640991210938
3.54647909905017 680.832214355469
3.41599604800706 673.183837890625
3.49998428567906 858.551940917969
3.54334827528996 920.917602539062
3.56444918605939 669.61767578125
4.05725128627739 397.368591308594
4.41656563406454 221.935760498047
9.49614790322899 395.180786132812
9.49478472636421 380.985076904297
8.54541660774943 412.956909179688
7.43880830509837 383.346923828125
7.27575240095485 450.406127929688
7.27215690149765 606.548950195312
6.35646639258007 811.745910644531
5.44180420448955 783.196105957031
9.121793957331 669.454833984375
9.01740561358977 857.8994140625
8.99529621524494 730.844360351562
8.97321904335333 555.653686523438
6.57893585620049 267.053771972656
6.58254130256697 232.838073730469
6.5924305836315 231.777038574219
6.58631019615688 258.245056152344
6.58574407337546 304.323516845703
6.51085992784362 323.054748535156
6.43293587718705 357.280853271484
6.40373656547491 372.90087890625
6.37385040615164 417.613067626953
6.38189094234613 418.239501953125
5.86207275628683 415.773559570312
5.56341810400763 443.719390869141
5.49609943505396 350.025512695312
4.74116610128775 377.264923095703
4.4883374427509 482.734039306641
4.70307240003811 652.932006835938
4.69947284277716 713.932861328125
4.48978084097656 735.053771972656
4.28744737577031 747.751037597656
4.28673640430571 723.61083984375
3.85870859226246 731.912963867188
3.75427023534536 602.742492675781
4.07834096171471 480.608306884766
4.07610721154383 406.828979492188
4.07478735641505 350.002319335938
3.95734671212926 341.170166015625
9.3741782573194 1109.45751953125
9.95350681920701 850.56689453125
9.60337961344861 441.988098144531
8.92073102385671 433.041595458984
3.8155341696806 2749.29614257812
3.54914933469979 2538.45483398438
4.37984702929224 3078.36596679688
2.84975876172003 3330.62353515625
0.191971352029402 2608.134765625
1.66569054749074 2040.70751953125
2.33617914552802 3343.65795898438
1.50100299799832 3534.28857421875
1.34175295788753 2900.7861328125
1.2154213261252 2843.46826171875
0.973061662999846 3088.97802734375
0.641751509542485 2297.06616210938
0.666060808034819 2360.16650390625
0.860131385312731 3233.818359375
1.06079215683377 4569.06982421875
1.21418161738675 2750.2138671875
1.52199901445436 2179.43994140625
1.87272128198515 1952.06982421875
2.16109648095589 2119.703125
2.41659781511113 2479.35327148438
2.84617726081845 2711.82739257812
3.31997650594098 2888.82934570312
3.60702495139694 3979.30859375
7.2390582951099 707.088562011719
5.12716695651702 635.994934082031
3.44695068139944 804.517944335938
3.41703745955472 846.130737304688
3.35203818594007 839.036743164062
3.12525598951507 796.808471679688
2.76432414886533 650.281799316406
2.51403898140025 685.005310058594
2.34238553615754 673.112426757812
2.12607737394479 751.176147460938
2.0116938136804 1030.30297851562
0.38723248830643 1353.45092773438
0.397830365859575 1365.37145996094
0.417942579788168 1489.72412109375
0.417527244620033 1313.4072265625
0.397830365859702 1445.25329589844
0.397830365859599 1414.97473144531
0.62212056709289 1520.83044433594
0.656527988740803 1523.35900878906
0.494782780621943 1608.28918457031
0.653986238387303 1731.59130859375
0.783528557233192 1795.0322265625
0.652947164784401 1836.44567871094
0.589719424811471 1908.53344726562
0.851192692637776 1957.07507324219
1.07069370036448 2004.40454101562
1.2272819561943 2217.73486328125
1.68397298078078 2512.54296875
0 2656.04736328125
0.0155241746963067 1890.04858398438
0.0524022900263028 1757.404296875
0.172652830848508 1965.68957519531
0.26303611919282 2206.37036132812
0.0430116263352189 2337.115234375
0.190601678901355 1882.521484375
0.190601678901355 1679.23364257812
0.483216307671812 2439.623046875
0.782215443468121 3039.59130859375
0.782706202862847 5641.9990234375
1.18294758970965 7281.1865234375
1.58438000492304 8836.583984375
1.91426069280024 8027.0283203125
2.36600253592428 6995.7607421875
2.69895720603346 5058.32958984375
2.87587012919573 6665.10791015625
0.442214879894387 37117.69921875
0.384178344001842 36558.03515625
0.309025888883142 31283.33203125
0.183600108932431 31825.64453125
0.0334215499341102 30272.65234375
0.965488477404043 5262.5185546875
1.43427333517711 1719.26794433594
1.59152819642004 695.071533203125
1.03240738083373 766.287780761719
1.03173736968281 938.055480957031
1.03118621014831 955.198608398438
1.02986795270075 850.787841796875
0.94976049612522 732.018615722656
0.978859029687126 1014.14392089844
1.17011196045505 737.316162109375
1.25216492523946 905.235229492188
1.14105258423965 777.478881835938
1.02989805320721 744.908508300781
1.22361799594481 814.924133300781
1.419995070414 828.792358398438
1.48111613319146 872.525512695312
1.5421559583907 765.697448730469
1.61938877358097 550.246643066406
1.61831084776689 433.331359863281
1.48045533536143 826.306640625
1.27482155614031 594.732055664062
0.917617022509939 481.924652099609
0.798430961323554 417.426727294922
1.00676610987854 348.828796386719
1.18340398850094 329.000732421875
1.18349059987814 318.852722167969
1.09421935643633 306.583953857422
1.12328313438779 301.992706298828
1.272762350166 284.665618896484
1.33197372346454 279.856079101562
1.36112453508119 272.617980957031
0.168834238233843 213.561233520508
0.275726313579277 206.030364990234
0.183872238252586 231.591644287109
3.24741127669408 956.395385742188
3.41001466272508 1266.63073730469
3.40940170704479 1717.73876953125
2.81379192549842 1746.84619140625
2.20778916565871 1755.9208984375
1.73091709795702 1871.71923828125
1.53206559911775 2137.24267578125
1.54981450502957 2301.17553710938
1.33594049268671 2347.39453125
0.968968523740586 2158.51196289062
0.709661891325739 2294.98095703125
0.614137606729937 2343.49951171875
0.709661891325682 2498.8994140625
0.9730493307125 3191.10986328125
1.08966829815316 3713.23291015625
1.1379279414796 3208.69995117188
1.15603806165718 2697.62573242188
1.26758116110958 2034.8076171875
1.41489292881122 1955.97814941406
1.70384418301678 1971.50732421875
2.48331109609727 2167.58544921875
3.16536901482274 2277.83764648438
3.9591975197002 2297.287109375
4.51809362452792 2423.94482421875
4.59803621125368 2965.7138671875
7.4174273167992 949.249450683594
7.17285891398961 992.356567382812
3.17289426234148 4635.3623046875
2.88669361034395 2699.59716796875
2.69128017865115 2427.1962890625
2.36902089480018 2560.99536132812
2.20856899371505 2993.00903320312
2.18645580792297 3504.76733398438
2.18422709442041 3504.16674804688
2.07377723008042 2896.30859375
2.04522125942404 1379.46704101562
1.74260293813585 20187.716796875
2.57782563413431 956.736938476562
3.07061687613417 749.142395019531
2.2428296859102 798.426574707031
1.46400273223788 731.55615234375
0.926180328013921 748.654052734375
0.638373714997729 785.175964355469
0.987578857610888 948.906555175781
1.24310096130605 1103.52917480469
2.22861863045251 1669.75524902344
2.52397167179031 1662.90576171875
3.02898068663371 2095.6689453125
2.83903592791637 2983.017578125
2.36488688947271 4980.9482421875
1.89662990591206 8071.20166015625
1.32407137269861 8961.5166015625
0.797768136741521 7541.50146484375
0.695215793836735 8695.236328125
0.98745126462016 14605.0126953125
1.18103429247417 8486.7236328125
1.3623189788005 20457.76953125
2.15564375535477 16827.14453125
2.69497384031828 4799.23193359375
3.00676187949762 493.399780273438
3.15597116590125 3848.25927734375
4.29900186089749 343.320434570312
4.30000186046473 364.162750244141
4.3010010462682 373.717102050781
4.30800104456811 411.258911132812
5.73979546673919 3265.17456054688
5.44316644977903 1749.71643066406
5.12689691723952 1601.06066894531
4.56672804095009 1401.84814453125
4.03159248932725 1595.06726074219
3.3330168016378 1872.30139160156
2.85745516150297 2173.79614257812
3.84739314341543 879.137817382812
3.77289345198085 852.965393066406
2.70923328637458 967.8896484375
2.96116260951674 1684.10620117188
3.25967007532972 1686.23681640625
2.43571529534961 1492.85437011719
1.17477657450255 1565.36791992188
0.509318171676621 1635.60229492188
0.435139058233114 1674.3134765625
0.436056189039905 1662.86938476562
0.063253458403456 1554.54174804688
0.249128480908944 1690.12109375
1.08300507847378 1585.37292480469
1.08300507847378 1717.76245117188
8.47998850235066 614.546203613281
8.47998850235077 485.094543457031
8.48096327076122 370.616882324219
8.62110717947528 591.76904296875
8.76129499560423 404.978088378906
8.30639205672345 420.076629638672
8.28675841327598 487.309265136719
9.49510005213221 368.371429443359
8.17192761837748 412.672668457031
6.07333722100129 354.967651367188
5.46964029895932 299.547515869141
5.4626005711566 253.377487182617
6.06606363303256 285.581298828125
6.05869028751256 370.764007568359
5.84055074457872 390.876525878906
7.0238357754151 551.153686523438
7.19217998940511 604.901123046875
7.35932231934432 364.080688476562
7.39060653803192 432.009399414062
7.26459579054471 501.381774902344
7.11522937086359 373.120086669922
6.65938593265176 438.972961425781
6.20261880176436 560.994323730469
6.21854524788554 379.246520996094
5.92128263132231 350.742309570312
5.61437877240215 285.628967285156
5.62051278799366 270.354675292969
5.62343249270404 307.239807128906
5.62268912532071 378.025939941406
5.54241030599505 402.95263671875
4.91421133041713 428.927307128906
4.68024721569285 551.796142578125
4.99627741423551 516.038696289062
4.69360245440536 402.650756835938
6.17743190978242 430.023193359375
6.17788345633047 487.409606933594
5.88853097130362 490.047790527344
4.86345247740738 419.498718261719
3.833096137589 408.434051513672
3.833096137589 440.171325683594
3.836672125684 477.494293212891
3.31836179462078 400.062774658203
2.80185028151036 424.380432128906
2.80185028151056 498.705230712891
2.67402991755896 548.732788085938
2.55182777632029 598.652099609375
2.54997196063015 629.478332519531
2.54811636312006 664.531127929688
2.34940843618113 685.151123046875
2.15606771693296 753.287841796875
2.01880806418065 789.153686523438
1.78785038523887 857.899291992188
1.8829808814749 835.996765136719
7.56104503359166 485.852691650391
1.5984523765192 1566.80590820312
1.59903595957103 1423.57092285156
1.60389338797799 1043.9345703125
1.61454637592094 548.207702636719
1.61399690210376 1395.95751953125
2.19768173309977 1525.67224121094
2.91601097391604 1769.44848632812
2.71429548870409 1730.16748046875
1.1076768481827 1309.74719238281
0.407237031714773 1411.1923828125
0.4072370317153 1491.50915527344
0.407412567307174 1548.48571777344
0.126317061397401 1450.67114257812
0.635201542819051 1451.19873046875
0.635028345823789 1461.53771972656
0.633618970675396 1496.58068847656
0.848359004195967 1453.10546875
5.17592445849062 421.571685791016
5.17592445849042 456.318969726562
5.17638677071162 661.014221191406
5.17548732005001 664.770690917969
4.21489406747093 653.430786132812
3.25316461311155 1007.55798339844
2.87564966572754 1384.79614257812
2.3907356608374 1419.56469726562
2.27854076110124 1232.39831542969
2.01323471060877 1158.1025390625
1.74989056800712 962.116455078125
1.94686619981971 793.227172851562
2.14523308756884 819.656127929688
2.14536943205577 975.953491210938
2.14533750258556 1584.30932617188
2.25212122231478 2040.36889648438
2.36057789534672 1766.39086914062
2.36146670524898 1705.99658203125
2.63376859272038 2043.33264160156
2.90608344684046 2970.57421875
2.41816397293491 3530.40478515625
5.31666935214138 1238.22351074219
5.78311378065516 861.93017578125
6.50391735802369 592.491516113281
7.29063028825317 487.449523925781
8.12858739265318 385.861145019531
8.12189140533131 372.338623046875
9.0323197463333 445.691589355469
9.35937487228723 577.472900390625
9.75545145034308 346.888702392578
6.14882956342101 357.925445556641
7.04264900445817 694.648376464844
7.00136965171786 811.71826171875
7.05557269114294 843.847045898438
8.10892058168055 909.61669921875
8.44766026778989 709.586242675781
7.63762109560293 1090.91943359375
6.33049484637672 2741.68798828125
5.77242271494391 5154.52880859375
6.27716018594414 2673.26806640625
6.93671175702155 930.356323242188
7.05033509841867 418.053314208984
7.06744154556668 371.865295410156
7.09497244533055 297.215179443359
7.33949317051243 284.063140869141
7.58310226754204 312.680236816406
6.89376529916686 287.576538085938
6.85498373448103 321.573089599609
7.52935760872112 323.066223144531
7.53311754853202 316.319030761719
7.53904801682519 343.501403808594
7.5393437380188 436.504974365234
7.54757735965657 555.298400878906
7.55581100875329 636.911193847656
7.17646849083869 780.72265625
7.31703198025009 1628.60791015625
4.54112420001925 1309.98461914062
4.53509922713954 1404.93505859375
5.48495624412806 857.712951660156
4.35695535896318 2840.91357421875
2.23981985882797 2747.60424804688
1.39314213201702 4188.5927734375
1.06518777687341 2561.59326171875
1.20029413061946 2406.1796875
1.98044893900354 5434.88134765625
2.58098043386651 8840.517578125
2.69840286095278 15382.42578125
3.11369442945165 5565.80712890625
3.46633235567535 3495.0234375
4.85807750041099 659.958740234375
4.85541192897164 730.459899902344
4.85541192897164 916.607055664062
4.78373379276039 888.319091796875
4.66450426090514 1355.43737792969
5.03082746672987 577.432250976562
5.02859224833343 530.720764160156
4.66167459181758 588.311401367188
4.2921495780083 657.399719238281
4.38454296363944 4094.95727539062
4.26983992674177 2415.90576171875
4.26834159832621 817.426513671875
4.29148983454461 723.099975585938
5.44022812021687 611.175476074219
5.9181339119694 531.1953125
5.63188254494026 487.56396484375
5.62829885489382 401.769470214844
6.64267671951564 380.788482666016
8.03649556709873 818.239685058594
8.04096418347944 977.165283203125
8.05081287821312 485.21435546875
8.03954557173463 437.570098876953
8.03417058569199 780.224975585938
8.03417058569221 1052.29846191406
8.03453047788111 367.383575439453
8.03546345894249 279.250213623047
8.03546345894228 319.057189941406
8.03417058569199 390.409057617188
8.0386223322159 351.694091796875
8.03898227389504 415.068786621094
8.03417058569221 321.324645996094
8.0395553359623 345.960693359375
8.04400708602383 399.628875732422
9.31718160175059 602.827819824219
9.32452390205543 560.439025878906
9.3352241537094 499.277893066406
9.33027464761876 624.161499023438
9.05885450815935 971.004516601562
8.79279210490057 1356.3115234375
7.83162211805451 1712.53393554688
6.86818651464856 2713.76416015625
6.35888551556013 2321.09350585938
5.85512988754308 1297.41857910156
5.85880098655016 1041.28234863281
5.85852899625829 862.21044921875
5.85533303920452 541.694152832031
5.85779113659745 398.719787597656
6.53277475503326 317.547332763672
7.20226214463207 328.660217285156
7.19336499838567 393.254455566406
7.1978135569073 318.430786132812
7.20226214463207 289.804260253906
7.19336499838567 282.034332275391
7.62421838616904 378.687072753906
8.05175757210812 352.221923828125
8.05297361227506 289.838653564453
8.45480058901457 284.441955566406
9.24651831772381 557.520446777344
8.79750987495902 919.893737792969
8.70509563416729 318.352935791016
6.7305355656144 488.247863769531
6.73464394010552 1008.06353759766
6.9251319843018 1060.02380371094
7.11807818164419 517.8955078125
7.44089436828669 445.290893554688
7.76223505183931 915.497314453125
7.76538865736933 1659.79248046875
7.76596484668834 586.50732421875
7.76488351490232 314.872467041016
7.76804286805876 336.331604003906
7.77120222359446 460.221466064453
8.65440373451592 406.102478027344
8.30101686542088 486.081237792969
9.93289670740618 589.0625
9.93289670740618 699.582824707031
9.93302874253366 977.909423828125
9.93302874253366 524.156555175781
9.93401998186028 339.254516601562
9.93897620482095 291.107604980469
9.93897620482095 420.255554199219
9.93401998186028 568.473327636719
9.93798495672051 588.641357421875
9.94406446077278 671.737915039062
9.93910825979881 674.04931640625
9.92794047121548 526.064086914062
9.93289670740595 522.040832519531
9.93897620482118 702.363830566406
9.92794047121571 1231.388671875
9.93401998186028 1560.19018554688
9.48062155135418 2648.78930664062
9.02618839821102 1364.18957519531
6.53180717719063 1179.91174316406
6.53402969078042 586.655944824219
6.53086900802636 629.2802734375
7.81277172327471 352.623382568359
6.63848785492622 545.388793945312
6.79972234727261 430.232299804688
7.51672441958587 293.255645751953
7.52119152794288 293.918548583984
7.16033700324221 529.493041992188
6.93023246363365 578.732055664062
6.70820765927826 718.0126953125
6.70375491795447 673.895141601562
6.70059639136703 1019.07751464844
6.7048249044997 511.93310546875
6.71120920550088 538.750366210938
6.63369248608939 447.2451171875
6.71490193524823 394.68115234375
6.97296278492868 420.630920410156
6.8814342981677 700.629577636719
7.06734815896326 601.420654296875
7.0578642661929 525.956237792969
6.38692923085872 368.283874511719
6.17816833697492 277.888305664062
5.90160130811993 296.260223388672
5.83628486282165 259.845275878906
5.68412966073073 321.183563232422
6.45469906347301 216.480163574219
6.72849656312623 228.532775878906
6.53586413567489 228.614837646484
6.53586413567472 226.867065429688
6.53945295877264 217.891357421875
6.53586413567489 200.341445922852
6.53305012991634 226.881881713867
6.53663896815489 281.916809082031
6.53945295877264 300.549224853516
6.54304180026378 376.745391845703
6.54008516764102 428.820556640625
6.54006918923654 302.424774169922
6.53961321486235 242.300048828125
6.5360284577103 266.77685546875
6.53961321486218 345.305053710938
5.77363083336663 390.593780517578
5.00418904518979 464.7958984375
5.00495084890941 478.87939453125
5.00495084890971 572.890502929688
5.00777006261266 658.183532714844
5.13404801302047 650.6884765625
5.40306949797959 1037.69738769531
5.40662417780261 1428.30432128906
4.89897989381453 67645.78125
3.71552217057044 79523.6484375
1.75239265006445 43057.09375
0.976098867943179 21470.814453125
0.975443488880968 14933.462890625
1.81896261643817 25899.197265625
2.67585687210645 11609.1650390625
2.67427317228446 14081.0947265625
2.98862460004608 19366.3125
6.80470498993167 952.074035644531
6.80034741759596 1363.78466796875
5.92658527315686 1671.63232421875
5.04741646785747 3614.2626953125
4.19386528157511 4173.65234375
3.34611670448012 2688.59448242188
8.17040341721261 610.127380371094
8.04804435872458 1040.57104492188
7.94649708991342 844.291076660156
9.22631741270585 1212.62548828125
6.48773920560938 375.012115478516
6.48007607980028 404.161926269531
6.48518696723535 419.418395996094
6.77715131895376 749.47314453125
7.80088027084104 907.758666992188
8.13780560102058 573.179321289062
7.75487008272889 409.814880371094
7.75545253354053 525.509338378906
7.74235112869476 632.296203613281
7.74305708360719 697.934753417969
7.75151501320865 795.02099609375
7.74229552523021 757.51025390625
7.73804038500691 884.314880371094
7.74317874002658 1113.68176269531
7.74773270060348 845.224548339844
7.74818436796654 1203.654296875
7.75288359257386 1550.97937011719
7.76122992830403 1587.73010253906
7.76198228547321 1113.29760742188
7.76336557170896 965.082336425781
7.76608170186218 589.389953613281
7.76605388855883 393.514343261719
7.70461082729047 468.256500244141
7.64461071605376 506.351989746094
7.64461071605331 811.239990234375
7.74728081329213 347.348449707031
7.7515001128817 361.799926757812
7.75649669631829 307.101745605469
8.37253539855143 225.690719604492
8.58161389250298 215.23127746582
8.35817234806757 241.793899536133
8.54018178963422 326.176605224609
8.54440103225502 371.470489501953
8.54503013452848 405.102569580078
8.73959226737698 385.694580078125
8.94312920626795 443.493408203125
9.17005354400963 347.026824951172
8.92388575677645 377.278869628906
8.93386327408259 391.598663330078
9.51793475497695 262.073455810547
9.17805654809317 272.880065917969
8.83038617502117 356.439697265625
8.92766425219961 707.388793945312
8.94960027040311 607.878540039062
8.97144280481108 415.053955078125
8.97406184511755 309.727172851562
8.98095412525893 326.066558837891
8.75493809229994 303.851409912109
8.53682681094064 313.812866210938
8.11199309664403 310.253112792969
2.65577201581771 249.322418212891
2.33747406402729 232.033721923828
4.90313063256526 524.158569335938
5.49362539676675 499.313049316406
6.52429406142921 600.3984375
7.04825943052599 719.870849609375
7.4937576688869 594.403198242188
8.12917535793166 434.158813476562
8.69210475086453 327.516693115234
9.10641559561154 560.471923828125
8.85602258353017 907.590576171875
8.67418468791155 364.873992919922
8.70535708630036 403.694396972656
8.72886252612543 505.778503417969
8.65465481691792 323.357208251953
8.1524732443599 336.163391113281
8.58074851047381 291.820404052734
6.56702771427074 961.733093261719
6.43070260547002 677.167846679688
6.45275088625004 662.994140625
6.51879045529162 1421.76196289062
6.20509734009058 892.798400878906
6.27176601923253 510.444030761719
6.29171653843385 387.494842529297
6.1176976878563 484.964660644531
6.14189425177608 291.648132324219
6.29881147519102 216.154220581055
6.27911912611955 252.239730834961
6.18870624605818 238.372024536133
6.18934285687884 241.576202392578
5.71938606845177 299.432189941406
5.7649258451432 517.763305664062
5.91472273230113 522.431213378906
5.35410590108192 404.521057128906
5.00177748405501 359.950469970703
4.45353971577674 365.452484130859
4.15039684849539 362.108520507812
4.0271180762427 439.567199707031
3.40530468533998 622.594787597656
2.7051632113423 567.234130859375
6.49233740651234 1018.29321289062
6.30543804981068 797.060913085938
6.03924904272049 1326.69848632812
6.03545035602164 1444.52404785156
5.80737462197848 1510.67944335938
5.56956030580509 1499.92822265625
9.24531903181281 714.606262207031
9.28138077012243 809.913818359375
9.56747432711476 487.812408447266
9.56537181713315 1245.19860839844
8.99016935324365 733.650451660156
8.31191247547734 822.116760253906
7.90466071378133 995.427490234375
8.37858245767145 581.350769042969
8.7890218454618 363.158447265625
8.32225402159792 286.726684570312
7.88989226795898 280.032196044922
8.27111340751669 310.130645751953
8.40375356611547 239.601196289062
8.28365167060985 328.340698242188
8.33128333451684 496.21826171875
8.0227009167735 393.985931396484
7.69222939075555 382.263580322266
7.40657363427941 354.341979980469
6.99146801465872 447.659912109375
6.56573803924576 595.534729003906
6.29557590693685 513.671875
6.18687198833141 450.727600097656
6.21333348533596 569.558471679688
6.21619835590853 598.469299316406
6.897733685784 510.205932617188
0.0971853898485933 448.152557373047
0.0971853898482985 468.360656738281
0.0979489663039874 470.284973144531
0.0979489663039874 482.902008056641
0.0909065454188544 500.440765380859
0.226629653840911 517.648559570312
0.469383638402439 519.140563964844
0.844664430409824 511.221862792969
1.26963183639997 502.456481933594
2.11293634546813 499.128601074219
2.66522588160918 470.838806152344
2.66522588160947 456.524291992188
2.80721303074752 462.712982177734
3.00850029084258 468.661682128906
3.37870167372046 489.819702148438
3.71645704939514 477.844787597656
4.17472023014714 482.010559082031
4.65435161972111 486.145050048828
5.10557675488291 411.947021484375
5.48089645952185 457.222625732422
5.70867804311983 947.352294921875
5.82007353905426 1391.24829101562
5.74735112899846 1391.900390625
5.54864596095309 1133.90002441406
5.44828670317579 1164.42993164062
0 339.840423583984
0.129189782877751 345.059875488281
0.257614052411765 326.565765380859
0.258259559358445 326.740936279297
0.415106010556364 344.339752197266
0.635842747854971 343.829803466797
1.0915058405707 391.251281738281
1.77321628686416 417.865814208984
2.28123869860218 399.698791503906
2.36676699317886 394.535888671875
3.23512117238289 400.766082763672
4.46880073397778 407.719604492188
4.7076496258749 366.657806396484
4.7098131597759 347.819915771484
4.33993329441831 489.485412597656
4.36199151764415 991.050842285156
4.75942118329504 1423.06127929688
4.90628505083035 1675.61010742188
5.04956720917772 1367.13000488281
5.05250244928183 1668.48901367188
5.05250244928171 1385.07653808594
5.04877103857962 1315.95544433594
4.46099002464709 1314.94921875
3.88058616706291 2032.99853515625
4.07379589572177 3654.72705078125
2.37065412913831 418.398193359375
2.77617290527821 466.186981201172
2.97363699869361 497.102935791016
3.08152900359542 726.976257324219
3.40390496342092 1017.41577148438
3.45208111144571 1294.71313476562
3.50029155928462 1562.88342285156
3.50104041679058 1362.06384277344
3.62917690392726 1155.70385742188
3.58300013954786 1268.20056152344
3.23802918455047 1344.11608886719
3.33983981651809 1426.4541015625
3.4443717859721 1681.90393066406
3.28086238662932 1725.90222167969
3.2844032943595 2153.126953125
3.30186205041967 2195.63110351562
3.30887186213056 2261.62915039062
3.25084988887511 6252.86669921875
3.11892930346316 12190.681640625
3.68584657846746 4711.99609375
4.34203834621482 7142.83935546875
4.33967890517262 10150.65625
0.244724334711529 1230.18615722656
0.141675685987502 1338.50317382812
0.042426406871315 1416.24853515625
0.0696419413859226 1452.49035644531
0.045398237851318 1507.00854492188
0.111543713404534 1539.09594726562
0.110548631832453 1415.17724609375
4.33386721070235 4155.9296875
0.20693960471564 646.350524902344
0.0341320963318709 630.024658203125
5.82805499287708 302.086700439453
6.76286699558698 343.769226074219
7.6697457584979 236.370468139648
8.23187858268099 406.796081542969
8.79390209179093 334.038330078125
9.21845350370647 317.884368896484
9.64307425046574 650.3798828125
9.99908485812567 797.69189453125
0.0666033032212662 6944.798828125
0.16393291310749 7774.8505859375
0.264622372447849 8019.7099609375
0.264622372448239 8168.3662109375
0.477971756487888 8794.060546875
0.69132409186996 7774.29150390625
0.691833795069444 6003.1162109375
0.690973950305007 5665.46728515625
0.753637844060374 8915.400390625
0.819749351936157 9772.951171875
0.819258811365558 10216.455078125
0.8205857663892 10670.8876953125
0.109110036202002 844.297119140625
0.221686715885401 804.536193847656
0.13954210833985 806.598510742188
0.10195096860729 811.264404296875
0.0677421582177992 818.299072265625
9.3830418308777 989.745666503906
6.3797865951773 915.752075195312
5.51464105812869 633.532836914062
9.65656362273856 760.645202636719
9.63905908271119 910.063354492188
9.57470709734785 1062.4384765625
9.52674052338998 1051.18273925781
9.52535295933951 828.382385253906
9.52479585083051 1046.85864257812
9.6784286431216 1119.44738769531
9.39675608920433 1799.03149414062
8.95055847419608 2266.17895507812
8.96011484301403 1138.31872558594
8.95443320372632 512.375305175781
8.89825162602196 328.947326660156
8.77558641915194 318.303588867188
8.66460766567084 385.672546386719
8.6784701416781 350.125671386719
8.60666143170491 293.125244140625
7.99270992842854 370.671691894531
7.79729344067552 319.061187744141
8.12481464403965 188.161605834961
8.01532238902475 350.220336914062
8.12421670070392 365.629058837891
8.02643656923774 329.084350585938
7.82296625328286 404.995452880859
7.89804741692524 763.51513671875
7.85048820137972 433.55322265625
8.28344016698382 330.082214355469
8.33750658170671 320.521759033203
8.38657558244115 273.469451904297
8.3851384007657 238.11328125
8.49491901079704 189.336242675781
8.59619008631153 225.415817260742
8.68494196871781 257.505279541016
8.7731388339638 246.214080810547
8.83526507808371 295.832183837891
8.88993773881444 233.271957397461
9.31327573950217 228.501754760742
9.23673129413223 246.861602783203
8.7258495288422 261.500701904297
8.7208557492942 300.148254394531
8.61462390357246 297.031494140625
8.54680911217757 201.428436279297
8.575084664305 185.448944091797
8.14848808061967 193.848297119141
8.57982214267885 382.617309570312
8.73489610699527 615.074462890625
7.59406136398685 344.458038330078
7.68506662300325 319.399658203125
7.58942797580966 282.135986328125
6.960377935141 388.005126953125
6.8616371224365 517.201049804688
8.27579512796195 358.476226806641
8.28078933435715 271.083038330078
8.31662221097038 238.065948486328
8.30655765043471 221.821136474609
8.2641196143327 345.95263671875
8.32180130740947 289.491363525391
8.43127807630608 201.167053222656
8.48397247756031 174.814102172852
8.42711931801141 188.54768371582
8.37886251229857 251.592483520508
8.79461477268885 277.037017822266
8.66510155739664 282.423095703125
8.12482738278183 226.799224853516
8.1195515270241 192.511108398438
8.20441326360402 250.181823730469
8.29039504486991 254.893096923828
8.28041363701108 246.521682739258
7.86798201573922 282.968383789062
8.41365705267311 374.127716064453
8.85556734489677 339.672149658203
8.10181590756082 267.450317382812
8.3709633854173 239.065795898438
8.74741618993853 225.581665039062
8.60734134329542 325.254669189453
8.47738243799345 280.2265625
9.8847702047137 434.716064453125
9.36223696559744 443.847503662109
8.84410131104345 429.390441894531
9.00452341881556 290.424011230469
9.15371585750841 226.536956787109
8.55211318914827 288.061218261719
8.83506853397316 255.311630249023
0.0418688428310616 8398.984375
0.0418688428310616 8891.427734375
0.040459856648219 9441.326171875
0.0759605160592223 9509.2646484375
0.13360014970071 9489.580078125
0.94530682849523 14729.533203125
2.48075008817875 62049.7890625
3.25034352030702 4368.6943359375
4.17922121931835 3064.50244140625
4.84513374428385 1953.73583984375
4.600486278645 856.730590820312
6.0931650232043 567.444641113281
8.25535329346958 181.112777709961
3.01771900613697 4578.064453125
3.18661230776513 21928.4609375
3.19320168482984 13966.4638671875
4.52673447420988 18107.98046875
5.76077538183859 5714.39453125
5.22011733584593 426.477600097656
4.71477358947397 14242.1279296875
0 1071.21166992188
0 1001.03485107422
0 925.484008789062
0 943.026000976562
0 858.829162597656
0 805.238159179688
0.277949635725787 819.437255859375
0.610815847862639 809.301025390625
0.609974589634576 773.900512695312
0.554216564169588 774.847595214844
0.499299509312849 905.960205078125
0.555057654663067 993.595703125
2.15648092966289 949.346252441406
3.64589810609136 1051.68505859375
3.64125802436473 1466
3.63698020341032 2285.53369140625
3.27497175560344 3368.630859375
3.27911329477969 7165.533203125
3.6390978277588 11718.58203125
3.59304940127456 39804.4453125
1.00124422595092 12781.193359375
1.11140991537772 15914.8662109375
1.22119818211462 9910.9169921875
1.11110935555426 8914.2255859375
2.70795310151416 9713.7509765625
4.30078795106206 13183.93359375
4.30052566554352 8044.2802734375
4.30043183878071 11215.509765625
4.30084003422605 7217.171875
5.05317523939169 2177.67919921875
5.21339284919137 1452.68530273438
5.21364181738626 928.340209960938
6.36486244941713 1388.43933105469
6.89844511466184 516.640563964844
6.85401903995017 392.577941894531
6.17130626366887 297.582122802734
6.8609719428081 213.797988891602
8.37765247548506 357.671752929688
8.52309286585569 320.715454101562
8.51366460462242 505.114715576172
8.50423635607566 372.200469970703
0.0310644491339789 217.128143310547
0.0346698716467194 199.656204223633
0.0377359245281535 195.533462524414
0.116811814471111 201.512985229492
0.234650804388083 187.70768737793
0.235053185470799 194.175491333008
0.211804154822304 224.375946044922
0.211804154822304 243.007385253906
0.657639718995036 272.833740234375
1.55059246741358 236.123275756836
0.0376961536500212 8722.283203125
0.0170880074906967 9440.525390625
0 9803.1396484375
0 9866.837890625
2.67689372220868 8054.271484375
2.67689372220868 8563.009765625
2.67549210426791 4943.58349609375
5.18614326836425 16678.9140625
6.88502904859521 666.408752441406
3.99772647888778 1226.73608398438
3.99994499962188 1425.95874023438
};
\addlegendentry{ID}
\addplot [draw=color0, fill=color0, mark=x, only marks, opacity=0.25]
table{%
x  y
10.5862148098363 1613.88989257812
10.8838177584891 991.122009277344
10.3571517802917 578.904602050781
10.8342668418311 441.119384765625
11.1004130553778 209.580520629883
10.2412672067476 1127.37463378906
10.5231718127189 815.124877929688
10.1846094181368 1281.67309570312
10.1158316514263 1205.16149902344
10.1386579486636 1427.8701171875
10.1960118673921 883.356323242188
10.0364774697102 85.7813186645508
10.1540029545002 631.299682617188
10.0140248152279 329.491394042969
10.2199141385826 265.544067382812
10.7037849380488 319.043395996094
10.6909163779351 330.874084472656
10.2814114303436 377.776275634766
10.2924400411175 604.397583007812
10.1400599603751 1284.98681640625
10.1305532425431 808.03955078125
11.3320547563095 117.883094787598
11.0432228085827 139.240341186523
11.2554566766525 147.232696533203
12.376135907463 112.002449035645
11.576985661216 151.147506713867
11.576985661216 136.362777709961
11.6279732111834 124.266471862793
12.2574197937413 138.651245117188
12.8366342161799 139.33708190918
12.2573617471298 176.367492675781
11.6782452448987 185.704071044922
13.6217404541417 116.504028320312
14.3925072867795 129.76399230957
12.313966582706 150.59814453125
12.8028559704465 125.829315185547
13.4207756854811 117.281318664551
11.4683997575947 105.422889709473
12.6413481875945 104.710571289062
13.3337894088664 104.281883239746
13.629532934037 96.2993469238281
13.167370466422 97.7403259277344
14.6484796480726 96.9039306640625
12.2536011033492 136.950988769531
12.4396483069258 128.75260925293
13.0541169751154 114.539184570312
13.014365293782 110.135627746582
13.1635960132481 117.221138000488
13.1639593208122 104.012489318848
14.2808719621737 130.83576965332
14.5307523893294 115.924842834473
11.2192337082351 101.358985900879
11.4783561540841 99.2989501953125
11.809358704011 100.780548095703
11.7430580770087 96.5853042602539
11.2980007080898 92.8976364135742
11.7099071302893 94.0687255859375
11.5292540088248 110.016693115234
13.0662544365246 98.5732269287109
13.258628473564 101.515625
12.2937207142508 101.27759552002
12.2944251187275 91.512580871582
12.0321138624931 88.6178283691406
11.6533246758168 88.3836288452148
11.2480816586652 86.7392730712891
10.7850741768427 86.8615264892578
10.0706248564826 84.0331115722656
13.3150372511683 113.535003662109
12.9816173106436 118.977951049805
12.9676274237039 109.261207580566
13.2860637135307 100.295890808105
13.2878707097865 94.8792190551758
13.2404841301216 88.6570281982422
13.8856179552802 94.2536315917969
13.7790611073468 89.6697616577148
12.4466699964289 87.2707290649414
12.1806904566203 90.1637420654297
12.0758511087211 93.0455856323242
11.0277476394775 94.2660369873047
12.6720450204377 82.5799179077148
10.3829770297348 102.426246643066
10.5177638783157 100.236297607422
10.3810233117935 100.650573730469
11.237539098931 136.398956298828
11.262451997678 147.206741333008
11.4212402566446 107.926986694336
10.1826012884725 118.639343261719
11.9076245322062 104.245788574219
14.0197721094174 112.465110778809
14.0208081079515 95.5728607177734
14.0209575992512 120.155197143555
14.0209575992512 92.6899795532227
13.8549009379353 100.804862976074
14.0223594662238 105.204292297363
14.3528004932835 106.898971557617
14.3524771381112 112.866134643555
10.615839203756 101.350524902344
15.8731983229593 145.200973510742
15.8731983229594 189.097991943359
14.6372830812277 251.244232177734
14.5838119159567 145.359634399414
14.5317949682756 110.339645385742
14.5952933851979 107.857093811035
14.6596515647543 111.903198242188
14.2071144149683 109.78150177002
13.7551344958891 106.424346923828
10.4250763066752 142.446960449219
10.1061775662216 170.593978881836
11.3675667141214 229.071075439453
11.1378923050997 254.732788085938
12.4649397912706 167.830627441406
13.1361164732961 167.390762329102
10.5851598476359 323.011871337891
10.8216243697515 266.324981689453
10.1641158985914 369.246978759766
10.3025902082922 304.946685791016
10.302865814908 239.091903686523
10.5453050216673 220.487503051758
10.7094038116041 161.025161743164
10.6177094045749 157.394287109375
10.1044703473264 152.077621459961
10.1046288897713 159.655380249023
12.0475124818363 137.422454833984
12.7455221940883 144.5302734375
10.8953843897313 144.620635986328
11.1998204003456 118.661087036133
11.4393921604253 138.500686645508
10.0896090112552 122.121398925781
15.3561670347779 187.824401855469
15.1730155539367 171.979110717773
10.7640353028035 147.662002563477
10.9009516098367 184.174194335938
10.0181304643133 232.105575561523
10.0326030520498 162.812194824219
10.4477270733877 233.938659667969
10.5198500464597 383.061187744141
10.5190894092597 695.971618652344
10.5190894092598 842.051879882812
10.26655721262 256.101043701172
10.5958937329514 124.666664123535
10.8623144863329 135.847640991211
11.5806400945715 161.746459960938
10.9512085177847 136.809417724609
10.1832923948987 132.257904052734
10.599620795104 101.517143249512
10.8875044431678 95.3700485229492
10.617471638766 95.4854888916016
10.5567305544852 114.609687805176
10.2610016080303 125.268142700195
12.8296863562599 129.294097900391
10.3807286834788 371.010406494141
10.9683902647561 353.545288085938
10.9714241555052 211.676040649414
11.0280007254264 125.637268066406
10.0573207167713 120.912368774414
10.571031406632 348.8818359375
10.3786602699964 571.545043945312
10.5757346789715 134.428405761719
10.0256613248205 494.330749511719
14.8035683873856 609.33349609375
12.5177513955182 542.844360351562
12.3481617255363 389.777160644531
12.2384602381182 908.357543945312
11.7174605183888 1148.19470214844
12.4850790946633 1097.46215820312
10.7815065737586 148.434326171875
10.5479951175567 195.926864624023
10.7212083740594 281.829254150391
10.6633252787299 258.453826904297
10.5983368978345 333.495727539062
10.5000004761905 831.884887695312
11.2564010234177 837.193908691406
12.7154412035131 331.164764404297
12.5198259572568 868.864196777344
11.0903111317942 2006.658203125
11.0864902020432 1930.59826660156
10.6080554768535 1762.06201171875
10.1931431854949 1993.87902832031
10.6172347153108 497.041259765625
10.4430524752106 657.574584960938
11.4244476452912 262.161804199219
11.423528570455 170.050476074219
11.0957171016568 176.78125
10.736056305739 168.900283813477
10.5355035000707 195.744277954102
10.5356599223779 120.806343078613
10.0080265787017 121.355415344238
12.2668361039021 188.631851196289
12.1188801875421 206.176452636719
11.9562924855492 275.672119140625
11.9554610534266 244.774261474609
11.5364435160928 251.948211669922
11.1064408790575 354.026824951172
11.0929502387778 331.073944091797
11.0868861273127 357.170715332031
10.5286786445405 376.583435058594
10.7510239977409 207.754104614258
10.999486578927 168.303985595703
10.4723384685561 127.373146057129
10.4711539001202 113.207908630371
10.4705233871092 120.798797607422
10.340731163704 125.313865661621
10.2120548862605 168.625503540039
10.223886198506 155.400970458984
10.0508379750149 174.669845581055
10.0287662750708 150.056518554688
10.2568681867322 191.110961914062
10.1066293095176 320.180145263672
10.9956880639639 200.094055175781
10.9965596892846 231.470611572266
11.0087071902199 289.467041015625
11.0140456236573 563.522338867188
11.540096576719 563.864318847656
12.07435517947 578.331420898438
12.0815613643272 669.231506347656
12.0751259206687 602.05859375
12.0748189634461 1124.14880371094
12.3621315718609 2453.43481445312
11.6062552530952 2659.65380859375
10.5752999484648 3741.12255859375
10.1407653064253 315.632995605469
10.6624043254793 641.2783203125
10.6734167444171 582.251403808594
10.0357489506263 142.294372558594
10.2801849205158 143.985290527344
10.4728302287396 622.26318359375
21.2825457593776 157.259567260742
13.5599472344107 336.513488769531
10.1516562688066 500.065490722656
10.5042136783292 622.414245605469
11.6906937775309 128.342758178711
10.9994191210265 301.985687255859
11.9831450379271 109.657318115234
11.5551093893566 405.708129882812
10.7877019795692 424.883666992188
10.3417991664894 950.794555664062
10.484282760399 251.417327880859
10.3748351794138 496.442901611328
10.6589862557373 370.335266113281
10.9674007859657 152.343109130859
10.6485062332705 143.008453369141
10.3314341695622 178.560073852539
11.9219658194444 108.386177062988
12.3909035183073 100.865760803223
11.6847070138707 98.1574096679688
11.4769014982268 93.1186904907227
12.3019961388386 100.778099060059
12.2855135830782 101.828117370605
10.6091653300342 107.709075927734
10.0570240628129 167.137313842773
10.4830289992923 197.680160522461
11.4478848701408 111.42529296875
12.0015709805009 150.471267700195
11.2491898819426 124.99690246582
11.573040438882 135.390869140625
11.8326911985397 122.404609680176
11.8301290779095 110.510635375977
11.8338298956846 113.518737792969
12.1327670380669 95.6320571899414
13.1759967364903 105.676712036133
13.5111057282519 104.988174438477
13.7910198317601 111.477951049805
14.0754825494545 108.90406036377
14.0771765635015 107.154983520508
13.4106220959359 113.462646484375
12.734300334137 130.832092285156
14.113978957048 104.638084411621
14.4054560844147 100.773101806641
13.8066992796975 95.4645233154297
13.4098039508412 112.228569030762
13.6136793336702 124.762351989746
13.6233745085424 129.730316162109
12.2506798178713 104.403305053711
12.9713709761149 99.0864715576172
10.1570580386253 93.6720733642578
13.2599904977342 111.028671264648
11.0713540273989 96.9973754882812
10.1202043951691 130.137786865234
10.496206409937 116.33145904541
10.2853262952615 131.599105834961
10.216448795937 235.87971496582
10.3327774581668 146.788116455078
10.3271387131189 181.39469909668
10.3327774581668 241.99951171875
10.3377678925386 170.954254150391
10.3385292957945 151.462799072266
10.0983476866267 199.128326416016
10.0937038296156 186.612243652344
12.9549524121084 167.722229003906
11.9483944528125 189.101638793945
11.3088103706802 182.6845703125
10.3401219045038 369.384094238281
11.2352864226953 89.3812255859375
12.4215928527705 86.5785064697266
12.2334309169586 92.8124847412109
12.1102511947524 99.9531402587891
12.0369317103656 112.344215393066
11.1285679222441 152.597686767578
10.9413315917214 158.234268188477
10.4304378143967 225.417984008789
10.2144811419866 162.471954345703
11.3177385108511 117.612693786621
11.4750184749307 115.289932250977
11.2907339442571 131.941467285156
11.0113428790496 135.525573730469
10.7765440193041 143.888519287109
10.0405173671481 143.273376464844
10.0187474266997 134.533752441406
11.1037504024542 105.052963256836
12.2652847092923 103.839904785156
12.3528746856755 94.0216979980469
12.3519281490785 85.6564178466797
12.2602383745177 85.7530059814453
11.4842039776382 93.0552062988281
10.9470201424864 90.2000274658203
10.1980039713663 95.6396255493164
10.2086485883295 115.702140808105
10.5633160039828 163.947982788086
10.1854626797215 135.479125976562
10.0757858254332 115.06282043457
10.1275860894885 108.931846618652
10.1882493098667 112.748847961426
10.1954014143635 123.231735229492
11.4647237210497 131.097061157227
11.945391454448 121.417572021484
10.2648848020814 128.717803955078
10.8680090172947 105.220420837402
10.8939504772145 99.5184936523438
10.8917151082832 87.4398498535156
10.8709023084563 83.2162094116211
10.5132191073903 81.826789855957
10.3498535738436 129.317321777344
10.036107661838 106.793495178223
12.8295030690983 118.595230102539
12.8236821935044 108.935180664062
13.4610595793941 107.488990783691
13.4601733272644 113.027709960938
12.8156256187516 122.995223999023
12.8223327440837 149.256423950195
12.1849553548628 145.392791748047
12.1782482319913 200.289184570312
12.8156256187514 221.940231323242
12.8165118889658 247.273406982422
13.2512859753308 367.482543945312
13.6780035092844 279.074127197266
11.2800119237526 143.624298095703
11.5456764202016 199.527954101562
12.4075729294653 169.109924316406
12.4057137239258 198.208282470703
11.5250728848021 462.695465087891
11.246102836094 574.534484863281
10.6861562781012 507.173889160156
10.6794534036156 373.593231201172
10.8884087450829 283.777465820312
10.5397402719421 269.259338378906
10.5460560400558 266.0537109375
10.117423634503 252.460418701172
10.4954680696001 243.428405761719
10.4901331259426 182.34846496582
10.8178891194172 240.110885620117
10.9989770888025 341.016296386719
10.533391144356 332.3828125
11.7625468755707 632.404235839844
11.8446359589478 635.351379394531
10.1152564475649 174.074356079102
10.9053601499446 143.396102905273
11.4939436226215 104.511093139648
11.4818873884045 110.759574890137
11.1811069666648 131.336013793945
10.8785626348337 160.761215209961
11.9165753469695 223.204772949219
11.5488867861797 160.805908203125
10.4157995852455 192.916534423828
10.6879607503021 142.807647705078
10.7946733623578 141.227584838867
10.901351934508 110.515060424805
10.8955266049879 110.151374816895
10.1569629811277 117.754913330078
10.1466696506787 112.639305114746
10.1524919601052 144.130142211914
10.3764146505428 136.628021240234
10.1689016614381 168.919692993164
10.534776884206 123.510215759277
10.1655872924293 106.939544677734
10.8564355568484 111.331985473633
10.8613813117853 114.744239807129
10.8615038553601 125.376876831055
10.8617164849761 146.635375976562
10.860833485511 200.538696289062
10.279473235531 197.851608276367
10.3028657178476 101.254745483398
10.321355773347 120.395317077637
10.3218362707417 136.600646972656
10.8821599418498 128.431976318359
10.6664960038431 142.671539306641
11.3089858077547 224.990173339844
10.3269339593122 103.119026184082
10.0037477977004 475.705200195312
10.6608898784296 703.290954589844
11.2394385980794 538.881164550781
10.7904172301166 258.864196777344
10.7494839411015 221.400207519531
10.7023102646112 196.530700683594
11.0635710780923 118.222290039062
11.0724626438748 111.8818359375
10.3925223117393 108.597648620605
10.3931935900377 99.3913116455078
10.3931935900377 117.061622619629
10.3066049211172 129.732345581055
10.2155713007154 135.089431762695
10.2155713007155 188.053207397461
10.4127714850562 234.754165649414
10.1153179386511 162.038284301758
10.3119423000713 111.369873046875
11.8017366942328 137.291244506836
11.7950214073566 184.869552612305
11.7713651289898 165.57958984375
11.8686916717893 148.250747680664
11.899637137325 160.002471923828
11.8935725919507 166.953216552734
11.91009857222 227.443954467773
12.0004800737304 262.835388183594
12.151916556659 171.235733032227
12.0364008324746 103.466926574707
12.0536011216564 119.565650939941
12.1890922139428 113.536659240723
12.2094578503716 141.333724975586
12.2341029094904 192.323638916016
12.183121972631 319.357147216797
12.094365010202 342.376434326172
10.5817571792212 696.889709472656
10.6229970347356 855.133117675781
11.1571054489953 3335.58544921875
10.8404675637172 126.867973327637
10.8290825557847 149.660629272461
10.8353813961483 130.5419921875
10.8354804231285 143.978271484375
10.8135195473074 137.904586791992
10.6076494097419 141.694747924805
10.4191371043863 117.155647277832
10.4255314013244 97.7226257324219
10.0614192338856 97.3667602539062
10.2109448142667 100.398780822754
10.5587136527134 108.460311889648
11.5395987798534 104.492095947266
12.0278671841688 121.130905151367
11.1304132897214 217.228652954102
10.5204762724888 365.100219726562
10.1924923350473 761.499938964844
10.3201342045537 134.485549926758
10.3703975333638 128.209320068359
10.2572558220999 120.291877746582
10.5046515887012 113.843673706055
11.0849870545706 133.277008056641
11.7712875251604 112.014808654785
11.2364165551122 94.6329193115234
11.5810825487086 103.79460144043
12.1381600747394 98.8267135620117
11.0996452646018 123.977333068848
11.1151103008475 189.023086547852
11.372074261101 284.951416015625
10.7343310923411 688.959594726562
10.3685922381005 158.392730712891
10.7156013830305 123.689270019531
11.1279077098976 118.570831298828
11.7135410529863 117.397277832031
12.1615589872351 103.529220581055
13.0314150037518 100.348937988281
13.375725251365 95.1137008666992
12.8467209824138 94.7002105712891
12.6658079884389 98.268798828125
13.2029035064262 101.023406982422
13.884794632979 99.8590850830078
14.0074162142774 99.4220809936523
13.9399554159975 104.771339416504
13.7679199590933 113.537574768066
13.5144559638927 131.074630737305
13.5838069038104 146.780715942383
13.7947558876555 171.88362121582
13.9356422528706 289.823638916016
14.1164429301432 641.400146484375
16.6384270891212 132.825897216797
15.1332886710062 123.778884887695
15.1400523446913 164.294158935547
15.240682005737 221.636367797852
15.3543283799718 210.373443603516
15.4185795714132 899.136535644531
15.3139705171453 1407.45483398438
15.1718707152413 1528.31298828125
15.2160522146844 1340.34423828125
15.092439332328 840.367553710938
15.0641116565168 1097.41906738281
15.0879796195512 1091.27099609375
15.0782633615413 1234.09484863281
14.9406491157513 615.317504882812
14.7378326764825 342.079925537109
14.5265464581231 452.07080078125
14.4694550346583 159.63542175293
14.6580593872447 119.802757263184
14.6217304721433 119.773445129395
14.6551987021673 112.862373352051
14.7621410709965 124.847343444824
14.8205129803258 138.652374267578
14.7714723030575 201.624069213867
14.7545847112007 563.209167480469
14.8497292231204 417.722259521484
10.2844803466193 117.974838256836
10.6675866530347 127.7392578125
11.0344542683362 126.00325012207
11.0294589169186 141.093688964844
10.2310822985643 147.367294311523
10.4261061763249 174.907730102539
10.4244591706236 199.704559326172
10.4178662402626 199.649337768555
10.424267839997 250.533416748047
10.6792462749016 233.809112548828
10.9232080452585 234.124649047852
10.1795706196283 235.655059814453
10.243208725785 243.415618896484
10.2311783290098 222.374526977539
10.1639571526055 184.698867797852
10.0982337069411 184.412322998047
10.3231301454549 201.532424926758
10.5495676214714 207.062164306641
10.2334104774508 201.630249023438
11.5318940768638 1194.0703125
12.1092375069613 966.030700683594
12.6224271041666 929.114013671875
12.7367388290725 366.869873046875
12.9098738181283 147.009323120117
12.9098738181288 131.864776611328
12.6033982718949 141.990112304688
12.2920984782908 129.768142700195
12.285799689072 141.215957641602
13.804514986047 171.439590454102
15.3256776032906 234.474395751953
15.3178675082404 464.408355712891
15.5205217051487 610.30224609375
15.7311874949093 604.645446777344
15.7140183275956 451.285217285156
15.6955846020468 457.883331298828
13.8314672034458 380.387084960938
11.9686858092274 344.124053955078
11.9750888514446 336.652038574219
14.0284168743303 308.884826660156
16.1044568054935 277.944274902344
15.7371502185116 327.864715576172
15.4019204646694 343.261413574219
15.2881771313654 429.173553466797
13.7160176436165 103.701881408691
12.4739707391032 104.978134155273
12.4807953672834 122.929428100586
12.4539030026735 110.468460083008
12.4379247465161 113.208633422852
12.4443184224769 120.685020446777
12.438868115709 123.732070922852
12.4449292484931 115.718795776367
12.4435208040167 113.358016967773
12.4357105546888 140.957885742188
12.8142027844106 162.819839477539
13.1926044812996 142.464080810547
13.184794272191 231.331695556641
13.2863269943201 467.770324707031
13.3950322134739 583.294677734375
13.3794117957405 249.686874389648
13.3647357624457 217.019577026367
13.3729322513801 163.195938110352
13.3800930116351 136.35302734375
13.3879027483772 107.988510131836
13.0933803885779 108.406364440918
12.8118292995183 97.1287078857422
12.7693101614772 99.6023864746094
12.7551018812082 105.067588806152
12.7898117656202 107.808135986328
12.4982063513131 564.568115234375
11.5800975816266 705.527465820312
18.7335016748069 259.917816162109
17.0378238046998 443.99072265625
17.425311474978 719.297607421875
17.7830344148575 330.164489746094
17.7731364986601 133.221664428711
17.7830344148573 135.591522216797
17.7830344148573 225.691772460938
17.6872483444993 202.089233398438
17.5914929724568 278.438171386719
17.582274028123 368.541442871094
17.5952405212319 486.865905761719
17.6093700625547 444.539916992188
17.6002649127791 701.04931640625
17.6009125331616 1105.96337890625
17.6107796533828 763.172607421875
16.6637021696858 933.152465820312
15.7160219521352 548.367004394531
15.7244691484324 452.314514160156
15.7343242625798 358.592926025391
15.7414973874788 179.08935546875
15.4083790516717 130.610763549805
15.0982812929153 139.608825683594
15.0512205817336 150.47624206543
14.9584212067986 135.902160644531
14.9252916219418 153.98681640625
11.7286481744488 184.566955566406
11.7224274363291 180.00227355957
11.7240114721883 175.543487548828
11.7232194383625 156.122222900391
12.1021350595667 144.213302612305
11.9044220775309 150.292236328125
11.326510936736 169.74494934082
10.6495853909903 160.586044311523
12.7352164096259 671.705444335938
12.5656693017122 750.300842285156
12.2161376875016 789.997253417969
12.0606048355796 1013.70825195312
12.4938283164128 946.319763183594
12.1949658466104 946.417602539062
11.4941726540018 993.641967773438
11.3914129940055 1021.93011474609
11.1498238999547 990.841857910156
10.8031123756074 985.026794433594
10.4993280737386 1010.98175048828
10.03480024714 946.821472167969
13.1898649348656 590.168334960938
13.1820558335943 518.314208984375
12.2548243969468 491.784423828125
11.3257429336889 397.6123046875
11.9018893458139 389.243743896484
11.9027845901703 386.679382324219
11.3262428015648 378.7333984375
11.3270176569121 373.03076171875
10.9556694455429 373.458404541016
10.5702006130444 396.959838867188
10.5530007580783 384.200225830078
10.5622653346713 384.906494140625
10.5661336826676 426.877563476562
10.0195243899098 392.468872070312
14.0930017029731 756.224731445312
13.9810858305068 985.248779296875
13.8782002435473 883.985961914062
13.7301101597911 926.864685058594
14.0178103853634 1052.90466308594
13.7858007021721 1079.23071289062
13.1193491454418 989.221496582031
12.6627090308512 669.067443847656
11.6935896969235 395.917266845703
10.7545232344347 366.736694335938
10.1308740985166 267.806915283203
10.2609064901693 237.60920715332
10.9111409577551 200.633026123047
11.3307434001479 188.282989501953
11.7306522410309 194.193954467773
11.7298013623421 197.363296508789
12.2700779541124 222.971069335938
12.8736004676237 241.821670532227
12.8891249121109 342.710784912109
12.880418160914 369.159301757812
12.8640300061839 343.956970214844
10.2766230348302 358.135833740234
10.805688316808 234.005340576172
11.2460232971481 221.013427734375
11.8724118863858 1248.45043945312
12.8641637505127 975.705932617188
12.51627676268 1785.72302246094
12.6608857904964 1286.732421875
10.4633321652329 257.984924316406
10.4525155345498 271.595977783203
10.4466906243078 230.708190917969
10.4511293648104 246.46647644043
10.4691570816374 336.25390625
10.4691570816374 385.006958007812
10.267175901873 175.511627197266
10.4009061624455 163.816467285156
10.3327708287757 206.677551269531
10.628895803422 155.88508605957
10.7464011650415 130.589218139648
11.3346751607623 144.086730957031
11.7209917669113 148.706405639648
11.5234641059016 143.321731567383
11.5157364071948 132.813232421875
11.5593911604373 138.296142578125
11.2654023008503 156.899551391602
10.7371106914291 169.951019287109
10.5805727633245 156.953735351562
10.9533471140105 167.574661254883
10.0669098039071 156.841537475586
10.0970816080687 194.870651245117
10.1605336966124 164.103240966797
10.879572096365 123.569763183594
11.0303671743057 129.027282714844
11.0923190091163 141.259414672852
11.1595749471026 127.896148681641
11.2774896586076 128.148284912109
11.2664390115068 124.692932128906
11.1763673883779 128.517623901367
11.0373314256664 122.408508300781
10.7075538289565 114.612182617188
10.3415736230031 113.669937133789
10.1329533700693 124.735496520996
10.138779512348 127.848922729492
14.3295407463044 516.221130371094
12.5502185239939 380.202209472656
10.5025999162114 433.860809326172
10.2338985728802 288.366729736328
13.3608459687252 242.432708740234
13.3585562094114 276.102020263672
13.3585562094114 188.810577392578
13.3585562094111 122.344200134277
13.3649386455754 113.672882080078
13.3577276884955 108.029800415039
13.3585562094111 113.834564208984
14.2390809043283 118.006072998047
14.1161207489879 142.532211303711
14.0482952702451 180.811874389648
13.6713459834794 129.880783081055
12.3679377828318 134.056427001953
15.0174173545253 199.70068359375
17.8585748871516 182.557373046875
15.5519806134138 162.440124511719
13.0490193118102 193.24235534668
13.7542477802317 144.627212524414
14.4739802404181 128.272583007812
14.5448050175996 135.008773803711
14.6682264094876 155.762557983398
14.8540435572272 171.142395019531
14.9595300728331 133.168365478516
15.0443709738893 182.901489257812
15.0279446365764 258.191864013672
13.6284353467301 333.021789550781
10.3848197384448 185.933853149414
10.4358521453689 136.607681274414
10.5038263504309 114.229995727539
10.5216540524769 105.682220458984
10.5274795654039 104.849075317383
10.6333837511864 112.019683837891
10.7456780614349 135.340576171875
10.7506995121247 131.442687988281
10.7449517448893 134.657623291016
10.7380875857856 150.179534912109
10.7329565358291 176.25227355957
10.7320194278617 210.033248901367
10.7668565514733 235.004791259766
10.7884429367728 282.540374755859
10.7809838604831 365.151947021484
10.7887108590415 508.695007324219
10.7887108590416 456.174255371094
10.6262942741109 403.894622802734
10.4653332483967 388.308959960938
10.4653086433224 333.407135009766
10.438324099203 305.949432373047
10.3992384817351 281.92626953125
10.2550549486583 236.782897949219
10.1437579328373 255.352432250977
10.1437579328373 288.029327392578
17.2338320753104 298.533874511719
13.8180082862906 167.814376831055
12.004327428057 418.268951416016
12.0047261526448 397.164794921875
10.29161027245 161.75114440918
10.3795048051438 174.738998413086
11.6229064351392 184.888595581055
11.6354044622438 159.398910522461
10.4714585899005 155.431274414062
10.464754655509 148.983551025391
11.0442455604717 173.696502685547
11.0990176592344 176.27099609375
11.7400365416808 161.602951049805
11.7391151710852 142.912139892578
11.7463421540494 153.315307617188
11.7534251178113 167.187835693359
11.6714462257254 151.073822021484
11.5957917366605 174.336730957031
11.5948694257418 137.303985595703
11.5890985413016 181.962203979492
11.6715106134552 200.118911743164
12.7762976248989 194.458938598633
13.2829804637365 188.051910400391
14.0273495714621 313.533111572266
14.0260461285425 332.738128662109
13.0447746243466 876.86865234375
12.9001924016658 759.982788085938
14.3367050956629 592.036499023438
14.3551671533284 521.267333984375
12.9203972849135 634.62841796875
12.9123773566297 492.890991210938
13.5296053527071 890.164672851562
13.4206134360543 760.44873046875
14.1313651499067 733.669189453125
14.1326876778623 482.061950683594
14.0021319091057 255.543212890625
13.8697631558723 215.121002197266
13.8621475969635 214.197052001953
13.8634645741966 222.335433959961
14.2535538375523 200.829956054688
14.635810226974 214.158142089844
14.6348912534395 214.442596435547
12.0481442554445 407.068481445312
12.1888347679341 320.122711181641
10.73643553513 143.898406982422
10.5239012253061 169.44499206543
11.6953229968223 177.979949951172
10.2626799618812 204.352386474609
10.2559282368784 187.596969604492
11.4993101097412 190.009521484375
11.4998163898385 207.895858764648
11.8555411517147 656.640258789062
11.855009489663 652.065795898438
10.1543106609952 347.383819580078
10.1422276152725 304.828063964844
11.2713303562624 287.089721679688
11.2834134019809 279.392333984375
10.154310660995 268.772644042969
10.1485175764738 253.806884765625
10.7101307648412 236.447082519531
10.7101307648414 203.468841552734
11.2776203163612 262.427368164062
11.277620316361 215.199890136719
11.2834134019809 272.765441894531
11.2880381377812 299.671051025391
11.2816233317727 455.035766601562
11.2825365942237 502.337890625
11.2812159805583 413.268676757812
11.2749216405259 209.293731689453
11.1962242296229 141.317153930664
10.1592906248419 110.106353759766
10.109509038524 160.43864440918
10.0151950555145 166.037475585938
12.4271249289607 111.451950073242
12.4261719366826 115.472465515137
12.484101890004 116.304420471191
12.3654067866771 149.809555053711
12.1965297523517 128.816955566406
12.0178897482046 139.069915771484
11.8410014779156 153.5810546875
11.7104220675429 157.940963745117
10.4197855064295 209.284881591797
10.4241185718508 256.595275878906
11.5814104926819 361.585083007812
11.1362640503897 498.715881347656
10.9702901511308 231.083648681641
11.4470860921022 174.499816894531
11.7807776483559 125.276420593262
11.4346877963502 108.03963470459
11.5148156737309 103.89185333252
11.7674857552496 95.5026245117188
11.8847063068466 105.26586151123
13.4169064243586 99.7230072021484
13.7224529148399 119.969436645508
14.2787042829523 273.004974365234
15.8438986679415 421.649322509766
15.8430409328512 410.544189453125
12.0961581504212 201.705841064453
12.2367826653904 164.406509399414
13.4620052741039 148.815567016602
12.2372747374569 163.93229675293
10.8838148183438 150.331497192383
10.3181984861698 402.416168212891
11.1958256506612 500.069061279297
12.0823723250032 228.848159790039
10.5410322075211 334.93994140625
10.66623293389 133.801513671875
10.6612893216534 138.677642822266
10.6554648889666 135.015045166016
10.9185891487865 158.358627319336
11.1870645390112 234.210083007812
10.9171872293188 227.897583007812
10.923014464881 186.339019775391
10.9167955463131 241.345825195312
10.9109682888366 228.48291015625
10.3360782698275 186.176315307617
10.8221318140189 164.485427856445
10.8279535000849 169.410308837891
14.1281764569955 111.352523803711
15.5435368240308 114.97420501709
15.3387590762749 136.802093505859
12.4280245011023 147.209701538086
13.2854213331758 142.35807800293
14.1531199740552 121.412887573242
12.4809064174041 123.565361022949
11.9469779442335 113.556785583496
12.0517444795349 115.281715393066
12.1701952737003 113.503410339355
11.6146157921817 123.17008972168
10.9395943252025 144.883514404297
10.6762906011406 161.635360717773
10.6582160327138 169.097900390625
10.3763794263703 280.172637939453
10.0947267917464 239.366958618164
11.3618472529778 100.031188964844
12.6177323636221 92.4084243774414
13.8820207462747 99.1219711303711
12.6173564584662 131.293670654297
12.6182260639124 140.369903564453
12.6257945888566 152.031555175781
12.6249249502721 133.320205688477
12.6321175580343 168.464263916016
12.6388164398412 143.061767578125
12.4095512005874 140.217178344727
12.1795134549783 121.699996948242
12.1733152427759 103.863349914551
12.2803478778088 108.733993530273
14.0886912096192 157.332809448242
13.7255140523042 144.122985839844
10.1992866417216 208.753860473633
11.3007189151842 295.008056640625
10.6335036558983 348.008941650391
10.991802854855 544.571044921875
11.3418838823188 285.626586914062
11.3905132895758 590.986755371094
11.4446840498111 305.367919921875
11.2583602713716 171.060394287109
11.441994799859 177.311111450195
10.6331794398478 122.356887817383
10.4991440603509 278.383178710938
10.0705380690407 236.046966552734
11.0781412249529 208.108383178711
14.0785676828291 145.403762817383
10.200027107807 119.462005615234
10.153089431301 122.321060180664
10.5498715158054 159.685882568359
10.7617110628376 156.037567138672
10.8750570113448 145.270095825195
10.4921542116002 143.042114257812
10.6428425714185 154.122192382812
11.3740341567977 178.740417480469
11.925305195256 187.005630493164
13.0482296883525 209.825378417969
13.3812346590291 226.74365234375
13.7163663191095 207.133117675781
13.7680560719369 251.102737426758
14.5438870320144 271.693145751953
11.3951537944866 128.296035766602
12.3348485195401 153.001220703125
13.2623877563581 138.620880126953
11.9165340598682 164.502197265625
11.1640281260843 173.581359863281
10.653428086771 177.131225585938
13.4274662166769 151.636962890625
10.0904982037559 664.794860839844
10.6640527005449 551.18115234375
10.9467369567374 574.893371582031
11.1181322622102 844.524963378906
11.3138026321835 536.045104980469
11.5191387264847 377.5625
10.9692253600698 230.4013671875
10.3846957586633 269.051116943359
10.8802524327334 180.074981689453
11.4029645268238 198.577896118164
11.313032573099 213.316741943359
11.1179099654566 306.016052246094
11.1008047456029 236.132385253906
11.0154424332389 321.305938720703
10.8308893448322 344.516296386719
10.8279056146606 332.965667724609
10.8302007829957 415.864440917969
10.826488673619 641.861511230469
10.8220723523732 515.090942382812
10.8244179982113 514.817016601562
10.6219350873558 425.440795898438
10.4712528858776 247.33251953125
10.762953219261 188.579559326172
10.9981032000977 155.315536499023
10.9413615697499 168.40869140625
11.5180915953989 325.465270996094
11.5805720929494 342.294128417969
11.6396305783303 403.353637695312
11.6132822664396 327.018127441406
12.1490989377813 342.960571289062
12.6998268492134 348.551666259766
11.5505066988423 359.229858398438
10.3252822237457 448.799987792969
10.3522272482785 653.276611328125
11.5291585555929 566.006591796875
11.3190690871644 372.140075683594
11.1881548970329 367.395172119141
11.1459256232939 355.856658935547
11.0254513286305 329.85986328125
10.9679179883878 385.985565185547
11.0287031422557 394.434814453125
10.65891645525 490.802947998047
12.3279197353001 491.095672607422
12.3420706528523 655.799621582031
12.7368945194659 558.239379882812
12.3293591885386 367.582214355469
12.6970792310672 625.407531738281
12.5113603576909 874.569885253906
11.895524536564 1509.37145996094
10.2698019941966 2910.15380859375
11.2043581699266 198.357345581055
10.6612383896055 258.409118652344
10.91262534865 326.392578125
11.7349840221451 280.446166992188
10.4860946019002 301.136077880859
10.7486431236691 287.576477050781
10.567616192879 492.766296386719
11.2779105334278 486.419952392578
11.3735781528946 267.863708496094
13.3658146403427 176.183746337891
12.6647293693945 172.136383056641
11.5122866972639 183.969665527344
11.5122866972639 181.164642333984
11.2846803233409 179.815719604492
11.0563857114339 250.753997802734
11.0573832799629 500.182922363281
12.1777216670443 755.697448730469
12.1909202687901 1381.06262207031
10.5428789237094 2322.7509765625
10.0093688112689 2261.32470703125
14.8335432382152 629.469482421875
11.8243975745068 129.972518920898
10.7772238540359 235.961791992188
11.5584437101193 229.621185302734
10.1309190599866 431.075561523438
10.5526786172991 245.054626464844
10.1206739894139 209.988464355469
10.1248815301711 235.392593383789
10.105936671086 339.795654296875
10.8302993956769 270.232421875
10.5706226874296 566.667846679688
10.4934507670262 742.310241699219
11.2999088491899 93.0745697021484
12.7462151637261 209.231063842773
12.7525938538009 278.069000244141
12.1534910622422 389.669311523438
11.0321711371788 284.4404296875
11.6568610697734 783.094970703125
12.8166970003976 967.451049804688
12.8109580047707 604.862976074219
11.6526860851908 280.179351806641
11.7332472061233 405.482727050781
11.157502632758 307.369384765625
11.1444714993579 458.118865966797
11.7192248890445 648.718200683594
10.5592887071052 554.04931640625
10.5595927951792 371.250030517578
11.4445002512124 304.405303955078
11.1565719645418 379.621856689453
10.3178607278835 351.214416503906
10.1149554620868 1308.55993652344
10.3955777136242 2248.83032226562
10.2481657383163 1464.15942382812
12.1130769006062 149.920562744141
12.8550439127994 153.79768371582
12.700413615312 199.625610351562
12.5654861028136 359.634857177734
12.5868814644454 284.215118408203
12.7878852434638 327.685852050781
12.7293409491615 387.426025390625
10.0567905914363 294.777984619141
11.0164860549996 912.101318359375
11.5662474900029 578.691528320312
11.8930178255984 838.36474609375
11.9860422992747 1006.24536132812
12.1917723485964 1166.48449707031
12.328362097213 214.526428222656
10.2735122037208 633.969970703125
10.0175770523613 434.477691650391
10.7038151142479 543.507019042969
10.6827066326844 333.487030029297
10.8025767759364 197.869644165039
11.0761983550314 294.988342285156
11.2706872904894 292.807739257812
11.5138159182785 320.087738037109
11.4160606165176 899.661743164062
11.4639119413923 718.076110839844
10.3615591490856 1033.60412597656
10.3620975193249 1161.72741699219
10.564184776877 725.773681640625
10.7771841405815 684.169006347656
10.7455074333416 818.132019042969
10.6946715704597 877.520385742188
10.6338858372657 889.792724609375
10.4990350508987 994.321655273438
10.4039060453274 1068.15979003906
10.2990765605468 735.385498046875
10.2072850944803 810.068420410156
10.2247758410636 1462.69384765625
10.5919766804879 1534.28161621094
10.4536256389829 1190.0048828125
10.0464461875832 572.527709960938
10.1585631365856 312.548614501953
11.1964148279705 454.953674316406
10.6926650092483 305.238708496094
11.9554536509494 404.123809814453
12.0119783549587 461.141418457031
10.7902038905668 625.960998535156
11.9736723272354 1326.09509277344
11.9722449857992 1148.06323242188
10.7715269576788 751.691650390625
11.9766926987381 346.195953369141
11.3809075209318 381.612060546875
11.0359240664297 779.9990234375
11.2945036632866 928.033447265625
11.8578655752203 825.199401855469
11.8648796032663 726.774536132812
11.3026689326018 476.723999023438
11.2962855842086 391.426940917969
11.3203396592152 312.969787597656
11.3428420160029 230.817642211914
11.3413475830695 208.067932128906
11.3408871786998 192.978057861328
11.3394922284907 197.781372070312
11.2967175763581 176.800659179688
11.2546101665052 184.660583496094
11.2596058989651 183.335845947266
11.2598636315013 185.827896118164
11.2514976780869 194.809707641602
11.2554749788714 201.120620727539
10.369019432907 226.495346069336
14.2435340066992 264.418518066406
14.3980802192514 265.229858398438
12.8079346110136 100.015151977539
11.917150204642 100.554901123047
11.6970051722653 101.860290527344
20.8972327354605 296.331909179688
20.8969666937573 592.160949707031
16.052872795858 384.463806152344
10.9610116777603 584.199157714844
10.0196738469872 976.830627441406
11.0247344639225 122.23942565918
10.7177513033285 103.398124694824
10.9336673170533 104.610389709473
10.9397495400947 124.232795715332
10.9466155956989 115.487449645996
12.0545112717189 146.512634277344
12.0324781321223 176.240966796875
10.8245045152192 241.659271240234
10.7354055349577 448.2763671875
13.0027319052575 115.201225280762
12.9956805516295 102.096496582031
11.3091694213146 93.6641540527344
12.4184772415944 144.754486083984
11.4051148613242 157.971282958984
10.2481417827821 131.756103515625
10.9903768816178 145.094696044922
10.2031142304689 118.767517089844
10.6578891906419 231.278594970703
10.007310178065 204.992828369141
10.2233771328265 115.599334716797
11.0848773110033 111.291122436523
11.1596699323949 112.884796142578
11.2411622174933 102.099342346191
11.2353332838863 101.914817810059
10.7745643067366 101.20777130127
10.6263673943638 106.336311340332
10.1424656272526 115.23860168457
10.0828616969588 123.379135131836
10.4131516842886 104.144607543945
11.9593031987653 150.345626831055
11.9427659275394 239.963882446289
10.5584232250844 631.661071777344
10.3501741531242 234.321746826172
10.1325748455168 181.831726074219
11.3250830460531 213.768859863281
10.5976186004215 217.02880859375
10.4085195873381 289.221801757812
11.2530818001114 219.830337524414
11.6038493613111 109.626625061035
10.5019545799819 127.067588806152
10.0206376044641 759.852294921875
10.3906953087847 238.24104309082
10.1492553914068 394.179138183594
10.2506907084352 357.476135253906
10.2470761683516 380.583862304688
10.2490374670016 432.875610351562
10.7762412742106 506.1484375
15.6730327952188 255.835876464844
15.67714718946 262.210662841797
15.6685795782514 368.094757080078
15.0460749699051 496.713836669922
14.4594468082289 929.723388671875
14.4549839501812 646.768981933594
14.4340183247771 628.574951171875
12.9922846335817 315.32861328125
12.9877790634117 186.085540771484
14.641812046328 194.81494140625
14.5556595522156 199.010711669922
14.0932845355509 208.187484741211
13.3686129796624 199.473236083984
14.2141433790434 175.211837768555
14.9291014130121 167.066650390625
10.0787087466599 300.443481445312
10.0787087466599 231.161651611328
10.0741928708954 257.507141113281
10.0856987859047 482.255249023438
12.0235620761902 1791.70385742188
10.1122565236449 812.770751953125
10.3125462423206 192.451080322266
10.2006200301746 213.640930175781
10.1942432774581 229.911727905273
10.193550362852 224.922119140625
10.1942432774581 247.0419921875
11.589119897559 225.009887695312
11.5896854141948 235.177703857422
11.7418007562724 196.972229003906
12.6615007009438 349.422912597656
13.2935473444826 338.500793457031
12.5264873368395 358.966125488281
12.4584684853315 325.065765380859
11.0841548617835 638.092041015625
14.4172032308628 650.811340332031
15.2003516406694 699.052734375
12.7039541088592 887.404235839844
12.1611417638312 654.532043457031
13.3934660562529 527.262634277344
11.7004475982758 467.677490234375
11.4806328222795 711.136352539062
10.6589816586764 243.91650390625
10.739159417757 326.717224121094
10.825662889634 229.140914916992
14.9851192854778 165.434066772461
13.9871971817087 144.457778930664
14.0752804945407 135.803146362305
15.7466015698627 159.568176269531
15.8251785455963 178.364990234375
15.922345838475 174.779296875
15.8764279672728 158.545654296875
15.8308345326454 154.232559204102
15.7556619981516 137.024108886719
15.6638902575318 130.934051513672
15.7559596661074 142.685195922852
15.8574211333369 154.100845336914
15.8479672513543 125.422843933105
10.0510681024456 162.173904418945
14.8272971576078 111.362945556641
14.8200017543859 106.232513427734
14.7836964592756 104.499496459961
14.7668102513711 124.773422241211
14.7668102513712 115.576324462891
14.009467156177 128.9755859375
13.9909211276457 153.426391601562
14.673015913574 161.715972900391
14.628433306407 149.5517578125
14.6815825441266 154.647750854492
14.7113042929579 186.605163574219
14.7860855198392 200.892272949219
14.886372963217 190.405868530273
14.787195711155 158.393035888672
14.7042036166533 134.867660522461
14.6557109687657 166.009185791016
15.308433296716 181.349807739258
11.4575662773558 146.715759277344
11.4639672888577 143.28630065918
11.4327267963508 140.959259033203
11.4135237766433 152.456497192383
10.3048445403121 127.678192138672
11.0332850049295 111.48127746582
11.0332850049293 107.965911865234
10.5520696074277 115.47705078125
10.0758801600655 169.960067749023
11.3765507074859 195.590423583984
11.5265591136301 317.667785644531
11.5265591136296 242.905517578125
10.2394628765379 129.313446044922
10.0203826773232 136.950469970703
10.9125705954189 114.51570892334
11.1497266782644 108.111389160156
11.4220958672216 120.369415283203
11.6243982209835 119.322486877441
11.7225649497025 131.843276977539
11.8345283387212 122.945999145508
11.8823210274762 115.59464263916
11.9524127271443 122.228561401367
12.0507038798571 110.718597412109
12.0492114264795 114.096694946289
12.0564221890245 122.388450622559
12.3563579180921 126.573913574219
12.108783258445 135.70817565918
11.3191770902306 150.419204711914
11.1156236892043 168.737518310547
11.0116231319455 183.481216430664
10.7974865593801 209.617797851562
10.76143930894 196.694732666016
10.8257875925957 188.937698364258
10.860454364344 210.491714477539
13.2174815301556 701.84521484375
14.182279541738 501.05712890625
14.4485386458285 298.377960205078
14.631277490363 329.229217529297
14.9798245650609 220.586639404297
15.3187144695629 190.598831176758
16.3265504623602 180.359664916992
16.4657722867772 181.501403808594
15.7410940534641 223.080169677734
15.6562144211174 239.571075439453
15.5992741497802 303.821838378906
15.5233071862925 296.748840332031
15.4651231162253 297.187469482422
15.3785770798209 294.359497070312
15.3086133271433 234.49690246582
15.3382901915436 279.699676513672
15.3342965277187 303.786804199219
15.3070349839546 328.91796875
15.2779201791344 206.098693847656
14.4927749240784 201.33740234375
14.4923509825011 211.058532714844
15.2635052658293 235.79621887207
15.2755216604866 310.280700683594
15.2919937876003 644.420654296875
15.2954715520639 1225.14965820312
10.1025725931569 677.428894042969
10.4898474726755 851.38671875
10.8702370259346 946.4619140625
10.8824291405919 1060.59558105469
10.8882587221279 883.828918457031
11.4471992207702 1083.78991699219
11.4757462502445 936.39501953125
11.8528361584895 842.41943359375
12.7823849496095 323.848449707031
12.3626032857162 473.267822265625
11.9292568921955 732.682861328125
11.930091743151 1191.1298828125
11.9178899139071 567.225341796875
12.3629022482586 310.605895996094
12.8343175120455 328.390441894531
12.8343175120455 347.662506103516
13.5059098915995 345.073699951172
14.1747644072133 321.148498535156
13.4461490769659 325.659423828125
12.8387483813652 274.684204101562
12.9489904625807 238.688247680664
12.9553822405978 230.299774169922
12.9625906747068 233.061752319336
12.956244594789 230.008163452148
10.7038823797723 747.760620117188
11.3953229002076 326.906921386719
11.5201304246089 399.476806640625
11.6783855904833 361.967346191406
12.0528446849696 723.642028808594
12.3612044720567 598.807495117188
13.2169756374145 361.636566162109
13.3739885598874 324.428833007812
12.772987199555 380.517547607422
12.8450940829563 441.189208984375
13.0675369140478 435.216339111328
13.2444590678517 353.472015380859
13.4141203587859 383.763580322266
13.5621203357 300.063323974609
13.6858586869807 273.318084716797
13.8745710564326 296.972808837891
13.9659831376096 289.851928710938
14.155850804526 285.152252197266
14.3446101724657 257.952819824219
13.7665205480541 246.579391479492
13.6916626090478 248.108642578125
14.2414036527304 271.429046630859
14.2837948039026 283.704467773438
14.2732076633109 302.562408447266
14.2465022022951 328.206390380859
10.0287662750708 155.709045410156
10.4523343325786 159.818634033203
10.4470390063405 156.964706420898
10.4348460937377 183.935852050781
10.3517838559354 140.44841003418
10.2636383899669 164.972137451172
10.7684283904381 176.051956176758
10.9572726989886 187.066101074219
10.629409767245 151.550079345703
10.6352321084217 141.29719543457
11.0506898427203 176.243041992188
11.4528463710989 226.032424926758
11.4519172194005 217.090148925781
11.7627733549534 188.162811279297
12.0903804737483 170.470886230469
12.1169350910202 248.585037231445
12.27199356258 215.025115966797
12.4328373672306 189.845458984375
12.439920457945 204.026245117188
12.1087870986323 195.379776000977
12.4545250009784 183.779556274414
13.1114713514539 199.616546630859
13.1972808184111 210.398803710938
13.4081096728808 204.500686645508
13.1477980285673 175.05924987793
14.2281209230172 1212.79467773438
14.0873391738823 2443.57836914062
14.2218706223902 1071.005859375
14.1193709845729 355.744903564453
14.5050761459563 455.523681640625
15.0814625617014 515.029113769531
15.9946503869265 401.787231445312
16.1283193482767 258.2001953125
15.3804104301541 220.918273925781
15.3541672844868 285.596588134766
13.4579320848337 166.822830200195
14.6163224170786 161.686386108398
16.3535112131924 166.504608154297
14.4383470314299 141.965805053711
13.0991292840402 134.654647827148
12.8003172616933 114.117141723633
13.1962482547125 118.849311828613
12.8368983792813 170.138977050781
12.4851255900771 160.77116394043
12.2391451090344 170.62109375
11.9868530065235 160.835693359375
12.0008073895052 119.579238891602
12.0064623432548 90.7316207885742
12.1775920854657 94.474250793457
12.3601078474258 104.398406982422
10.3327481823569 124.673950195312
16.603130819216 121.493301391602
16.1142789165389 133.823364257812
14.9494776497375 415.275329589844
14.7886743489736 458.041595458984
14.6265989211435 572.3349609375
14.6095695350687 365.546173095703
14.5777722920893 320.810699462891
14.5686850813655 674.143188476562
15.3339577409095 839.030700683594
15.3555764463597 523.2900390625
14.6439246447118 641.82861328125
14.650327846161 325.280792236328
14.6180130660769 310.203918457031
14.4359885009653 387.819458007812
14.2804649784243 226.615020751953
14.2885443625301 119.818389892578
13.5741034694747 100.929260253906
13.5648966085261 98.6177978515625
14.1634143482424 128.410614013672
14.0532100959177 137.929473876953
14.0602789446011 166.363342285156
14.0323856845512 239.055755615234
13.994727935905 390.250762939453
14.0095878954379 494.754028320312
14.0180716576854 311.502716064453
13.9091084185867 240.656219482422
13.8153104199652 372.247253417969
14.2111264859615 135.656402587891
14.2141046147832 121.432121276855
14.3811411577802 136.947769165039
14.5438750338416 136.617462158203
14.5438750338416 137.637237548828
14.5083625540583 125.498138427734
14.1665182737327 119.384719848633
13.866421311932 131.724838256836
13.5562750414706 138.942306518555
13.7983305149572 146.263092041016
14.441359839018 146.790542602539
13.29840685947 128.053985595703
12.0573861180606 126.898086547852
15.0858983159771 130.817749023438
14.7293737816649 111.522308349609
11.9578336666806 114.119606018066
11.6329188082785 122.364700317383
10.6990583230488 161.015411376953
10.6320504607529 94.5337142944336
10.1442076082856 91.421257019043
10.7897462898809 239.48828125
11.0800797831063 295.47900390625
10.5437223502897 131.501510620117
11.985408670546 123.680084228516
11.9783672092653 134.474273681641
11.1924783671892 157.412933349609
10.4193938883218 291.434204101562
10.4129918851404 722.212036132812
11.1183299555284 258.305236816406
11.2946502823237 188.944152832031
10.5860079822377 144.091384887695
10.5221385659001 127.794250488281
10.5733826186325 127.914596557617
10.4917560017378 132.228698730469
11.1071005217383 155.961700439453
11.4388324579042 144.61767578125
11.7416057249424 127.290496826172
11.7421991126023 118.972549438477
12.5721002620884 103.421615600586
12.1054791313687 97.2627410888672
10.1277067986784 93.6521606445312
10.2824205807777 91.8149795532227
10.2114094032116 108.45597076416
10.5704839056688 92.3468856811523
10.8747333300638 96.3563842773438
10.9561103043004 93.3595275878906
10.9526085020875 96.0447082519531
11.0122704289352 103.681838989258
15.7927124965914 96.0825119018555
14.3502019846411 97.2590637207031
15.0774776736694 110.377075195312
15.0781338367851 143.710571289062
13.300152480329 141.430053710938
12.7159572191792 162.150726318359
12.8478488471806 120.216674804688
12.5018464236289 110.75365447998
12.3431520285542 106.063400268555
12.4303515638135 103.48388671875
10.3206922248461 1374.32043457031
10.0478189175562 2059.69360351562
10.1589523574039 2016.69140625
10.589969310626 2466.240234375
10.877661927087 2978.21435546875
11.121335396435 2519.91723632812
10.9889901264857 429.708129882812
11.8897359516518 461.646087646484
13.2137944966614 223.580078125
13.2120384498381 192.997528076172
13.2039829218307 280.758544921875
11.8902200147851 266.390655517578
11.8974282935432 343.943786621094
11.8975191111424 103.102172851562
10.830350040511 111.869369506836
10.8298234519314 140.08837890625
10.7317570788759 126.263900756836
10.152120024901 147.980346679688
10.0232948674575 630.614135742188
10.0011687816974 447.693511962891
10.006938842623 684.196533203125
11.9694593027421 1158.33801269531
12.1594829248616 1208.29931640625
11.822947052237 1236.65771484375
11.8249503170205 1197.20166015625
11.5679014950855 1262.41516113281
12.1163369051871 2156.75610351562
12.5816467125731 2105.95361328125
12.8164516930388 1113.17504882812
12.9708937240267 1979.95239257812
13.3450073061051 1268.0146484375
13.6541194516527 1634.51806640625
13.5870496061508 4288.6298828125
13.6643905828251 3738.421875
13.8857182745437 2186.6396484375
14.0472023193234 1388.91186523438
14.3256620440383 546.707763671875
14.4986845265353 713.830749511719
14.4949889617069 1021.68811035156
14.571694376427 807.754028320312
15.0184714601719 588.052551269531
15.4254325385062 871.536865234375
15.6475574132194 1542.16796875
13.3473512728182 640.707397460938
13.3635157424981 805.385864257812
12.7719976511116 897.236877441406
12.7836780701018 772.410461425781
12.172195570233 968.906494140625
12.1647262607919 833.402221679688
12.0972362546162 877.048217773438
12.0526223287715 970.069458007812
12.1053913608772 945.772644042969
12.1516677044757 925.215698242188
12.1713211279631 948.645751953125
12.168365748941 657.001525878906
13.0849747802584 538.925598144531
14.049046800406 750.586730957031
14.0574251198433 1418.3857421875
14.0569885821964 1651.41638183594
13.8727331121157 1256.94763183594
13.6963552816068 4678.4765625
13.7116047565557 1049.59594726562
13.9795751366056 2422.64990234375
14.6281799961583 909.501586914062
15.0172402591156 401.334106445312
13.9642522535222 901.752075195312
13.9598688389255 822.936340332031
13.3256352193806 980.978088378906
13.3259276975376 987.543701171875
12.687442807753 939.928527832031
12.6797443586217 863.407104492188
12.609437933548 1140.88159179688
12.5656147084017 1175.20446777344
12.572443278854 1044.12219238281
12.5657945630192 1364.06103515625
12.5659598121274 1352.52490234375
12.8413429983004 711.44580078125
13.1250079619023 1415.93579101562
13.1397750741785 1492.52099609375
13.1466332191935 1480.34106445312
13.3403827906096 2365.79296875
13.5275081593027 1788.2177734375
13.5197175266352 1594.68151855469
13.5352879540849 1965.78698730469
14.0235496219751 683.681030273438
14.4815234350534 590.669799804688
14.4742367328989 1073.36254882812
12.2706104167639 267.682525634766
10.4812787864838 545.927001953125
10.6124108947966 739.290283203125
14.9850619284672 676.534118652344
14.2710246653837 878.344360351562
13.5305403070243 1113.4365234375
12.7581555485112 1108.96948242188
10.6175728394013 829.640747070312
10.0334660511713 1255.4169921875
10.2900985903927 944.6796875
10.7785270329485 695.805297851562
11.3397361962264 941.058288574219
11.7394280099157 1206.6923828125
12.1953066792103 2480.10546875
12.6824419178641 1307.33276367188
13.0154758652922 1073.64147949219
13.3840093395066 1461.57006835938
13.8591308529791 841.769287109375
14.2981163095004 931.360107421875
14.5430698616216 824.206665039062
14.7862363027245 997.022094726562
14.6121731785522 1221.14514160156
13.8457306416097 894.132080078125
12.7016755193951 820.941589355469
11.4656360050366 1435.2900390625
10.6337775978247 677.858764648438
10.5800329394571 746.442504882812
10.5786442420566 616.335083007812
10.8956886886512 537.015747070312
11.6683042898272 561.582153320312
12.9383061101521 600.484680175781
11.9946420121656 526.474487304688
12.0016200573092 447.898681640625
11.6631392858012 1191.14770507812
11.3257795316701 1051.66418457031
10.7874149359336 358.555053710938
10.7683493628319 339.077484130859
10.9587813647319 336.193542480469
11.0022418170117 270.899810791016
11.0347263219348 1309.939453125
11.029937669815 1804.54248046875
10.4773456562241 1043.16906738281
10.4834569203101 1201.76220703125
11.6584477954829 1451.64306640625
11.182283890154 120.071334838867
11.536258665616 574.325134277344
11.541879916201 880.564086914062
11.3800590947499 1464.20568847656
11.6984727635704 1706.73718261719
10.886484189122 1425.85778808594
10.8998899535727 1746.60900878906
10.9251541865549 1882.48583984375
10.9312923755611 2338.73217773438
10.119705924581 155.80224609375
11.1531387958727 296.688507080078
11.1266833333209 191.101058959961
11.1153864530208 230.322113037109
11.4497118304348 311.748107910156
10.8331192645517 286.700531005859
10.2240640158403 432.749328613281
10.0303306525757 739.409301757812
10.0065860312096 456.053344726562
10.0857321003485 220.307403564453
10.2433269985879 180.795639038086
11.0007391115324 168.122909545898
10.7898204340943 203.512802124023
10.9972517021299 227.079376220703
10.5841095988279 155.361724853516
10.12860330944 202.495208740234
10.1783753615201 1992.23828125
10.1797792706915 781.87158203125
10.5062755056205 261.872619628906
10.7669117206374 216.6806640625
11.021158968094 201.423645019531
12.073149092097 238.561309814453
12.3939196786166 156.468139648438
11.0851598996136 152.337203979492
12.3986173825956 139.972091674805
13.6387347287056 115.785308837891
12.5465699296659 127.423629760742
12.1145375479213 161.287200927734
12.470397467603 192.551818847656
12.8182437564591 190.525085449219
12.6172219604792 222.681518554688
12.4207027981512 265.490295410156
11.6629737631533 369.795471191406
10.9101661307241 1009.5634765625
10.1011806240657 170.25129699707
10.4646836550369 141.182662963867
10.6355145620697 176.175506591797
10.798320610169 157.472778320312
10.9002719690842 128.680938720703
11.1704872319876 118.831237792969
11.1596892877893 133.513793945312
10.5995272536091 137.627487182617
10.5993756891619 142.579132080078
11.4880842615295 136.508239746094
11.8369365124598 134.829132080078
11.8352004630255 173.243453979492
12.4163826052519 274.923431396484
12.4166090378977 310.776428222656
11.2691247220003 366.811706542969
10.320856262927 211.38557434082
10.3214937872383 209.862945556641
10.3152246703599 211.340087890625
11.2117686829509 175.228973388672
12.1021191945874 132.755172729492
12.103019210098 130.537780761719
12.1025834019023 135.826248168945
12.6635617422587 158.527801513672
13.2511551571928 129.237289428711
10.3257119851369 244.080307006836
10.3256280196411 208.788345336914
10.3144175792916 272.589599609375
10.3209240380891 192.493209838867
12.4155051447775 215.46223449707
11.0359414641435 168.809631347656
10.2044304593643 204.15998840332
10.7218207409002 202.895370483398
11.2880833625555 202.551147460938
11.2831338288615 156.904891967773
12.0174679945487 169.968597412109
12.7520128607214 154.750442504883
12.4230014489252 117.790771484375
11.3971018245866 180.412368774414
11.3205855855606 106.457458496094
10.7767613409596 104.365570068359
10.3303983466274 104.415420532227
10.439191970646 103.861915588379
10.7532715951935 112.307968139648
10.5103470922706 96.7641143798828
10.5856270952647 105.934020996094
10.660802080519 113.774810791016
11.3395848248514 100.426536560059
11.286440404308 102.188484191895
11.2440192991651 107.880905151367
11.163013213286 125.082695007324
11.0195022119876 128.507064819336
11.0127971015543 168.231414794922
11.0127971015543 194.764282226562
11.5555059170942 213.266143798828
11.6497197391182 148.437118530273
11.1953356805411 123.013519287109
11.1953356805411 108.8525390625
11.1958110023347 100.345069885254
11.2025158335081 112.56566619873
11.2025158335083 107.846946716309
11.1958110023348 96.8570098876953
11.1958110023346 94.4465255737305
11.1953356805412 102.869728088379
10.587269572463 99.1173629760742
13.4965089189761 148.048919677734
13.4889249756977 144.185043334961
13.4898042980614 140.944534301758
14.1529369743527 120.118957519531
14.1135597919166 118.849685668945
13.3952956294366 118.430046081543
12.4418191997794 102.049171447754
11.4910951610366 127.265594482422
11.4978365356269 125.296966552734
11.3633212134483 121.355514526367
11.286124091113 123.109268188477
10.8299651430648 121.198707580566
10.1757902887196 129.071380615234
10.0144943956245 160.286178588867
12.6392099832227 1646.91259765625
10.8495443222285 100.272445678711
10.8495443222285 95.8948974609375
10.3448273547701 97.0221710205078
10.0835958368035 112.820556640625
11.1716633049874 105.072448730469
10.0614997391045 152.584564208984
10.5733062473381 155.264190673828
10.5741089459113 158.422500610352
10.0673023695526 157.035522460938
10.0723023187352 148.975372314453
10.5698700086614 135.201904296875
11.5970001724584 125.578910827637
10.7223513279504 131.293334960938
10.4574924814697 136.777313232422
10.4516621166206 140.985992431641
10.9708504684004 167.639221191406
10.8768019656515 215.702575683594
11.2849319891616 366.601654052734
11.2777257459117 294.548492431641
10.2577664722881 114.338371276855
11.5354568613472 201.731231689453
11.1225710157318 159.285995483398
10.3128496546783 1171.50732421875
11.1200455035041 164.173065185547
11.1492265651031 158.967651367188
10.4114887023902 170.0556640625
13.9285539809415 175.771759033203
14.4453570395473 144.408081054688
13.1693439472132 177.61604309082
11.9648138305617 189.031723022461
10.2101906936159 170.95491027832
10.492610066137 164.532562255859
10.5107550632673 246.312210083008
10.2684980401225 294.167083740234
10.7784118496186 277.804992675781
10.7859742721741 235.376220703125
10.2720995419632 260.163391113281
10.2645275098272 204.266250610352
10.128978230799 183.298080444336
11.0258162963111 970.915649414062
10.5409607247157 99.7267608642578
10.0084087146758 152.334655761719
10.0361021318039 164.729141235352
11.7551893647019 173.278854370117
10.3641505681845 333.884643554688
10.9433495786253 116.576934814453
10.5665987432097 108.928718566895
10.7400773274684 811.000427246094
11.4598462904177 926.279052734375
11.4607694331576 1118.41577148438
12.828641783135 1270.27954101562
12.9316853116676 1351.45825195312
10.3574396932831 1533.2431640625
10.4824604459068 1984.41357421875
10.1109639995404 1992.50512695312
10.1583762974209 155.151489257812
10.1819991160872 644.767211914062
10.4733124655 811.022277832031
10.6951047213198 161.571655273438
11.1158874589482 417.244659423828
10.7354918378246 482.995330810547
10.7091001489387 501.673156738281
11.0701928619153 319.016815185547
11.6203673780135 289.437713623047
11.1941270762842 634.721801757812
10.7700415969484 948.148803710938
11.3257356935432 728.31396484375
10.2001037249628 116.584693908691
10.4357015097213 112.144729614258
10.4219988965649 112.728652954102
10.3968737608956 112.18675994873
10.7507631822119 274.071990966797
10.7708102295045 334.962524414062
11.4823281611354 162.82243347168
10.286502077966 440.434631347656
10.0364518132657 431.668884277344
12.5007271788483 410.875854492188
12.507411242939 312.153472900391
12.7196497200199 320.737243652344
12.9363245552979 594.832946777344
12.475127574498 785.449951171875
12.0013540902682 727.431884765625
11.9869464418591 492.159332275391
19.4218942948416 163.702667236328
15.8294656890245 185.287017822266
12.8912681300173 275.862609863281
10.7398908746784 423.127716064453
10.7154477274634 457.30810546875
10.1499728571065 490.546020507812
10.2371381254725 299.106048583984
10.1732245133979 321.985778808594
10.1757526011593 369.796844482422
10.2866333656837 512.92431640625
10.4067432465686 578.721618652344
10.4131456342453 664.738464355469
10.319040701538 452.500366210938
10.2891962757059 715.395935058594
11.2076824098473 540.532165527344
10.9298494957615 577.090087890625
10.6584492774513 436.570434570312
11.5219892813699 391.642150878906
11.3114354968765 269.541656494141
11.1150599188668 235.110046386719
11.1221300567833 279.322113037109
10.0033360935241 449.674652099609
10.0082966582731 598.410949707031
10.6204406688235 755.141845703125
10.6155200061043 540.880798339844
10.6084536573433 529.714172363281
10.6072920672526 974.994079589844
10.6145358824585 693.281433105469
10.6206181081894 952.1103515625
15.0086189904335 1036.78771972656
12.9776813414415 1854.94409179688
12.3601637529605 5321.28173828125
10.6962350852998 3454.54736328125
10.6821729062958 225.145538330078
10.675795286535 230.697967529297
10.0662289363991 239.023773193359
10.2451842833597 284.066101074219
10.2443472217608 302.205322265625
10.2487896846408 245.346755981445
10.4749828162151 285.88232421875
11.1114580501391 352.179992675781
11.1312937702675 361.396453857422
10.5210190095827 347.792053222656
10.0513647332091 735.821350097656
10.0209706615675 776.604919433594
10.3563762967554 576.453063964844
10.0614134195946 423.011962890625
10.1069892648603 543.940063476562
10.0564027365655 383.468231201172
10.051412487805 491.460083007812
10.2868784866935 533.150329589844
10.3108176203442 475.91162109375
10.0979448404119 496.652404785156
10.1024555925776 487.062255859375
10.3440743423469 594.78857421875
10.3380112690981 854.876403808594
11.384720462093 308.821533203125
11.9568961273402 477.6259765625
11.9516738995005 305.867919921875
11.3790403813326 302.5908203125
11.3848679395063 440.451171875
10.0146718368602 423.121215820312
10.0544171387505 465.197998046875
10.0024507496913 476.163635253906
11.1304066861906 735.755004882812
11.5599573096098 604.089477539062
11.2973220278082 190.769256591797
11.6774850888366 142.217758178711
10.232962620864 123.259910583496
10.4789744727239 1283.02429199219
11.1860044698722 496.907257080078
10.3240108969334 654.591552734375
10.2327433760453 1368.71899414062
10.7202156694726 574.424133300781
10.6409112861631 634.947265625
15.4067306395614 520.164245605469
14.6613796417666 616.866455078125
11.6802055632592 507.325073242188
13.7319583818186 99.6432495117188
14.5288687102611 95.64599609375
14.8079106561325 94.6956481933594
14.9355952007276 87.1497802734375
14.9341863521251 91.1496276855469
14.6708077828047 85.5291748046875
14.4131579121302 92.1234893798828
14.8412816495072 93.4541015625
10.8289605225986 107.826499938965
11.2389777560061 134.822631835938
10.7862517122493 102.353706359863
10.6579593731632 106.415580749512
10.2524019624672 110.979133605957
10.7490561911268 99.4156188964844
10.7448231721141 89.4145202636719
10.8930769298669 93.0844116210938
11.0434127424452 85.7303161621094
11.1128711411588 86.9963073730469
10.3382161420623 89.6161575317383
13.6775334033589 83.9838638305664
13.3220263473694 91.2642593383789
14.0323570721387 102.144378662109
14.5703492408383 102.514038085938
14.5060540809691 93.989501953125
15.1006142921407 91.5807571411133
14.9738014545404 88.1056213378906
13.416422660307 89.6695022583008
13.024400562022 85.7052001953125
13.8354744407267 87.4549102783203
12.0001330409293 89.6177673339844
11.3984336643242 88.4178009033203
12.0978398898315 89.3945388793945
11.8816400383112 90.4943389892578
11.7298955664576 93.9108963012695
11.6110493927121 90.9888916015625
13.388172765542 105.549423217773
13.846937350909 109.665679931641
14.3066923151371 103.036064147949
14.4551837068921 103.957168579102
14.8498817840412 99.0460510253906
15.0546041462404 105.526962280273
15.0817954501446 108.838417053223
15.0486158831966 114.587066650391
14.8782249613319 116.335525512695
14.7746028711435 107.15217590332
14.5594231341768 94.4467086791992
14.1990729626973 97.6791534423828
13.6140498750372 87.3634262084961
12.2503550968941 87.5792083740234
13.6624019118161 86.2488479614258
14.1159041155713 89.5250396728516
12.8411374106814 100.97770690918
13.4449956861279 100.851020812988
13.4439623995308 103.206695556641
13.4469400608465 94.7134399414062
13.5175027279451 98.4590606689453
12.2592569105962 90.0940017700195
12.3107847434679 96.7146911621094
13.3373775533275 96.6893081665039
11.5249767461804 98.8082122802734
11.0792089970359 107.922172546387
11.5730804887894 108.179344177246
10.6858516740594 115.887725830078
17.3806451548841 87.6294403076172
17.3625584808231 108.763076782227
18.7725644758515 130.220138549805
19.1059591227448 230.134948730469
19.105959122745 295.891937255859
19.0797205692326 248.987701416016
11.6591641638669 140.639953613281
11.6608275864108 127.027534484863
11.6588438534875 116.917991638184
11.327035357939 131.743804931641
10.9864405518802 121.771881103516
10.9871332475765 137.358795166016
10.9927889545829 114.862838745117
10.9920962513981 111.442802429199
10.9871332475765 96.2680969238281
11.3891353929962 113.57234954834
14.2338880844273 104.336738586426
15.3199966383809 101.086517333984
10.0468011326988 101.909729003906
10.0289948150351 107.538200378418
11.4915806136494 108.25617980957
10.538530115723 107.921989440918
10.3702745383138 99.8895263671875
11.4332225553428 105.259429931641
11.6344853775317 120.23811340332
11.4836200738269 108.59236907959
11.3948439655837 116.424095153809
10.5645893909797 121.523979187012
11.2111153771602 145.153289794922
10.2810989684955 132.182174682617
10.1580563593633 123.563522338867
11.4567268013163 119.584312438965
10.5821905104757 113.312431335449
10.8504492533719 101.418495178223
12.2630229959826 107.322441101074
12.6836085165066 98.4296417236328
12.5292505761518 102.723350524902
10.3454168596534 159.50700378418
11.355343103579 122.263236999512
11.1016846469354 131.352188110352
12.2126474197857 149.927612304688
15.6116426105648 128.972015380859
15.6144143982411 143.783218383789
15.8707505178552 125.602684020996
16.1401567526465 109.703269958496
16.1351715516135 147.309417724609
16.1257394869197 131.502182006836
16.1267164977871 130.685440063477
16.224072238498 113.471054077148
16.3249769678245 115.155181884766
14.6802562988525 91.7408294677734
16.3057865189018 89.4921417236328
17.945684300132 97.6172943115234
16.3043760996856 112.621002197266
15.7482648250529 143.457733154297
15.9530757222549 175.755004882812
16.5976288667989 197.967163085938
16.3833868598651 195.523742675781
14.4108527506182 159.453277587891
14.1217339232829 155.773483276367
15.1181715825691 172.618255615234
12.8015321348658 167.490081787109
12.2036127847453 162.161575317383
12.6330354626273 167.601211547852
11.3728283641318 165.729949951172
10.0122359640592 140.983581542969
15.5358303608143 112.436477661133
15.5358303608143 125.558029174805
15.2123398923375 112.008995056152
16.1655467275314 105.80305480957
17.7433508672968 97.673469543457
17.6836857017986 86.6868286132812
15.3675492515886 238.487823486328
15.3591026430583 134.880828857422
15.3591026430582 126.201568603516
15.3583313221195 129.937438964844
15.3591026430583 108.60888671875
15.2311897105907 98.4295120239258
15.0592313880889 94.4493637084961
14.9831740629281 112.077392578125
13.9999216069234 120.753265380859
16.3249202448281 130.688522338867
17.7798650163605 118.929801940918
15.9482034724918 89.5397186279297
15.9199138188623 96.6201782226562
15.8997083306583 92.5307006835938
15.9004669742746 119.127738952637
16.1439053825274 100.846969604492
14.2348263073351 94.3986129760742
13.4412268041277 93.5482635498047
14.7913205968906 101.081474304199
13.0477512621907 106.729957580566
12.7274274698385 109.242095947266
13.4394986885673 107.567970275879
12.7538215841371 109.10799407959
12.2566005482759 109.888694763184
11.0614182182937 118.333709716797
11.3792381115785 89.9618988037109
10.8004874889978 91.614387512207
10.4884741025565 95.6909332275391
12.7947921046025 333.857116699219
12.3557930138053 244.983642578125
11.9256820350034 174.837860107422
11.6635680647049 121.13516998291
10.8208377679364 125.959060668945
10.2447442623035 129.112426757812
10.4589896739599 141.590438842773
10.4583143001155 132.662139892578
12.701825065714 137.976531982422
12.0619110426169 96.8515777587891
12.056260199581 89.4167022705078
12.7004123555104 88.2367630004883
12.7195165395544 93.0459594726562
12.7273190421235 94.7249908447266
12.7201903287648 94.1618194580078
10.7275425890554 101.892616271973
10.7268573683069 103.061935424805
10.7268573683068 101.377372741699
10.8249647112588 108.023880004883
10.9273338468266 110.260818481445
10.9273338468266 130.2578125
10.7608903442048 111.591468811035
11.1796573292744 132.760208129883
11.7655259125973 123.212539672852
11.6695395367598 132.615585327148
11.5757578153657 117.400009155273
11.5701056607103 121.756607055664
14.7992495079987 209.902236938477
14.9408838426648 176.80436706543
15.188771444722 201.924209594727
15.5018277632026 322.375366210938
16.0644459910699 359.690826416016
16.3134424631958 490.397766113281
15.5398034093099 445.789428710938
15.9101349460022 307.44775390625
17.0655273871042 237.698516845703
17.2480413090879 335.928894042969
17.5401546743464 215.954238891602
17.7213149907111 185.3193359375
12.8794189309922 357.323760986328
12.8716153220955 215.222564697266
13.5463070982464 187.24592590332
13.6451940623795 236.442947387695
13.746396909736 331.518127441406
14.2238431164015 359.889678955078
13.4216714309359 121.87353515625
13.4209427761242 108.773803710938
14.0128250542137 121.683906555176
13.9297849588571 110.076545715332
11.1466572567744 108.820426940918
10.4986910612704 97.7007293701172
10.3535051552601 102.563659667969
10.6929109694226 113.780822753906
10.5444993242923 116.065567016602
10.5508904363566 118.868141174316
10.7041082300208 109.612510681152
10.8637002904167 116.183326721191
10.9734095430728 116.278625488281
11.0718530517704 125.756248474121
10.5205810200768 114.307846069336
11.2317030765598 124.530227661133
11.9229864128078 125.237976074219
11.3519304085253 131.225158691406
11.8050416348271 146.307220458984
12.2646066793844 115.527816772461
12.2638683130568 116.042617797852
12.2631939151266 100.29508972168
12.5248607976296 105.792861938477
12.7793571825816 97.2263793945312
12.1363143087183 101.156539916992
12.1299755152268 103.821807861328
12.7659506892358 106.252944946289
11.7128337305709 119.965667724609
11.7120958414794 124.106307983398
13.7352990502573 386.666656494141
13.7353576582482 325.767395019531
13.9053894947247 110.72632598877
13.9046600102268 100.94612121582
14.612128729244 104.640380859375
14.3792084622207 107.692115783691
13.4530172823795 110.603904724121
13.4586719255654 108.207336425781
16.1803861820416 165.872863769531
15.3757776388708 205.673889160156
16.6132394493066 335.855041503906
17.8017716253186 191.48046875
11.9542753021671 94.9661560058594
12.0668816601473 99.778190612793
11.5678264164016 100.623069763184
11.5614355942504 106.479339599609
12.1636083873167 101.096244812012
12.1668699754703 104.500259399414
10.0560223249554 119.188583374023
10.3119024917812 98.6650543212891
10.0930780240717 90.8304672241211
10.0979812338901 87.8424758911133
10.4613043163843 92.6336517333984
10.8312064886605 97.8066253662109
10.8368575703476 103.870994567871
10.9732766300681 104.911476135254
10.5633186073316 112.440795898438
11.1223908401028 104.005516052246
11.8243259850193 108.732643127441
11.4144640259629 106.918891906738
11.4080752101307 116.266242980957
11.3988510385915 121.12752532959
11.3889694441596 114.93807220459
11.388297941308 109.173034667969
11.6505162975723 103.51390838623
11.9055335033757 98.8634490966797
11.3058429583999 97.3997192382812
11.4755510543068 102.905502319336
10.7863122521092 217.188507080078
10.2749189777828 221.467620849609
10.2034153595745 175.681121826172
10.1220279588627 116.438674926758
10.1227737799478 95.1836090087891
10.1152388503684 91.2098846435547
10.0984157173291 89.6354598999023
10.7465586119465 96.7481079101562
11.3410636626376 94.99853515625
10.8595897712575 102.561225891113
10.852525973247 109.786575317383
10.8532003114288 117.701324462891
11.0943348155715 116.97282409668
11.3356076590539 119.34619140625
11.341925938746 111.485656738281
11.3412567645742 137.172607421875
10.9663447419822 113.82950592041
11.1777024472831 125.273109436035
11.8913283530479 110.115371704102
12.0263153542555 105.683746337891
12.1795569705963 95.8105621337891
12.4350361881259 166.214813232422
12.4406863556637 116.903518676758
11.9860201902049 212.233383178711
11.4127593508318 117.66535949707
11.4063714212715 99.6037750244141
11.4678132614723 96.9069290161133
11.5301053767952 103.94605255127
11.5301053767951 105.419425964355
11.5560535218559 101.857551574707
11.5757158309973 95.8446426391602
10.9925040368424 95.0944137573242
10.9861153279946 96.9267196655273
11.5220310709529 104.072006225586
11.4888273117844 121.302757263184
11.4951684633154 125.942840576172
12.3573123696052 215.97492980957
13.5465039770415 228.932006835938
13.5471860177677 266.7978515625
13.5936376662025 442.517974853516
14.2878374150884 294.061859130859
14.279360559913 262.251190185547
14.2793605599129 231.148818969727
14.3772554056747 212.004791259766
14.4603127559539 199.430374145508
13.7418308096118 180.096466064453
14.4681157031592 181.617233276367
15.2889964680485 191.181213378906
14.6658135812507 151.204284667969
14.6572737574217 146.114639282227
14.9132967850842 138.657150268555
15.1718658377933 135.883651733398
15.1718658377932 153.093505859375
14.5400867260138 177.136566162109
13.9149586057595 220.181335449219
12.9934341111193 207.390289306641
12.8436230480345 170.973678588867
13.1589121510861 321.890411376953
13.5208358469438 343.586456298828
14.5905465284888 292.038635253906
14.2902821525679 240.057708740234
13.7394040991596 420.526824951172
14.0303472872199 381.450469970703
12.3239277018327 141.956146240234
12.3253405632461 157.004837036133
12.9517992958507 208.386795043945
13.0741045582479 153.674453735352
12.5842040670041 130.270568847656
12.5913298741634 139.484436035156
12.583528320785 152.293395996094
12.5835283207851 141.164215087891
12.5929637496501 139.66569519043
12.5892666982633 108.416473388672
11.9638717813257 107.249206542969
12.5949676458498 102.577430725098
13.3372816570693 108.116661071777
13.4270169806998 116.415489196777
11.3039286975812 121.901733398438
12.5224545916525 205.889099121094
12.3511596216712 786.967956542969
13.4859051234984 315.225646972656
13.4029606430818 236.763519287109
13.6214049569051 130.683792114258
13.0719472535655 153.375839233398
13.4059504698473 88.0500335693359
13.1626754499228 98.9369659423828
13.9672982713193 95.5067138671875
13.8524779010833 104.232025146484
14.8825055014268 175.893005371094
13.5928996170796 146.334350585938
12.524891576377 130.966033935547
14.3622564383178 114.358901977539
15.9941064458131 132.637023925781
17.0294408892366 109.887069702148
14.2901018890699 88.3204116821289
14.29010188907 90.7440719604492
15.7495442473744 95.0692596435547
15.7375040270051 101.651298522949
14.2844504269501 114.520240783691
14.3057051556363 122.397926330566
10.9157310795016 2029.416015625
13.5045931445566 421.90380859375
12.0023466038939 231.978958129883
10.8752843181224 193.543762207031
14.0240265259304 132.805328369141
14.5289747745668 156.309631347656
14.338795242279 115.244888305664
13.8338456330841 118.339813232422
14.1495601698427 127.688209533691
14.4568283174422 124.962882995605
14.0690846894885 157.51985168457
15.0793536333625 177.885299682617
15.8238509851428 260.4609375
10.3350727138226 166.703903198242
11.4609627867819 226.36262512207
13.396274258166 191.321960449219
13.0531267135503 265.257690429688
13.0538142318634 186.741989135742
13.0601565457693 151.346801757812
12.4079837604666 132.675979614258
13.0531267135502 129.57633972168
12.6346267851488 251.561920166016
12.7389940733169 629.992431640625
12.654846541938 389.057525634766
12.5890945266129 238.081756591797
12.5093191261552 267.75439453125
12.312848939218 389.171051025391
12.1755500081107 236.551635742188
12.3225169912646 215.013977050781
12.416873438994 380.783508300781
12.6096044743678 348.817352294922
12.7963279889193 232.348236083984
12.7955081571622 315.9814453125
12.7274243270192 347.185302734375
12.6735924267744 243.216949462891
12.691618533505 275.513641357422
12.5735929630317 298.471740722656
12.4581117349298 278.939270019531
12.471704013486 266.765167236328
12.3191365362999 373.187133789062
12.1192940801021 259.27197265625
12.077681772592 307.673187255859
12.0073731515265 945.93115234375
11.9299490778459 578.095764160156
11.9349453287397 512.265869140625
12.1984886358927 844.6015625
10.4543409644032 228.647476196289
11.0744974152328 280.420532226562
11.7349619513658 263.352233886719
12.3904717020782 180.346343994141
12.3904717020782 240.206634521484
12.402180493768 355.145965576172
12.407579135351 226.568359375
12.4097582571137 200.825119018555
12.4110609538429 454.591796875
12.3968928365136 464.915618896484
12.3977145071178 233.906646728516
12.4106768550307 206.46549987793
12.3966976651042 362.825744628906
12.3903098427763 261.582244873047
12.7283174850412 188.382446289062
13.0516423870716 305.122741699219
13.0438659913386 340.183776855469
13.0445486698467 230.910140991211
13.0449804139369 241.824722290039
13.0369444656328 289.580505371094
12.8404486681736 232.119827270508
12.6454547170122 252.551162719727
13.9616693128007 283.751678466797
12.7471521917641 202.425811767578
12.9619918993957 279.219421386719
13.1133472843512 250.014282226562
13.205420780876 269.03466796875
13.1550115925452 225.905029296875
13.2811868822032 252.626251220703
13.3087047078218 260.279479980469
13.2526188355359 282.298492431641
13.20243985027 407.529327392578
13.0534091332492 555.217346191406
13.1384516972131 504.191925048828
13.2228306349286 281.711120605469
13.1377928892187 450.768249511719
13.0419313370372 251.495941162109
13.1262691195937 435.599243164062
11.8404115215646 630.446655273438
11.8753658048922 678.880859375
13.443221079786 456.154418945312
13.6947400851565 358.259307861328
13.8453337987932 522.801208496094
13.7717638666952 687.340148925781
13.5590921525002 996.483215332031
13.2786542239789 1039.15454101562
13.0009156985193 1295.90747070312
12.7059754839996 195.514770507812
11.4303849891421 361.472625732422
11.4294102210047 257.442413330078
11.4300758090223 188.690246582031
11.4385504326376 331.782348632812
11.6758010431834 266.310424804688
12.2648765586941 242.493911743164
12.6051392693617 195.703125
12.9720154563585 265.862670898438
13.3456944367834 278.738739013672
13.3383621933127 327.866943359375
14.1996397137395 168.873107910156
14.4124124975664 280.678436279297
14.1894571073032 195.61067199707
14.2414618982744 219.237289428711
14.0613146611546 220.073379516602
13.1716927537805 208.788146972656
12.9912278095645 268.441680908203
14.0903224945352 213.482345581055
14.292317691683 317.895690917969
14.2026320448007 268.207000732422
14.1029501878154 219.111755371094
14.0941555617923 298.284057617188
14.0944695891684 246.095672607422
14.0952895677953 222.170104980469
10.1091849325255 433.730895996094
10.1089478186406 530.111145019531
10.2072075025445 191.573425292969
10.3023844327418 173.678176879883
10.0125317477648 267.71533203125
11.5121565312501 300.4716796875
10.3994247917855 495.611022949219
10.9840856242112 272.314239501953
10.6217778643689 341.085510253906
14.7743053982242 218.331619262695
14.6859975827314 165.456420898438
14.5833204723752 146.964736938477
14.5251211698906 152.092041015625
14.4815736713938 164.328186035156
14.1437201612589 148.495132446289
13.7994772727083 158.512710571289
14.3408439430876 175.640975952148
14.2014512638675 196.408096313477
13.3748717003195 187.884979248047
13.2351360023236 195.433990478516
13.1592615674284 205.640045166016
12.4123553365183 208.979293823242
12.3901545591652 219.469741821289
13.1772760842293 209.684326171875
13.3239105370758 232.229187011719
13.1910383594317 291.405029296875
13.0582146559165 376.3525390625
13.0659704959104 325.089813232422
13.0742949331888 483.189697265625
13.0828379948698 442.226623535156
13.0756271742506 487.971435546875
13.0758923213674 521.742919921875
13.7343569561881 660.230346679688
14.0171923008856 408.693176269531
14.0435318919423 720.99169921875
12.9669988046578 1761.3828125
12.1569013321652 882.064208984375
12.4474047495853 753.944213867188
12.4538010261928 590.005981445312
12.4538010261928 464.953369140625
12.5564375919287 414.509124755859
12.6654705794927 283.251678466797
12.7531093071454 243.814758300781
12.8421450311078 231.269485473633
12.3296055086932 251.103057861328
11.8268204095603 282.826110839844
12.4228480631456 562.504211425781
14.1415941463472 202.353759765625
14.4374663289649 264.467437744141
14.4307789464047 345.904602050781
14.3326505573812 408.550109863281
14.9504134056554 444.763610839844
14.9272849842161 409.086975097656
13.2181478278916 182.489532470703
13.2187141961692 179.559112548828
13.2034693168124 166.269302368164
13.20660217467 153.136459350586
13.2255801385041 186.864334106445
13.2247424549591 254.595672607422
13.4504559402277 258.432861328125
14.3734533080956 288.089782714844
14.3740104702895 368.125885009766
13.8525405612109 356.298156738281
14.0279770815327 448.635650634766
14.0446121341961 628.161743164062
13.3384083758142 749.796142578125
13.1520967910061 814.604736328125
13.6878855927424 664.062072753906
13.6620851263635 589.19580078125
13.6299005498939 518.226989746094
13.494225431643 605.700561523438
13.3679553036356 538.213073730469
13.3687673328547 530.652893066406
13.1764911869588 320.139282226562
12.9777012602387 351.758361816406
12.9771273015256 356.810424804688
13.6304648856887 297.920379638672
13.6240746474758 292.842315673828
10.2321955610711 250.452667236328
10.2328127609177 269.569549560547
10.2385983904048 527.185485839844
10.2277447171895 446.548187255859
10.2301771734412 303.729034423828
10.2345329644298 312.439605712891
10.22313674955 333.082550048828
11.5938484551074 334.788635253906
11.8936475481662 287.596496582031
10.8113814103472 333.760833740234
10.8057414368474 472.002502441406
11.7807448406285 327.835052490234
11.2354443614839 344.173889160156
11.2247619128423 215.704086303711
11.2119587940738 194.08674621582
11.2191272387831 212.274322509766
11.2191272387826 309.220306396484
11.20810015123 303.849456787109
11.205431718591 231.217742919922
11.2096822434891 230.725280761719
11.2039482326542 303.398010253906
11.2048566702123 255.509201049805
10.9556403737983 215.935195922852
10.6856348898884 288.721130371094
10.6864052889641 291.744018554688
10.6920371305003 195.256958007812
10.44937175145 369.811492919922
10.2189457381866 265.251037597656
10.2232836212246 287.440979003906
10.2152445394127 247.280822753906
11.2422645405629 216.331329345703
11.2536579830736 187.88508605957
10.2302471133398 313.974609375
10.2203057194979 308.435516357422
10.374139048615 645.276611328125
11.4280647968064 435.908477783203
11.68496820706 265.411560058594
10.0991885317583 326.667175292969
11.2650919658919 468.683166503906
11.4792125601021 656.723754882812
11.2042371449375 398.112182617188
11.2032925963752 550.324890136719
11.2092882914127 498.1259765625
11.1584476518915 487.588195800781
11.8891916041419 318.9443359375
10.8020655895064 445.931427001953
10.3422105954192 1255.68872070312
12.9898705921191 239.415924072266
12.8639733364152 241.871200561523
12.7370057705883 275.135498046875
12.7990165637835 277.240905761719
12.872358369778 260.022674560547
12.4184270340489 245.736145019531
11.9725595007921 293.474548339844
11.9776523993644 299.614715576172
11.8015207918301 226.325302124023
10.9744726069182 328.391845703125
10.1529485864942 694.351135253906
13.5622038400844 478.929290771484
13.8440949505556 725.307189941406
14.1289715478514 839.393371582031
13.4465680751634 686.437194824219
13.4702393816889 519.521728515625
14.1765034476065 449.874938964844
14.3573987894745 268.683227539062
14.5400905774344 177.609085083008
14.540655590447 160.1083984375
14.5162437634537 154.228302001953
14.4918319407868 143.114212036133
14.5053977884094 143.97639465332
14.5356489363218 141.878402709961
14.8405030912029 169.849426269531
15.0842073706244 148.498916625977
15.0502970402581 153.829330444336
15.0638023420385 150.716217041016
15.3403180214753 143.213912963867
15.6062752122344 141.203704833984
15.5760432716399 141.738204956055
15.7570218315517 180.854553222656
15.9519853623301 275.951110839844
15.9425569467386 413.963439941406
16.2053417427715 530.512939453125
16.4881356738716 897.256591796875
16.6309834044772 1067.72814941406
10.4050192215106 285.293365478516
10.4112478598867 344.049041748047
10.1288584253113 288.123291015625
10.7420789421788 328.809814453125
10.5707606159632 386.932464599609
10.5796425743029 353.119293212891
15.8027696623094 195.686004638672
15.8435160239133 161.935424804688
15.7105051796561 185.843658447266
15.6927291444159 168.424774169922
15.6919091572693 163.572814941406
15.6398046343297 163.215072631836
15.5365484583933 174.698211669922
15.4726907808563 181.007797241211
15.4423783789934 196.128219604492
15.3843354747614 214.358642578125
15.3357388149381 165.391387939453
15.2806950430928 195.93830871582
15.2173238448816 180.436157226562
15.2095418734427 236.567626953125
15.2081494600757 175.123245239258
15.2627153875053 286.477294921875
15.4025778686554 187.253051757812
15.4770621566241 211.168518066406
15.4938971856663 280.263092041016
15.5373894847237 237.099273681641
15.5459914447424 281.207336425781
15.5373894847233 261.704071044922
15.5377984605285 184.663604736328
15.5639769018078 244.530227661133
15.6428239138591 215.336822509766
14.9613868675333 154.459411621094
10.4430323661282 958.266479492188
11.6111416320705 565.032897949219
13.8461649925169 346.921112060547
13.5177186314853 123.992294311523
13.2735403340628 153.192398071289
13.0211333224108 199.508758544922
12.7104317786611 339.188079833984
11.4814375842053 219.479125976562
10.9011504438755 315.171813964844
11.4850006965606 523.429077148438
10.7265879010988 466.822174072266
12.5167823341305 331.687927246094
12.3891477107992 398.821105957031
11.7257150315023 552.859497070312
12.3099830219217 412.88720703125
12.8657730432337 350.604064941406
12.3082364699415 667.161315917969
12.4372146801444 552.749206542969
15.1402024425038 112.359329223633
12.5051235899531 150.556030273438
11.3820534614806 267.106475830078
10.1299556267536 326.313385009766
13.9035279335858 199.643768310547
13.3050073656501 231.889602661133
12.9479438522106 221.054885864258
13.8693565099466 163.548706054688
14.4720196586379 251.698791503906
14.7416366119912 283.147796630859
14.8542173472721 207.185470581055
14.2788719442399 214.078384399414
17.4903558568715 276.433868408203
19.3368615861003 216.409805297852
17.287082460612 342.813629150391
16.4585779458615 356.534393310547
15.8776625798637 646.791931152344
16.0167260387383 693.550598144531
16.4981593215727 451.150360107422
17.2277967250604 552.184997558594
17.4382006239177 706.170043945312
17.5178993318263 447.272369384766
16.8015845978883 408.191772460938
16.7906711301246 659.565673828125
17.5695506203204 475.017791748047
17.9122453087266 272.866302490234
18.2863917982746 308.894378662109
18.5034866173919 306.229949951172
19.3954700896884 171.211868286133
19.2724612076402 121.491882324219
10.0993269082648 127.653381347656
10.3701387647417 106.644012451172
10.7272533763309 111.947769165039
11.2789503944295 117.92684173584
10.9837382525258 129.575332641602
11.9204899228178 114.97045135498
12.7142597503747 118.296157836914
12.165657894253 103.653343200684
12.1605274967825 100.407524108887
12.3799710015815 96.8952407836914
12.6643851015356 100.185432434082
12.9196794464879 94.6571197509766
13.1778014099471 98.1211242675781
13.1771262800354 103.695953369141
13.1841904188311 115.914443969727
12.5365385972365 120.912231445312
12.7019485906692 133.675994873047
13.5232372603604 155.437194824219
13.5232372603603 144.800811767578
13.5239031717917 166.685302734375
13.7811031851591 144.95393371582
14.7313630733887 214.19596862793
14.7313630733886 185.229843139648
12.8677011544409 109.42308807373
12.9922493818429 386.955078125
12.963641502294 622.241821289062
15.3774474474797 114.554626464844
15.1851514645064 103.053153991699
15.2246658419816 108.862075805664
15.0820532421815 111.696769714355
15.0205319812582 114.792388916016
15.1589023349319 101.126342773438
14.9549662654249 99.4644470214844
14.9092963281303 103.421577453613
14.9755634618534 124.38298034668
15.0447006284605 128.719161987305
15.0865149388453 145.989273071289
15.0838671765564 191.157516479492
14.9271231320707 136.918395996094
14.8047430913205 114.748924255371
14.78927408631 118.029327392578
14.7802496595964 151.426788330078
14.723773055844 127.203186035156
14.536965054646 122.519439697266
14.361095814735 142.368133544922
14.3123294050969 147.695922851562
14.255128936632 129.784057617188
14.0233334482213 133.893402099609
15.2255955548543 128.573577880859
15.0071416665533 130.027206420898
13.4529225077676 122.656196594238
10.9237071546246 105.504150390625
11.0501960163609 105.215576171875
10.2569477916191 107.219291687012
11.4244321084243 135.346435546875
11.4244321084243 146.645568847656
11.4244321084245 148.172622680664
11.2141272509278 148.438781738281
11.0051046791933 145.655395507812
10.9997204509933 128.939239501953
10.9934148470799 115.163833618164
11.0202906041537 129.237213134766
11.0615247592726 147.100555419922
11.0605837549382 165.608795166016
11.055201942977 158.889678955078
11.0783642294338 182.581314086914
11.1158958253484 192.907577514648
11.1095715488943 192.388641357422
11.1032472727575 203.393112182617
10.8046344223208 185.7880859375
10.50315381207 162.343978881836
10.50315381207 158.528213500977
10.5091988752712 147.597473144531
10.1521955260917 148.122528076172
13.9942358490916 98.7256546020508
13.9928514606565 95.9061431884766
13.9893255377092 95.9455337524414
14.0151872267195 90.7939071655273
14.0336590025554 87.231201171875
13.8462413672447 87.5245895385742
13.6628264279393 88.6359481811523
13.6704377398823 88.401985168457
13.7673534130566 89.0415649414062
13.8511692647227 87.4512939453125
13.8446596202289 92.18994140625
13.5508680164778 85.7167816162109
13.2727239480072 84.4902038574219
12.8353226683243 89.3580703735352
12.3972242457737 92.7831268310547
11.9605237761565 101.727310180664
11.518487747964 111.396125793457
10.8643918375582 102.836410522461
10.2167425826435 95.6376571655273
11.3603495104686 195.00895690918
11.3666843890381 221.853775024414
10.7434192415636 102.769371032715
11.5955569508326 112.185821533203
11.7882059703757 103.348442077637
11.7862340889701 97.7959365844727
12.2939162596791 98.2763977050781
10.3753994621893 113.320442199707
10.943083660468 99.6687927246094
10.4346386616884 104.342559814453
10.1153090412503 107.188667297363
11.4854777871885 110.210479736328
12.0711494895888 119.109786987305
12.4079723565134 111.001335144043
12.4073681737909 109.287155151367
12.5703608937851 132.604309082031
12.7325568524159 161.305892944336
10.4379890783619 158.436859130859
10.7596880995686 144.918746948242
11.6604755477639 215.366424560547
12.5163119168549 172.216934204102
12.6233739546921 142.898468017578
13.004477882637 120.511169433594
15.2922616051388 140.669891357422
15.7141977205329 115.621841430664
14.893247463196 107.967590332031
14.0087433412137 125.441207885742
13.9991562960059 133.410018920898
15.5458178620491 177.369384765625
15.5464249909747 312.001953125
15.5564663403998 191.917526245117
15.5656959047773 105.172645568848
15.5656959047774 94.8668823242188
15.5663169696625 103.742904663086
10.1770438242153 124.540382385254
10.5842810336839 117.460342407227
11.0277773825917 111.619094848633
11.4677970421525 106.335632324219
12.7736651748825 99.6917495727539
13.1215957108882 94.9091949462891
12.1866145011647 93.3408432006836
11.2134370288508 92.1333312988281
11.4188581740909 90.7839660644531
13.4634085580138 117.546440124512
13.7731863052816 98.3376007080078
13.2616941979522 104.452674865723
13.7648994547726 105.111267089844
10.7575935041253 184.602890014648
15.1328020538168 89.9895095825195
15.1328020538168 96.091552734375
15.1010950596307 89.9718322753906
15.0723297800969 90.2799682617188
15.0645239553065 93.123893737793
15.0700720967088 101.018074035645
15.0591524993938 118.985893249512
15.0599356240323 130.944885253906
14.732992398016 122.272232055664
14.3895052034462 126.601318359375
14.3824722839992 116.16877746582
14.389621016552 112.512634277344
14.1092115300607 127.02954864502
13.8372415242346 140.138259887695
13.5755731370723 129.993469238281
13.2941238898996 154.00080871582
13.817735415038 106.082458496094
13.817735415038 110.008148193359
13.8185138491808 120.952003479004
13.8185138491809 131.866119384766
13.8099261764862 134.570129394531
13.8177354150382 146.311096191406
13.8099261764863 144.791381835938
13.8107046163473 157.679290771484
11.4481918659675 136.967178344727
11.0685328747761 158.131805419922
12.2242242289643 137.24983215332
11.6858993663304 138.617202758789
11.7392474205119 166.29052734375
11.8026695709064 154.574890136719
11.7068879724716 151.339065551758
11.6115843018944 144.337326049805
11.3065666760516 134.270233154297
10.4588366943939 132.999481201172
10.4246132302356 148.4384765625
10.9305528222502 137.118270874023
11.2793283931268 167.8349609375
14.855438364451 312.782775878906
14.8547665750761 365.542510986328
14.854167260402 430.277465820312
14.5280166574795 353.327667236328
13.9319081248765 384.955688476562
13.2930616488454 367.809143066406
12.4167133332456 520.664306640625
11.5763407430845 575.782348632812
10.6165578225713 677.782592773438
14.4232236341256 193.539825439453
14.4224347805771 251.864547729492
14.3079986021806 192.47932434082
14.191950570658 216.401840209961
14.1829540293973 254.774658203125
13.7913483024684 272.532379150391
13.3816549798597 345.283294677734
13.3799593796095 402.376892089844
13.025921541296 425.676879882812
12.6547996033124 406.462585449219
12.307914079973 308.716766357422
11.7222694048551 452.612640380859
11.1185989225262 455.573852539062
10.3683320259336 615.142211914062
17.3451276443847 106.97673034668
15.8500178233338 99.4642791748047
14.0254030245125 118.471611022949
12.5817838162956 119.332557678223
11.1557441706055 131.404479980469
11.1530761675872 139.344329833984
11.7008489008277 156.017486572266
13.3816107401166 152.153930664062
13.8468425281722 108.245498657227
12.8885055766756 136.120300292969
12.6326626251159 189.818435668945
12.6159372620508 251.788757324219
18.2948302260503 114.191902160645
18.3412769729917 116.221046447754
16.6336110932052 110.835830688477
14.8948797913913 102.882873535156
14.9312665906145 118.861450195312
18.2433271362435 132.571823120117
17.3785596929088 113.825485229492
17.3796067274264 119.283515930176
13.6946805731275 251.774719238281
15.2083669406023 175.483596801758
12.6989546420168 105.851928710938
12.7052282938953 111.830696105957
12.8155073641274 118.007400512695
12.9316480001584 154.184707641602
12.926264000089 218.452041625977
12.6591678241503 169.034545898438
12.3880073054548 166.150314331055
12.395521812332 129.715835571289
12.6166766226291 147.16178894043
12.2436372455247 151.532211303711
11.6597300997922 185.287826538086
12.1678139367759 152.022079467773
12.685011391402 156.234848022461
12.6922825764322 178.367156982422
12.6922531490671 257.116302490234
12.9040162740131 251.234466552734
13.148082445741 384.756591796875
13.1478456410168 920.069396972656
13.8556778975264 106.257026672363
13.1433703820595 108.511436462402
13.4704824338253 116.771629333496
13.7782293855196 119.704002380371
13.5643193710558 106.253494262695
13.3463034582615 112.883796691895
13.5268808673693 127.393478393555
13.5333935138235 130.034362792969
13.8062187799556 134.804290771484
14.0862532278815 151.537139892578
14.0709048038852 182.083786010742
14.2270022140997 186.050445556641
14.3989544759333 183.458587646484
14.3842198606667 218.344436645508
14.3064981739067 244.457122802734
14.2188213998208 206.070251464844
10.1010119295049 164.017211914062
10.2246882593065 133.868988037109
10.5821219516692 137.016357421875
10.5559801534485 133.736877441406
10.522206042461 124.415878295898
11.2259482450259 135.193084716797
11.9735470099715 131.955871582031
11.9802387705756 120.107757568359
11.9792225540725 136.857299804688
11.9971622061219 154.412399291992
12.1021353900871 192.267227172852
12.2146476821888 163.817398071289
12.2144351076913 167.196380615234
12.4098397249924 180.286178588867
12.6099172479441 139.992279052734
12.6170909880211 118.681411743164
12.6084787345659 115.58544921875
12.6108107986757 137.812057495117
12.6181485171162 167.602081298828
10.5915551738166 128.422241210938
11.3780539636619 113.36930847168
10.5945784248359 123.256927490234
10.5988977728819 130.693984985352
10.3323124710781 280.026733398438
10.3372976159149 406.915344238281
10.7906851033657 153.550476074219
10.9035219997945 144.054351806641
11.9821868204429 141.59928894043
12.5832404411583 126.243751525879
11.9826014704656 144.05615234375
10.3012826385844 1436.482421875
10.1423173880528 1211.14111328125
10.4936499846336 663.208251953125
10.7777087082551 324.992034912109
10.7716295888784 340.777862548828
11.2466422100109 888.910278320312
11.3437443994477 832.908081054688
11.0388427835531 526.206481933594
10.4540721730818 364.803131103516
11.0162651565766 496.582092285156
10.9688470223629 484.328491210938
10.0212919326802 289.077728271484
10.2914788538869 289.828369140625
10.3302128729276 161.419448852539
10.5653993772124 234.820831298828
16.8954929197108 427.329376220703
17.2242643384267 470.903381347656
17.5646387096349 528.760620117188
17.5735812229607 600.244140625
17.563735593546 598.258361816406
17.5650681182852 455.771331787109
17.7587553899478 433.3701171875
17.9412866874147 420.908081054688
17.9320602553081 396.644592285156
17.738153229691 379.105621337891
17.5735406221968 382.305053710938
17.5721745950808 366.241455078125
17.5529521733525 584.02783203125
17.1286923026831 192.131546020508
17.5020314249517 164.011596679688
12.6427555936195 141.694366455078
12.7135185530993 148.066055297852
12.8172716675586 154.170944213867
12.9894623830242 152.750427246094
13.0511921677677 169.008575439453
13.0145199680972 188.741943359375
13.0004994134841 204.660903930664
13.0072076173174 218.566757202148
13.0081685105937 199.246688842773
13.0115379951796 226.849212646484
12.7314316555523 438.579193115234
12.4426891386066 869.012145996094
12.4433240333924 490.539611816406
12.4752800770163 216.100967407227
12.4945598561934 184.870727539062
12.6688671948204 168.483734130859
12.849619449618 192.5458984375
12.8481041403004 181.960922241211
12.5736814815708 161.929748535156
12.3085184323702 149.711776733398
12.087883520286 154.154556274414
11.4280686907281 148.300704956055
10.9846642188097 150.504913330078
10.6273180530179 132.728256225586
10.2751777113586 136.156234741211
12.65149070268 270.192108154297
12.6500849404262 282.775817871094
12.6564880594894 447.050140380859
12.6572681491702 748.670776367188
11.9603998678974 474.814025878906
10.9979505363501 339.76611328125
10.7485947918786 280.367614746094
10.3511907044551 283.319732666016
10.1152819535591 652.363403320312
10.1279867693436 814.604736328125
10.3173407426526 713.923828125
10.2629434861545 131.482772827148
10.2675775624049 137.341079711914
10.1108422003313 373.403594970703
10.0275195836259 367.134216308594
10.7677080662506 224.555557250977
10.5125770865188 237.658050537109
10.0150694955152 347.090240478516
10.3389181735808 614.283020019531
10.2619215062288 709.170166015625
10.5410091072914 354.928253173828
10.4622409167444 459.769348144531
10.2504854519189 745.293640136719
10.1145718643944 196.103332519531
10.2999635921687 190.449752807617
10.3829621977545 214.223739624023
10.4596235591918 238.124954223633
10.4537928523575 286.940856933594
10.4475329623791 4397.41845703125
10.4475329623793 890.454711914062
10.415444301613 465.216125488281
10.3868101455643 246.670318603516
10.1791602797087 194.021514892578
10.4662545831831 182.23095703125
10.4604589287469 164.754760742188
10.021267384917 155.671188354492
10.0771305935768 160.902313232422
10.3556253311907 168.683624267578
11.5688680518017 239.573608398438
11.3185817132714 938.880310058594
11.3257858888468 1070.81982421875
10.6795742424499 359.640716552734
10.6731793295157 345.968383789062
10.5724473987815 1704.00952148438
12.6813337626608 109.182807922363
12.0445742556555 108.869026184082
12.0363006359927 119.064392089844
12.6745685528146 117.57405090332
12.6750670609668 117.265899658203
12.6672927652282 118.513229370117
12.6609327065584 126.038223266602
12.4337659620888 136.440200805664
12.2189636221735 167.842620849609
11.9757449037628 169.91471862793
11.7339515935596 170.17350769043
11.2904452082281 137.697296142578
10.8417976830414 141.026489257812
11.3879052068411 135.741073608398
11.3872175705919 143.305328369141
10.8411099985196 128.735336303711
10.0761939739169 125.204566955566
15.2013523411572 94.572265625
16.0065856759023 96.8586730957031
16.2172334570357 96.5910263061523
16.4185232283541 98.6163024902344
16.4092999545989 99.8574295043945
16.3901911215213 101.734497070312
16.389770742753 102.884048461914
16.3986636650674 118.965225219727
16.4053343763545 118.81632232666
16.4074385874212 107.191184997559
16.625940965852 105.332229614258
17.7150146768214 110.678825378418
17.7150146768216 110.391708374023
16.836770979021 113.172622680664
16.827744352705 124.287071228027
16.8277443527051 117.832092285156
17.2076006462262 87.5739135742188
17.5834515667431 81.2715606689453
17.5827683827093 82.0602188110352
17.5926623908947 86.3916015625
17.5940758211393 89.5454788208008
16.6636738146184 87.7991638183594
15.7267983391408 91.0514221191406
12.859512432437 95.340934753418
12.2128565045201 90.0096817016602
12.2064222850104 95.9404144287109
12.8531349094297 108.426513671875
12.8526259573676 123.890403747559
12.8456188640331 135.635711669922
12.8467787791338 142.012878417969
12.8495276956002 139.670028686523
12.8580120547462 142.7392578125
12.8636682948528 138.746673583984
12.8707385957451 138.986587524414
12.8714560559403 170.008926391602
12.8643857606961 173.016326904297
13.2746784895152 198.39436340332
13.0603787081385 187.30339050293
12.4345858395042 163.820220947266
12.4338757433071 150.179763793945
12.4338757433071 140.817657470703
11.7855771178164 151.959335327148
11.1325184931353 154.130157470703
11.1318270288395 177.782287597656
10.1634244720961 175.719985961914
13.0239479805473 128.540542602539
12.576752681038 138.355026245117
12.1575541125672 124.263397216797
11.0412771453307 148.960922241211
10.7015681093942 181.78337097168
10.271510551034 131.345840454102
10.2658588047955 168.583892822266
10.4162488449536 163.525268554688
10.5666245319875 143.325057983398
10.7640256874463 112.71533203125
10.9537975150174 124.099952697754
10.4014888357388 117.4091796875
10.8108760052088 132.404907226562
11.3265699132615 115.589256286621
11.2395507472497 144.537536621094
11.4983479248107 156.023773193359
11.4103048600815 122.593284606934
11.984874175393 137.316024780273
12.0137765086588 159.818603515625
11.4703643359747 175.638519287109
11.5729236582636 186.225646972656
11.1490717550834 106.514823913574
11.4109561825466 104.456115722656
11.416610749255 110.201942443848
12.0430183093774 111.209915161133
12.1251322467013 101.139190673828
12.4684118074436 106.135162353516
13.4544388586073 92.3565979003906
11.7110517461072 87.8121032714844
10.4971007902182 92.5217056274414
11.6704757829319 90.57763671875
11.4580113894166 92.2780456542969
11.0504872743243 114.81770324707
11.2538442320835 115.2890625
11.7985104992112 135.449554443359
12.4008265853531 137.231857299805
12.4601985537953 125.451370239258
12.5131890819249 127.943557739258
13.9114960374504 141.898452758789
12.6361124559732 130.149673461914
10.0207601009104 148.820007324219
10.0977071159743 213.710647583008
10.6323277789955 181.101867675781
12.6732993730915 107.45751953125
12.7325347044491 118.331756591797
12.7897897558951 122.468643188477
11.7685472765333 104.97380065918
11.7621957984043 96.0890350341797
12.3859424348735 107.182304382324
10.3218535641618 101.706298828125
10.2471784409172 96.6344909667969
11.6168001187935 89.5157012939453
10.1375362391461 93.8953857421875
10.8923255551787 91.7858428955078
10.8873473812495 90.6991806030273
11.2888579138902 90.0882568359375
11.6979626003849 90.1616821289062
11.9936483606949 93.1390762329102
12.2872393156477 91.684440612793
12.266039295551 102.269027709961
11.6200294750057 99.8390350341797
11.6115494659412 98.7018432617188
12.3980329084899 111.492706298828
12.5689786776811 146.629013061523
12.4725359891241 163.33283996582
12.30390385203 166.538192749023
12.8480212484259 197.041366577148
12.6423118534546 315.443969726562
11.9854952755404 161.288558959961
12.0780253766913 136.941101074219
17.7589049211937 100.609558105469
17.7617624407039 95.07275390625
18.0584473861958 101.025604248047
18.3143839645237 118.739959716797
18.5012072308809 119.969535827637
18.6106519230252 124.124526977539
18.6837893908063 132.82177734375
18.8732783055832 114.16983795166
18.8732783055833 128.916854858398
18.8633397361126 136.761901855469
18.8784989074873 158.782592773438
18.9678891287355 222.645172119141
18.7804345530129 195.143493652344
18.4937029823666 186.380798339844
18.4689883317955 152.444107055664
18.4796045682802 141.022766113281
18.4972063025744 170.614364624023
17.6436931791504 150.025360107422
18.6297294666348 161.677536010742
19.660531961267 187.339920043945
18.8603279398848 130.670425415039
18.8897395429371 112.230400085449
18.9569969404439 118.005859375
18.9453394004964 134.525787353516
19.0251077263704 157.340530395508
17.1349586810123 161.548843383789
17.0371835994098 160.050003051758
16.980189692698 145.976913452148
16.8606566005005 149.065948486328
16.6385622275483 111.600654602051
16.4947276424923 101.514915466309
16.3432208575912 99.0602264404297
15.3681908499343 98.4281234741211
15.1496725377151 95.1038970947266
15.7357503793113 103.50325012207
15.3502705187888 107.893447875977
14.8089476331036 121.235252380371
11.3842893937216 179.971664428711
12.245276027922 276.147796630859
12.1320346603528 311.86181640625
12.0503487916326 288.472625732422
11.967837983529 428.893341064453
11.9679605614324 692.542236328125
12.3769350810288 518.269592285156
13.7598167502333 127.548446655273
13.3732672148582 132.376663208008
13.3731930368182 135.333755493164
12.9091676726271 146.128799438477
12.4725189917673 174.560958862305
12.4789961535372 202.458572387695
12.3087198765754 347.839324951172
12.146993702147 332.616088867188
12.1401359547577 318.949310302734
12.1412928883212 524.365844726562
11.1401429972867 220.084823608398
10.119800640329 140.764144897461
12.6462025920828 134.135147094727
13.2752224086831 123.202682495117
13.7730067160369 126.368232727051
13.6443423073449 126.098533630371
13.6878679493922 123.971969604492
15.441062690113 188.132095336914
15.2953161784909 179.330871582031
13.390442711128 363.489440917969
13.107495565515 347.871704101562
14.686900081365 248.044052124023
13.3642616331768 189.317001342773
13.3562036522361 157.313537597656
13.3427161028031 134.103866577148
13.3569878340889 124.197463989258
13.3657377274881 122.497833251953
13.4186094659619 118.250328063965
15.0050464177889 132.348129272461
11.5976345864145 128.767059326172
10.9420022390786 155.420104980469
10.447191488625 144.227645874023
11.4039279198004 265.240264892578
11.3650486140623 156.5595703125
11.2935806987864 125.193580627441
11.232084089785 143.714614868164
11.4424224707881 147.620544433594
11.5073057228876 138.628372192383
11.3467625779339 156.926406860352
11.7109310048348 159.346282958984
10.5405526420583 145.799224853516
10.4292786423606 151.718246459961
11.75472985653 168.123794555664
10.7839280876683 183.277908325195
10.5511152017215 172.96501159668
10.5613387882409 187.329498291016
10.894346286033 227.885391235352
10.1750019164619 92.0465393066406
10.1813595359363 92.5426254272461
10.7046078396174 91.7774810791016
11.2176604066981 94.8644027709961
11.2117388927856 102.643829345703
10.6834313308037 106.12516784668
10.5093714369604 130.861602783203
10.394610622818 181.629028320312
10.1686815271205 421.821441650391
10.690183253808 433.685302734375
11.4399421327207 173.615249633789
11.8227768734762 189.769515991211
12.2534476781027 180.139358520508
12.9118863842584 260.877502441406
13.138483055513 328.316253662109
13.1454577706524 394.689392089844
13.1364902846993 379.357421875
12.833703167831 399.072204589844
11.9287998138957 610.125244140625
11.4996908654103 416.422088623047
11.5130917654643 430.913208007812
11.3756416961855 645.640502929688
10.5920704774845 844.470092773438
10.574346693768 1243.89428710938
11.3966699083547 438.8759765625
11.5698824540269 254.753387451172
};
\addlegendentry{OOD}
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_hd_map_vs_distance_x_o_radial_decode_double_latent_map_small_roads_10_8_5_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Alpha\_0},
xmajorgrids,
xmin=-12, xmax=1572,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Data Count},
ymajorgrids,
ymin=0, ymax=19.95,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60,0) rectangle (axis cs:61.439998626709,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61.439998626709,0) rectangle (axis cs:62.8800010681152,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62.879997253418,0) rectangle (axis cs:64.3199920654297,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64.3199996948242,0) rectangle (axis cs:65.7600021362305,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65.7599945068359,0) rectangle (axis cs:67.1999893188477,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67.1999969482422,0) rectangle (axis cs:68.6399993896484,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68.6399993896484,0) rectangle (axis cs:70.0800018310547,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70.0800018310547,0) rectangle (axis cs:71.5199966430664,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71.5199966430664,0) rectangle (axis cs:72.9599990844727,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72.9599990844727,0) rectangle (axis cs:74.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74.3999938964844,0) rectangle (axis cs:75.8399887084961,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75.8399963378906,0) rectangle (axis cs:77.2799987792969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77.2799987792969,0) rectangle (axis cs:78.7200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78.7200012207031,0) rectangle (axis cs:80.1600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80.1600036621094,0) rectangle (axis cs:81.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81.5999984741211,0) rectangle (axis cs:83.0400009155273,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83.0400009155273,0) rectangle (axis cs:84.4800033569336,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84.4799957275391,0) rectangle (axis cs:85.9199905395508,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85.9199981689453,0) rectangle (axis cs:87.3600006103516,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87.3600006103516,0) rectangle (axis cs:88.8000030517578,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88.8000030517578,0) rectangle (axis cs:90.2399978637695,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90.2399978637695,0) rectangle (axis cs:91.6800003051758,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91.6800003051758,0) rectangle (axis cs:93.120002746582,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93.1199951171875,0) rectangle (axis cs:94.5599899291992,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94.5599975585938,0) rectangle (axis cs:96,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96,0) rectangle (axis cs:97.4400024414062,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97.4400024414062,0) rectangle (axis cs:98.879997253418,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.879997253418,0) rectangle (axis cs:100.319999694824,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:100.319999694824,0) rectangle (axis cs:101.76000213623,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:101.759994506836,0) rectangle (axis cs:103.199989318848,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:103.199996948242,0) rectangle (axis cs:104.639999389648,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:104.639999389648,0) rectangle (axis cs:106.080001831055,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:106.080001831055,0) rectangle (axis cs:107.519996643066,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:107.519996643066,0) rectangle (axis cs:108.959999084473,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:108.959999084473,0) rectangle (axis cs:110.400001525879,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:110.399993896484,0) rectangle (axis cs:111.839988708496,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:111.839996337891,0) rectangle (axis cs:113.279998779297,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:113.279998779297,0) rectangle (axis cs:114.720001220703,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:114.720001220703,0) rectangle (axis cs:116.160003662109,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:116.160003662109,0) rectangle (axis cs:117.599998474121,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:117.599998474121,0) rectangle (axis cs:119.040000915527,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:119.040000915527,0) rectangle (axis cs:120.480003356934,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:120.479995727539,0) rectangle (axis cs:121.919990539551,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:121.919998168945,0) rectangle (axis cs:123.360000610352,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:123.360000610352,0) rectangle (axis cs:124.800003051758,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:124.800003051758,0) rectangle (axis cs:126.23999786377,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:126.23999786377,0) rectangle (axis cs:127.680000305176,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:127.679992675781,0) rectangle (axis cs:129.119995117188,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:129.119995117188,0) rectangle (axis cs:130.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:130.559997558594,0) rectangle (axis cs:132,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:132,0) rectangle (axis cs:133.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:133.440002441406,0) rectangle (axis cs:134.880004882812,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:134.880004882812,0) rectangle (axis cs:136.320007324219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:136.320007324219,0) rectangle (axis cs:137.759994506836,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:137.759994506836,0) rectangle (axis cs:139.199996948242,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:139.199996948242,0) rectangle (axis cs:140.639999389648,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:140.639999389648,0) rectangle (axis cs:142.080001831055,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:142.080001831055,0) rectangle (axis cs:143.520004272461,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:143.520004272461,0) rectangle (axis cs:144.960006713867,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:144.959991455078,0) rectangle (axis cs:146.399978637695,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:146.399993896484,0) rectangle (axis cs:147.839996337891,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:147.839996337891,0) rectangle (axis cs:149.279998779297,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:149.279998779297,0) rectangle (axis cs:150.720001220703,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:150.720001220703,0) rectangle (axis cs:152.160003662109,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:152.160003662109,0) rectangle (axis cs:153.600006103516,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:153.600006103516,0) rectangle (axis cs:155.039993286133,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:155.039993286133,0) rectangle (axis cs:156.479995727539,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:156.479995727539,0) rectangle (axis cs:157.919998168945,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:157.919998168945,0) rectangle (axis cs:159.360000610352,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:159.360000610352,0) rectangle (axis cs:160.800003051758,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:160.800003051758,0) rectangle (axis cs:162.240005493164,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:162.239990234375,0) rectangle (axis cs:163.679977416992,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:163.679992675781,0) rectangle (axis cs:165.119995117188,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:165.119995117188,0) rectangle (axis cs:166.559997558594,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:166.559997558594,0) rectangle (axis cs:168,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:168,0) rectangle (axis cs:169.440002441406,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:169.440002441406,0) rectangle (axis cs:170.880004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:170.880004882812,0) rectangle (axis cs:172.320007324219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:172.320007324219,0) rectangle (axis cs:173.759994506836,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:173.759994506836,0) rectangle (axis cs:175.199996948242,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:175.199996948242,0) rectangle (axis cs:176.639999389648,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:176.639999389648,0) rectangle (axis cs:178.080001831055,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:178.080001831055,0) rectangle (axis cs:179.520004272461,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:179.520004272461,0) rectangle (axis cs:180.960006713867,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:180.959991455078,0) rectangle (axis cs:182.399978637695,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:182.399993896484,0) rectangle (axis cs:183.839996337891,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:183.839996337891,0) rectangle (axis cs:185.279998779297,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:185.279998779297,0) rectangle (axis cs:186.720001220703,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:186.720001220703,0) rectangle (axis cs:188.160003662109,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:188.160003662109,0) rectangle (axis cs:189.600006103516,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:189.600006103516,0) rectangle (axis cs:191.039993286133,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:191.039993286133,0) rectangle (axis cs:192.479995727539,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:192.479995727539,0) rectangle (axis cs:193.919998168945,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:193.919998168945,0) rectangle (axis cs:195.360000610352,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:195.360000610352,0) rectangle (axis cs:196.800003051758,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:196.800003051758,0) rectangle (axis cs:198.240005493164,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:198.239990234375,0) rectangle (axis cs:199.679977416992,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:199.679992675781,0) rectangle (axis cs:201.119995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:201.119995117188,0) rectangle (axis cs:202.559997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:202.559997558594,0) rectangle (axis cs:204,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:204,0) rectangle (axis cs:205.440002441406,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:205.440002441406,0) rectangle (axis cs:206.880004882812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:206.880004882812,0) rectangle (axis cs:208.320007324219,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:208.320007324219,0) rectangle (axis cs:209.759994506836,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:209.759994506836,0) rectangle (axis cs:211.199996948242,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:211.199996948242,0) rectangle (axis cs:212.639999389648,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:212.639999389648,0) rectangle (axis cs:214.080001831055,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:214.080001831055,0) rectangle (axis cs:215.520004272461,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:215.520004272461,0) rectangle (axis cs:216.960006713867,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:216.959991455078,0) rectangle (axis cs:218.399978637695,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:218.399993896484,0) rectangle (axis cs:219.839996337891,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:219.839996337891,0) rectangle (axis cs:221.279998779297,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:221.279998779297,0) rectangle (axis cs:222.720001220703,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:222.720001220703,0) rectangle (axis cs:224.160003662109,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:224.160003662109,0) rectangle (axis cs:225.600006103516,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:225.600006103516,0) rectangle (axis cs:227.039993286133,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:227.039993286133,0) rectangle (axis cs:228.479995727539,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:228.479995727539,0) rectangle (axis cs:229.919998168945,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:229.919998168945,0) rectangle (axis cs:231.360000610352,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:231.360000610352,0) rectangle (axis cs:232.800003051758,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:232.800003051758,0) rectangle (axis cs:234.240005493164,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:234.239990234375,0) rectangle (axis cs:235.679977416992,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:235.679992675781,0) rectangle (axis cs:237.119995117188,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:237.119995117188,0) rectangle (axis cs:238.559997558594,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:238.559997558594,0) rectangle (axis cs:240,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:240,0) rectangle (axis cs:241.440002441406,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:241.440002441406,0) rectangle (axis cs:242.880004882812,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:242.880004882812,0) rectangle (axis cs:244.320007324219,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:244.320007324219,0) rectangle (axis cs:245.759994506836,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:245.759994506836,0) rectangle (axis cs:247.199996948242,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:247.199996948242,0) rectangle (axis cs:248.639999389648,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:248.639999389648,0) rectangle (axis cs:250.080001831055,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:250.080001831055,0) rectangle (axis cs:251.520004272461,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:251.520004272461,0) rectangle (axis cs:252.960006713867,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:252.959991455078,0) rectangle (axis cs:254.399978637695,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:254.399993896484,0) rectangle (axis cs:255.839996337891,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:255.839996337891,0) rectangle (axis cs:257.279998779297,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:257.279998779297,0) rectangle (axis cs:258.720001220703,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:258.720001220703,0) rectangle (axis cs:260.160003662109,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:260.160003662109,0) rectangle (axis cs:261.600006103516,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:261.600006103516,0) rectangle (axis cs:263.040008544922,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:263.040008544922,0) rectangle (axis cs:264.480010986328,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:264.480010986328,0) rectangle (axis cs:265.920013427734,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:265.920043945312,0) rectangle (axis cs:267.360015869141,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:267.359985351562,0) rectangle (axis cs:268.799987792969,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:268.799987792969,0) rectangle (axis cs:270.239990234375,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:270.239990234375,0) rectangle (axis cs:271.679992675781,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:271.679992675781,0) rectangle (axis cs:273.119995117188,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:273.119995117188,0) rectangle (axis cs:274.559997558594,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:274.559997558594,0) rectangle (axis cs:276,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:276,0) rectangle (axis cs:277.440002441406,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:277.440002441406,0) rectangle (axis cs:278.880004882812,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:278.880004882812,0) rectangle (axis cs:280.320007324219,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:280.320007324219,0) rectangle (axis cs:281.760009765625,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:281.760009765625,0) rectangle (axis cs:283.200012207031,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:283.200012207031,0) rectangle (axis cs:284.640014648438,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:284.640014648438,0) rectangle (axis cs:286.079986572266,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:286.079986572266,0) rectangle (axis cs:287.519989013672,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:287.519989013672,0) rectangle (axis cs:288.959991455078,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:288.959991455078,0) rectangle (axis cs:290.399993896484,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:290.399993896484,0) rectangle (axis cs:291.839996337891,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:291.839996337891,0) rectangle (axis cs:293.279998779297,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:293.279998779297,0) rectangle (axis cs:294.720001220703,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:294.720001220703,0) rectangle (axis cs:296.160003662109,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:296.160003662109,0) rectangle (axis cs:297.600006103516,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:297.600006103516,0) rectangle (axis cs:299.040008544922,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:299.040008544922,0) rectangle (axis cs:300.480010986328,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:300.480010986328,0) rectangle (axis cs:301.920013427734,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:301.920043945312,0) rectangle (axis cs:303.360015869141,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:303.359985351562,0) rectangle (axis cs:304.799987792969,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:304.799987792969,0) rectangle (axis cs:306.239990234375,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:306.239990234375,0) rectangle (axis cs:307.679992675781,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:307.679992675781,0) rectangle (axis cs:309.119995117188,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:309.119995117188,0) rectangle (axis cs:310.559997558594,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:310.559997558594,0) rectangle (axis cs:312,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:312,0) rectangle (axis cs:313.440002441406,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:313.440002441406,0) rectangle (axis cs:314.880004882812,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:314.880004882812,0) rectangle (axis cs:316.320007324219,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:316.320007324219,0) rectangle (axis cs:317.760009765625,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:317.760009765625,0) rectangle (axis cs:319.200012207031,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:319.200012207031,0) rectangle (axis cs:320.640014648438,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:320.640014648438,0) rectangle (axis cs:322.079986572266,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:322.079986572266,0) rectangle (axis cs:323.519989013672,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:323.519989013672,0) rectangle (axis cs:324.959991455078,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:324.959991455078,0) rectangle (axis cs:326.399993896484,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:326.399993896484,0) rectangle (axis cs:327.839996337891,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:327.839996337891,0) rectangle (axis cs:329.279998779297,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:329.279998779297,0) rectangle (axis cs:330.720001220703,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:330.720001220703,0) rectangle (axis cs:332.160003662109,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:332.160003662109,0) rectangle (axis cs:333.600006103516,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:333.600006103516,0) rectangle (axis cs:335.040008544922,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:335.040008544922,0) rectangle (axis cs:336.480010986328,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:336.480010986328,0) rectangle (axis cs:337.920013427734,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:337.920043945312,0) rectangle (axis cs:339.360015869141,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:339.359985351562,0) rectangle (axis cs:340.799987792969,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:340.799987792969,0) rectangle (axis cs:342.239990234375,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:342.239990234375,0) rectangle (axis cs:343.679992675781,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:343.679992675781,0) rectangle (axis cs:345.119995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:345.119995117188,0) rectangle (axis cs:346.559997558594,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:346.559997558594,0) rectangle (axis cs:348,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:348,0) rectangle (axis cs:349.440002441406,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:349.440002441406,0) rectangle (axis cs:350.880004882812,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:350.880004882812,0) rectangle (axis cs:352.320007324219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:352.320007324219,0) rectangle (axis cs:353.760009765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:353.760009765625,0) rectangle (axis cs:355.200012207031,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:355.200012207031,0) rectangle (axis cs:356.640014648438,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:356.640014648438,0) rectangle (axis cs:358.079986572266,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:358.079986572266,0) rectangle (axis cs:359.519989013672,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:359.519989013672,0) rectangle (axis cs:360.959991455078,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:360.959991455078,0) rectangle (axis cs:362.399993896484,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:362.399993896484,0) rectangle (axis cs:363.839996337891,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:363.839996337891,0) rectangle (axis cs:365.279998779297,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:365.279998779297,0) rectangle (axis cs:366.720001220703,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:366.720001220703,0) rectangle (axis cs:368.160003662109,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:368.160003662109,0) rectangle (axis cs:369.600006103516,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:369.600006103516,0) rectangle (axis cs:371.040008544922,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:371.040008544922,0) rectangle (axis cs:372.480010986328,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:372.480010986328,0) rectangle (axis cs:373.920013427734,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:373.920043945312,0) rectangle (axis cs:375.360015869141,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:375.359985351562,0) rectangle (axis cs:376.799987792969,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:376.799987792969,0) rectangle (axis cs:378.239990234375,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:378.239990234375,0) rectangle (axis cs:379.679992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:379.679992675781,0) rectangle (axis cs:381.119995117188,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:381.119995117188,0) rectangle (axis cs:382.559997558594,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:382.559997558594,0) rectangle (axis cs:384,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:384,0) rectangle (axis cs:385.440002441406,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:385.440002441406,0) rectangle (axis cs:386.880004882812,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:386.880004882812,0) rectangle (axis cs:388.320007324219,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:388.320007324219,0) rectangle (axis cs:389.760009765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:389.760009765625,0) rectangle (axis cs:391.200012207031,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:391.200012207031,0) rectangle (axis cs:392.640014648438,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:392.640014648438,0) rectangle (axis cs:394.079986572266,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:394.079986572266,0) rectangle (axis cs:395.519989013672,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:395.519989013672,0) rectangle (axis cs:396.959991455078,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:396.959991455078,0) rectangle (axis cs:398.399993896484,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:398.399993896484,0) rectangle (axis cs:399.839996337891,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:399.839996337891,0) rectangle (axis cs:401.279998779297,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:401.279998779297,0) rectangle (axis cs:402.720001220703,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:402.720001220703,0) rectangle (axis cs:404.160003662109,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:404.160003662109,0) rectangle (axis cs:405.600006103516,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:405.600006103516,0) rectangle (axis cs:407.040008544922,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:407.040008544922,0) rectangle (axis cs:408.480010986328,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:408.480010986328,0) rectangle (axis cs:409.920013427734,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:409.920043945312,0) rectangle (axis cs:411.360015869141,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:411.359985351562,0) rectangle (axis cs:412.799987792969,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:412.799987792969,0) rectangle (axis cs:414.239990234375,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:414.239990234375,0) rectangle (axis cs:415.679992675781,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:415.679992675781,0) rectangle (axis cs:417.119995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:417.119995117188,0) rectangle (axis cs:418.559997558594,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:418.559997558594,0) rectangle (axis cs:420,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:420,0) rectangle (axis cs:421.440002441406,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:421.440002441406,0) rectangle (axis cs:422.880004882812,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:422.880004882812,0) rectangle (axis cs:424.320007324219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:424.320007324219,0) rectangle (axis cs:425.760009765625,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:425.760009765625,0) rectangle (axis cs:427.200012207031,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:427.200012207031,0) rectangle (axis cs:428.640014648438,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:428.640014648438,0) rectangle (axis cs:430.079986572266,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:430.079986572266,0) rectangle (axis cs:431.519989013672,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:431.519989013672,0) rectangle (axis cs:432.959991455078,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:432.959991455078,0) rectangle (axis cs:434.399993896484,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:434.399993896484,0) rectangle (axis cs:435.839996337891,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:435.839996337891,0) rectangle (axis cs:437.279998779297,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:437.279998779297,0) rectangle (axis cs:438.720001220703,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:438.720001220703,0) rectangle (axis cs:440.160003662109,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:440.160003662109,0) rectangle (axis cs:441.600006103516,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:441.600006103516,0) rectangle (axis cs:443.040008544922,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:443.040008544922,0) rectangle (axis cs:444.480010986328,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:444.480010986328,0) rectangle (axis cs:445.920013427734,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:445.920043945312,0) rectangle (axis cs:447.360015869141,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:447.359985351562,0) rectangle (axis cs:448.799987792969,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:448.799987792969,0) rectangle (axis cs:450.239990234375,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:450.239990234375,0) rectangle (axis cs:451.679992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:451.679992675781,0) rectangle (axis cs:453.119995117188,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:453.119995117188,0) rectangle (axis cs:454.559997558594,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:454.559997558594,0) rectangle (axis cs:456,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:456,0) rectangle (axis cs:457.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:457.440002441406,0) rectangle (axis cs:458.880004882812,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:458.880004882812,0) rectangle (axis cs:460.320007324219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:460.320007324219,0) rectangle (axis cs:461.760009765625,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:461.760009765625,0) rectangle (axis cs:463.200012207031,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:463.200012207031,0) rectangle (axis cs:464.640014648438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:464.640014648438,0) rectangle (axis cs:466.079986572266,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:466.079986572266,0) rectangle (axis cs:467.519989013672,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:467.519989013672,0) rectangle (axis cs:468.959991455078,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:468.959991455078,0) rectangle (axis cs:470.399993896484,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:470.399993896484,0) rectangle (axis cs:471.839996337891,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:471.839996337891,0) rectangle (axis cs:473.279998779297,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:473.279998779297,0) rectangle (axis cs:474.720001220703,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:474.720001220703,0) rectangle (axis cs:476.160003662109,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:476.160003662109,0) rectangle (axis cs:477.600006103516,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:477.600006103516,0) rectangle (axis cs:479.040008544922,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:479.040008544922,0) rectangle (axis cs:480.480010986328,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:480.480010986328,0) rectangle (axis cs:481.920013427734,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:481.920043945312,0) rectangle (axis cs:483.360015869141,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:483.359985351562,0) rectangle (axis cs:484.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:484.799987792969,0) rectangle (axis cs:486.239990234375,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:486.239990234375,0) rectangle (axis cs:487.679992675781,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:487.679992675781,0) rectangle (axis cs:489.119995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:489.119995117188,0) rectangle (axis cs:490.559997558594,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:490.559997558594,0) rectangle (axis cs:492,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:492,0) rectangle (axis cs:493.440002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:493.440002441406,0) rectangle (axis cs:494.880004882812,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:494.880004882812,0) rectangle (axis cs:496.320007324219,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:496.320007324219,0) rectangle (axis cs:497.760009765625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:497.760009765625,0) rectangle (axis cs:499.200012207031,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:499.200012207031,0) rectangle (axis cs:500.640014648438,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:500.640014648438,0) rectangle (axis cs:502.079986572266,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:502.079986572266,0) rectangle (axis cs:503.519989013672,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:503.519989013672,0) rectangle (axis cs:504.959991455078,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:504.959991455078,0) rectangle (axis cs:506.399993896484,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:506.399993896484,0) rectangle (axis cs:507.839996337891,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:507.839996337891,0) rectangle (axis cs:509.279998779297,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:509.279998779297,0) rectangle (axis cs:510.720001220703,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:510.720031738281,0) rectangle (axis cs:512.160034179688,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:512.160034179688,0) rectangle (axis cs:513.600036621094,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:513.599975585938,0) rectangle (axis cs:515.039978027344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:515.0400390625,0) rectangle (axis cs:516.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:516.47998046875,0) rectangle (axis cs:517.919982910156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:517.920043945312,0) rectangle (axis cs:519.360046386719,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:519.359985351562,0) rectangle (axis cs:520.799987792969,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:520.800048828125,0) rectangle (axis cs:522.240051269531,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:522.239990234375,0) rectangle (axis cs:523.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:523.680053710938,0) rectangle (axis cs:525.120056152344,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:525.119995117188,0) rectangle (axis cs:526.559997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:526.56005859375,0) rectangle (axis cs:528.000061035156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:528,0) rectangle (axis cs:529.440002441406,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:529.440063476562,0) rectangle (axis cs:530.880065917969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:530.880004882812,0) rectangle (axis cs:532.320007324219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:532.320068359375,0) rectangle (axis cs:533.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:533.760009765625,0) rectangle (axis cs:535.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:535.200073242188,0) rectangle (axis cs:536.640075683594,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:536.640014648438,0) rectangle (axis cs:538.080017089844,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:538.080078125,0) rectangle (axis cs:539.520080566406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:539.52001953125,0) rectangle (axis cs:540.960021972656,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:540.960083007812,0) rectangle (axis cs:542.400085449219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:542.400024414062,0) rectangle (axis cs:543.840026855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:543.840087890625,0) rectangle (axis cs:545.280090332031,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:545.280029296875,0) rectangle (axis cs:546.719970703125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:546.719970703125,0) rectangle (axis cs:548.159973144531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:548.160034179688,0) rectangle (axis cs:549.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:549.599975585938,0) rectangle (axis cs:551.039978027344,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:551.0400390625,0) rectangle (axis cs:552.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:552.47998046875,0) rectangle (axis cs:553.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:553.920043945312,0) rectangle (axis cs:555.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:555.359985351562,0) rectangle (axis cs:556.799987792969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:556.800048828125,0) rectangle (axis cs:558.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:558.239990234375,0) rectangle (axis cs:559.679992675781,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:559.680053710938,0) rectangle (axis cs:561.120056152344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:561.119995117188,0) rectangle (axis cs:562.559997558594,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:562.56005859375,0) rectangle (axis cs:564.000061035156,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:564,0) rectangle (axis cs:565.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:565.440063476562,0) rectangle (axis cs:566.880065917969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:566.880004882812,0) rectangle (axis cs:568.320007324219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:568.320068359375,0) rectangle (axis cs:569.760070800781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:569.760009765625,0) rectangle (axis cs:571.200012207031,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:571.200073242188,0) rectangle (axis cs:572.640075683594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:572.640014648438,0) rectangle (axis cs:574.080017089844,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:574.080078125,0) rectangle (axis cs:575.520080566406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:575.52001953125,0) rectangle (axis cs:576.960021972656,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:576.960083007812,0) rectangle (axis cs:578.400085449219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:578.400024414062,0) rectangle (axis cs:579.840026855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:579.840087890625,0) rectangle (axis cs:581.280090332031,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:581.280029296875,0) rectangle (axis cs:582.719970703125,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:582.719970703125,0) rectangle (axis cs:584.159973144531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:584.160034179688,0) rectangle (axis cs:585.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:585.599975585938,0) rectangle (axis cs:587.039978027344,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:587.0400390625,0) rectangle (axis cs:588.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:588.47998046875,0) rectangle (axis cs:589.919982910156,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:589.920043945312,0) rectangle (axis cs:591.360046386719,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:591.359985351562,0) rectangle (axis cs:592.799987792969,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:592.800048828125,0) rectangle (axis cs:594.240051269531,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:594.239990234375,0) rectangle (axis cs:595.679992675781,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:595.680053710938,0) rectangle (axis cs:597.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:597.119995117188,0) rectangle (axis cs:598.559997558594,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:598.56005859375,0) rectangle (axis cs:600.000061035156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:600,0) rectangle (axis cs:601.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:601.440063476562,0) rectangle (axis cs:602.880065917969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:602.880004882812,0) rectangle (axis cs:604.320007324219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:604.320068359375,0) rectangle (axis cs:605.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:605.760009765625,0) rectangle (axis cs:607.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:607.200073242188,0) rectangle (axis cs:608.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:608.640014648438,0) rectangle (axis cs:610.080017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:610.080078125,0) rectangle (axis cs:611.520080566406,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:611.52001953125,0) rectangle (axis cs:612.960021972656,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:612.960083007812,0) rectangle (axis cs:614.400085449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:614.400024414062,0) rectangle (axis cs:615.840026855469,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:615.840087890625,0) rectangle (axis cs:617.280090332031,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:617.280029296875,0) rectangle (axis cs:618.719970703125,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:618.719970703125,0) rectangle (axis cs:620.159973144531,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:620.160034179688,0) rectangle (axis cs:621.600036621094,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:621.599975585938,0) rectangle (axis cs:623.039978027344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:623.0400390625,0) rectangle (axis cs:624.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:624.47998046875,0) rectangle (axis cs:625.919982910156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:625.920043945312,0) rectangle (axis cs:627.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:627.359985351562,0) rectangle (axis cs:628.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:628.800048828125,0) rectangle (axis cs:630.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:630.239990234375,0) rectangle (axis cs:631.679992675781,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:631.680053710938,0) rectangle (axis cs:633.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:633.119995117188,0) rectangle (axis cs:634.559997558594,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:634.56005859375,0) rectangle (axis cs:636.000061035156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:636,0) rectangle (axis cs:637.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:637.440063476562,0) rectangle (axis cs:638.880065917969,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:638.880004882812,0) rectangle (axis cs:640.320007324219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:640.320068359375,0) rectangle (axis cs:641.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:641.760009765625,0) rectangle (axis cs:643.200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:643.200073242188,0) rectangle (axis cs:644.640075683594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:644.640014648438,0) rectangle (axis cs:646.080017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:646.080078125,0) rectangle (axis cs:647.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:647.52001953125,0) rectangle (axis cs:648.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:648.960083007812,0) rectangle (axis cs:650.400085449219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:650.400024414062,0) rectangle (axis cs:651.840026855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:651.840087890625,0) rectangle (axis cs:653.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:653.280029296875,0) rectangle (axis cs:654.719970703125,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:654.719970703125,0) rectangle (axis cs:656.159973144531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:656.160034179688,0) rectangle (axis cs:657.600036621094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:657.599975585938,0) rectangle (axis cs:659.039978027344,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:659.0400390625,0) rectangle (axis cs:660.480041503906,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:660.47998046875,0) rectangle (axis cs:661.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:661.920043945312,0) rectangle (axis cs:663.360046386719,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:663.359985351562,0) rectangle (axis cs:664.799987792969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:664.800048828125,0) rectangle (axis cs:666.240051269531,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:666.239990234375,0) rectangle (axis cs:667.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:667.680053710938,0) rectangle (axis cs:669.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:669.119995117188,0) rectangle (axis cs:670.559997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:670.56005859375,0) rectangle (axis cs:672.000061035156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:672,0) rectangle (axis cs:673.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:673.440063476562,0) rectangle (axis cs:674.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:674.880004882812,0) rectangle (axis cs:676.320007324219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:676.320068359375,0) rectangle (axis cs:677.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:677.760009765625,0) rectangle (axis cs:679.200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:679.200073242188,0) rectangle (axis cs:680.640075683594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:680.640014648438,0) rectangle (axis cs:682.080017089844,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:682.080078125,0) rectangle (axis cs:683.520080566406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:683.52001953125,0) rectangle (axis cs:684.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:684.960083007812,0) rectangle (axis cs:686.400085449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:686.400024414062,0) rectangle (axis cs:687.840026855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:687.840087890625,0) rectangle (axis cs:689.280090332031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:689.280029296875,0) rectangle (axis cs:690.719970703125,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:690.719970703125,0) rectangle (axis cs:692.159973144531,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:692.160034179688,0) rectangle (axis cs:693.600036621094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:693.599975585938,0) rectangle (axis cs:695.039978027344,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:695.0400390625,0) rectangle (axis cs:696.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:696.47998046875,0) rectangle (axis cs:697.919982910156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:697.920043945312,0) rectangle (axis cs:699.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:699.359985351562,0) rectangle (axis cs:700.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:700.800048828125,0) rectangle (axis cs:702.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:702.239990234375,0) rectangle (axis cs:703.679992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:703.680053710938,0) rectangle (axis cs:705.120056152344,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:705.119995117188,0) rectangle (axis cs:706.559997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:706.56005859375,0) rectangle (axis cs:708.000061035156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:708,0) rectangle (axis cs:709.440002441406,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:709.440063476562,0) rectangle (axis cs:710.880065917969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:710.880004882812,0) rectangle (axis cs:712.320007324219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:712.320068359375,0) rectangle (axis cs:713.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:713.760009765625,0) rectangle (axis cs:715.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:715.200073242188,0) rectangle (axis cs:716.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:716.640014648438,0) rectangle (axis cs:718.080017089844,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:718.080078125,0) rectangle (axis cs:719.520080566406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:719.52001953125,0) rectangle (axis cs:720.960021972656,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:720.960083007812,0) rectangle (axis cs:722.400085449219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:722.400024414062,0) rectangle (axis cs:723.840026855469,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:723.840087890625,0) rectangle (axis cs:725.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:725.280029296875,0) rectangle (axis cs:726.719970703125,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:726.719970703125,0) rectangle (axis cs:728.159973144531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:728.160034179688,0) rectangle (axis cs:729.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:729.599975585938,0) rectangle (axis cs:731.039978027344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:731.0400390625,0) rectangle (axis cs:732.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:732.47998046875,0) rectangle (axis cs:733.919982910156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:733.920043945312,0) rectangle (axis cs:735.360046386719,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:735.359985351562,0) rectangle (axis cs:736.799987792969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:736.800048828125,0) rectangle (axis cs:738.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:738.239990234375,0) rectangle (axis cs:739.679992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:739.680053710938,0) rectangle (axis cs:741.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:741.119995117188,0) rectangle (axis cs:742.559997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:742.56005859375,0) rectangle (axis cs:744.000061035156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:744,0) rectangle (axis cs:745.440002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:745.440063476562,0) rectangle (axis cs:746.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:746.880004882812,0) rectangle (axis cs:748.320007324219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:748.320068359375,0) rectangle (axis cs:749.760070800781,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:749.760009765625,0) rectangle (axis cs:751.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:751.200073242188,0) rectangle (axis cs:752.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:752.640014648438,0) rectangle (axis cs:754.080017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:754.080078125,0) rectangle (axis cs:755.520080566406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:755.52001953125,0) rectangle (axis cs:756.960021972656,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:756.960083007812,0) rectangle (axis cs:758.400085449219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:758.400024414062,0) rectangle (axis cs:759.840026855469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:759.840087890625,0) rectangle (axis cs:761.280090332031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:761.280029296875,0) rectangle (axis cs:762.719970703125,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:762.719970703125,0) rectangle (axis cs:764.159973144531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:764.160034179688,0) rectangle (axis cs:765.600036621094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:765.599975585938,0) rectangle (axis cs:767.039978027344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:767.0400390625,0) rectangle (axis cs:768.480041503906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:768.47998046875,0) rectangle (axis cs:769.919982910156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:769.920043945312,0) rectangle (axis cs:771.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:771.359985351562,0) rectangle (axis cs:772.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:772.800048828125,0) rectangle (axis cs:774.240051269531,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:774.239990234375,0) rectangle (axis cs:775.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:775.680053710938,0) rectangle (axis cs:777.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:777.119995117188,0) rectangle (axis cs:778.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:778.56005859375,0) rectangle (axis cs:780.000061035156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:780,0) rectangle (axis cs:781.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:781.440063476562,0) rectangle (axis cs:782.880065917969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:782.880004882812,0) rectangle (axis cs:784.320007324219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:784.320068359375,0) rectangle (axis cs:785.760070800781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:785.760009765625,0) rectangle (axis cs:787.200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:787.200073242188,0) rectangle (axis cs:788.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:788.640014648438,0) rectangle (axis cs:790.080017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:790.080078125,0) rectangle (axis cs:791.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:791.52001953125,0) rectangle (axis cs:792.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:792.960083007812,0) rectangle (axis cs:794.400085449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:794.400024414062,0) rectangle (axis cs:795.840026855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:795.840087890625,0) rectangle (axis cs:797.280090332031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:797.280029296875,0) rectangle (axis cs:798.719970703125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:798.719970703125,0) rectangle (axis cs:800.159973144531,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:800.160034179688,0) rectangle (axis cs:801.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:801.599975585938,0) rectangle (axis cs:803.039978027344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:803.0400390625,0) rectangle (axis cs:804.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:804.47998046875,0) rectangle (axis cs:805.919982910156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:805.920043945312,0) rectangle (axis cs:807.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:807.359985351562,0) rectangle (axis cs:808.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:808.800048828125,0) rectangle (axis cs:810.240051269531,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:810.239990234375,0) rectangle (axis cs:811.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:811.680053710938,0) rectangle (axis cs:813.120056152344,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:813.119995117188,0) rectangle (axis cs:814.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:814.56005859375,0) rectangle (axis cs:816.000061035156,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:816,0) rectangle (axis cs:817.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:817.440063476562,0) rectangle (axis cs:818.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:818.880004882812,0) rectangle (axis cs:820.320007324219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:820.320068359375,0) rectangle (axis cs:821.760070800781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:821.760009765625,0) rectangle (axis cs:823.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:823.200073242188,0) rectangle (axis cs:824.640075683594,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:824.640014648438,0) rectangle (axis cs:826.080017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:826.080078125,0) rectangle (axis cs:827.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:827.52001953125,0) rectangle (axis cs:828.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:828.960083007812,0) rectangle (axis cs:830.400085449219,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:830.400024414062,0) rectangle (axis cs:831.840026855469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:831.840087890625,0) rectangle (axis cs:833.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:833.280029296875,0) rectangle (axis cs:834.719970703125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:834.719970703125,0) rectangle (axis cs:836.159973144531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:836.160034179688,0) rectangle (axis cs:837.600036621094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:837.599975585938,0) rectangle (axis cs:839.039978027344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:839.0400390625,0) rectangle (axis cs:840.480041503906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:840.47998046875,0) rectangle (axis cs:841.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:841.920043945312,0) rectangle (axis cs:843.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:843.359985351562,0) rectangle (axis cs:844.799987792969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:844.800048828125,0) rectangle (axis cs:846.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:846.239990234375,0) rectangle (axis cs:847.679992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:847.680053710938,0) rectangle (axis cs:849.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:849.119995117188,0) rectangle (axis cs:850.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:850.56005859375,0) rectangle (axis cs:852.000061035156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:852,0) rectangle (axis cs:853.440002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:853.440063476562,0) rectangle (axis cs:854.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:854.880004882812,0) rectangle (axis cs:856.320007324219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:856.320068359375,0) rectangle (axis cs:857.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:857.760009765625,0) rectangle (axis cs:859.200012207031,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:859.200073242188,0) rectangle (axis cs:860.640075683594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:860.640014648438,0) rectangle (axis cs:862.080017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:862.080078125,0) rectangle (axis cs:863.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:863.52001953125,0) rectangle (axis cs:864.960021972656,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:864.960083007812,0) rectangle (axis cs:866.400085449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:866.400024414062,0) rectangle (axis cs:867.840026855469,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:867.840087890625,0) rectangle (axis cs:869.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:869.280029296875,0) rectangle (axis cs:870.719970703125,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:870.719970703125,0) rectangle (axis cs:872.159973144531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:872.160034179688,0) rectangle (axis cs:873.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:873.599975585938,0) rectangle (axis cs:875.039978027344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:875.0400390625,0) rectangle (axis cs:876.480041503906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:876.47998046875,0) rectangle (axis cs:877.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:877.920043945312,0) rectangle (axis cs:879.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:879.359985351562,0) rectangle (axis cs:880.799987792969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:880.800048828125,0) rectangle (axis cs:882.240051269531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:882.239990234375,0) rectangle (axis cs:883.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:883.680053710938,0) rectangle (axis cs:885.120056152344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:885.119995117188,0) rectangle (axis cs:886.559997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:886.56005859375,0) rectangle (axis cs:888.000061035156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:888,0) rectangle (axis cs:889.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:889.440063476562,0) rectangle (axis cs:890.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:890.880004882812,0) rectangle (axis cs:892.320007324219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:892.320068359375,0) rectangle (axis cs:893.760070800781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:893.760009765625,0) rectangle (axis cs:895.200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:895.200073242188,0) rectangle (axis cs:896.640075683594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:896.640014648438,0) rectangle (axis cs:898.080017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:898.080078125,0) rectangle (axis cs:899.520080566406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:899.52001953125,0) rectangle (axis cs:900.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:900.960083007812,0) rectangle (axis cs:902.400085449219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:902.400024414062,0) rectangle (axis cs:903.840026855469,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:903.840087890625,0) rectangle (axis cs:905.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:905.280029296875,0) rectangle (axis cs:906.719970703125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:906.719970703125,0) rectangle (axis cs:908.159973144531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:908.160034179688,0) rectangle (axis cs:909.600036621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:909.599975585938,0) rectangle (axis cs:911.039978027344,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:911.0400390625,0) rectangle (axis cs:912.480041503906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:912.47998046875,0) rectangle (axis cs:913.919982910156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:913.920043945312,0) rectangle (axis cs:915.360046386719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:915.359985351562,0) rectangle (axis cs:916.799987792969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:916.800048828125,0) rectangle (axis cs:918.240051269531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:918.239990234375,0) rectangle (axis cs:919.679992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:919.680053710938,0) rectangle (axis cs:921.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:921.119995117188,0) rectangle (axis cs:922.559997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:922.56005859375,0) rectangle (axis cs:924.000061035156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:924,0) rectangle (axis cs:925.440002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:925.440063476562,0) rectangle (axis cs:926.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:926.880004882812,0) rectangle (axis cs:928.320007324219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:928.320068359375,0) rectangle (axis cs:929.760070800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:929.760009765625,0) rectangle (axis cs:931.200012207031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:931.200073242188,0) rectangle (axis cs:932.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:932.640014648438,0) rectangle (axis cs:934.080017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:934.080078125,0) rectangle (axis cs:935.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:935.52001953125,0) rectangle (axis cs:936.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:936.960083007812,0) rectangle (axis cs:938.400085449219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:938.400024414062,0) rectangle (axis cs:939.840026855469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:939.840087890625,0) rectangle (axis cs:941.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:941.280029296875,0) rectangle (axis cs:942.719970703125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:942.719970703125,0) rectangle (axis cs:944.159973144531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:944.160034179688,0) rectangle (axis cs:945.600036621094,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:945.599975585938,0) rectangle (axis cs:947.039978027344,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:947.0400390625,0) rectangle (axis cs:948.480041503906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:948.47998046875,0) rectangle (axis cs:949.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:949.920043945312,0) rectangle (axis cs:951.360046386719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:951.359985351562,0) rectangle (axis cs:952.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:952.800048828125,0) rectangle (axis cs:954.240051269531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:954.239990234375,0) rectangle (axis cs:955.679992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:955.680053710938,0) rectangle (axis cs:957.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:957.119995117188,0) rectangle (axis cs:958.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:958.56005859375,0) rectangle (axis cs:960.000061035156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:960,0) rectangle (axis cs:961.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:961.440063476562,0) rectangle (axis cs:962.880065917969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:962.880004882812,0) rectangle (axis cs:964.320007324219,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:964.320068359375,0) rectangle (axis cs:965.760070800781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:965.760009765625,0) rectangle (axis cs:967.200012207031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:967.200073242188,0) rectangle (axis cs:968.640075683594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:968.640014648438,0) rectangle (axis cs:970.080017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:970.080078125,0) rectangle (axis cs:971.520080566406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:971.52001953125,0) rectangle (axis cs:972.960021972656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:972.960083007812,0) rectangle (axis cs:974.400085449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:974.400024414062,0) rectangle (axis cs:975.840026855469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:975.840087890625,0) rectangle (axis cs:977.280090332031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:977.280029296875,0) rectangle (axis cs:978.719970703125,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:978.719970703125,0) rectangle (axis cs:980.159973144531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:980.160034179688,0) rectangle (axis cs:981.600036621094,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:981.599975585938,0) rectangle (axis cs:983.039978027344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:983.0400390625,0) rectangle (axis cs:984.480041503906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:984.47998046875,0) rectangle (axis cs:985.919982910156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:985.920043945312,0) rectangle (axis cs:987.360046386719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:987.359985351562,0) rectangle (axis cs:988.799987792969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:988.800048828125,0) rectangle (axis cs:990.240051269531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:990.239990234375,0) rectangle (axis cs:991.679992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:991.680053710938,0) rectangle (axis cs:993.120056152344,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:993.119995117188,0) rectangle (axis cs:994.559997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:994.56005859375,0) rectangle (axis cs:996.000061035156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:996,0) rectangle (axis cs:997.440002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:997.440063476562,0) rectangle (axis cs:998.880065917969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:998.880004882812,0) rectangle (axis cs:1000.32000732422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1000.32006835938,0) rectangle (axis cs:1001.76007080078,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1001.76000976562,0) rectangle (axis cs:1003.20001220703,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1003.20007324219,0) rectangle (axis cs:1004.64007568359,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1004.64001464844,0) rectangle (axis cs:1006.08001708984,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1006.080078125,0) rectangle (axis cs:1007.52008056641,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1007.52001953125,0) rectangle (axis cs:1008.96002197266,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1008.96008300781,0) rectangle (axis cs:1010.40008544922,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1010.40002441406,0) rectangle (axis cs:1011.84002685547,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1011.84008789062,0) rectangle (axis cs:1013.28009033203,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1013.28002929688,0) rectangle (axis cs:1014.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1014.71997070312,0) rectangle (axis cs:1016.15997314453,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1016.16003417969,0) rectangle (axis cs:1017.60003662109,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1017.59997558594,0) rectangle (axis cs:1019.03997802734,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1019.0400390625,0) rectangle (axis cs:1020.48004150391,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1020.47998046875,0) rectangle (axis cs:1021.91998291016,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1021.92004394531,0) rectangle (axis cs:1023.36004638672,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1023.36004638672,0) rectangle (axis cs:1024.80004882812,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1024.80004882812,0) rectangle (axis cs:1026.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1026.23999023438,0) rectangle (axis cs:1027.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1027.68005371094,0) rectangle (axis cs:1029.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1029.1201171875,0) rectangle (axis cs:1030.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1030.56005859375,0) rectangle (axis cs:1032,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1032,0) rectangle (axis cs:1033.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1033.43994140625,0) rectangle (axis cs:1034.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1034.88000488281,0) rectangle (axis cs:1036.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1036.32006835938,0) rectangle (axis cs:1037.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1037.76000976562,0) rectangle (axis cs:1039.19995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1039.19995117188,0) rectangle (axis cs:1040.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1040.64001464844,0) rectangle (axis cs:1042.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1042.080078125,0) rectangle (axis cs:1043.52014160156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1043.52001953125,0) rectangle (axis cs:1044.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1044.9599609375,0) rectangle (axis cs:1046.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1046.40002441406,0) rectangle (axis cs:1047.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1047.84008789062,0) rectangle (axis cs:1049.28015136719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1049.28002929688,0) rectangle (axis cs:1050.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1050.71997070312,0) rectangle (axis cs:1052.16003417969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1052.16003417969,0) rectangle (axis cs:1053.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1053.60009765625,0) rectangle (axis cs:1055.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1055.0400390625,0) rectangle (axis cs:1056.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1056.47998046875,0) rectangle (axis cs:1057.92004394531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1057.92004394531,0) rectangle (axis cs:1059.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1059.36010742188,0) rectangle (axis cs:1060.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1060.80004882812,0) rectangle (axis cs:1062.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1062.23999023438,0) rectangle (axis cs:1063.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1063.68005371094,0) rectangle (axis cs:1065.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1065.1201171875,0) rectangle (axis cs:1066.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1066.56005859375,0) rectangle (axis cs:1068,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1068,0) rectangle (axis cs:1069.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1069.43994140625,0) rectangle (axis cs:1070.88000488281,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1070.88000488281,0) rectangle (axis cs:1072.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1072.32006835938,0) rectangle (axis cs:1073.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1073.76000976562,0) rectangle (axis cs:1075.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1075.19995117188,0) rectangle (axis cs:1076.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1076.64001464844,0) rectangle (axis cs:1078.07995605469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1078.080078125,0) rectangle (axis cs:1079.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1079.52001953125,0) rectangle (axis cs:1080.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1080.9599609375,0) rectangle (axis cs:1082.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1082.40002441406,0) rectangle (axis cs:1083.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1083.84008789062,0) rectangle (axis cs:1085.28015136719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1085.28002929688,0) rectangle (axis cs:1086.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1086.71997070312,0) rectangle (axis cs:1088.16003417969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1088.16003417969,0) rectangle (axis cs:1089.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1089.60009765625,0) rectangle (axis cs:1091.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1091.0400390625,0) rectangle (axis cs:1092.47998046875,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1092.47998046875,0) rectangle (axis cs:1093.92004394531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1093.92004394531,0) rectangle (axis cs:1095.35998535156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1095.36010742188,0) rectangle (axis cs:1096.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1096.80004882812,0) rectangle (axis cs:1098.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1098.23999023438,0) rectangle (axis cs:1099.68005371094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1099.68005371094,0) rectangle (axis cs:1101.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1101.1201171875,0) rectangle (axis cs:1102.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1102.56005859375,0) rectangle (axis cs:1104,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1104,0) rectangle (axis cs:1105.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1105.43994140625,0) rectangle (axis cs:1106.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1106.88000488281,0) rectangle (axis cs:1108.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1108.32006835938,0) rectangle (axis cs:1109.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1109.76000976562,0) rectangle (axis cs:1111.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1111.19995117188,0) rectangle (axis cs:1112.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1112.64001464844,0) rectangle (axis cs:1114.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1114.080078125,0) rectangle (axis cs:1115.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1115.52001953125,0) rectangle (axis cs:1116.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1116.9599609375,0) rectangle (axis cs:1118.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1118.40002441406,0) rectangle (axis cs:1119.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1119.84008789062,0) rectangle (axis cs:1121.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1121.28002929688,0) rectangle (axis cs:1122.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1122.71997070312,0) rectangle (axis cs:1124.16003417969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1124.16003417969,0) rectangle (axis cs:1125.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1125.60009765625,0) rectangle (axis cs:1127.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1127.0400390625,0) rectangle (axis cs:1128.47998046875,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1128.47998046875,0) rectangle (axis cs:1129.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1129.92004394531,0) rectangle (axis cs:1131.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1131.36010742188,0) rectangle (axis cs:1132.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1132.80004882812,0) rectangle (axis cs:1134.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1134.23999023438,0) rectangle (axis cs:1135.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1135.68005371094,0) rectangle (axis cs:1137.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1137.1201171875,0) rectangle (axis cs:1138.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1138.56005859375,0) rectangle (axis cs:1140,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1140,0) rectangle (axis cs:1141.43994140625,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1141.43994140625,0) rectangle (axis cs:1142.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1142.88000488281,0) rectangle (axis cs:1144.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1144.32006835938,0) rectangle (axis cs:1145.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1145.76000976562,0) rectangle (axis cs:1147.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1147.19995117188,0) rectangle (axis cs:1148.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1148.64001464844,0) rectangle (axis cs:1150.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1150.080078125,0) rectangle (axis cs:1151.52014160156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1151.52001953125,0) rectangle (axis cs:1152.9599609375,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1152.9599609375,0) rectangle (axis cs:1154.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1154.40002441406,0) rectangle (axis cs:1155.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1155.84008789062,0) rectangle (axis cs:1157.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1157.28002929688,0) rectangle (axis cs:1158.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1158.71997070312,0) rectangle (axis cs:1160.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1160.16003417969,0) rectangle (axis cs:1161.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1161.60009765625,0) rectangle (axis cs:1163.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1163.0400390625,0) rectangle (axis cs:1164.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1164.47998046875,0) rectangle (axis cs:1165.92004394531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1165.92004394531,0) rectangle (axis cs:1167.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1167.36010742188,0) rectangle (axis cs:1168.80017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1168.80004882812,0) rectangle (axis cs:1170.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1170.23999023438,0) rectangle (axis cs:1171.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1171.68005371094,0) rectangle (axis cs:1173.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1173.1201171875,0) rectangle (axis cs:1174.56018066406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1174.56005859375,0) rectangle (axis cs:1176,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1176,0) rectangle (axis cs:1177.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1177.43994140625,0) rectangle (axis cs:1178.88000488281,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1178.88000488281,0) rectangle (axis cs:1180.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1180.32006835938,0) rectangle (axis cs:1181.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1181.76000976562,0) rectangle (axis cs:1183.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1183.19995117188,0) rectangle (axis cs:1184.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1184.64001464844,0) rectangle (axis cs:1186.07995605469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1186.080078125,0) rectangle (axis cs:1187.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1187.52001953125,0) rectangle (axis cs:1188.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1188.9599609375,0) rectangle (axis cs:1190.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1190.40002441406,0) rectangle (axis cs:1191.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1191.84008789062,0) rectangle (axis cs:1193.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1193.28002929688,0) rectangle (axis cs:1194.71997070312,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1194.71997070312,0) rectangle (axis cs:1196.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1196.16003417969,0) rectangle (axis cs:1197.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1197.60009765625,0) rectangle (axis cs:1199.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1199.0400390625,0) rectangle (axis cs:1200.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1200.47998046875,0) rectangle (axis cs:1201.92004394531,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1201.92004394531,0) rectangle (axis cs:1203.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1203.36010742188,0) rectangle (axis cs:1204.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1204.80004882812,0) rectangle (axis cs:1206.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1206.23999023438,0) rectangle (axis cs:1207.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1207.68005371094,0) rectangle (axis cs:1209.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1209.1201171875,0) rectangle (axis cs:1210.56018066406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1210.56005859375,0) rectangle (axis cs:1212,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1212,0) rectangle (axis cs:1213.43994140625,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1213.43994140625,0) rectangle (axis cs:1214.88000488281,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1214.88000488281,0) rectangle (axis cs:1216.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1216.32006835938,0) rectangle (axis cs:1217.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1217.76000976562,0) rectangle (axis cs:1219.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1219.19995117188,0) rectangle (axis cs:1220.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1220.64001464844,0) rectangle (axis cs:1222.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1222.080078125,0) rectangle (axis cs:1223.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1223.52001953125,0) rectangle (axis cs:1224.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1224.9599609375,0) rectangle (axis cs:1226.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1226.40002441406,0) rectangle (axis cs:1227.83996582031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1227.84008789062,0) rectangle (axis cs:1229.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1229.28002929688,0) rectangle (axis cs:1230.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1230.71997070312,0) rectangle (axis cs:1232.16003417969,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1232.16003417969,0) rectangle (axis cs:1233.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1233.60009765625,0) rectangle (axis cs:1235.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1235.0400390625,0) rectangle (axis cs:1236.47998046875,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1236.47998046875,0) rectangle (axis cs:1237.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1237.92004394531,0) rectangle (axis cs:1239.35998535156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1239.36010742188,0) rectangle (axis cs:1240.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1240.80004882812,0) rectangle (axis cs:1242.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1242.23999023438,0) rectangle (axis cs:1243.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1243.68005371094,0) rectangle (axis cs:1245.11999511719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1245.1201171875,0) rectangle (axis cs:1246.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1246.56005859375,0) rectangle (axis cs:1248,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1248,0) rectangle (axis cs:1249.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1249.43994140625,0) rectangle (axis cs:1250.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1250.88000488281,0) rectangle (axis cs:1252.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1252.32006835938,0) rectangle (axis cs:1253.76013183594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1253.76000976562,0) rectangle (axis cs:1255.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1255.19995117188,0) rectangle (axis cs:1256.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1256.64001464844,0) rectangle (axis cs:1258.07995605469,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1258.080078125,0) rectangle (axis cs:1259.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1259.52001953125,0) rectangle (axis cs:1260.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1260.9599609375,0) rectangle (axis cs:1262.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1262.40002441406,0) rectangle (axis cs:1263.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1263.84008789062,0) rectangle (axis cs:1265.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1265.28002929688,0) rectangle (axis cs:1266.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1266.71997070312,0) rectangle (axis cs:1268.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1268.16003417969,0) rectangle (axis cs:1269.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1269.60009765625,0) rectangle (axis cs:1271.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1271.0400390625,0) rectangle (axis cs:1272.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1272.47998046875,0) rectangle (axis cs:1273.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1273.92004394531,0) rectangle (axis cs:1275.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1275.36010742188,0) rectangle (axis cs:1276.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1276.80004882812,0) rectangle (axis cs:1278.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1278.23999023438,0) rectangle (axis cs:1279.68005371094,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1279.68005371094,0) rectangle (axis cs:1281.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1281.1201171875,0) rectangle (axis cs:1282.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1282.56005859375,0) rectangle (axis cs:1284,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1284,0) rectangle (axis cs:1285.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1285.43994140625,0) rectangle (axis cs:1286.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1286.88000488281,0) rectangle (axis cs:1288.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1288.32006835938,0) rectangle (axis cs:1289.76013183594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1289.76000976562,0) rectangle (axis cs:1291.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1291.19995117188,0) rectangle (axis cs:1292.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1292.64001464844,0) rectangle (axis cs:1294.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1294.080078125,0) rectangle (axis cs:1295.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1295.52001953125,0) rectangle (axis cs:1296.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1296.9599609375,0) rectangle (axis cs:1298.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1298.40002441406,0) rectangle (axis cs:1299.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1299.84008789062,0) rectangle (axis cs:1301.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1301.28002929688,0) rectangle (axis cs:1302.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1302.71997070312,0) rectangle (axis cs:1304.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1304.16003417969,0) rectangle (axis cs:1305.59997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1305.60009765625,0) rectangle (axis cs:1307.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1307.0400390625,0) rectangle (axis cs:1308.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1308.47998046875,0) rectangle (axis cs:1309.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1309.92004394531,0) rectangle (axis cs:1311.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1311.36010742188,0) rectangle (axis cs:1312.80017089844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1312.80004882812,0) rectangle (axis cs:1314.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1314.23999023438,0) rectangle (axis cs:1315.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1315.68005371094,0) rectangle (axis cs:1317.11999511719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1317.1201171875,0) rectangle (axis cs:1318.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1318.56005859375,0) rectangle (axis cs:1320,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1320,0) rectangle (axis cs:1321.43994140625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1321.43994140625,0) rectangle (axis cs:1322.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1322.88000488281,0) rectangle (axis cs:1324.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1324.32006835938,0) rectangle (axis cs:1325.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1325.76000976562,0) rectangle (axis cs:1327.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1327.19995117188,0) rectangle (axis cs:1328.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1328.64001464844,0) rectangle (axis cs:1330.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1330.080078125,0) rectangle (axis cs:1331.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1331.52001953125,0) rectangle (axis cs:1332.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1332.9599609375,0) rectangle (axis cs:1334.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1334.40002441406,0) rectangle (axis cs:1335.83996582031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1335.84008789062,0) rectangle (axis cs:1337.28015136719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1337.28002929688,0) rectangle (axis cs:1338.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1338.71997070312,0) rectangle (axis cs:1340.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1340.16003417969,0) rectangle (axis cs:1341.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1341.60009765625,0) rectangle (axis cs:1343.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1343.0400390625,0) rectangle (axis cs:1344.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1344.47998046875,0) rectangle (axis cs:1345.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1345.92004394531,0) rectangle (axis cs:1347.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1347.36010742188,0) rectangle (axis cs:1348.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1348.80004882812,0) rectangle (axis cs:1350.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1350.23999023438,0) rectangle (axis cs:1351.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1351.68005371094,0) rectangle (axis cs:1353.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1353.1201171875,0) rectangle (axis cs:1354.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1354.56005859375,0) rectangle (axis cs:1356,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1356,0) rectangle (axis cs:1357.43994140625,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1357.43994140625,0) rectangle (axis cs:1358.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1358.88000488281,0) rectangle (axis cs:1360.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1360.32006835938,0) rectangle (axis cs:1361.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1361.76000976562,0) rectangle (axis cs:1363.19995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1363.19995117188,0) rectangle (axis cs:1364.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1364.64001464844,0) rectangle (axis cs:1366.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1366.080078125,0) rectangle (axis cs:1367.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1367.52001953125,0) rectangle (axis cs:1368.9599609375,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1368.9599609375,0) rectangle (axis cs:1370.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1370.40002441406,0) rectangle (axis cs:1371.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1371.84008789062,0) rectangle (axis cs:1373.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1373.28002929688,0) rectangle (axis cs:1374.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1374.71997070312,0) rectangle (axis cs:1376.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1376.16003417969,0) rectangle (axis cs:1377.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1377.60009765625,0) rectangle (axis cs:1379.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1379.0400390625,0) rectangle (axis cs:1380.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1380.47998046875,0) rectangle (axis cs:1381.92004394531,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1381.92004394531,0) rectangle (axis cs:1383.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1383.36010742188,0) rectangle (axis cs:1384.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1384.80004882812,0) rectangle (axis cs:1386.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1386.23999023438,0) rectangle (axis cs:1387.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1387.68005371094,0) rectangle (axis cs:1389.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1389.1201171875,0) rectangle (axis cs:1390.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1390.56005859375,0) rectangle (axis cs:1392,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1392,0) rectangle (axis cs:1393.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1393.43994140625,0) rectangle (axis cs:1394.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1394.88000488281,0) rectangle (axis cs:1396.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1396.32006835938,0) rectangle (axis cs:1397.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1397.76000976562,0) rectangle (axis cs:1399.19995117188,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1399.19995117188,0) rectangle (axis cs:1400.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1400.64001464844,0) rectangle (axis cs:1402.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1402.080078125,0) rectangle (axis cs:1403.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1403.52001953125,0) rectangle (axis cs:1404.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1404.9599609375,0) rectangle (axis cs:1406.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1406.40002441406,0) rectangle (axis cs:1407.83996582031,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1407.84008789062,0) rectangle (axis cs:1409.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1409.28002929688,0) rectangle (axis cs:1410.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1410.71997070312,0) rectangle (axis cs:1412.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1412.16003417969,0) rectangle (axis cs:1413.59997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1413.60009765625,0) rectangle (axis cs:1415.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1415.0400390625,0) rectangle (axis cs:1416.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1416.47998046875,0) rectangle (axis cs:1417.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1417.92004394531,0) rectangle (axis cs:1419.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1419.36010742188,0) rectangle (axis cs:1420.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1420.80004882812,0) rectangle (axis cs:1422.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1422.23999023438,0) rectangle (axis cs:1423.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1423.68005371094,0) rectangle (axis cs:1425.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1425.1201171875,0) rectangle (axis cs:1426.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1426.56005859375,0) rectangle (axis cs:1428,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1428,0) rectangle (axis cs:1429.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1429.43994140625,0) rectangle (axis cs:1430.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1430.88000488281,0) rectangle (axis cs:1432.31994628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1432.32006835938,0) rectangle (axis cs:1433.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1433.76000976562,0) rectangle (axis cs:1435.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1435.19995117188,0) rectangle (axis cs:1436.64001464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1436.64001464844,0) rectangle (axis cs:1438.07995605469,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1438.080078125,0) rectangle (axis cs:1439.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1439.52001953125,0) rectangle (axis cs:1440.9599609375,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1440.9599609375,0) rectangle (axis cs:1442.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1442.40002441406,0) rectangle (axis cs:1443.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1443.84008789062,0) rectangle (axis cs:1445.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1445.28002929688,0) rectangle (axis cs:1446.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1446.71997070312,0) rectangle (axis cs:1448.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1448.16003417969,0) rectangle (axis cs:1449.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1449.60009765625,0) rectangle (axis cs:1451.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1451.0400390625,0) rectangle (axis cs:1452.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1452.47998046875,0) rectangle (axis cs:1453.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1453.92004394531,0) rectangle (axis cs:1455.35998535156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1455.36010742188,0) rectangle (axis cs:1456.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1456.80004882812,0) rectangle (axis cs:1458.23999023438,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1458.23999023438,0) rectangle (axis cs:1459.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1459.68005371094,0) rectangle (axis cs:1461.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1461.1201171875,0) rectangle (axis cs:1462.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1462.56005859375,0) rectangle (axis cs:1464,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1464,0) rectangle (axis cs:1465.43994140625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1465.43994140625,0) rectangle (axis cs:1466.88000488281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1466.88000488281,0) rectangle (axis cs:1468.31994628906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1468.32006835938,0) rectangle (axis cs:1469.76013183594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1469.76000976562,0) rectangle (axis cs:1471.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1471.19995117188,0) rectangle (axis cs:1472.64001464844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1472.64001464844,0) rectangle (axis cs:1474.07995605469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1474.080078125,0) rectangle (axis cs:1475.52014160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1475.52001953125,0) rectangle (axis cs:1476.9599609375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1476.9599609375,0) rectangle (axis cs:1478.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1478.40002441406,0) rectangle (axis cs:1479.83996582031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1479.84008789062,0) rectangle (axis cs:1481.28015136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1481.28002929688,0) rectangle (axis cs:1482.71997070312,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1482.71997070312,0) rectangle (axis cs:1484.16003417969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1484.16003417969,0) rectangle (axis cs:1485.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1485.60009765625,0) rectangle (axis cs:1487.04016113281,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1487.0400390625,0) rectangle (axis cs:1488.47998046875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1488.47998046875,0) rectangle (axis cs:1489.92004394531,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1489.92004394531,0) rectangle (axis cs:1491.35998535156,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1491.36010742188,0) rectangle (axis cs:1492.80017089844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1492.80004882812,0) rectangle (axis cs:1494.23999023438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1494.23999023438,0) rectangle (axis cs:1495.68005371094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1495.68005371094,0) rectangle (axis cs:1497.11999511719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1497.1201171875,0) rectangle (axis cs:1498.56018066406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1498.56005859375,0) rectangle (axis cs:1500,0);
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:61.439998626709,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:61.439998626709,0) rectangle (axis cs:62.8800010681152,0);
\draw[draw=none,fill=color0] (axis cs:62.879997253418,0) rectangle (axis cs:64.3199920654297,0);
\draw[draw=none,fill=color0] (axis cs:64.3199996948242,0) rectangle (axis cs:65.7600021362305,0);
\draw[draw=none,fill=color0] (axis cs:65.7599945068359,0) rectangle (axis cs:67.1999893188477,0);
\draw[draw=none,fill=color0] (axis cs:67.1999969482422,0) rectangle (axis cs:68.6399993896484,0);
\draw[draw=none,fill=color0] (axis cs:68.6399993896484,0) rectangle (axis cs:70.0800018310547,0);
\draw[draw=none,fill=color0] (axis cs:70.0800018310547,0) rectangle (axis cs:71.5199966430664,0);
\draw[draw=none,fill=color0] (axis cs:71.5199966430664,0) rectangle (axis cs:72.9599990844727,0);
\draw[draw=none,fill=color0] (axis cs:72.9599990844727,0) rectangle (axis cs:74.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:74.3999938964844,0) rectangle (axis cs:75.8399887084961,0);
\draw[draw=none,fill=color0] (axis cs:75.8399963378906,0) rectangle (axis cs:77.2799987792969,0);
\draw[draw=none,fill=color0] (axis cs:77.2799987792969,0) rectangle (axis cs:78.7200012207031,0);
\draw[draw=none,fill=color0] (axis cs:78.7200012207031,0) rectangle (axis cs:80.1600036621094,0);
\draw[draw=none,fill=color0] (axis cs:80.1600036621094,0) rectangle (axis cs:81.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:81.5999984741211,0) rectangle (axis cs:83.0400009155273,0);
\draw[draw=none,fill=color0] (axis cs:83.0400009155273,0) rectangle (axis cs:84.4800033569336,0);
\draw[draw=none,fill=color0] (axis cs:84.4799957275391,0) rectangle (axis cs:85.9199905395508,0);
\draw[draw=none,fill=color0] (axis cs:85.9199981689453,0) rectangle (axis cs:87.3600006103516,0);
\draw[draw=none,fill=color0] (axis cs:87.3600006103516,0) rectangle (axis cs:88.8000030517578,0);
\draw[draw=none,fill=color0] (axis cs:88.8000030517578,0) rectangle (axis cs:90.2399978637695,0);
\draw[draw=none,fill=color0] (axis cs:90.2399978637695,0) rectangle (axis cs:91.6800003051758,0);
\draw[draw=none,fill=color0] (axis cs:91.6800003051758,0) rectangle (axis cs:93.120002746582,0);
\draw[draw=none,fill=color0] (axis cs:93.1199951171875,0) rectangle (axis cs:94.5599899291992,0);
\draw[draw=none,fill=color0] (axis cs:94.5599975585938,0) rectangle (axis cs:96,0);
\draw[draw=none,fill=color0] (axis cs:96,0) rectangle (axis cs:97.4400024414062,0);
\draw[draw=none,fill=color0] (axis cs:97.4400024414062,0) rectangle (axis cs:98.879997253418,0);
\draw[draw=none,fill=color0] (axis cs:98.879997253418,0) rectangle (axis cs:100.319999694824,0);
\draw[draw=none,fill=color0] (axis cs:100.319999694824,0) rectangle (axis cs:101.76000213623,0);
\draw[draw=none,fill=color0] (axis cs:101.759994506836,0) rectangle (axis cs:103.199989318848,0);
\draw[draw=none,fill=color0] (axis cs:103.199996948242,0) rectangle (axis cs:104.639999389648,0);
\draw[draw=none,fill=color0] (axis cs:104.639999389648,0) rectangle (axis cs:106.080001831055,0);
\draw[draw=none,fill=color0] (axis cs:106.080001831055,0) rectangle (axis cs:107.519996643066,0);
\draw[draw=none,fill=color0] (axis cs:107.519996643066,0) rectangle (axis cs:108.959999084473,0);
\draw[draw=none,fill=color0] (axis cs:108.959999084473,0) rectangle (axis cs:110.400001525879,0);
\draw[draw=none,fill=color0] (axis cs:110.399993896484,0) rectangle (axis cs:111.839988708496,0);
\draw[draw=none,fill=color0] (axis cs:111.839996337891,0) rectangle (axis cs:113.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:113.279998779297,0) rectangle (axis cs:114.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:114.720001220703,0) rectangle (axis cs:116.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:116.160003662109,0) rectangle (axis cs:117.599998474121,0);
\draw[draw=none,fill=color0] (axis cs:117.599998474121,0) rectangle (axis cs:119.040000915527,0);
\draw[draw=none,fill=color0] (axis cs:119.040000915527,0) rectangle (axis cs:120.480003356934,0);
\draw[draw=none,fill=color0] (axis cs:120.479995727539,0) rectangle (axis cs:121.919990539551,0);
\draw[draw=none,fill=color0] (axis cs:121.919998168945,0) rectangle (axis cs:123.360000610352,0);
\draw[draw=none,fill=color0] (axis cs:123.360000610352,0) rectangle (axis cs:124.800003051758,0);
\draw[draw=none,fill=color0] (axis cs:124.800003051758,0) rectangle (axis cs:126.23999786377,0);
\draw[draw=none,fill=color0] (axis cs:126.23999786377,0) rectangle (axis cs:127.680000305176,0);
\draw[draw=none,fill=color0] (axis cs:127.679992675781,0) rectangle (axis cs:129.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:129.119995117188,0) rectangle (axis cs:130.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:130.559997558594,0) rectangle (axis cs:132,0);
\draw[draw=none,fill=color0] (axis cs:132,0) rectangle (axis cs:133.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:133.440002441406,0) rectangle (axis cs:134.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:134.880004882812,0) rectangle (axis cs:136.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:136.320007324219,0) rectangle (axis cs:137.759994506836,0);
\draw[draw=none,fill=color0] (axis cs:137.759994506836,0) rectangle (axis cs:139.199996948242,0);
\draw[draw=none,fill=color0] (axis cs:139.199996948242,0) rectangle (axis cs:140.639999389648,0);
\draw[draw=none,fill=color0] (axis cs:140.639999389648,0) rectangle (axis cs:142.080001831055,0);
\draw[draw=none,fill=color0] (axis cs:142.080001831055,0) rectangle (axis cs:143.520004272461,0);
\draw[draw=none,fill=color0] (axis cs:143.520004272461,0) rectangle (axis cs:144.960006713867,0);
\draw[draw=none,fill=color0] (axis cs:144.959991455078,0) rectangle (axis cs:146.399978637695,0);
\draw[draw=none,fill=color0] (axis cs:146.399993896484,0) rectangle (axis cs:147.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:147.839996337891,0) rectangle (axis cs:149.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:149.279998779297,0) rectangle (axis cs:150.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:150.720001220703,0) rectangle (axis cs:152.160003662109,1);
\draw[draw=none,fill=color0] (axis cs:152.160003662109,0) rectangle (axis cs:153.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:153.600006103516,0) rectangle (axis cs:155.039993286133,1);
\draw[draw=none,fill=color0] (axis cs:155.039993286133,0) rectangle (axis cs:156.479995727539,0);
\draw[draw=none,fill=color0] (axis cs:156.479995727539,0) rectangle (axis cs:157.919998168945,0);
\draw[draw=none,fill=color0] (axis cs:157.919998168945,0) rectangle (axis cs:159.360000610352,0);
\draw[draw=none,fill=color0] (axis cs:159.360000610352,0) rectangle (axis cs:160.800003051758,0);
\draw[draw=none,fill=color0] (axis cs:160.800003051758,0) rectangle (axis cs:162.240005493164,2);
\draw[draw=none,fill=color0] (axis cs:162.239990234375,0) rectangle (axis cs:163.679977416992,0);
\draw[draw=none,fill=color0] (axis cs:163.679992675781,0) rectangle (axis cs:165.119995117188,1);
\draw[draw=none,fill=color0] (axis cs:165.119995117188,0) rectangle (axis cs:166.559997558594,1);
\draw[draw=none,fill=color0] (axis cs:166.559997558594,0) rectangle (axis cs:168,0);
\draw[draw=none,fill=color0] (axis cs:168,0) rectangle (axis cs:169.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:169.440002441406,0) rectangle (axis cs:170.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:170.880004882812,0) rectangle (axis cs:172.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:172.320007324219,0) rectangle (axis cs:173.759994506836,1);
\draw[draw=none,fill=color0] (axis cs:173.759994506836,0) rectangle (axis cs:175.199996948242,0);
\draw[draw=none,fill=color0] (axis cs:175.199996948242,0) rectangle (axis cs:176.639999389648,1);
\draw[draw=none,fill=color0] (axis cs:176.639999389648,0) rectangle (axis cs:178.080001831055,1);
\draw[draw=none,fill=color0] (axis cs:178.080001831055,0) rectangle (axis cs:179.520004272461,1);
\draw[draw=none,fill=color0] (axis cs:179.520004272461,0) rectangle (axis cs:180.960006713867,2);
\draw[draw=none,fill=color0] (axis cs:180.959991455078,0) rectangle (axis cs:182.399978637695,2);
\draw[draw=none,fill=color0] (axis cs:182.399993896484,0) rectangle (axis cs:183.839996337891,5);
\draw[draw=none,fill=color0] (axis cs:183.839996337891,0) rectangle (axis cs:185.279998779297,3);
\draw[draw=none,fill=color0] (axis cs:185.279998779297,0) rectangle (axis cs:186.720001220703,4);
\draw[draw=none,fill=color0] (axis cs:186.720001220703,0) rectangle (axis cs:188.160003662109,7);
\draw[draw=none,fill=color0] (axis cs:188.160003662109,0) rectangle (axis cs:189.600006103516,7);
\draw[draw=none,fill=color0] (axis cs:189.600006103516,0) rectangle (axis cs:191.039993286133,8);
\draw[draw=none,fill=color0] (axis cs:191.039993286133,0) rectangle (axis cs:192.479995727539,8);
\draw[draw=none,fill=color0] (axis cs:192.479995727539,0) rectangle (axis cs:193.919998168945,6);
\draw[draw=none,fill=color0] (axis cs:193.919998168945,0) rectangle (axis cs:195.360000610352,9);
\draw[draw=none,fill=color0] (axis cs:195.360000610352,0) rectangle (axis cs:196.800003051758,5);
\draw[draw=none,fill=color0] (axis cs:196.800003051758,0) rectangle (axis cs:198.240005493164,4);
\draw[draw=none,fill=color0] (axis cs:198.239990234375,0) rectangle (axis cs:199.679977416992,1);
\draw[draw=none,fill=color0] (axis cs:199.679992675781,0) rectangle (axis cs:201.119995117188,8);
\draw[draw=none,fill=color0] (axis cs:201.119995117188,0) rectangle (axis cs:202.559997558594,3);
\draw[draw=none,fill=color0] (axis cs:202.559997558594,0) rectangle (axis cs:204,6);
\draw[draw=none,fill=color0] (axis cs:204,0) rectangle (axis cs:205.440002441406,1);
\draw[draw=none,fill=color0] (axis cs:205.440002441406,0) rectangle (axis cs:206.880004882812,3);
\draw[draw=none,fill=color0] (axis cs:206.880004882812,0) rectangle (axis cs:208.320007324219,2);
\draw[draw=none,fill=color0] (axis cs:208.320007324219,0) rectangle (axis cs:209.759994506836,5);
\draw[draw=none,fill=color0] (axis cs:209.759994506836,0) rectangle (axis cs:211.199996948242,2);
\draw[draw=none,fill=color0] (axis cs:211.199996948242,0) rectangle (axis cs:212.639999389648,6);
\draw[draw=none,fill=color0] (axis cs:212.639999389648,0) rectangle (axis cs:214.080001831055,5);
\draw[draw=none,fill=color0] (axis cs:214.080001831055,0) rectangle (axis cs:215.520004272461,4);
\draw[draw=none,fill=color0] (axis cs:215.520004272461,0) rectangle (axis cs:216.960006713867,2);
\draw[draw=none,fill=color0] (axis cs:216.959991455078,0) rectangle (axis cs:218.399978637695,4);
\draw[draw=none,fill=color0] (axis cs:218.399993896484,0) rectangle (axis cs:219.839996337891,3);
\draw[draw=none,fill=color0] (axis cs:219.839996337891,0) rectangle (axis cs:221.279998779297,2);
\draw[draw=none,fill=color0] (axis cs:221.279998779297,0) rectangle (axis cs:222.720001220703,3);
\draw[draw=none,fill=color0] (axis cs:222.720001220703,0) rectangle (axis cs:224.160003662109,4);
\draw[draw=none,fill=color0] (axis cs:224.160003662109,0) rectangle (axis cs:225.600006103516,4);
\draw[draw=none,fill=color0] (axis cs:225.600006103516,0) rectangle (axis cs:227.039993286133,7);
\draw[draw=none,fill=color0] (axis cs:227.039993286133,0) rectangle (axis cs:228.479995727539,3);
\draw[draw=none,fill=color0] (axis cs:228.479995727539,0) rectangle (axis cs:229.919998168945,4);
\draw[draw=none,fill=color0] (axis cs:229.919998168945,0) rectangle (axis cs:231.360000610352,7);
\draw[draw=none,fill=color0] (axis cs:231.360000610352,0) rectangle (axis cs:232.800003051758,6);
\draw[draw=none,fill=color0] (axis cs:232.800003051758,0) rectangle (axis cs:234.240005493164,5);
\draw[draw=none,fill=color0] (axis cs:234.239990234375,0) rectangle (axis cs:235.679977416992,6);
\draw[draw=none,fill=color0] (axis cs:235.679992675781,0) rectangle (axis cs:237.119995117188,2);
\draw[draw=none,fill=color0] (axis cs:237.119995117188,0) rectangle (axis cs:238.559997558594,4);
\draw[draw=none,fill=color0] (axis cs:238.559997558594,0) rectangle (axis cs:240,5);
\draw[draw=none,fill=color0] (axis cs:240,0) rectangle (axis cs:241.440002441406,5);
\draw[draw=none,fill=color0] (axis cs:241.440002441406,0) rectangle (axis cs:242.880004882812,2);
\draw[draw=none,fill=color0] (axis cs:242.880004882812,0) rectangle (axis cs:244.320007324219,4);
\draw[draw=none,fill=color0] (axis cs:244.320007324219,0) rectangle (axis cs:245.759994506836,8);
\draw[draw=none,fill=color0] (axis cs:245.759994506836,0) rectangle (axis cs:247.199996948242,5);
\draw[draw=none,fill=color0] (axis cs:247.199996948242,0) rectangle (axis cs:248.639999389648,2);
\draw[draw=none,fill=color0] (axis cs:248.639999389648,0) rectangle (axis cs:250.080001831055,0);
\draw[draw=none,fill=color0] (axis cs:250.080001831055,0) rectangle (axis cs:251.520004272461,4);
\draw[draw=none,fill=color0] (axis cs:251.520004272461,0) rectangle (axis cs:252.960006713867,1);
\draw[draw=none,fill=color0] (axis cs:252.959991455078,0) rectangle (axis cs:254.399978637695,4);
\draw[draw=none,fill=color0] (axis cs:254.399993896484,0) rectangle (axis cs:255.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:255.839996337891,0) rectangle (axis cs:257.279998779297,1);
\draw[draw=none,fill=color0] (axis cs:257.279998779297,0) rectangle (axis cs:258.720001220703,2);
\draw[draw=none,fill=color0] (axis cs:258.720001220703,0) rectangle (axis cs:260.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:260.160003662109,0) rectangle (axis cs:261.600006103516,3);
\draw[draw=none,fill=color0] (axis cs:261.600006103516,0) rectangle (axis cs:263.040008544922,4);
\draw[draw=none,fill=color0] (axis cs:263.040008544922,0) rectangle (axis cs:264.480010986328,2);
\draw[draw=none,fill=color0] (axis cs:264.480010986328,0) rectangle (axis cs:265.920013427734,3);
\draw[draw=none,fill=color0] (axis cs:265.920043945312,0) rectangle (axis cs:267.360015869141,4);
\draw[draw=none,fill=color0] (axis cs:267.359985351562,0) rectangle (axis cs:268.799987792969,1);
\draw[draw=none,fill=color0] (axis cs:268.799987792969,0) rectangle (axis cs:270.239990234375,3);
\draw[draw=none,fill=color0] (axis cs:270.239990234375,0) rectangle (axis cs:271.679992675781,2);
\draw[draw=none,fill=color0] (axis cs:271.679992675781,0) rectangle (axis cs:273.119995117188,1);
\draw[draw=none,fill=color0] (axis cs:273.119995117188,0) rectangle (axis cs:274.559997558594,4);
\draw[draw=none,fill=color0] (axis cs:274.559997558594,0) rectangle (axis cs:276,1);
\draw[draw=none,fill=color0] (axis cs:276,0) rectangle (axis cs:277.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:277.440002441406,0) rectangle (axis cs:278.880004882812,4);
\draw[draw=none,fill=color0] (axis cs:278.880004882812,0) rectangle (axis cs:280.320007324219,2);
\draw[draw=none,fill=color0] (axis cs:280.320007324219,0) rectangle (axis cs:281.760009765625,0);
\draw[draw=none,fill=color0] (axis cs:281.760009765625,0) rectangle (axis cs:283.200012207031,1);
\draw[draw=none,fill=color0] (axis cs:283.200012207031,0) rectangle (axis cs:284.640014648438,1);
\draw[draw=none,fill=color0] (axis cs:284.640014648438,0) rectangle (axis cs:286.079986572266,1);
\draw[draw=none,fill=color0] (axis cs:286.079986572266,0) rectangle (axis cs:287.519989013672,2);
\draw[draw=none,fill=color0] (axis cs:287.519989013672,0) rectangle (axis cs:288.959991455078,4);
\draw[draw=none,fill=color0] (axis cs:288.959991455078,0) rectangle (axis cs:290.399993896484,4);
\draw[draw=none,fill=color0] (axis cs:290.399993896484,0) rectangle (axis cs:291.839996337891,1);
\draw[draw=none,fill=color0] (axis cs:291.839996337891,0) rectangle (axis cs:293.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:293.279998779297,0) rectangle (axis cs:294.720001220703,3);
\draw[draw=none,fill=color0] (axis cs:294.720001220703,0) rectangle (axis cs:296.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:296.160003662109,0) rectangle (axis cs:297.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:297.600006103516,0) rectangle (axis cs:299.040008544922,1);
\draw[draw=none,fill=color0] (axis cs:299.040008544922,0) rectangle (axis cs:300.480010986328,1);
\draw[draw=none,fill=color0] (axis cs:300.480010986328,0) rectangle (axis cs:301.920013427734,3);
\draw[draw=none,fill=color0] (axis cs:301.920043945312,0) rectangle (axis cs:303.360015869141,1);
\draw[draw=none,fill=color0] (axis cs:303.359985351562,0) rectangle (axis cs:304.799987792969,2);
\draw[draw=none,fill=color0] (axis cs:304.799987792969,0) rectangle (axis cs:306.239990234375,1);
\draw[draw=none,fill=color0] (axis cs:306.239990234375,0) rectangle (axis cs:307.679992675781,2);
\draw[draw=none,fill=color0] (axis cs:307.679992675781,0) rectangle (axis cs:309.119995117188,1);
\draw[draw=none,fill=color0] (axis cs:309.119995117188,0) rectangle (axis cs:310.559997558594,2);
\draw[draw=none,fill=color0] (axis cs:310.559997558594,0) rectangle (axis cs:312,0);
\draw[draw=none,fill=color0] (axis cs:312,0) rectangle (axis cs:313.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:313.440002441406,0) rectangle (axis cs:314.880004882812,2);
\draw[draw=none,fill=color0] (axis cs:314.880004882812,0) rectangle (axis cs:316.320007324219,2);
\draw[draw=none,fill=color0] (axis cs:316.320007324219,0) rectangle (axis cs:317.760009765625,1);
\draw[draw=none,fill=color0] (axis cs:317.760009765625,0) rectangle (axis cs:319.200012207031,1);
\draw[draw=none,fill=color0] (axis cs:319.200012207031,0) rectangle (axis cs:320.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:320.640014648438,0) rectangle (axis cs:322.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:322.079986572266,0) rectangle (axis cs:323.519989013672,2);
\draw[draw=none,fill=color0] (axis cs:323.519989013672,0) rectangle (axis cs:324.959991455078,1);
\draw[draw=none,fill=color0] (axis cs:324.959991455078,0) rectangle (axis cs:326.399993896484,1);
\draw[draw=none,fill=color0] (axis cs:326.399993896484,0) rectangle (axis cs:327.839996337891,2);
\draw[draw=none,fill=color0] (axis cs:327.839996337891,0) rectangle (axis cs:329.279998779297,2);
\draw[draw=none,fill=color0] (axis cs:329.279998779297,0) rectangle (axis cs:330.720001220703,2);
\draw[draw=none,fill=color0] (axis cs:330.720001220703,0) rectangle (axis cs:332.160003662109,1);
\draw[draw=none,fill=color0] (axis cs:332.160003662109,0) rectangle (axis cs:333.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:333.600006103516,0) rectangle (axis cs:335.040008544922,0);
\draw[draw=none,fill=color0] (axis cs:335.040008544922,0) rectangle (axis cs:336.480010986328,0);
\draw[draw=none,fill=color0] (axis cs:336.480010986328,0) rectangle (axis cs:337.920013427734,0);
\draw[draw=none,fill=color0] (axis cs:337.920043945312,0) rectangle (axis cs:339.360015869141,0);
\draw[draw=none,fill=color0] (axis cs:339.359985351562,0) rectangle (axis cs:340.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:340.799987792969,0) rectangle (axis cs:342.239990234375,0);
\draw[draw=none,fill=color0] (axis cs:342.239990234375,0) rectangle (axis cs:343.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:343.679992675781,0) rectangle (axis cs:345.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:345.119995117188,0) rectangle (axis cs:346.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:346.559997558594,0) rectangle (axis cs:348,0);
\draw[draw=none,fill=color0] (axis cs:348,0) rectangle (axis cs:349.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:349.440002441406,0) rectangle (axis cs:350.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:350.880004882812,0) rectangle (axis cs:352.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:352.320007324219,0) rectangle (axis cs:353.760009765625,1);
\draw[draw=none,fill=color0] (axis cs:353.760009765625,0) rectangle (axis cs:355.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:355.200012207031,0) rectangle (axis cs:356.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:356.640014648438,0) rectangle (axis cs:358.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:358.079986572266,0) rectangle (axis cs:359.519989013672,0);
\draw[draw=none,fill=color0] (axis cs:359.519989013672,0) rectangle (axis cs:360.959991455078,0);
\draw[draw=none,fill=color0] (axis cs:360.959991455078,0) rectangle (axis cs:362.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:362.399993896484,0) rectangle (axis cs:363.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:363.839996337891,0) rectangle (axis cs:365.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:365.279998779297,0) rectangle (axis cs:366.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:366.720001220703,0) rectangle (axis cs:368.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:368.160003662109,0) rectangle (axis cs:369.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:369.600006103516,0) rectangle (axis cs:371.040008544922,0);
\draw[draw=none,fill=color0] (axis cs:371.040008544922,0) rectangle (axis cs:372.480010986328,0);
\draw[draw=none,fill=color0] (axis cs:372.480010986328,0) rectangle (axis cs:373.920013427734,1);
\draw[draw=none,fill=color0] (axis cs:373.920043945312,0) rectangle (axis cs:375.360015869141,1);
\draw[draw=none,fill=color0] (axis cs:375.359985351562,0) rectangle (axis cs:376.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:376.799987792969,0) rectangle (axis cs:378.239990234375,0);
\draw[draw=none,fill=color0] (axis cs:378.239990234375,0) rectangle (axis cs:379.679992675781,1);
\draw[draw=none,fill=color0] (axis cs:379.679992675781,0) rectangle (axis cs:381.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:381.119995117188,0) rectangle (axis cs:382.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:382.559997558594,0) rectangle (axis cs:384,0);
\draw[draw=none,fill=color0] (axis cs:384,0) rectangle (axis cs:385.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:385.440002441406,0) rectangle (axis cs:386.880004882812,1);
\draw[draw=none,fill=color0] (axis cs:386.880004882812,0) rectangle (axis cs:388.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:388.320007324219,0) rectangle (axis cs:389.760009765625,1);
\draw[draw=none,fill=color0] (axis cs:389.760009765625,0) rectangle (axis cs:391.200012207031,1);
\draw[draw=none,fill=color0] (axis cs:391.200012207031,0) rectangle (axis cs:392.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:392.640014648438,0) rectangle (axis cs:394.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:394.079986572266,0) rectangle (axis cs:395.519989013672,0);
\draw[draw=none,fill=color0] (axis cs:395.519989013672,0) rectangle (axis cs:396.959991455078,0);
\draw[draw=none,fill=color0] (axis cs:396.959991455078,0) rectangle (axis cs:398.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:398.399993896484,0) rectangle (axis cs:399.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:399.839996337891,0) rectangle (axis cs:401.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:401.279998779297,0) rectangle (axis cs:402.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:402.720001220703,0) rectangle (axis cs:404.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:404.160003662109,0) rectangle (axis cs:405.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:405.600006103516,0) rectangle (axis cs:407.040008544922,0);
\draw[draw=none,fill=color0] (axis cs:407.040008544922,0) rectangle (axis cs:408.480010986328,0);
\draw[draw=none,fill=color0] (axis cs:408.480010986328,0) rectangle (axis cs:409.920013427734,0);
\draw[draw=none,fill=color0] (axis cs:409.920043945312,0) rectangle (axis cs:411.360015869141,0);
\draw[draw=none,fill=color0] (axis cs:411.359985351562,0) rectangle (axis cs:412.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:412.799987792969,0) rectangle (axis cs:414.239990234375,0);
\draw[draw=none,fill=color0] (axis cs:414.239990234375,0) rectangle (axis cs:415.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:415.679992675781,0) rectangle (axis cs:417.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:417.119995117188,0) rectangle (axis cs:418.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:418.559997558594,0) rectangle (axis cs:420,0);
\draw[draw=none,fill=color0] (axis cs:420,0) rectangle (axis cs:421.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:421.440002441406,0) rectangle (axis cs:422.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:422.880004882812,0) rectangle (axis cs:424.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:424.320007324219,0) rectangle (axis cs:425.760009765625,0);
\draw[draw=none,fill=color0] (axis cs:425.760009765625,0) rectangle (axis cs:427.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:427.200012207031,0) rectangle (axis cs:428.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:428.640014648438,0) rectangle (axis cs:430.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:430.079986572266,0) rectangle (axis cs:431.519989013672,0);
\draw[draw=none,fill=color0] (axis cs:431.519989013672,0) rectangle (axis cs:432.959991455078,0);
\draw[draw=none,fill=color0] (axis cs:432.959991455078,0) rectangle (axis cs:434.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:434.399993896484,0) rectangle (axis cs:435.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:435.839996337891,0) rectangle (axis cs:437.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:437.279998779297,0) rectangle (axis cs:438.720001220703,1);
\draw[draw=none,fill=color0] (axis cs:438.720001220703,0) rectangle (axis cs:440.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:440.160003662109,0) rectangle (axis cs:441.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:441.600006103516,0) rectangle (axis cs:443.040008544922,1);
\draw[draw=none,fill=color0] (axis cs:443.040008544922,0) rectangle (axis cs:444.480010986328,0);
\draw[draw=none,fill=color0] (axis cs:444.480010986328,0) rectangle (axis cs:445.920013427734,0);
\draw[draw=none,fill=color0] (axis cs:445.920043945312,0) rectangle (axis cs:447.360015869141,2);
\draw[draw=none,fill=color0] (axis cs:447.359985351562,0) rectangle (axis cs:448.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:448.799987792969,0) rectangle (axis cs:450.239990234375,0);
\draw[draw=none,fill=color0] (axis cs:450.239990234375,0) rectangle (axis cs:451.679992675781,1);
\draw[draw=none,fill=color0] (axis cs:451.679992675781,0) rectangle (axis cs:453.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:453.119995117188,0) rectangle (axis cs:454.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:454.559997558594,0) rectangle (axis cs:456,0);
\draw[draw=none,fill=color0] (axis cs:456,0) rectangle (axis cs:457.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:457.440002441406,0) rectangle (axis cs:458.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:458.880004882812,0) rectangle (axis cs:460.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:460.320007324219,0) rectangle (axis cs:461.760009765625,0);
\draw[draw=none,fill=color0] (axis cs:461.760009765625,0) rectangle (axis cs:463.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:463.200012207031,0) rectangle (axis cs:464.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:464.640014648438,0) rectangle (axis cs:466.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:466.079986572266,0) rectangle (axis cs:467.519989013672,0);
\draw[draw=none,fill=color0] (axis cs:467.519989013672,0) rectangle (axis cs:468.959991455078,0);
\draw[draw=none,fill=color0] (axis cs:468.959991455078,0) rectangle (axis cs:470.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:470.399993896484,0) rectangle (axis cs:471.839996337891,0);
\draw[draw=none,fill=color0] (axis cs:471.839996337891,0) rectangle (axis cs:473.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:473.279998779297,0) rectangle (axis cs:474.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:474.720001220703,0) rectangle (axis cs:476.160003662109,0);
\draw[draw=none,fill=color0] (axis cs:476.160003662109,0) rectangle (axis cs:477.600006103516,0);
\draw[draw=none,fill=color0] (axis cs:477.600006103516,0) rectangle (axis cs:479.040008544922,0);
\draw[draw=none,fill=color0] (axis cs:479.040008544922,0) rectangle (axis cs:480.480010986328,0);
\draw[draw=none,fill=color0] (axis cs:480.480010986328,0) rectangle (axis cs:481.920013427734,0);
\draw[draw=none,fill=color0] (axis cs:481.920043945312,0) rectangle (axis cs:483.360015869141,0);
\draw[draw=none,fill=color0] (axis cs:483.359985351562,0) rectangle (axis cs:484.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:484.799987792969,0) rectangle (axis cs:486.239990234375,0);
\draw[draw=none,fill=color0] (axis cs:486.239990234375,0) rectangle (axis cs:487.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:487.679992675781,0) rectangle (axis cs:489.119995117188,0);
\draw[draw=none,fill=color0] (axis cs:489.119995117188,0) rectangle (axis cs:490.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:490.559997558594,0) rectangle (axis cs:492,0);
\draw[draw=none,fill=color0] (axis cs:492,0) rectangle (axis cs:493.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:493.440002441406,0) rectangle (axis cs:494.880004882812,0);
\draw[draw=none,fill=color0] (axis cs:494.880004882812,0) rectangle (axis cs:496.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:496.320007324219,0) rectangle (axis cs:497.760009765625,0);
\draw[draw=none,fill=color0] (axis cs:497.760009765625,0) rectangle (axis cs:499.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:499.200012207031,0) rectangle (axis cs:500.640014648438,0);
\draw[draw=none,fill=color0] (axis cs:500.640014648438,0) rectangle (axis cs:502.079986572266,0);
\draw[draw=none,fill=color0] (axis cs:502.079986572266,0) rectangle (axis cs:503.519989013672,0);
\draw[draw=none,fill=color0] (axis cs:503.519989013672,0) rectangle (axis cs:504.959991455078,0);
\draw[draw=none,fill=color0] (axis cs:504.959991455078,0) rectangle (axis cs:506.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:506.399993896484,0) rectangle (axis cs:507.839996337891,1);
\draw[draw=none,fill=color0] (axis cs:507.839996337891,0) rectangle (axis cs:509.279998779297,0);
\draw[draw=none,fill=color0] (axis cs:509.279998779297,0) rectangle (axis cs:510.720001220703,0);
\draw[draw=none,fill=color0] (axis cs:510.720031738281,0) rectangle (axis cs:512.160034179688,0);
\draw[draw=none,fill=color0] (axis cs:512.160034179688,0) rectangle (axis cs:513.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:513.599975585938,0) rectangle (axis cs:515.039978027344,1);
\draw[draw=none,fill=color0] (axis cs:515.0400390625,0) rectangle (axis cs:516.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:516.47998046875,0) rectangle (axis cs:517.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:517.920043945312,0) rectangle (axis cs:519.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:519.359985351562,0) rectangle (axis cs:520.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:520.800048828125,0) rectangle (axis cs:522.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:522.239990234375,0) rectangle (axis cs:523.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:523.680053710938,0) rectangle (axis cs:525.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:525.119995117188,0) rectangle (axis cs:526.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:526.56005859375,0) rectangle (axis cs:528.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:528,0) rectangle (axis cs:529.440002441406,1);
\draw[draw=none,fill=color0] (axis cs:529.440063476562,0) rectangle (axis cs:530.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:530.880004882812,0) rectangle (axis cs:532.320007324219,1);
\draw[draw=none,fill=color0] (axis cs:532.320068359375,0) rectangle (axis cs:533.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:533.760009765625,0) rectangle (axis cs:535.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:535.200073242188,0) rectangle (axis cs:536.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:536.640014648438,0) rectangle (axis cs:538.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:538.080078125,0) rectangle (axis cs:539.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:539.52001953125,0) rectangle (axis cs:540.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:540.960083007812,0) rectangle (axis cs:542.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:542.400024414062,0) rectangle (axis cs:543.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:543.840087890625,0) rectangle (axis cs:545.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:545.280029296875,0) rectangle (axis cs:546.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:546.719970703125,0) rectangle (axis cs:548.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:548.160034179688,0) rectangle (axis cs:549.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:549.599975585938,0) rectangle (axis cs:551.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:551.0400390625,0) rectangle (axis cs:552.480041503906,2);
\draw[draw=none,fill=color0] (axis cs:552.47998046875,0) rectangle (axis cs:553.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:553.920043945312,0) rectangle (axis cs:555.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:555.359985351562,0) rectangle (axis cs:556.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:556.800048828125,0) rectangle (axis cs:558.240051269531,1);
\draw[draw=none,fill=color0] (axis cs:558.239990234375,0) rectangle (axis cs:559.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:559.680053710938,0) rectangle (axis cs:561.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:561.119995117188,0) rectangle (axis cs:562.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:562.56005859375,0) rectangle (axis cs:564.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:564,0) rectangle (axis cs:565.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:565.440063476562,0) rectangle (axis cs:566.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:566.880004882812,0) rectangle (axis cs:568.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:568.320068359375,0) rectangle (axis cs:569.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:569.760009765625,0) rectangle (axis cs:571.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:571.200073242188,0) rectangle (axis cs:572.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:572.640014648438,0) rectangle (axis cs:574.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:574.080078125,0) rectangle (axis cs:575.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:575.52001953125,0) rectangle (axis cs:576.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:576.960083007812,0) rectangle (axis cs:578.400085449219,1);
\draw[draw=none,fill=color0] (axis cs:578.400024414062,0) rectangle (axis cs:579.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:579.840087890625,0) rectangle (axis cs:581.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:581.280029296875,0) rectangle (axis cs:582.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:582.719970703125,0) rectangle (axis cs:584.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:584.160034179688,0) rectangle (axis cs:585.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:585.599975585938,0) rectangle (axis cs:587.039978027344,1);
\draw[draw=none,fill=color0] (axis cs:587.0400390625,0) rectangle (axis cs:588.480041503906,1);
\draw[draw=none,fill=color0] (axis cs:588.47998046875,0) rectangle (axis cs:589.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:589.920043945312,0) rectangle (axis cs:591.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:591.359985351562,0) rectangle (axis cs:592.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:592.800048828125,0) rectangle (axis cs:594.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:594.239990234375,0) rectangle (axis cs:595.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:595.680053710938,0) rectangle (axis cs:597.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:597.119995117188,0) rectangle (axis cs:598.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:598.56005859375,0) rectangle (axis cs:600.000061035156,1);
\draw[draw=none,fill=color0] (axis cs:600,0) rectangle (axis cs:601.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:601.440063476562,0) rectangle (axis cs:602.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:602.880004882812,0) rectangle (axis cs:604.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:604.320068359375,0) rectangle (axis cs:605.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:605.760009765625,0) rectangle (axis cs:607.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:607.200073242188,0) rectangle (axis cs:608.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:608.640014648438,0) rectangle (axis cs:610.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:610.080078125,0) rectangle (axis cs:611.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:611.52001953125,0) rectangle (axis cs:612.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:612.960083007812,0) rectangle (axis cs:614.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:614.400024414062,0) rectangle (axis cs:615.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:615.840087890625,0) rectangle (axis cs:617.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:617.280029296875,0) rectangle (axis cs:618.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:618.719970703125,0) rectangle (axis cs:620.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:620.160034179688,0) rectangle (axis cs:621.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:621.599975585938,0) rectangle (axis cs:623.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:623.0400390625,0) rectangle (axis cs:624.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:624.47998046875,0) rectangle (axis cs:625.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:625.920043945312,0) rectangle (axis cs:627.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:627.359985351562,0) rectangle (axis cs:628.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:628.800048828125,0) rectangle (axis cs:630.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:630.239990234375,0) rectangle (axis cs:631.679992675781,1);
\draw[draw=none,fill=color0] (axis cs:631.680053710938,0) rectangle (axis cs:633.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:633.119995117188,0) rectangle (axis cs:634.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:634.56005859375,0) rectangle (axis cs:636.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:636,0) rectangle (axis cs:637.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:637.440063476562,0) rectangle (axis cs:638.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:638.880004882812,0) rectangle (axis cs:640.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:640.320068359375,0) rectangle (axis cs:641.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:641.760009765625,0) rectangle (axis cs:643.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:643.200073242188,0) rectangle (axis cs:644.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:644.640014648438,0) rectangle (axis cs:646.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:646.080078125,0) rectangle (axis cs:647.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:647.52001953125,0) rectangle (axis cs:648.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:648.960083007812,0) rectangle (axis cs:650.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:650.400024414062,0) rectangle (axis cs:651.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:651.840087890625,0) rectangle (axis cs:653.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:653.280029296875,0) rectangle (axis cs:654.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:654.719970703125,0) rectangle (axis cs:656.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:656.160034179688,0) rectangle (axis cs:657.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:657.599975585938,0) rectangle (axis cs:659.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:659.0400390625,0) rectangle (axis cs:660.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:660.47998046875,0) rectangle (axis cs:661.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:661.920043945312,0) rectangle (axis cs:663.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:663.359985351562,0) rectangle (axis cs:664.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:664.800048828125,0) rectangle (axis cs:666.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:666.239990234375,0) rectangle (axis cs:667.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:667.680053710938,0) rectangle (axis cs:669.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:669.119995117188,0) rectangle (axis cs:670.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:670.56005859375,0) rectangle (axis cs:672.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:672,0) rectangle (axis cs:673.440002441406,1);
\draw[draw=none,fill=color0] (axis cs:673.440063476562,0) rectangle (axis cs:674.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:674.880004882812,0) rectangle (axis cs:676.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:676.320068359375,0) rectangle (axis cs:677.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:677.760009765625,0) rectangle (axis cs:679.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:679.200073242188,0) rectangle (axis cs:680.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:680.640014648438,0) rectangle (axis cs:682.080017089844,1);
\draw[draw=none,fill=color0] (axis cs:682.080078125,0) rectangle (axis cs:683.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:683.52001953125,0) rectangle (axis cs:684.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:684.960083007812,0) rectangle (axis cs:686.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:686.400024414062,0) rectangle (axis cs:687.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:687.840087890625,0) rectangle (axis cs:689.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:689.280029296875,0) rectangle (axis cs:690.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:690.719970703125,0) rectangle (axis cs:692.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:692.160034179688,0) rectangle (axis cs:693.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:693.599975585938,0) rectangle (axis cs:695.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:695.0400390625,0) rectangle (axis cs:696.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:696.47998046875,0) rectangle (axis cs:697.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:697.920043945312,0) rectangle (axis cs:699.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:699.359985351562,0) rectangle (axis cs:700.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:700.800048828125,0) rectangle (axis cs:702.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:702.239990234375,0) rectangle (axis cs:703.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:703.680053710938,0) rectangle (axis cs:705.120056152344,1);
\draw[draw=none,fill=color0] (axis cs:705.119995117188,0) rectangle (axis cs:706.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:706.56005859375,0) rectangle (axis cs:708.000061035156,1);
\draw[draw=none,fill=color0] (axis cs:708,0) rectangle (axis cs:709.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:709.440063476562,0) rectangle (axis cs:710.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:710.880004882812,0) rectangle (axis cs:712.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:712.320068359375,0) rectangle (axis cs:713.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:713.760009765625,0) rectangle (axis cs:715.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:715.200073242188,0) rectangle (axis cs:716.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:716.640014648438,0) rectangle (axis cs:718.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:718.080078125,0) rectangle (axis cs:719.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:719.52001953125,0) rectangle (axis cs:720.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:720.960083007812,0) rectangle (axis cs:722.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:722.400024414062,0) rectangle (axis cs:723.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:723.840087890625,0) rectangle (axis cs:725.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:725.280029296875,0) rectangle (axis cs:726.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:726.719970703125,0) rectangle (axis cs:728.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:728.160034179688,0) rectangle (axis cs:729.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:729.599975585938,0) rectangle (axis cs:731.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:731.0400390625,0) rectangle (axis cs:732.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:732.47998046875,0) rectangle (axis cs:733.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:733.920043945312,0) rectangle (axis cs:735.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:735.359985351562,0) rectangle (axis cs:736.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:736.800048828125,0) rectangle (axis cs:738.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:738.239990234375,0) rectangle (axis cs:739.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:739.680053710938,0) rectangle (axis cs:741.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:741.119995117188,0) rectangle (axis cs:742.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:742.56005859375,0) rectangle (axis cs:744.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:744,0) rectangle (axis cs:745.440002441406,1);
\draw[draw=none,fill=color0] (axis cs:745.440063476562,0) rectangle (axis cs:746.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:746.880004882812,0) rectangle (axis cs:748.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:748.320068359375,0) rectangle (axis cs:749.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:749.760009765625,0) rectangle (axis cs:751.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:751.200073242188,0) rectangle (axis cs:752.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:752.640014648438,0) rectangle (axis cs:754.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:754.080078125,0) rectangle (axis cs:755.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:755.52001953125,0) rectangle (axis cs:756.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:756.960083007812,0) rectangle (axis cs:758.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:758.400024414062,0) rectangle (axis cs:759.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:759.840087890625,0) rectangle (axis cs:761.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:761.280029296875,0) rectangle (axis cs:762.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:762.719970703125,0) rectangle (axis cs:764.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:764.160034179688,0) rectangle (axis cs:765.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:765.599975585938,0) rectangle (axis cs:767.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:767.0400390625,0) rectangle (axis cs:768.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:768.47998046875,0) rectangle (axis cs:769.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:769.920043945312,0) rectangle (axis cs:771.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:771.359985351562,0) rectangle (axis cs:772.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:772.800048828125,0) rectangle (axis cs:774.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:774.239990234375,0) rectangle (axis cs:775.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:775.680053710938,0) rectangle (axis cs:777.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:777.119995117188,0) rectangle (axis cs:778.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:778.56005859375,0) rectangle (axis cs:780.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:780,0) rectangle (axis cs:781.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:781.440063476562,0) rectangle (axis cs:782.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:782.880004882812,0) rectangle (axis cs:784.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:784.320068359375,0) rectangle (axis cs:785.760070800781,1);
\draw[draw=none,fill=color0] (axis cs:785.760009765625,0) rectangle (axis cs:787.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:787.200073242188,0) rectangle (axis cs:788.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:788.640014648438,0) rectangle (axis cs:790.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:790.080078125,0) rectangle (axis cs:791.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:791.52001953125,0) rectangle (axis cs:792.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:792.960083007812,0) rectangle (axis cs:794.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:794.400024414062,0) rectangle (axis cs:795.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:795.840087890625,0) rectangle (axis cs:797.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:797.280029296875,0) rectangle (axis cs:798.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:798.719970703125,0) rectangle (axis cs:800.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:800.160034179688,0) rectangle (axis cs:801.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:801.599975585938,0) rectangle (axis cs:803.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:803.0400390625,0) rectangle (axis cs:804.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:804.47998046875,0) rectangle (axis cs:805.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:805.920043945312,0) rectangle (axis cs:807.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:807.359985351562,0) rectangle (axis cs:808.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:808.800048828125,0) rectangle (axis cs:810.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:810.239990234375,0) rectangle (axis cs:811.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:811.680053710938,0) rectangle (axis cs:813.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:813.119995117188,0) rectangle (axis cs:814.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:814.56005859375,0) rectangle (axis cs:816.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:816,0) rectangle (axis cs:817.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:817.440063476562,0) rectangle (axis cs:818.880065917969,1);
\draw[draw=none,fill=color0] (axis cs:818.880004882812,0) rectangle (axis cs:820.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:820.320068359375,0) rectangle (axis cs:821.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:821.760009765625,0) rectangle (axis cs:823.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:823.200073242188,0) rectangle (axis cs:824.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:824.640014648438,0) rectangle (axis cs:826.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:826.080078125,0) rectangle (axis cs:827.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:827.52001953125,0) rectangle (axis cs:828.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:828.960083007812,0) rectangle (axis cs:830.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:830.400024414062,0) rectangle (axis cs:831.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:831.840087890625,0) rectangle (axis cs:833.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:833.280029296875,0) rectangle (axis cs:834.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:834.719970703125,0) rectangle (axis cs:836.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:836.160034179688,0) rectangle (axis cs:837.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:837.599975585938,0) rectangle (axis cs:839.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:839.0400390625,0) rectangle (axis cs:840.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:840.47998046875,0) rectangle (axis cs:841.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:841.920043945312,0) rectangle (axis cs:843.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:843.359985351562,0) rectangle (axis cs:844.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:844.800048828125,0) rectangle (axis cs:846.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:846.239990234375,0) rectangle (axis cs:847.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:847.680053710938,0) rectangle (axis cs:849.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:849.119995117188,0) rectangle (axis cs:850.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:850.56005859375,0) rectangle (axis cs:852.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:852,0) rectangle (axis cs:853.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:853.440063476562,0) rectangle (axis cs:854.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:854.880004882812,0) rectangle (axis cs:856.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:856.320068359375,0) rectangle (axis cs:857.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:857.760009765625,0) rectangle (axis cs:859.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:859.200073242188,0) rectangle (axis cs:860.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:860.640014648438,0) rectangle (axis cs:862.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:862.080078125,0) rectangle (axis cs:863.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:863.52001953125,0) rectangle (axis cs:864.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:864.960083007812,0) rectangle (axis cs:866.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:866.400024414062,0) rectangle (axis cs:867.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:867.840087890625,0) rectangle (axis cs:869.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:869.280029296875,0) rectangle (axis cs:870.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:870.719970703125,0) rectangle (axis cs:872.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:872.160034179688,0) rectangle (axis cs:873.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:873.599975585938,0) rectangle (axis cs:875.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:875.0400390625,0) rectangle (axis cs:876.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:876.47998046875,0) rectangle (axis cs:877.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:877.920043945312,0) rectangle (axis cs:879.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:879.359985351562,0) rectangle (axis cs:880.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:880.800048828125,0) rectangle (axis cs:882.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:882.239990234375,0) rectangle (axis cs:883.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:883.680053710938,0) rectangle (axis cs:885.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:885.119995117188,0) rectangle (axis cs:886.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:886.56005859375,0) rectangle (axis cs:888.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:888,0) rectangle (axis cs:889.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:889.440063476562,0) rectangle (axis cs:890.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:890.880004882812,0) rectangle (axis cs:892.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:892.320068359375,0) rectangle (axis cs:893.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:893.760009765625,0) rectangle (axis cs:895.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:895.200073242188,0) rectangle (axis cs:896.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:896.640014648438,0) rectangle (axis cs:898.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:898.080078125,0) rectangle (axis cs:899.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:899.52001953125,0) rectangle (axis cs:900.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:900.960083007812,0) rectangle (axis cs:902.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:902.400024414062,0) rectangle (axis cs:903.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:903.840087890625,0) rectangle (axis cs:905.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:905.280029296875,0) rectangle (axis cs:906.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:906.719970703125,0) rectangle (axis cs:908.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:908.160034179688,0) rectangle (axis cs:909.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:909.599975585938,0) rectangle (axis cs:911.039978027344,1);
\draw[draw=none,fill=color0] (axis cs:911.0400390625,0) rectangle (axis cs:912.480041503906,1);
\draw[draw=none,fill=color0] (axis cs:912.47998046875,0) rectangle (axis cs:913.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:913.920043945312,0) rectangle (axis cs:915.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:915.359985351562,0) rectangle (axis cs:916.799987792969,1);
\draw[draw=none,fill=color0] (axis cs:916.800048828125,0) rectangle (axis cs:918.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:918.239990234375,0) rectangle (axis cs:919.679992675781,1);
\draw[draw=none,fill=color0] (axis cs:919.680053710938,0) rectangle (axis cs:921.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:921.119995117188,0) rectangle (axis cs:922.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:922.56005859375,0) rectangle (axis cs:924.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:924,0) rectangle (axis cs:925.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:925.440063476562,0) rectangle (axis cs:926.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:926.880004882812,0) rectangle (axis cs:928.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:928.320068359375,0) rectangle (axis cs:929.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:929.760009765625,0) rectangle (axis cs:931.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:931.200073242188,0) rectangle (axis cs:932.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:932.640014648438,0) rectangle (axis cs:934.080017089844,1);
\draw[draw=none,fill=color0] (axis cs:934.080078125,0) rectangle (axis cs:935.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:935.52001953125,0) rectangle (axis cs:936.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:936.960083007812,0) rectangle (axis cs:938.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:938.400024414062,0) rectangle (axis cs:939.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:939.840087890625,0) rectangle (axis cs:941.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:941.280029296875,0) rectangle (axis cs:942.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:942.719970703125,0) rectangle (axis cs:944.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:944.160034179688,0) rectangle (axis cs:945.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:945.599975585938,0) rectangle (axis cs:947.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:947.0400390625,0) rectangle (axis cs:948.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:948.47998046875,0) rectangle (axis cs:949.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:949.920043945312,0) rectangle (axis cs:951.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:951.359985351562,0) rectangle (axis cs:952.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:952.800048828125,0) rectangle (axis cs:954.240051269531,0);
\draw[draw=none,fill=color0] (axis cs:954.239990234375,0) rectangle (axis cs:955.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:955.680053710938,0) rectangle (axis cs:957.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:957.119995117188,0) rectangle (axis cs:958.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:958.56005859375,0) rectangle (axis cs:960.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:960,0) rectangle (axis cs:961.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:961.440063476562,0) rectangle (axis cs:962.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:962.880004882812,0) rectangle (axis cs:964.320007324219,0);
\draw[draw=none,fill=color0] (axis cs:964.320068359375,0) rectangle (axis cs:965.760070800781,0);
\draw[draw=none,fill=color0] (axis cs:965.760009765625,0) rectangle (axis cs:967.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:967.200073242188,0) rectangle (axis cs:968.640075683594,0);
\draw[draw=none,fill=color0] (axis cs:968.640014648438,0) rectangle (axis cs:970.080017089844,0);
\draw[draw=none,fill=color0] (axis cs:970.080078125,0) rectangle (axis cs:971.520080566406,0);
\draw[draw=none,fill=color0] (axis cs:971.52001953125,0) rectangle (axis cs:972.960021972656,0);
\draw[draw=none,fill=color0] (axis cs:972.960083007812,0) rectangle (axis cs:974.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:974.400024414062,0) rectangle (axis cs:975.840026855469,0);
\draw[draw=none,fill=color0] (axis cs:975.840087890625,0) rectangle (axis cs:977.280090332031,0);
\draw[draw=none,fill=color0] (axis cs:977.280029296875,0) rectangle (axis cs:978.719970703125,0);
\draw[draw=none,fill=color0] (axis cs:978.719970703125,0) rectangle (axis cs:980.159973144531,0);
\draw[draw=none,fill=color0] (axis cs:980.160034179688,0) rectangle (axis cs:981.600036621094,0);
\draw[draw=none,fill=color0] (axis cs:981.599975585938,0) rectangle (axis cs:983.039978027344,0);
\draw[draw=none,fill=color0] (axis cs:983.0400390625,0) rectangle (axis cs:984.480041503906,0);
\draw[draw=none,fill=color0] (axis cs:984.47998046875,0) rectangle (axis cs:985.919982910156,0);
\draw[draw=none,fill=color0] (axis cs:985.920043945312,0) rectangle (axis cs:987.360046386719,0);
\draw[draw=none,fill=color0] (axis cs:987.359985351562,0) rectangle (axis cs:988.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:988.800048828125,0) rectangle (axis cs:990.240051269531,1);
\draw[draw=none,fill=color0] (axis cs:990.239990234375,0) rectangle (axis cs:991.679992675781,0);
\draw[draw=none,fill=color0] (axis cs:991.680053710938,0) rectangle (axis cs:993.120056152344,0);
\draw[draw=none,fill=color0] (axis cs:993.119995117188,0) rectangle (axis cs:994.559997558594,0);
\draw[draw=none,fill=color0] (axis cs:994.56005859375,0) rectangle (axis cs:996.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:996,0) rectangle (axis cs:997.440002441406,0);
\draw[draw=none,fill=color0] (axis cs:997.440063476562,0) rectangle (axis cs:998.880065917969,0);
\draw[draw=none,fill=color0] (axis cs:998.880004882812,0) rectangle (axis cs:1000.32000732422,0);
\draw[draw=none,fill=color0] (axis cs:1000.32006835938,0) rectangle (axis cs:1001.76007080078,0);
\draw[draw=none,fill=color0] (axis cs:1001.76000976562,0) rectangle (axis cs:1003.20001220703,0);
\draw[draw=none,fill=color0] (axis cs:1003.20007324219,0) rectangle (axis cs:1004.64007568359,0);
\draw[draw=none,fill=color0] (axis cs:1004.64001464844,0) rectangle (axis cs:1006.08001708984,0);
\draw[draw=none,fill=color0] (axis cs:1006.080078125,0) rectangle (axis cs:1007.52008056641,0);
\draw[draw=none,fill=color0] (axis cs:1007.52001953125,0) rectangle (axis cs:1008.96002197266,0);
\draw[draw=none,fill=color0] (axis cs:1008.96008300781,0) rectangle (axis cs:1010.40008544922,0);
\draw[draw=none,fill=color0] (axis cs:1010.40002441406,0) rectangle (axis cs:1011.84002685547,0);
\draw[draw=none,fill=color0] (axis cs:1011.84008789062,0) rectangle (axis cs:1013.28009033203,0);
\draw[draw=none,fill=color0] (axis cs:1013.28002929688,0) rectangle (axis cs:1014.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1014.71997070312,0) rectangle (axis cs:1016.15997314453,0);
\draw[draw=none,fill=color0] (axis cs:1016.16003417969,0) rectangle (axis cs:1017.60003662109,0);
\draw[draw=none,fill=color0] (axis cs:1017.59997558594,0) rectangle (axis cs:1019.03997802734,0);
\draw[draw=none,fill=color0] (axis cs:1019.0400390625,0) rectangle (axis cs:1020.48004150391,0);
\draw[draw=none,fill=color0] (axis cs:1020.47998046875,0) rectangle (axis cs:1021.91998291016,0);
\draw[draw=none,fill=color0] (axis cs:1021.92004394531,0) rectangle (axis cs:1023.36004638672,0);
\draw[draw=none,fill=color0] (axis cs:1023.36004638672,0) rectangle (axis cs:1024.80004882812,0);
\draw[draw=none,fill=color0] (axis cs:1024.80004882812,0) rectangle (axis cs:1026.23999023438,1);
\draw[draw=none,fill=color0] (axis cs:1026.23999023438,0) rectangle (axis cs:1027.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1027.68005371094,0) rectangle (axis cs:1029.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1029.1201171875,0) rectangle (axis cs:1030.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1030.56005859375,0) rectangle (axis cs:1032,0);
\draw[draw=none,fill=color0] (axis cs:1032,0) rectangle (axis cs:1033.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1033.43994140625,0) rectangle (axis cs:1034.88000488281,1);
\draw[draw=none,fill=color0] (axis cs:1034.88000488281,0) rectangle (axis cs:1036.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1036.32006835938,0) rectangle (axis cs:1037.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1037.76000976562,0) rectangle (axis cs:1039.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1039.19995117188,0) rectangle (axis cs:1040.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1040.64001464844,0) rectangle (axis cs:1042.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1042.080078125,0) rectangle (axis cs:1043.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1043.52001953125,0) rectangle (axis cs:1044.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1044.9599609375,0) rectangle (axis cs:1046.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1046.40002441406,0) rectangle (axis cs:1047.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1047.84008789062,0) rectangle (axis cs:1049.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1049.28002929688,0) rectangle (axis cs:1050.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1050.71997070312,0) rectangle (axis cs:1052.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1052.16003417969,0) rectangle (axis cs:1053.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1053.60009765625,0) rectangle (axis cs:1055.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1055.0400390625,0) rectangle (axis cs:1056.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1056.47998046875,0) rectangle (axis cs:1057.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1057.92004394531,0) rectangle (axis cs:1059.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1059.36010742188,0) rectangle (axis cs:1060.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1060.80004882812,0) rectangle (axis cs:1062.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1062.23999023438,0) rectangle (axis cs:1063.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1063.68005371094,0) rectangle (axis cs:1065.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1065.1201171875,0) rectangle (axis cs:1066.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1066.56005859375,0) rectangle (axis cs:1068,0);
\draw[draw=none,fill=color0] (axis cs:1068,0) rectangle (axis cs:1069.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1069.43994140625,0) rectangle (axis cs:1070.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1070.88000488281,0) rectangle (axis cs:1072.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1072.32006835938,0) rectangle (axis cs:1073.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1073.76000976562,0) rectangle (axis cs:1075.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1075.19995117188,0) rectangle (axis cs:1076.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1076.64001464844,0) rectangle (axis cs:1078.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1078.080078125,0) rectangle (axis cs:1079.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1079.52001953125,0) rectangle (axis cs:1080.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1080.9599609375,0) rectangle (axis cs:1082.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1082.40002441406,0) rectangle (axis cs:1083.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1083.84008789062,0) rectangle (axis cs:1085.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1085.28002929688,0) rectangle (axis cs:1086.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1086.71997070312,0) rectangle (axis cs:1088.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1088.16003417969,0) rectangle (axis cs:1089.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1089.60009765625,0) rectangle (axis cs:1091.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1091.0400390625,0) rectangle (axis cs:1092.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1092.47998046875,0) rectangle (axis cs:1093.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1093.92004394531,0) rectangle (axis cs:1095.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1095.36010742188,0) rectangle (axis cs:1096.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1096.80004882812,0) rectangle (axis cs:1098.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1098.23999023438,0) rectangle (axis cs:1099.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1099.68005371094,0) rectangle (axis cs:1101.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1101.1201171875,0) rectangle (axis cs:1102.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1102.56005859375,0) rectangle (axis cs:1104,0);
\draw[draw=none,fill=color0] (axis cs:1104,0) rectangle (axis cs:1105.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1105.43994140625,0) rectangle (axis cs:1106.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1106.88000488281,0) rectangle (axis cs:1108.31994628906,1);
\draw[draw=none,fill=color0] (axis cs:1108.32006835938,0) rectangle (axis cs:1109.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1109.76000976562,0) rectangle (axis cs:1111.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1111.19995117188,0) rectangle (axis cs:1112.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1112.64001464844,0) rectangle (axis cs:1114.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1114.080078125,0) rectangle (axis cs:1115.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1115.52001953125,0) rectangle (axis cs:1116.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1116.9599609375,0) rectangle (axis cs:1118.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1118.40002441406,0) rectangle (axis cs:1119.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1119.84008789062,0) rectangle (axis cs:1121.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1121.28002929688,0) rectangle (axis cs:1122.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1122.71997070312,0) rectangle (axis cs:1124.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1124.16003417969,0) rectangle (axis cs:1125.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1125.60009765625,0) rectangle (axis cs:1127.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1127.0400390625,0) rectangle (axis cs:1128.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1128.47998046875,0) rectangle (axis cs:1129.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1129.92004394531,0) rectangle (axis cs:1131.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1131.36010742188,0) rectangle (axis cs:1132.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1132.80004882812,0) rectangle (axis cs:1134.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1134.23999023438,0) rectangle (axis cs:1135.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1135.68005371094,0) rectangle (axis cs:1137.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1137.1201171875,0) rectangle (axis cs:1138.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1138.56005859375,0) rectangle (axis cs:1140,0);
\draw[draw=none,fill=color0] (axis cs:1140,0) rectangle (axis cs:1141.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1141.43994140625,0) rectangle (axis cs:1142.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1142.88000488281,0) rectangle (axis cs:1144.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1144.32006835938,0) rectangle (axis cs:1145.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1145.76000976562,0) rectangle (axis cs:1147.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1147.19995117188,0) rectangle (axis cs:1148.64001464844,1);
\draw[draw=none,fill=color0] (axis cs:1148.64001464844,0) rectangle (axis cs:1150.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1150.080078125,0) rectangle (axis cs:1151.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1151.52001953125,0) rectangle (axis cs:1152.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1152.9599609375,0) rectangle (axis cs:1154.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1154.40002441406,0) rectangle (axis cs:1155.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1155.84008789062,0) rectangle (axis cs:1157.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1157.28002929688,0) rectangle (axis cs:1158.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1158.71997070312,0) rectangle (axis cs:1160.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1160.16003417969,0) rectangle (axis cs:1161.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1161.60009765625,0) rectangle (axis cs:1163.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1163.0400390625,0) rectangle (axis cs:1164.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1164.47998046875,0) rectangle (axis cs:1165.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1165.92004394531,0) rectangle (axis cs:1167.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1167.36010742188,0) rectangle (axis cs:1168.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1168.80004882812,0) rectangle (axis cs:1170.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1170.23999023438,0) rectangle (axis cs:1171.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1171.68005371094,0) rectangle (axis cs:1173.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1173.1201171875,0) rectangle (axis cs:1174.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1174.56005859375,0) rectangle (axis cs:1176,0);
\draw[draw=none,fill=color0] (axis cs:1176,0) rectangle (axis cs:1177.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1177.43994140625,0) rectangle (axis cs:1178.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1178.88000488281,0) rectangle (axis cs:1180.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1180.32006835938,0) rectangle (axis cs:1181.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1181.76000976562,0) rectangle (axis cs:1183.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1183.19995117188,0) rectangle (axis cs:1184.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1184.64001464844,0) rectangle (axis cs:1186.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1186.080078125,0) rectangle (axis cs:1187.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1187.52001953125,0) rectangle (axis cs:1188.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1188.9599609375,0) rectangle (axis cs:1190.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1190.40002441406,0) rectangle (axis cs:1191.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1191.84008789062,0) rectangle (axis cs:1193.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1193.28002929688,0) rectangle (axis cs:1194.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1194.71997070312,0) rectangle (axis cs:1196.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1196.16003417969,0) rectangle (axis cs:1197.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1197.60009765625,0) rectangle (axis cs:1199.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1199.0400390625,0) rectangle (axis cs:1200.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1200.47998046875,0) rectangle (axis cs:1201.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1201.92004394531,0) rectangle (axis cs:1203.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1203.36010742188,0) rectangle (axis cs:1204.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1204.80004882812,0) rectangle (axis cs:1206.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1206.23999023438,0) rectangle (axis cs:1207.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1207.68005371094,0) rectangle (axis cs:1209.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1209.1201171875,0) rectangle (axis cs:1210.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1210.56005859375,0) rectangle (axis cs:1212,0);
\draw[draw=none,fill=color0] (axis cs:1212,0) rectangle (axis cs:1213.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1213.43994140625,0) rectangle (axis cs:1214.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1214.88000488281,0) rectangle (axis cs:1216.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1216.32006835938,0) rectangle (axis cs:1217.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1217.76000976562,0) rectangle (axis cs:1219.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1219.19995117188,0) rectangle (axis cs:1220.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1220.64001464844,0) rectangle (axis cs:1222.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1222.080078125,0) rectangle (axis cs:1223.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1223.52001953125,0) rectangle (axis cs:1224.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1224.9599609375,0) rectangle (axis cs:1226.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1226.40002441406,0) rectangle (axis cs:1227.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1227.84008789062,0) rectangle (axis cs:1229.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1229.28002929688,0) rectangle (axis cs:1230.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1230.71997070312,0) rectangle (axis cs:1232.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1232.16003417969,0) rectangle (axis cs:1233.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1233.60009765625,0) rectangle (axis cs:1235.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1235.0400390625,0) rectangle (axis cs:1236.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1236.47998046875,0) rectangle (axis cs:1237.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1237.92004394531,0) rectangle (axis cs:1239.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1239.36010742188,0) rectangle (axis cs:1240.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1240.80004882812,0) rectangle (axis cs:1242.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1242.23999023438,0) rectangle (axis cs:1243.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1243.68005371094,0) rectangle (axis cs:1245.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1245.1201171875,0) rectangle (axis cs:1246.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1246.56005859375,0) rectangle (axis cs:1248,0);
\draw[draw=none,fill=color0] (axis cs:1248,0) rectangle (axis cs:1249.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1249.43994140625,0) rectangle (axis cs:1250.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1250.88000488281,0) rectangle (axis cs:1252.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1252.32006835938,0) rectangle (axis cs:1253.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1253.76000976562,0) rectangle (axis cs:1255.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1255.19995117188,0) rectangle (axis cs:1256.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1256.64001464844,0) rectangle (axis cs:1258.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1258.080078125,0) rectangle (axis cs:1259.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1259.52001953125,0) rectangle (axis cs:1260.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1260.9599609375,0) rectangle (axis cs:1262.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1262.40002441406,0) rectangle (axis cs:1263.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1263.84008789062,0) rectangle (axis cs:1265.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1265.28002929688,0) rectangle (axis cs:1266.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1266.71997070312,0) rectangle (axis cs:1268.16003417969,1);
\draw[draw=none,fill=color0] (axis cs:1268.16003417969,0) rectangle (axis cs:1269.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1269.60009765625,0) rectangle (axis cs:1271.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1271.0400390625,0) rectangle (axis cs:1272.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1272.47998046875,0) rectangle (axis cs:1273.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1273.92004394531,0) rectangle (axis cs:1275.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1275.36010742188,0) rectangle (axis cs:1276.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1276.80004882812,0) rectangle (axis cs:1278.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1278.23999023438,0) rectangle (axis cs:1279.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1279.68005371094,0) rectangle (axis cs:1281.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1281.1201171875,0) rectangle (axis cs:1282.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1282.56005859375,0) rectangle (axis cs:1284,0);
\draw[draw=none,fill=color0] (axis cs:1284,0) rectangle (axis cs:1285.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1285.43994140625,0) rectangle (axis cs:1286.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1286.88000488281,0) rectangle (axis cs:1288.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1288.32006835938,0) rectangle (axis cs:1289.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1289.76000976562,0) rectangle (axis cs:1291.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1291.19995117188,0) rectangle (axis cs:1292.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1292.64001464844,0) rectangle (axis cs:1294.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1294.080078125,0) rectangle (axis cs:1295.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1295.52001953125,0) rectangle (axis cs:1296.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1296.9599609375,0) rectangle (axis cs:1298.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1298.40002441406,0) rectangle (axis cs:1299.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1299.84008789062,0) rectangle (axis cs:1301.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1301.28002929688,0) rectangle (axis cs:1302.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1302.71997070312,0) rectangle (axis cs:1304.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1304.16003417969,0) rectangle (axis cs:1305.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1305.60009765625,0) rectangle (axis cs:1307.04016113281,1);
\draw[draw=none,fill=color0] (axis cs:1307.0400390625,0) rectangle (axis cs:1308.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1308.47998046875,0) rectangle (axis cs:1309.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1309.92004394531,0) rectangle (axis cs:1311.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1311.36010742188,0) rectangle (axis cs:1312.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1312.80004882812,0) rectangle (axis cs:1314.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1314.23999023438,0) rectangle (axis cs:1315.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1315.68005371094,0) rectangle (axis cs:1317.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1317.1201171875,0) rectangle (axis cs:1318.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1318.56005859375,0) rectangle (axis cs:1320,0);
\draw[draw=none,fill=color0] (axis cs:1320,0) rectangle (axis cs:1321.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1321.43994140625,0) rectangle (axis cs:1322.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1322.88000488281,0) rectangle (axis cs:1324.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1324.32006835938,0) rectangle (axis cs:1325.76013183594,1);
\draw[draw=none,fill=color0] (axis cs:1325.76000976562,0) rectangle (axis cs:1327.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1327.19995117188,0) rectangle (axis cs:1328.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1328.64001464844,0) rectangle (axis cs:1330.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1330.080078125,0) rectangle (axis cs:1331.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1331.52001953125,0) rectangle (axis cs:1332.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1332.9599609375,0) rectangle (axis cs:1334.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1334.40002441406,0) rectangle (axis cs:1335.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1335.84008789062,0) rectangle (axis cs:1337.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1337.28002929688,0) rectangle (axis cs:1338.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1338.71997070312,0) rectangle (axis cs:1340.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1340.16003417969,0) rectangle (axis cs:1341.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1341.60009765625,0) rectangle (axis cs:1343.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1343.0400390625,0) rectangle (axis cs:1344.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1344.47998046875,0) rectangle (axis cs:1345.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1345.92004394531,0) rectangle (axis cs:1347.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1347.36010742188,0) rectangle (axis cs:1348.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1348.80004882812,0) rectangle (axis cs:1350.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1350.23999023438,0) rectangle (axis cs:1351.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1351.68005371094,0) rectangle (axis cs:1353.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1353.1201171875,0) rectangle (axis cs:1354.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1354.56005859375,0) rectangle (axis cs:1356,0);
\draw[draw=none,fill=color0] (axis cs:1356,0) rectangle (axis cs:1357.43994140625,1);
\draw[draw=none,fill=color0] (axis cs:1357.43994140625,0) rectangle (axis cs:1358.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1358.88000488281,0) rectangle (axis cs:1360.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1360.32006835938,0) rectangle (axis cs:1361.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1361.76000976562,0) rectangle (axis cs:1363.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1363.19995117188,0) rectangle (axis cs:1364.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1364.64001464844,0) rectangle (axis cs:1366.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1366.080078125,0) rectangle (axis cs:1367.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1367.52001953125,0) rectangle (axis cs:1368.9599609375,1);
\draw[draw=none,fill=color0] (axis cs:1368.9599609375,0) rectangle (axis cs:1370.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1370.40002441406,0) rectangle (axis cs:1371.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1371.84008789062,0) rectangle (axis cs:1373.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1373.28002929688,0) rectangle (axis cs:1374.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1374.71997070312,0) rectangle (axis cs:1376.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1376.16003417969,0) rectangle (axis cs:1377.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1377.60009765625,0) rectangle (axis cs:1379.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1379.0400390625,0) rectangle (axis cs:1380.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1380.47998046875,0) rectangle (axis cs:1381.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1381.92004394531,0) rectangle (axis cs:1383.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1383.36010742188,0) rectangle (axis cs:1384.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1384.80004882812,0) rectangle (axis cs:1386.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1386.23999023438,0) rectangle (axis cs:1387.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1387.68005371094,0) rectangle (axis cs:1389.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1389.1201171875,0) rectangle (axis cs:1390.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1390.56005859375,0) rectangle (axis cs:1392,0);
\draw[draw=none,fill=color0] (axis cs:1392,0) rectangle (axis cs:1393.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1393.43994140625,0) rectangle (axis cs:1394.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1394.88000488281,0) rectangle (axis cs:1396.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1396.32006835938,0) rectangle (axis cs:1397.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1397.76000976562,0) rectangle (axis cs:1399.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1399.19995117188,0) rectangle (axis cs:1400.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1400.64001464844,0) rectangle (axis cs:1402.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1402.080078125,0) rectangle (axis cs:1403.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1403.52001953125,0) rectangle (axis cs:1404.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1404.9599609375,0) rectangle (axis cs:1406.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1406.40002441406,0) rectangle (axis cs:1407.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1407.84008789062,0) rectangle (axis cs:1409.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1409.28002929688,0) rectangle (axis cs:1410.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1410.71997070312,0) rectangle (axis cs:1412.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1412.16003417969,0) rectangle (axis cs:1413.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1413.60009765625,0) rectangle (axis cs:1415.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1415.0400390625,0) rectangle (axis cs:1416.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1416.47998046875,0) rectangle (axis cs:1417.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1417.92004394531,0) rectangle (axis cs:1419.35998535156,1);
\draw[draw=none,fill=color0] (axis cs:1419.36010742188,0) rectangle (axis cs:1420.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1420.80004882812,0) rectangle (axis cs:1422.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1422.23999023438,0) rectangle (axis cs:1423.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1423.68005371094,0) rectangle (axis cs:1425.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1425.1201171875,0) rectangle (axis cs:1426.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1426.56005859375,0) rectangle (axis cs:1428,0);
\draw[draw=none,fill=color0] (axis cs:1428,0) rectangle (axis cs:1429.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1429.43994140625,0) rectangle (axis cs:1430.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1430.88000488281,0) rectangle (axis cs:1432.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1432.32006835938,0) rectangle (axis cs:1433.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1433.76000976562,0) rectangle (axis cs:1435.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1435.19995117188,0) rectangle (axis cs:1436.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1436.64001464844,0) rectangle (axis cs:1438.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1438.080078125,0) rectangle (axis cs:1439.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1439.52001953125,0) rectangle (axis cs:1440.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1440.9599609375,0) rectangle (axis cs:1442.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1442.40002441406,0) rectangle (axis cs:1443.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1443.84008789062,0) rectangle (axis cs:1445.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1445.28002929688,0) rectangle (axis cs:1446.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1446.71997070312,0) rectangle (axis cs:1448.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1448.16003417969,0) rectangle (axis cs:1449.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1449.60009765625,0) rectangle (axis cs:1451.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1451.0400390625,0) rectangle (axis cs:1452.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1452.47998046875,0) rectangle (axis cs:1453.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1453.92004394531,0) rectangle (axis cs:1455.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1455.36010742188,0) rectangle (axis cs:1456.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1456.80004882812,0) rectangle (axis cs:1458.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1458.23999023438,0) rectangle (axis cs:1459.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1459.68005371094,0) rectangle (axis cs:1461.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1461.1201171875,0) rectangle (axis cs:1462.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1462.56005859375,0) rectangle (axis cs:1464,0);
\draw[draw=none,fill=color0] (axis cs:1464,0) rectangle (axis cs:1465.43994140625,0);
\draw[draw=none,fill=color0] (axis cs:1465.43994140625,0) rectangle (axis cs:1466.88000488281,0);
\draw[draw=none,fill=color0] (axis cs:1466.88000488281,0) rectangle (axis cs:1468.31994628906,0);
\draw[draw=none,fill=color0] (axis cs:1468.32006835938,0) rectangle (axis cs:1469.76013183594,0);
\draw[draw=none,fill=color0] (axis cs:1469.76000976562,0) rectangle (axis cs:1471.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1471.19995117188,0) rectangle (axis cs:1472.64001464844,0);
\draw[draw=none,fill=color0] (axis cs:1472.64001464844,0) rectangle (axis cs:1474.07995605469,0);
\draw[draw=none,fill=color0] (axis cs:1474.080078125,0) rectangle (axis cs:1475.52014160156,0);
\draw[draw=none,fill=color0] (axis cs:1475.52001953125,0) rectangle (axis cs:1476.9599609375,0);
\draw[draw=none,fill=color0] (axis cs:1476.9599609375,0) rectangle (axis cs:1478.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1478.40002441406,0) rectangle (axis cs:1479.83996582031,0);
\draw[draw=none,fill=color0] (axis cs:1479.84008789062,0) rectangle (axis cs:1481.28015136719,0);
\draw[draw=none,fill=color0] (axis cs:1481.28002929688,0) rectangle (axis cs:1482.71997070312,0);
\draw[draw=none,fill=color0] (axis cs:1482.71997070312,0) rectangle (axis cs:1484.16003417969,0);
\draw[draw=none,fill=color0] (axis cs:1484.16003417969,0) rectangle (axis cs:1485.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1485.60009765625,0) rectangle (axis cs:1487.04016113281,0);
\draw[draw=none,fill=color0] (axis cs:1487.0400390625,0) rectangle (axis cs:1488.47998046875,0);
\draw[draw=none,fill=color0] (axis cs:1488.47998046875,0) rectangle (axis cs:1489.92004394531,0);
\draw[draw=none,fill=color0] (axis cs:1489.92004394531,0) rectangle (axis cs:1491.35998535156,0);
\draw[draw=none,fill=color0] (axis cs:1491.36010742188,0) rectangle (axis cs:1492.80017089844,0);
\draw[draw=none,fill=color0] (axis cs:1492.80004882812,0) rectangle (axis cs:1494.23999023438,0);
\draw[draw=none,fill=color0] (axis cs:1494.23999023438,0) rectangle (axis cs:1495.68005371094,0);
\draw[draw=none,fill=color0] (axis cs:1495.68005371094,0) rectangle (axis cs:1497.11999511719,0);
\draw[draw=none,fill=color0] (axis cs:1497.1201171875,0) rectangle (axis cs:1498.56018066406,0);
\draw[draw=none,fill=color0] (axis cs:1498.56005859375,0) rectangle (axis cs:1500,0);
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_social_context_vs_distance_x_o_radial_decode_double_latent_10_agent_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Distance},
xmajorgrids,
xmin=-1.06412728796888, xmax=22.3466730473465,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Alpha\_0},
ymajorgrids,
ymin=0, ymax=15000,
ytick style={color=white!15!black}
]
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.25
]
table{%
x  y
1.34208382748623 120.467811584473
1.36384199964663 96.2966461181641
1.37078371744051 84.0690078735352
1.37396979588345 115.878242492676
1.49865673187689 106.657150268555
0.0302324329156728 97.7402038574219
0 105.712287902832
0 116.763816833496
0 134.988418579102
0.083360662185461 166.955032348633
0.309079277856064 184.044937133789
0.711098446067768 192.462615966797
1.15172609590994 218.883377075195
1.50413430251427 238.382568359375
1.41722440001576 388.845336914062
1.39763586101673 336.10595703125
1.2488943109807 557.059265136719
1.01503743773323 581.927062988281
0.839367619103827 614.431518554688
0.959934372756802 580.737915039062
1.19616136035236 463.589752197266
1.29447788702626 403.443511962891
0.441403443575119 289.057861328125
0.656019054601318 318.483215332031
0.985195412088393 303.805603027344
1.67081417279122 346.979949951172
2.47459168349041 260.513702392578
2.62750775450805 277.175842285156
2.77751849678815 398.884429931641
3.14906414669501 545.975280761719
3.45900448106094 424.201110839844
0.350178525897874 217.240539550781
0.963846460801745 249.921310424805
2.20599410697309 284.546142578125
3.01015365056333 299.322418212891
3.01015365056334 210.550170898438
3.00949912776197 144.011642456055
3.01356151422204 110.870582580566
3.01519518439522 115.176963806152
3.36659427314903 108.37451171875
3.17427944579552 126.920913696289
3.99328749278082 155.038391113281
4.54303444847167 163.280151367188
4.95057178515771 171.593673706055
5.38550842539494 245.130187988281
5.38657590682611 178.910217285156
5.11627921442914 145.20133972168
5.55816174647707 139.12548828125
6.27059654259466 156.990158081055
6.27068688422569 207.632904052734
6.27168278853449 151.716156005859
6.58800030358227 114.926818847656
6.904853075917 122.710121154785
6.90601918618822 128.39404296875
7.17230876357111 110.995872497559
7.45507779972815 138.992324829102
7.8989801873407 125.33487701416
7.96702736282487 118.550262451172
7.35477667913858 115.171112060547
7.42132926098826 100.534019470215
8.11588448661009 101.431442260742
8.27168598291785 92.044075012207
8.01925339417586 103.414978027344
8.12901531552249 120.034896850586
7.62496931141363 115.260108947754
7.50581567852557 111.842041015625
8.33830642276961 100.749114990234
0.0577061521849202 212.839462280273
0.0577061521849202 219.098205566406
0.172351385257003 253.475631713867
0.329620994476975 268.079620361328
0.567824796922383 306.908660888672
1.19885987504799 486.465667724609
1.73344512460018 387.402465820312
2.16965550260862 370.85693359375
4.01885219932258 268.421142578125
4.49351677419816 232.887435913086
4.46950209754963 128.082321166992
4.65340961016763 82.9643936157227
5.63203923992012 92.9252090454102
5.83519571222758 114.907836914062
5.99794181365572 103.750419616699
5.71545273797277 98.703369140625
5.57752705058434 122.681854248047
6.33107084149272 111.220558166504
6.51657164466108 102.653648376465
6.48928347354314 134.990997314453
6.98944146552492 183.847274780273
7.10823888174841 148.170639038086
5.41482705171641 119.895111083984
5.41482705171641 118.505462646484
4.58755381439835 123.348388671875
3.76070857685096 137.162261962891
3.76088553401982 139.084396362305
3.76087715832346 123.924240112305
3.05568404780335 113.274887084961
2.36994725679722 119.101211547852
2.36994725679722 130.338134765625
2.36891958495845 114.434600830078
2.23612745611684 111.818672180176
2.1033734808634 113.756446838379
1.3890921495712 116.155578613281
0.684572859526437 104.48779296875
0.683744104179295 107.847724914551
0.683744104179295 143.420532226562
7.20489923593657 209.660766601562
8.57863724608985 99.9113616943359
8.8062934881823 101.709022521973
9.53160185907899 95.3337707519531
7.57175811816512 98.4351959228516
7.57236059627377 96.9798202514648
7.57143685174755 100.548446655273
7.57118623466633 95.4865264892578
7.57156324678064 87.1525650024414
6.83000885797369 95.8495483398438
6.09223481162704 108.979370117188
6.09223481162704 97.539306640625
5.45515187689578 85.4313735961914
4.82201171711556 101.383430480957
4.82201171711555 153.908081054688
4.24495288548654 126.242706298828
3.67140654245755 111.280601501465
3.67140654245755 117.583915710449
3.61309867011684 134.928665161133
3.55479085179424 153.370819091797
3.55479085179424 190.697021484375
4.09764420124539 252.453262329102
4.63854740193523 194.405746459961
4.63755549832022 143.440658569336
4.63854740193521 127.518692016602
4.63842052858514 140.36686706543
5.10330755490987 125.869987487793
5.5691866551589 108.024742126465
5.5691866551589 109.31462097168
5.53853861591672 360.881805419922
5.53853861591648 326.741516113281
5.53761546155009 281.134765625
5.5376154615503 274.405151367188
5.29883194675953 319.128265380859
4.44064882646664 370.011566162109
5.76013888721449 140.826522827148
6.13582569830649 140.232513427734
6.89002133523551 113.636627197266
7.29078130243944 125.223007202148
7.28987276980885 122.266136169434
5.52154362474833 117.884429931641
4.85758870222668 94.5939788818359
4.94027580201753 124.105476379395
4.53715439455169 147.87174987793
4.15421352364074 146.542449951172
4.34508285306505 108.824485778809
4.66407815114629 127.244873046875
0.10478549517943 1103.59948730469
0.0982344135218364 1234.88354492188
0.174244081678397 1148.4072265625
0.628243583333614 540.778869628906
1.04231377233548 402.084167480469
1.8106830202993 255.185897827148
2.36063127150334 193.974655151367
2.43432228761932 162.576522827148
2.49994739944669 157.521224975586
2.06127387796953 155.772567749023
3.59734415923752 102.603202819824
3.59370686061069 169.899597167969
3.14902048262628 171.275360107422
6.01937314012002 198.028839111328
6.68535414170416 115.065498352051
6.62880999878578 156.660247802734
5.70481340623879 111.660400390625
5.35392762371692 108.768028259277
4.8417398732272 275.089935302734
4.21896598706358 259.459930419922
3.72009085910549 152.170867919922
3.50887816830392 123.63402557373
3.46429285713561 144.868728637695
3.47500517985245 113.809356689453
3.38324001513347 89.8712005615234
3.31590786964886 91.9844512939453
3.09685808522123 118.43586730957
3.28440755692719 172.132385253906
4.36278191066198 202.464111328125
4.45353297955685 238.495742797852
4.23929628594179 115.348266601562
4.07392317060585 105.849937438965
0.192587642386608 141.709747314453
0.224368001283642 1216.68835449219
0.642818792506926 1497.62719726562
9.21479788166839 111.518859863281
6.37370261308129 134.856948852539
1.7079695547638 430.122833251953
1.70697773857778 404.608795166016
1.44067831246258 433.194244384766
1.12533906001699 467.110687255859
1.07341930297528 520.593017578125
1.37914828789363 564.640930175781
9.84834656173307 94.3154449462891
8.75952966773908 161.792434692383
8.72699999999998 237.947479248047
6.00438573044739 226.845626831055
6.00385417877544 200.078918457031
6.00297342989287 210.969177246094
5.81052536351061 182.295806884766
5.16061895512546 182.054901123047
4.39352341521019 182.661926269531
3.93719113074282 182.73876953125
3.86748626371188 187.140869140625
3.26025229085111 198.352798461914
2.73558860211104 205.551818847656
2.8803765378853 246.73957824707
2.8803765378853 275.541900634766
2.76494719660248 334.301666259766
2.61148942176684 232.657775878906
7.53188455832924 206.313110351562
7.53200006638344 180.761154174805
7.53149447321049 145.113082885742
7.73118134569351 137.944427490234
7.94278855314679 113.337936401367
8.59204056089125 98.733039855957
9.24243804415276 111.824920654297
9.2424380441526 114.438056945801
9.01560702337884 125.401588439941
8.78936112581574 123.448760986328
8.78795294707485 150.299850463867
8.59723193824608 185.178771972656
8.41037531861682 137.249008178711
8.43294610441695 141.984832763672
8.45562753437031 128.828857421875
8.45431321870681 112.866676330566
8.452574992273 94.6752700805664
8.45257499227309 102.889152526855
8.38135675174375 99.2740478515625
8.34117497718393 96.0093841552734
8.38123839298228 96.8719177246094
8.39028444094713 98.7146682739258
8.39083648988582 99.3091049194336
7.96853267546799 98.1077575683594
7.54598171214329 100.047943115234
6.0083213129791 126.803039550781
6.16088995194699 118.304832458496
6.31438864815917 91.5793991088867
6.25598153769645 103.146957397461
6.22653226121892 131.124282836914
7.09664850475213 110.292739868164
7.33063251022712 110.139137268066
6.92407567838486 103.377380371094
6.92407567838484 93.8046417236328
7.04978474848698 79.1811141967773
6.69455569847614 88.1872787475586
6.95692949511489 79.4206008911133
7.30203375779654 96.8630599975586
7.28108707543052 116.677597045898
7.88720184856461 127.039421081543
7.91061419865731 148.30046081543
7.91101169257132 119.106475830078
7.91192928431501 107.724227905273
7.42103847180431 117.291580200195
8.21158133370171 122.107177734375
9.48941726345716 117.153953552246
9.49387265556056 105.507995605469
9.49996178939682 107.569351196289
9.4996244662618 128.328063964844
9.98972602226911 120.052680969238
4.53818609138058 142.776214599609
4.25587429325633 128.453231811523
3.96814074851182 288.040344238281
4.11457944388 256.518341064453
4.24720237332764 272.497009277344
4.24720237332765 313.633911132812
4.24621301867914 348.367523193359
3.79918412294011 334.763946533203
3.35548565784446 389.358184814453
3.35548565784446 348.773986816406
3.35548565784451 328.3349609375
1.83925990550548 493.742950439453
0.330806590018977 457.46826171875
6.10428677242473 93.1966323852539
6.10481203641851 95.875617980957
6.22165637109605 125.119674682617
6.0785736813828 103.744110107422
5.39606680833375 102.689994812012
8.33193770980073 122.800788879395
8.60060102550976 150.409133911133
9.61616191627409 141.157623291016
9.10838146983316 226.873291015625
8.72563837206196 130.535049438477
8.73236336852748 84.8568115234375
8.34095258348831 89.1597137451172
8.60569869330777 124.604530334473
8.87047152072538 108.749229431152
9.05047623056373 103.687789916992
9.74559028484171 111.239677429199
9.87422381759706 110.55354309082
9.87492956936909 90.5302276611328
3.68986083748418 145.768142700195
3.68933666124413 177.814865112305
3.64558500106633 353.650817871094
3.52900694246986 341.296020507812
2.63646202324249 310.226593017578
1.82161247250887 348.029357910156
1.82145491297476 584.16943359375
3.54065149372261 759.458374023438
5.26107451002175 779.699401855469
5.28167852107649 1128.072265625
5.139436739566 3971.92114257812
5.70660363088228 6280.859375
6.7599441565741 10351.2060546875
6.00658871573543 1230.8828125
6.10321595554348 1423.9130859375
6.10215740537718 724.560607910156
5.77936129689088 129.485809326172
5.65048962480244 170.620346069336
4.97916067224194 8731.04296875
5.00166382316919 473.005401611328
4.24924428575233 107.219390869141
3.49206242784982 140.437255859375
4.68525015340692 1564.25695800781
5.57008554691935 752.185668945312
5.99258984079508 1666.982421875
6.71476619101505 497.375335693359
6.82618085022652 290.470886230469
6.58803195195674 4270.14794921875
6.74197040930906 4723.92138671875
4.44744825714698 700.959289550781
4.17459950174861 3939.99658203125
4.4420933128425 4280.1962890625
4.85073365585028 1767.74096679688
4.71332578971585 1121.52001953125
4.98846760037601 1999.11083984375
5.26013269794591 11552.6953125
5.46207112732884 2303.68383789062
5.66672859770071 1279.9833984375
0.184910789301215 538.3154296875
0.184910789301215 1567.71630859375
0.226920690991329 515.483337402344
0.267525699700113 499.338287353516
0.266745196770264 489.958374023438
0.20552615405352 468.583099365234
0.1436802004452 412.351104736328
0.144461067419451 438.011047363281
0.144461067419629 297.572418212891
0.987331757819982 214.983840942383
1.83035761533102 196.998809814453
0.904871261561676 328.207885742188
3.06381934846027 271.021606445312
5.28476726072208 158.594390869141
3.6813303301932 317.509613037109
7.08739176284204 271.077514648438
7.08672173857553 230.1767578125
7.08672173857561 315.363586425781
4.37752555675007 186.436416625977
4.14464328983814 238.844436645508
4.14386691388617 275.553985595703
5.03417570213822 155.870697021484
4.96107347254605 107.231315612793
5.66114166931017 104.483207702637
5.75064587676896 104.624221801758
4.87500256410193 147.619247436523
5.57733843333895 198.071166992188
6.23577821927627 180.860076904297
6.89614443004198 156.198837280273
6.89710700221474 158.918716430664
6.89569380120667 145.006546020508
6.89637368477085 126.822036743164
6.86314796576618 121.607574462891
6.82855943812459 132.58674621582
8.64437441345535 293.826507568359
8.60874654058303 224.062042236328
8.66324102169621 258.790466308594
9.4436383348792 318.210998535156
0.00640312423760102 2022.28076171875
0.0442944691808694 2639.35131835938
0 240.810943603516
0 418.707885742188
0 317.898712158203
0 336.351409912109
6.18102677554461 111.730308532715
6.35258411986802 147.706298828125
0 557.566772460938
0 770.610778808594
5.53316627257849 149.944976806641
6.15574089773114 119.514770507812
6.59061522166165 306.801361083984
5.70990788016741 111.028907775879
5.85100076909936 90.4499053955078
0.0214709105535845 212.5849609375
0.883855757462743 104.541549682617
0.613208773583567 99.0947189331055
0.19138704240365 106.544563293457
0.183199344977034 96.7032470703125
0.140417235409243 96.7783813476562
0.0755049667241383 94.0861511230469
0.135247920501607 117.151542663574
0.139617334167313 109.572250366211
0.266030073487862 119.567527770996
0.47760339194781 127.261108398438
1.64885566378633 148.194534301758
2.38331617709446 131.613037109375
2.71392888631953 284.946899414062
3.90477912307469 832.294860839844
5.10127209625215 84.8106384277344
6.42412523227862 123.220977783203
7.98893997974702 888.704040527344
9.45442901501725 289.48388671875
9.1711273570918 158.188781738281
8.78002277901347 148.526138305664
7.83131470444142 174.799957275391
0.0151327459505145 651.500549316406
0.0343656805549994 634.013061523438
0.0278567765544278 1134.923828125
0.0300000000001091 1542.99694824219
0.0643506021729025 1750.12072753906
0.100184829190718 941.827575683594
0.0531413210223128 546.216125488281
0.295513113076017 613.813354492188
0.96864957544006 386.016418457031
1.73956546298219 206.773223876953
2.6052351141499 457.670043945312
3.5312479380524 3090.548828125
4.29166832362435 978.289245605469
5.14198959547774 706.094360351562
6.12735522064782 777.964294433594
7.02185345902338 216.841873168945
9.31286728134777 189.764526367188
9.3110676616594 172.965728759766
8.64036972588558 164.148544311523
8.46374503396697 164.280395507812
9.95142607870844 173.789199829102
9.81097268368429 179.707290649414
9.38211756481444 141.934143066406
9.39742863766462 132.781860351562
9.47816701688664 141.089126586914
9.48163751680065 100.175369262695
9.37018831187506 79.8304977416992
8.66361645042051 81.166633605957
9.06354676713277 86.1882858276367
9.22674617619894 80.7838134765625
8.32728935488613 74.3850479125977
6.50347607053346 238.16096496582
0.00943398113214684 904.451782226562
0.0100000000000819 1088.59130859375
0.00999999999994543 1037.29284667969
0.102200782775724 1205.94506835938
0.264824470168373 1350.71472167969
0.285630880683511 518.195190429688
0.0637024332346318 427.570861816406
0.0201246117975306 392.404083251953
0.0688186021363524 1825.30834960938
0.380255177479382 1564.45483398438
0.968785321936559 1747.86950683594
1.67769991357233 1049.51220703125
2.39140481725716 848.233825683594
3.18869957819789 300.987762451172
3.91385743225267 416.617065429688
0.0237697286479543 811.924255371094
0.0256124969496229 818.738891601562
0.0492442890090304 831.641784667969
0.0166433169770139 834.751403808594
1.24381751073058 639.024597167969
2.26662767123307 482.478057861328
3.29509483930293 232.939788818359
4.35196243090402 161.560363769531
0.0108166538263254 1674.62219238281
0.0114017542510408 1665.85363769531
0.0108166538264515 2090.44873046875
0.00999999999994543 1445.84692382812
0.00999999999994543 4153.34326171875
0.358022345671457 2902.23559570312
1.27814279327475 1834.36181640625
2.78230479998143 1551.09020996094
4.18816869287747 1067.28833007812
5.10955849364705 623.492797851562
6.27169004336161 805.918884277344
7.33825169914454 647.207763671875
7.99450367440023 364.958648681641
8.90616937858248 341.023010253906
9.6560588751313 343.583618164062
0.00894427190999103 8594.7392578125
0.0192353840617248 8513.7666015625
0.0192353840616184 8634.83984375
0.169257200733127 6084.955078125
0.491271818853999 570.599365234375
1.10671857307979 468.845520019531
1.85353742881006 389.284027099609
2.89281592915985 199.825332641602
3.68421524886907 200.979400634766
4.24028218400602 152.388763427734
5.20100038454153 121.297027587891
5.98560147353637 129.19709777832
6.51232531435579 147.774337768555
6.98040292533324 127.86646270752
7.82260621532224 111.809959411621
8.54820320301281 109.681800842285
8.92747758328198 99.6835479736328
9.19135942067327 91.4882049560547
9.72807277933301 224.920593261719
9.72807277933301 345.344543457031
7.93208780838933 208.874282836914
8.97014988726489 76.4062957763672
9.20028635423924 95.4509201049805
9.06195795620347 95.0355834960938
9.26487047939686 91.1368560791016
8.94743521910043 80.6074295043945
9.35352751639724 71.705940246582
8.74185272124856 80.7234573364258
8.4749579349989 383.278900146484
8.44718296238464 323.348724365234
7.42242393022651 308.192016601562
6.95200323647794 369.935546875
6.73068807775256 378.559326171875
6.28570648376125 272.90185546875
5.53685479311133 248.107025146484
5.14960241183733 357.8623046875
4.65207674055364 307.129699707031
2.76936418695703 10829.04296875
2.90332309604013 8092.97265625
2.59409329053533 4187.73876953125
2.26154394164695 3140.89135742188
2.69304233163903 2077.26782226562
9.61338530383557 85.8220977783203
9.86299721180129 3847.427734375
9.35858621801401 866.614868164062
8.70761810140994 544.146362304688
8.63212633132764 907.035095214844
8.29420140821276 749.640563964844
9.56504343952501 82.0907974243164
9.28804242023042 98.8046951293945
9.45970892786876 107.132377624512
0.0900943949421379 310.909881591797
0.0900943949421379 297.954498291016
0.0910823802938062 273.879272460938
0.0902551937563109 273.356231689453
0.0902551937565352 261.666900634766
0.0910823802938062 198.59260559082
0.0900943949423625 213.781066894531
0.0900943949421379 263.614990234375
0.0910823802938063 304.239349365234
0.743117756482787 218.576995849609
2.31567722275791 119.901901245117
3.44752621454871 88.4803771972656
3.66482264236625 91.4914245605469
4.21320804138612 100.817390441895
4.7190238397364 97.7814102172852
1.22107575522568 633.246154785156
1.22142375938909 807.240051269531
3.42539238628219 173.003692626953
6.20373000702014 135.566711425781
5.34703375714066 117.000617980957
5.30382173531492 103.791343688965
5.50439569798529 91.3068618774414
6.0020929682904 87.3734436035156
0 406.23974609375
0 399.851165771484
0 397.396057128906
0.195000000000027 349.821380615234
0.388600051466797 302.845916748047
1.0585787641927 186.720993041992
1.7283853736942 154.931304931641
1.72656450791739 119.301620483398
1.7283853736942 122.588821411133
3.67799741707365 165.858795166016
0.225842865727426 650.482666015625
0.256632032295323 737.805358886719
0.230672928624019 632.354309082031
0.557164248673538 633.518615722656
0.950798611694477 391.792694091797
0.777280515644078 506.734588623047
2.33632232365306 126.479476928711
4.16805866081561 93.2722320556641
3.27006804210564 122.109092712402
2.81605752782166 105.665863037109
3.25643869894691 125.756881713867
2.88026405039534 201.895217895508
2.69764879107713 209.394897460938
3.14098360390485 171.495803833008
3.50665210706744 224.491409301758
0.0416173040934563 375.435302734375
0 378.666687011719
0.0130384048104109 562.329772949219
0 569.049072265625
0 559.762390136719
0.0206155281281688 568.889892578125
0.0182482875908369 623.12255859375
0.32247170418514 555.5732421875
1.00600695822636 714.102905273438
1.83726671988567 1500.1318359375
2.52352927464687 867.930419921875
3.53380078668846 255.361663818359
4.76975009827572 254.364471435547
5.6817814107901 249.14225769043
6.62924256608542 326.579925537109
7.44300544135233 384.144683837891
4.41249498583288 1279.75073242188
5.11559195010704 7720.408203125
5.76982712046036 3651.89697265625
5.86210755616097 6779.1650390625
6.01686172352333 3863.24780273438
4.09304837498882 214.156005859375
4.79707046018713 249.346298217773
4.47726456667459 294.209014892578
3.87037078327134 203.542999267578
3.48922183301665 200.649627685547
4.18748731341357 166.626113891602
4.41583751965586 84.4528884887695
5.36147041398164 308.414947509766
5.36952325630493 372.028686523438
0.0174928556845317 1002.29193115234
0.07494664769017 994.945190429688
0.118511602807435 785.485046386719
0.0111803398875396 714.756408691406
0.269258240356675 790.439086914062
0.20883007446245 881.47900390625
0.0164924225025494 871.454895019531
0.082800966177935 934.428405761719
0.593653097355694 1076.03125
0.992917418519746 913.094787597656
1.06523706281752 933.732177734375
1.20394435087342 615.22119140625
1.82716939554049 530.177551269531
2.91457029422855 304.511474609375
0.00447213595499551 342.809204101562
0.0188679622640768 345.442810058594
0.043046486500058 370.017547607422
0.0682641926634086 371.287353515625
0.071693793315665 713.230163574219
0.128160056179697 967.982788085938
0.163981706296772 1375.76953125
0.145646833127287 856.877563476562
0.0698927750200131 623.174011230469
0.299095302537566 532.441589355469
1.08628265198339 414.239379882812
1.92215764181811 591.953674316406
2.44299836266824 585.228881835938
2.82132327109105 746.375549316406
3.49891697529401 440.931823730469
3.71740689190732 270.248870849609
3.91915628675361 288.129730224609
4.5072254214761 202.878265380859
5.09211910701221 198.933074951172
5.17341869560159 204.436416625977
5.16528266409497 114.752197265625
6.04617250828978 136.011413574219
7.28200370777177 110.561828613281
8.08229893037873 98.8808517456055
5.28339105120947 159.159729003906
5.27671990918605 141.748352050781
5.02176801535076 227.522872924805
4.61221898872975 105.210014343262
4.8019871928191 83.5086898803711
4.30278247184298 122.156265258789
3.81032387074902 121.463958740234
2.94394633103261 139.546569824219
2.50166764379291 170.178207397461
2.27391930375723 201.814651489258
2.11375921050627 279.573303222656
2.06266284205648 263.018402099609
2.0948377025441 202.043243408203
2.31360497924772 236.194274902344
2.56860935138061 370.311553955078
2.88987923623113 173.550994873047
3.11264598051237 101.776611328125
3.44788775919409 95.5914611816406
4.06784426938888 200.328186035156
4.67522459353558 144.30403137207
5.30334253089508 119.826965332031
6.09504339607193 118.535011291504
6.68270977972251 112.665702819824
7.43142334953405 113.452560424805
8.11017891294644 109.856178283691
8.1110616444458 110.07332611084
8.34867714072111 109.728225708008
8.58673750617778 94.0343475341797
8.55309423542148 81.7735900878906
8.66513733301435 83.0238723754883
0.0398120584748125 407.895202636719
0.0455411901469331 1957.65673828125
0.0466904701197139 1975.69970703125
0.0457055795281281 2160.87036132812
0.134465608986071 2331.388671875
0.304085514288419 2182.7646484375
0.304085514288419 2071.2958984375
5.67984797331762 91.4716644287109
5.67921825606311 88.3227920532227
5.4813868683026 88.9377593994141
5.34972522658873 79.2072448730469
5.15938726982187 89.4414901733398
0.142214626533323 206.681640625
0 212.042358398438
0 212.216094970703
0.0664078308634216 211.360122680664
0.0314006369362004 352.180816650391
0.0830240928886065 141.141189575195
0.148852275763549 114.752586364746
0.28417600180178 148.400985717773
0.422181240701138 254.382919311523
0.786506834045291 215.716857910156
1.14972779387128 166.064804077148
0.959388346812564 173.577484130859
0.769220384545169 178.58805847168
0.726907146752776 268.013671875
0.693600028835034 219.99104309082
8.76320860187639 101.918014526367
8.6183133500703 115.447113037109
8.24717678966564 102.733657836914
7.66218800343596 116.180931091309
6.76737061198809 140.976226806641
6.08407774440803 197.701293945312
5.55271510164177 107.099212646484
4.93280650340149 134.781402587891
4.62440752961933 154.221084594727
4.30574325755726 164.998870849609
0.0147648230603385 118.985702514648
0.0886848352312739 118.872848510742
0.073925638312993 114.033874511719
8.15968265314273 102.137603759766
4.44241972352912 104.955429077148
4.44241972352897 145.889434814453
4.44241972352897 192.788452148438
2.66280847978225 269.0595703125
0.884534906038273 264.826751708984
0.883855757462814 450.160675048828
0.432936484948897 396.937316894531
0.061294371682963 406.9052734375
0.060827625302968 454.118682861328
0.108558739859985 184.199264526367
0.669525204902695 179.818786621094
0.687811747500566 168.522430419922
0.687765221569176 194.002410888672
0.687404538827126 175.403121948242
6.86730114382637 124.982330322266
6.78768782428893 95.9260864257812
6.787687824289 82.0993194580078
6.69430862748351 79.1365966796875
6.60238517507111 82.4348068237305
6.81655814909542 116.80150604248
7.03247851045413 193.190948486328
6.40011320212387 216.353073120117
5.79757544151015 224.285583496094
5.83090147404332 414.662963867188
5.83101234778323 281.274627685547
5.63035220923169 188.086791992188
5.42986160044604 192.711196899414
6.03518566408698 111.084503173828
7.05661909132122 146.74153137207
7.46875638911866 100.832443237305
7.38231670954315 91.0615386962891
7.52822063969959 100.246368408203
8.58871474668938 192.078140258789
8.95224240065028 193.659866333008
8.43519638182788 188.753463745117
8.59671867633237 235.419281005859
8.70101310193238 330.77490234375
8.59137858553568 421.228271484375
8.51487105010987 327.608215332031
8.52656660092428 232.753311157227
7.70135708820208 166.214904785156
7.62131025480533 154.044204711914
8.45573746044659 237.480316162109
8.33837454183971 178.049560546875
8.2212467424352 112.689086914062
8.97725882438505 109.454467773438
0.627379470496168 1706.76525878906
1.23286211718914 1380.25122070312
2.33461195919146 1088.10900878906
3.43638254564305 512.214782714844
3.43638254564297 299.463592529297
7.26416581583867 182.391494750977
8.56060611171887 106.993949890137
9.11160062777127 112.669311523438
9.13568224053357 166.959457397461
9.37830624366675 180.812927246094
9.96749166039272 118.326507568359
9.70159868269137 102.691589355469
9.70180818198349 86.0502548217773
9.70180818198349 91.2997817993164
9.70240717554148 103.033172607422
9.70180818198335 126.027618408203
0.326252969335156 240.771392822266
0.502143405811473 956.947692871094
0.825998789345363 665.905334472656
1.36517398158627 404.366638183594
2.29931902962602 452.4970703125
1.58152141939347 306.325653076172
2.9859886135081 140.236022949219
3.92489554001118 117.412353515625
4.9676647431163 89.1380310058594
5.62006441244226 96.1867980957031
6.34282744523282 119.699714660645
7.06560825407123 115.804138183594
6.87707939462688 101.044799804688
6.68939795497318 89.5943450927734
6.73592829534276 89.532585144043
7.1007244700805 116.865478515625
7.5251727554921 115.385612487793
7.69624096556242 131.772872924805
7.05670950231052 128.849349975586
7.02266167489227 104.109062194824
7.8665322728632 157.114944458008
8.04021299469098 131.647247314453
7.8644990304533 112.801292419434
8.78209826863728 102.768310546875
1.4492046094322 261.481811523438
2.67854176745495 232.264251708984
3.10987411320791 146.323944091797
5.40954304909392 1768.84631347656
5.27225739128883 2131.54443359375
5.27285738475825 2991.56469726562
5.17333664089241 2095.80200195312
5.0745814605739 1123.28247070312
5.0745814605739 699.821716308594
4.88440999507617 297.105804443359
4.69286873884185 144.093353271484
4.64304953667302 223.968307495117
5.46138810193886 120.127685546875
5.68444658695996 123.675750732422
5.5048273360751 105.058044433594
5.39831455178363 129.018600463867
9.48762504528921 332.080657958984
9.48802787727778 87.8089141845703
9.48712495964915 75.5978469848633
0.123794184031258 351.537475585938
0.0311448230047483 356.315338134766
0.247681246766934 313.90185546875
0.186271307505983 331.42724609375
0.0888369292579776 317.920135498047
0.290616585899601 311.484252929688
0.465395530704896 283.411560058594
0.621297030413147 304.48388671875
0.428370167028398 279.209991455078
0.310639662631808 258.516357421875
1.00434257103844 243.226699829102
0.0886453608487206 288.926818847656
0.237394186954977 459.342468261719
0.267478971136043 487.746520996094
0.0677790528113447 617.233642578125
0.0994032192636874 4375.3955078125
0.326695576951976 7301.35302734375
0.0358468966579324 196.669479370117
0 198.47737121582
0 251.092956542969
0 210.617660522461
0.112401067610573 165.773071289062
9.23340159421219 131.496490478516
8.92202112752482 170.381469726562
8.1385665814073 116.764572143555
7.49246568227037 100.206504821777
7.60927519544408 117.327362060547
6.54871468305046 117.943580627441
5.782297121387 101.459907531738
6.01900199368638 99.6946640014648
5.95958001875963 210.796463012695
5.78212460951845 549.611206054688
5.33878956318751 577.844848632812
5.01496719829751 295.12255859375
4.5434727907186 198.527069091797
4.07552352465307 246.988677978516
0.990267135676048 29727.41015625
0.567035272271453 56031.7578125
0.22506221362102 5177.84521484375
0.308185009369435 11065.5615234375
0.313498006373205 19211.322265625
0.104043260233422 8438.921875
8.43959744300628 211.044921875
8.77291924048099 147.190032958984
8.57680931349186 172.418670654297
8.39234710912269 200.944549560547
8.68276113917689 280.615631103516
8.67484143947313 200.755706787109
9.30039940002569 213.694854736328
9.92250739480693 228.761138916016
9.92215591492111 214.33854675293
9.92284636583688 169.958221435547
9.61596349826662 156.949905395508
9.34752544794612 209.840377807617
6.84116839436061 111.858268737793
8.8665001550781 131.769653320312
9.26026198333499 180.102432250977
9.40796258495958 165.700988769531
8.5843882717408 164.818557739258
8.92570025264132 169.503479003906
9.80839869703509 116.617614746094
9.93054384210646 106.596893310547
8.93875270941091 124.150108337402
8.80573744782357 147.875762939453
9.75205875700081 145.986923217773
9.78139427689114 163.325454711914
9.78140179115456 142.76611328125
9.78415990261813 139.737991333008
9.11203275894006 194.292953491211
8.05049594745574 154.9580078125
7.69576636859514 134.593521118164
8.40283529530348 119.691734313965
6.28618326172584 132.623077392578
4.17235592920833 188.714935302734
4.17178678745679 214.253372192383
4.17183568708086 183.543228149414
4.17078313989107 158.921142578125
4.16932860302456 166.710388183594
4.17032396823084 207.347518920898
2.67653974377372 173.726791381836
8.39950522352364 358.794952392578
6.46777682051569 184.430328369141
6.80120062930066 200.847808837891
6.4273811929899 213.700302124023
6.72314606415772 131.427429199219
7.7393064934786 116.587875366211
7.7227840834767 150.023147583008
8.22088711758034 139.289047241211
9.01299783645822 134.21125793457
9.20660203332372 164.928649902344
9.60796195870899 217.175994873047
9.38388432366897 337.400451660156
8.8959596446925 280.610870361328
9.02800000000013 666.96875
9.12665206962559 1219.24597167969
9.38046102278553 2036.51159667969
9.74057133847916 980.550231933594
9.8796664417378 1233.525390625
9.79514052987498 282.909362792969
5.64352513948512 129.029327392578
5.15879452973272 157.97346496582
4.68235603088865 226.597991943359
4.68284582278774 100.79508972168
3.38149744935592 122.018737792969
2.10536932627035 132.09846496582
2.10586727976861 148.409606933594
2.09907717819042 210.3271484375
2.09275536076231 221.637145996094
3.06646979440528 154.352676391602
5.09016247284899 299.616607666016
4.61056265546841 827.575439453125
4.14416698505257 847.996215820312
4.11711950275914 794.889343261719
4.08907838027104 232.18000793457
4.09220539562721 262.598480224609
4.09261187996134 626.810485839844
4.06344988894913 428.215454101562
4.03113296729328 437.973815917969
4.03249215746293 484.687805175781
5.77534362614021 106.143730163574
6.22531412862047 153.725479125977
7.45636379209058 125.374420166016
4.90051181000528 153.847106933594
6.24454017522494 222.552001953125
0.0760263112350134 329.382019042969
0.075026661927661 329.780731201172
0.0750066663704449 336.172515869141
0.076006578662661 342.389984130859
0.0433243580449938 342.381896972656
0.0967470929796356 331.169097900391
0.037536648758171 354.789886474609
0.0290688837074904 362.074920654297
0.415004819249218 328.451019287109
0.804316480000406 292.115051269531
1.25168406556918 407.503265380859
1.69905179438402 351.928649902344
2.28866991940733 281.339630126953
2.77112197494084 542.987609863281
2.9305651332125 406.327606201172
3.18496420702027 512.030090332031
3.56934125575014 470.310913085938
4.10027913683941 1119.50744628906
4.39417307351443 1017.462890625
9.51728622034662 378.9052734375
8.86864724746673 182.3525390625
9.42876715164813 215.00244140625
9.37715788498842 132.063079833984
9.36340589742864 85.1199264526367
9.35084477467134 75.6137771606445
9.28061619721434 73.9038848876953
9.21038772256628 83.7641525268555
9.24664349913001 210.468887329102
9.81744798814846 156.855941772461
9.90618539095674 137.920074462891
9.75494156825137 128.893585205078
9.93839126820856 93.33740234375
7.86573639273533 101.543601989746
8.26863090239266 109.640319824219
8.25494427600803 93.2801971435547
5.65920462609376 124.511978149414
6.64651081395328 388.837432861328
1.01652447092989 237.730255126953
1.15115290035678 167.921951293945
1.28487275634575 124.051208496094
1.32960934112281 141.260223388672
0.0367151195013209 509.483184814453
1.04267828211768 96.8142929077148
0.728308313834259 86.2839050292969
0.540459989268347 86.9292907714844
0.355046475830912 88.3288879394531
0.35504647583097 88.9271469116211
0.353638233227231 91.8964157104492
9.20292909893372 110.164497375488
9.11007189872838 103.39933013916
9.01775210349014 141.291046142578
9.01827588843903 116.260398864746
9.01775210349009 131.46728515625
9.01775210349008 143.173934936523
9.01775210349009 135.465209960938
9.0228639023318 280.314697265625
0.529240965912507 301.769866943359
0 333.554992675781
0 339.518798828125
0.0058309518948049 358.521179199219
0.0108166538264515 285.052917480469
6.26556693364611 280.539001464844
6.34356311547392 161.349136352539
6.42395594629979 123.495506286621
6.42342938001191 125.303733825684
6.42395594629976 135.837463378906
6.58258794092409 158.239685058594
6.74135016150312 246.161392211914
6.74135016150332 186.66748046875
7.28611865124361 141.978378295898
6.39319833885977 158.457015991211
5.95713773552369 142.325317382812
9.91680311390724 309.451843261719
9.30195275197628 281.611694335938
9.28285268653979 198.668441772461
9.26237820432744 267.097412109375
9.06321273059395 534.138427734375
8.86230049140753 577.683410644531
9.1248745744804 226.969436645508
2.96665232206278 162.813629150391
2.96665232206278 177.932922363281
2.96629887233219 241.28288269043
2.76996985543176 357.355102539062
2.57540870542917 299.876556396484
2.57540870542896 349.98291015625
2.57448033591256 338.060333251953
2.12923108186981 319.758392333984
1.68374879361499 402.344116210938
1.683748793615 833.758911132812
1.68466287428669 1162.22399902344
1.33236669126775 1462.61499023438
0.981453004478537 1369.07202148438
0.980824653034375 1203.15979003906
0.980951578825477 991.373168945312
1.87991728541443 493.984649658203
2.77800305975347 313.373107910156
2.77781568863013 204.374008178711
2.71784639006696 270.855895996094
2.79048848770252 433.310241699219
2.86393732473332 477.335388183594
2.86393732473311 544.94921875
2.8527744390329 984.446105957031
2.84161169057293 641.475463867188
2.81162906515064 309.086212158203
2.78288806817669 173.999359130859
2.72612270450187 148.095489501953
2.66869724772212 149.009063720703
2.52967072956144 163.194946289062
1.89156786819823 187.279998779297
1.39071959790593 202.075622558594
1.39009819797015 197.924453735352
1.39046538971676 175.575775146484
1.39046538971675 166.828262329102
1.19457314552103 159.046768188477
0.99863156369099 146.792434692383
0.99863156369098 141.947250366211
1.66830962354125 113.286491394043
2.34082656341726 101.726211547852
2.6492408346543 119.133918762207
2.96561123547929 125.354423522949
2.94733812108476 123.696212768555
1.35552388396504 929.835205078125
1.49916276634666 639.029296875
6.45914800883204 176.196151733398
6.68711574597001 156.491470336914
7.29237423614564 134.921981811523
7.73329328294223 123.335380554199
8.70034924586366 134.263214111328
9.12435170299789 122.098762512207
8.75454630463511 120.118217468262
8.93007239612312 112.52774810791
9.01747780701456 109.557502746582
9.10809145759959 97.6145629882812
9.26293069174109 97.5492095947266
9.95994844364169 109.839309692383
9.47927085803539 205.769683837891
9.06778252937288 157.27458190918
8.53855081380906 164.324234008789
8.56943428704597 133.45832824707
8.53855081380916 126.869041442871
7.76808148772918 129.118041992188
6.69503099320676 102.805679321289
6.30080478986611 137.746078491211
5.96967076144079 333.549072265625
5.49898108743792 779.583923339844
5.08909048848606 886.28662109375
0.0630634601017441 345.703491210938
0.0237065391822599 362.929351806641
0.0165529453572126 320.315643310547
0.0174642491965636 305.358856201172
0.0357770876399133 293.516632080078
0.0894427191000119 466.813690185547
0.0349284983930816 896.099731445312
0.110860272415405 310.919860839844
0.0330000000000155 503.501159667969
0.0662193325245525 488.604766845703
0.0970618359603738 669.576538085938
0.0475078940809256 8875.2119140625
0.0186815416921867 7373.58251953125
0.0574282160614746 13990.25
0.0230217288663526 434.101989746094
0.046010868281358 473.623657226562
0.423565815428959 593.783325195312
0.471962922272439 495.397186279297
0.775889811764548 119.131225585938
1.31533303767516 185.801895141602
0.896707867702792 265.422546386719
0.479538319636754 313.259399414062
1.5609692501776 217.396362304688
2.34860171165735 194.03532409668
1.94883452350357 212.706161499023
1.84118331515356 366.040740966797
1.78655030715629 360.372985839844
1.7276785001847 283.535400390625
1.92617756190859 422.285888671875
1.91248869277692 314.203308105469
1.70319024186963 319.756958007812
2.07893482341318 195.824676513672
4.36189981544742 194.896041870117
4.95064642243828 138.312789916992
4.36189740823874 98.9639892578125
4.41763398212198 115.216537475586
4.47392668692722 121.520484924316
4.42274846673433 100.249618530273
4.38447283034132 94.2575302124023
4.60157581704343 108.299179077148
4.85615176863327 163.414901733398
5.35833052358659 225.125823974609
5.82774784972706 494.688690185547
5.82722249446513 191.758575439453
6.61881877679102 148.005523681641
6.66553201177529 116.427917480469
7.01627429623448 110.948226928711
9.31417248068755 131.387344360352
9.64298278542476 106.593704223633
8.7853569079463 118.926681518555
7.90721980218082 160.374923706055
7.87928753124299 114.676803588867
8.79181300984037 143.693222045898
8.82375889289831 130.254302978516
8.90073193619502 141.560180664062
8.99738739857288 113.506065368652
9.00361466301173 98.9573364257812
8.34086062705757 123.355140686035
6.88724531289548 188.580825805664
6.88705256259893 99.9250564575195
6.88705256259893 162.014404296875
5.70377594230328 170.868667602539
4.13281901369993 207.202362060547
3.74853704796957 224.927001953125
9.07591626228435 162.531341552734
8.0372986755502 136.372116088867
7.56397382332861 164.095306396484
7.11533161560298 134.017730712891
6.94445908620697 138.083740234375
6.71668727871102 140.915100097656
6.4901625557452 126.617919921875
5.68086199445121 122.26921081543
4.87036631065882 156.656494140625
4.86941115536577 283.397033691406
4.69383862100096 296.682678222656
4.48665398710442 280.304168701172
3.90652710217158 430.817779541016
3.35867384543368 674.719055175781
0.272029410174787 550.293090820312
0.0988584847142681 602.541137695312
0.254283306569615 606.641662597656
2.4397452735891 293.258331298828
3.24847348765537 153.828659057617
3.47779312208179 117.355316162109
3.67879219309801 130.174957275391
4.35648137836044 109.328643798828
4.86759591585003 118.807693481445
4.45674556150557 149.8671875
4.34354981553109 178.460083007812
4.79779803659971 240.313400268555
4.99879925582141 115.769180297852
4.58708840115389 91.0911712646484
4.4078656966835 117.753883361816
4.50498668144526 235.318862915039
4.34961389091037 280.849975585938
4.8720724543053 112.526565551758
0.100404183179776 305.847015380859
0 483.375732421875
0 386.780090332031
0.125207827231499 263.833343505859
0.093813645062928 230.540924072266
0.11294689017409 118.110656738281
0.19096072894714 97.5594024658203
0.408044115262194 116.485145568848
0.341247710614952 154.768829345703
0.716271596533104 171.261444091797
1.2765484714653 160.111785888672
1.62275444846086 164.509674072266
2.06250648483828 203.414855957031
2.47042931491678 266.123870849609
3.06882192380072 321.336944580078
3.82217333463566 178.290908813477
4.23059723916127 140.033935546875
4.51443130416219 138.569381713867
4.70154070491798 161.760925292969
4.76478383560054 188.113571166992
4.83100817635419 129.205093383789
1.01800638504876 555.176330566406
1.38030467651158 358.335968017578
1.86556640192735 318.240539550781
2.23766060876081 342.471069335938
2.47974293022466 822.098937988281
2.71161427935472 909.308227539062
2.88106265117582 1097.85632324219
3.15611470007022 456.617218017578
3.10030482372308 441.105194091797
3.30214006365586 497.461761474609
3.79441655594098 353.129730224609
4.04539862065518 256.098388671875
4.28012207769829 174.407318115234
4.24341749065541 156.460815429688
3.99909214697536 112.698715209961
4.09959607766423 121.54207611084
4.3287994871558 139.96142578125
4.18939387023947 191.508041381836
4.52931827099838 223.787734985352
5.13296103628306 188.847686767578
5.69484907613893 112.099212646484
7.4270024235893 96.5002593994141
7.50615540739735 117.29997253418
7.60611050406172 164.884124755859
7.57033116844972 97.1117248535156
0.259416653281923 287.136993408203
0.759295726314916 253.832641601562
2.29293283809178 214.603744506836
2.82801432103859 174.066375732422
2.68776208024458 136.898193359375
3.59855484882479 116.784080505371
4.65582098023534 306.280212402344
5.60886886992381 260.667724609375
6.05534094828685 258.511840820312
7.29000336076746 304.746032714844
7.11012601857383 169.720077514648
7.83248070537041 138.490386962891
8.42879736379988 161.534866333008
8.48762499171582 138.548934936523
9.34567627301525 227.770782470703
9.33432338201338 482.841186523438
8.48275285505826 362.027923583984
8.46008569696547 118.965400695801
8.4205741490709 111.686126708984
7.29183433711982 440.222808837891
7.42820368595248 408.776306152344
8.87935538200838 427.401733398438
6.62860173792314 118.712501525879
6.63217912906456 128.372650146484
7.36561097262146 164.170043945312
7.39032678573835 158.112197875977
7.04508658569923 143.647903442383
7.19338501680538 181.238479614258
6.58797207037188 164.070831298828
6.97024999551679 144.739151000977
7.75054352932757 242.491226196289
7.90274819287561 201.759384155273
8.04998664595148 197.994232177734
7.93597032504531 180.396423339844
7.81748840741067 153.944396972656
8.58221428303897 123.194633483887
8.58668189698444 147.441864013672
8.2629377947557 186.086242675781
8.26872088052299 241.795639038086
9.18224427904205 237.471008300781
8.90196405294929 187.916076660156
8.19441968659148 184.469696044922
7.89859557136576 203.517944335938
6.77704013563435 227.193771362305
7.16998779636349 201.899871826172
7.97293477961541 247.993743896484
7.97740339960311 231.044250488281
7.61989461869382 159.143341064453
7.26510818914611 163.792724609375
7.26196041024749 178.158477783203
6.89941598977764 387.03662109375
6.52207551320897 495.452697753906
9.28135011730505 528.694763183594
6.48950691501299 708.886840820312
6.65405891167184 1017.51318359375
7.7919445583242 983.10302734375
7.86484971248642 982.384704589844
7.40355158015405 619.369262695312
6.87148382811157 375.233367919922
6.20956302810428 224.210479736328
6.49581226637595 186.637786865234
7.0766215809524 142.192932128906
6.6460677095559 140.418792724609
6.21194212786933 149.548812866211
5.8477504221708 295.146362304688
5.55355489754098 498.033630371094
9.41176736856563 236.583419799805
9.20548885176676 179.965469360352
8.60595520555393 240.711578369141
8.6109451862152 469.522338867188
9.56252320258619 697.720397949219
9.56291676215991 832.563720703125
8.82563006249415 696.104248046875
8.23001749694369 781.406066894531
7.06397055486503 755.781005859375
7.47406803554796 876.140441894531
8.31030715437149 597.13037109375
7.91620976225366 657.836791992188
7.51731454709724 563.978698730469
7.51690182189441 625.01318359375
7.39002922862977 518.15283203125
7.36116573648495 165.488723754883
7.35565911390667 215.746398925781
8.17448432624335 245.393081665039
7.35669722090026 252.340072631836
7.35669722090026 205.376998901367
8.13709591930687 171.712265014648
7.70035668005051 164.0380859375
7.70523523326839 157.694915771484
8.11300098607179 199.947631835938
7.52993499307918 237.987396240234
6.94547572164783 293.688232421875
6.94862641102554 528.335083007812
6.94547572164783 383.206573486328
6.94101066127965 384.475036621094
5.61873695771571 322.0537109375
4.51024888448531 204.324996948242
4.50539232475929 144.645812988281
4.28899918395883 148.062866210938
4.29162370205021 145.377502441406
4.01123085847722 124.856246948242
3.93844258559149 152.422241210938
1.73440018450189 95.1502227783203
1.40539709690895 94.9227523803711
1.27039088472796 95.0408401489258
1.14361007340791 95.3291015625
1.14352525114228 102.323112487793
1.27100039339092 118.020477294922
1.20710604339467 144.661987304688
1.20739388767705 168.781204223633
5.94908967826155 541.932250976562
6.03874730387025 368.460266113281
6.79577118508275 356.424713134766
6.11477064165121 270.411560058594
5.42538275147484 225.088912963867
5.41258764363219 191.391067504883
5.1428848907981 177.782806396484
5.34314233387051 195.344223022461
5.51595866554489 242.382690429688
5.22061385279564 156.308380126953
4.94933338945759 132.548446655273
4.67897531517316 109.401420593262
4.67674299058653 146.860382080078
4.67490545358927 176.761962890625
4.17871654937256 142.252105712891
3.86723738604187 104.858894348145
3.86408397941874 106.41104888916
3.67946694508867 96.846321105957
3.3539649670204 89.220085144043
2.8701515639423 93.0447463989258
2.76341545917368 1151.50793457031
3.07111250200963 1936.31616210938
2.76289123926366 3202.35083007812
2.76323379394507 2631.81616210938
3.06984185260414 872.181213378906
2.91714055197895 383.485900878906
2.91718717260312 192.273254394531
3.07194742793558 137.437316894531
3.07340413873604 108.539566040039
3.07327349905599 93.5710296630859
3.07426495279764 95.750617980957
3.07215901281171 96.7988891601562
2.11406385901642 179.087448120117
2.20716107250924 186.187713623047
2.34262459647297 194.170623779297
3.04084873020681 218.342651367188
2.60226247715326 145.086517333984
2.63103724793092 120.445678710938
2.62973249590145 114.417854309082
2.08113550736135 138.561141967773
1.60869419095116 146.226898193359
1.60684068905414 135.500610351562
1.38305892860712 137.84765625
1.23859961246564 134.084106445312
1.72839376300663 135.845886230469
2.34392150039205 139.858734130859
1.63501100913724 130.710952758789
1.67231874952115 126.361663818359
1.70720971178119 116.338012695312
1.70877880370754 110.987945556641
1.7966516078528 150.018218994141
2.47020080155441 137.260681152344
3.01001063121045 122.480224609375
3.54273072643122 92.7004928588867
3.92649678466699 89.6136627197266
3.92242807454773 97.4035034179688
0 170.161437988281
0.102956301409929 758.114440917969
0.102956301409906 670.789794921875
0.103870111196643 696.970397949219
0.103870111196666 816.797485351562
0.164283291907693 763.248291015625
0.430202278004228 695.610290527344
0.42979646345685 603.517333984375
0.430711040025673 682.63134765625
0.43020227800402 790.555908203125
1.17033883982376 800.311584472656
1.9114719459099 755.072265625
1.91185982749778 804.955505371094
1.91147194590969 388.897521972656
1.9114719459099 381.303100585938
3.09730867044269 600.42919921875
4.28148035146712 942.942626953125
4.2810985739645 412.771179199219
4.28240458154068 164.29753112793
4.28240458154068 131.150634765625
4.30078934615487 103.435531616211
4.31863184353561 153.757293701172
4.31863184353564 183.114837646484
0.0241660919471258 203.352127075195
0.173461811359236 207.844696044922
0.295311699734309 213.247192382812
0.0206155281280861 215.346542358398
0.476992662417424 212.780990600586
0.94006063634214 182.604187011719
1.23595630990735 162.064208984375
1.9086434973562 154.549880981445
2.86193850388153 140.654403686523
3.5277596289996 126.058250427246
4.01153387122686 130.230194091797
4.35702765655671 164.810485839844
5.04823781135554 173.335250854492
5.84070072850858 146.457794189453
6.52671065698499 107.660247802734
7.4842616870336 86.1926422119141
8.19537949090818 86.3551635742188
8.03639583395448 94.5037307739258
8.09914872069906 83.1651763916016
8.6055747629082 116.189247131348
8.60535670382105 139.229797363281
8.45650258676705 83.5522994995117
8.03357361328076 84.0210571289062
7.82244929673567 82.8761901855469
8.55835620899249 82.1792831420898
9.70253451423901 159.459121704102
7.10707598102063 164.604476928711
0.127663620503433 391.254425048828
0.0949368210969744 377.225677490234
0.142425419079656 378.840057373047
0.469092741363478 326.723754882812
1.62114280678781 222.122528076172
4.32034558802867 1903.18103027344
3.99113830880358 352.9248046875
4.46831623768966 243.037292480469
4.3806202757145 229.912185668945
0.56555282688712 220.04573059082
5.29178278087837 136.508178710938
0.0663098786003115 2398.82348632812
0.0649999999999409 2840.17260742188
0.0659241988953386 2909.61547851562
0.0663098786003338 3010.44189453125
1.12869216352392 1748.42175292969
2.19177850158279 1490.74609375
2.19143970941471 944.418701171875
2.19177850158258 656.579467773438
4.48504771435037 655.92919921875
5.74696763519687 911.181274414062
4.00021561918858 747.285827636719
4.31601957826886 647.757202148438
4.97548037881767 1603.84582519531
0.326197792757676 212.891632080078
0.553564811020332 244.363708496094
0.450245488594852 357.624572753906
8.25378925100469 134.972015380859
6.48856879442612 133.744018554688
6.48895877625989 124.68115234375
6.48895877625987 138.422119140625
6.48856879442612 172.577713012695
7.26584647511901 105.056869506836
8.04473803178197 95.5425186157227
8.04433918976565 114.117889404297
8.04342215726611 95.3211669921875
8.04473803178208 96.8047790527344
8.62160727474877 128.203735351562
9.19814704166001 120.516250610352
9.19946003850227 127.152114868164
9.19854086254992 126.131980895996
9.19854086254984 183.607513427734
9.39077339732992 191.171829223633
9.58114575611918 155.542755126953
8.51402901099128 150.746932983398
7.69969434458283 113.147064208984
6.92478685592561 117.714340209961
6.2280434327323 119.551010131836
6.22841633162073 107.501037597656
6.3184763986265 164.337158203125
2.95656625158307 400.710357666016
2.92600837319374 538.616027832031
2.92576451547284 249.279907226562
2.29316375342013 277.156311035156
2.60110015185884 237.794235229492
2.60867015929573 128.900817871094
2.45994003991968 168.148208618164
2.96717121177733 139.799224853516
3.50653917702341 202.525680541992
3.94534383799431 106.365028381348
4.39114768597006 152.787338256836
0.706991513386134 401.513214111328
2.05835079614724 280.717742919922
3.4181230229469 376.197906494141
4.27511181140334 223.577606201172
9.78191279862988 118.347816467285
9.06605829454013 162.895446777344
8.32398588417841 174.421157836914
7.07016753691173 156.966094970703
5.63947178377544 104.077087402344
4.46712480237571 97.5564041137695
3.4099309377171 96.5459594726562
2.44219573335144 104.584312438965
1.75736877177212 114.663650512695
1.54493268461771 129.41438293457
1.54462293133313 138.305236816406
1.54514012309559 169.453384399414
1.54475888086134 178.010299682617
2.38827510978111 209.938858032227
3.2320099009749 138.992111206055
3.60911346455054 175.438140869141
3.87793669365554 1129.45532226562
4.28776923352922 155.054977416992
5.975711673098 163.931854248047
6.09748833537219 161.752304077148
9.98543669550807 114.957305908203
9.98543669550807 106.655639648438
9.86025395210493 87.57373046875
9.73791815533488 163.699340820312
9.38041246427899 138.862030029297
9.02199201950435 116.857513427734
8.55512477991984 144.736389160156
7.66877076199309 137.081085205078
6.75131335371132 490.2158203125
5.3550780573209 176.931137084961
4.56907704027852 345.662384033203
4.68701184124814 303.357788085938
4.55230425169487 130.713745117188
4.59782524678788 115.280235290527
4.64752686920687 139.692291259766
5.1072553294309 303.051696777344
5.15043774838599 257.291625976562
5.60858493739726 82.8809432983398
5.60858493739726 72.4259414672852
5.46961470306644 75.4094161987305
5.01478982610451 80.0102844238281
4.01140499077315 84.4183959960938
3.32306018603321 79.9683303833008
3.32305431794292 78.1318511962891
3.32405430160226 80.0920562744141
2.61204900413457 80.4308700561523
1.90004447316381 79.9876403808594
1.90004447316381 78.8443756103516
1.73358414852 79.2532806396484
1.56938363697325 78.8015441894531
1.66724683235566 79.1482772827148
1.76372390129523 82.3630294799805
1.7632118420654 85.4956970214844
2.15883533415592 77.4619750976562
2.7017248194441 73.8798141479492
2.85069149505865 79.5288925170898
2.82581280342489 93.4185791015625
2.80521835157272 115.512969970703
2.89436867036668 104.445724487305
3.08713783300974 83.594352722168
3.19287033873916 99.9981536865234
6.87722560339565 109.739967346191
6.7253999881047 121.598709106445
6.55534972369893 155.088912963867
6.4004997461135 112.973991394043
6.44964626936987 117.801345825195
6.63389968269041 143.616149902344
7.05607893946765 143.384658813477
4.94506319474295 248.207855224609
4.87925947250209 224.198913574219
4.79557066468637 266.9228515625
4.68763565137053 161.901931762695
4.68558854360894 157.637359619141
4.68766349048217 134.602951049805
4.6071254595463 114.309005737305
4.32206628824696 109.977096557617
4.56625897206888 124.605651855469
5.01233039613306 104.69652557373
5.06352416800811 100.163902282715
5.30479047654112 98.694709777832
5.2007095669724 96.678092956543
4.79425072352282 99.1269378662109
5.66787729224987 119.529335021973
6.1193405690481 114.223236083984
5.57198286070583 105.486045837402
5.67205077551333 117.520172119141
5.60600570816693 113.232398986816
5.44291511967628 97.4441528320312
5.47298172845491 107.034851074219
5.50088938263605 141.851669311523
5.33544234342353 150.412475585938
5.1324443494307 196.246841430664
8.00425643017519 258.907257080078
8.00367727985087 218.650177001953
8.00367727985069 262.902618408203
8.00507164240275 190.447830200195
8.00425643017519 140.141632080078
8.08901434044956 126.263740539551
8.17558224226267 138.495178222656
8.17558224226267 138.019592285156
8.17558224226254 160.579696655273
8.17558224226254 126.821014404297
8.08229775497049 121.428497314453
7.98997071333814 113.995941162109
7.98973403812676 108.726905822754
0.265203695298588 123.594100952148
0.462403503447051 136.446548461914
0.401601792824782 132.132507324219
0.0814002456999053 122.138252258301
0.132200605142439 120.635749816895
0.0590931468106952 109.055877685547
0.375022665981712 102.489616394043
0.347282305912624 100.927658081055
0.410274298488296 94.8279571533203
0.697433150918531 93.0943374633789
0.943600021195345 89.6508026123047
1.19400167504071 81.0463714599609
1.66671923250432 79.170280456543
2.04003848002923 88.9590454101562
2.51154454469746 78.6632385253906
3.10421648729589 87.0882720947266
7.77052533616623 177.628128051758
7.99047895936169 320.812622070312
8.14637446966425 249.152420043945
7.97164186350579 526.23876953125
7.83458365198804 544.884765625
7.7966302977634 277.119537353516
7.95255914784671 383.669586181641
7.9251105355066 805.840454101562
8.00777247429026 1144.01025390625
8.01776527468845 1842.16088867188
7.86104280614225 893.137329101562
7.77812811671297 505.565063476562
7.96605046431416 193.909591674805
8.20800706627377 249.213134765625
8.14893085011779 195.599166870117
8.21660623371955 303.841644287109
8.35000988023361 503.190399169922
8.17506892937312 201.184814453125
8.04863715171714 221.971633911133
8.12573498214152 420.586486816406
8.15514365293453 305.436859130859
4.14016195335399 143.407012939453
1.22168817625453 130.470550537109
0.672125732285286 133.766220092773
0.60809949843727 116.173309326172
0.583003430521723 131.755981445312
0.198567368920793 129.556869506836
0.0270000000000437 114.04190826416
0.0470744091840275 119.804161071777
0.114629839047295 120.026504516602
0.122000000000298 142.10432434082
0.362063530336801 129.101593017578
0.819349131932945 122.290016174316
1.40634917428094 176.332656860352
1.77447907849079 252.635726928711
2.36835406981283 212.137069702148
3.07862063268557 170.561096191406
3.5816211413271 143.508148193359
3.86704745251509 156.24885559082
4.39780229205445 156.064422607422
4.7814166310833 130.406448364258
5.12448651086145 142.824996948242
4.31018723491219 964.025695800781
4.30990324717384 560.732482910156
4.34159279527694 204.751892089844
4.37717591604451 137.448547363281
4.3770402100049 154.514373779297
4.37674593733748 222.069488525391
4.4153442674383 164.65299987793
4.45411854355043 154.739883422852
4.45411854355039 223.088943481445
4.45429287317306 370.130462646484
4.5162789993534 290.137512207031
4.58498691383082 171.166473388672
4.10112179775241 176.677474975586
3.35184397011558 221.511703491211
3.86596132934617 303.039581298828
3.52985127165444 127.065414428711
2.9607277821508 136.908264160156
2.49611618319327 168.265350341797
1.89074509122742 165.395309448242
1.27740048536076 189.051345825195
1.27740048536076 182.227905273438
0.846400023629652 137.38005065918
0.27601630386632 126.91722869873
0.225177707599998 127.545211791992
0.627824816330122 124.831382751465
1.45660873263884 113.182968139648
2.47226475119473 113.640693664551
3.23043727690229 108.321929931641
3.43000364431293 118.934616088867
9.26213933170946 129.470947265625
7.65844977785978 161.693344116211
0.0152315462118304 460.871032714844
0.0152315462116214 515.261901855469
0.0161554944212959 641.935729980469
0 883.6005859375
0.0161554944212959 1312.91735839844
0.108461974903556 1666.88854980469
0.202232539419468 2196.60913085938
0.982652023862084 2132.646484375
2.04313484625944 3349.37548828125
8.25683892297774 139.13703918457
7.36681640873459 156.424301147461
6.36528098358592 159.593994140625
9.85713802277309 138.672119140625
9.04846694197421 124.770042419434
8.35457730827843 96.8793487548828
7.38322219630432 130.466781616211
6.40373398885371 135.53483581543
9.22379124872191 216.734970092773
8.86140942514219 117.81600189209
8.4985446401133 103.649482727051
8.49854464011351 136.269821166992
0.0711758385971685 1988.619140625
0.0698569967863488 1617.7744140625
0.0698569967863488 1602.85412597656
0.0707742891167312 1618.14538574219
0.225942470553947 1785.53796386719
0.523316347919645 1989.24694824219
0.990269155331039 1817.67749023438
1.88354904369379 1355.85949707031
0.0367695526218018 226.499923706055
0.0371618083520071 255.36669921875
0.0371618083520071 290.273559570312
0.0393954312070378 342.483337402344
0.114236596587982 383.00244140625
0.114236596587982 341.838317871094
0.0702139587261793 311.804534912109
0.0356931365951304 292.329132080078
0.361448474889639 216.583221435547
0.739002706355019 225.733383178711
1.22670615878451 280.596710205078
2.16882733291508 383.855255126953
2.81842970464058 595.483032226562
3.68460106388753 1276.533203125
4.35611065056887 1297.49743652344
4.33113253087451 212.093765258789
4.59692070847428 300.248474121094
4.88774651552218 126.100082397461
4.79297861459869 143.599365234375
4.70402083328735 100.887176513672
4.95071247397787 134.431365966797
4.14856553521824 136.722427368164
5.61128951311544 272.639038085938
4.66504287225739 227.253768920898
4.03720001981574 230.433349609375
3.40846593059096 244.935134887695
3.40789465799632 257.517913818359
2.88234626649897 236.597946166992
2.35891436894186 195.759979248047
4.06256138415162 424.160888671875
0.629648314537556 266.0966796875
0.762716854409276 230.781677246094
1.2516309360191 183.487289428711
1.60788308032637 171.977005004883
1.60788308032648 167.709381103516
1.5427417152589 172.669784545898
9.84966070481611 164.562255859375
5.23818308194735 98.8711776733398
5.24451952041378 87.7545623779297
5.40999972273577 87.86376953125
5.57889469339577 88.9840087890625
5.77583976578306 102.184982299805
5.96651623646501 88.1883087158203
5.99710271714596 90.0111694335938
6.02965712126327 115.282363891602
5.72603126082975 150.306045532227
1.87023661604627 216.276351928711
2.02809984961285 251.860366821289
2.49580167481308 179.559921264648
3.10928174985794 203.598007202148
3.78700990228457 189.188705444336
4.20462602379825 259.719879150391
4.24786923056714 392.655059814453
4.12147461474643 437.551788330078
4.15028733945013 661.368041992188
4.79105259833374 843.77734375
5.03296989857884 794.779357910156
4.93626954288359 404.598785400391
5.0816297582566 397.484161376953
5.08220463972079 371.448791503906
5.07943343297264 604.092468261719
5.07666228933922 965.953735351562
5.08220463972079 870.680480957031
5.09080131217087 1093.58825683594
5.44032508219871 1226.71899414062
5.79577673828117 256.186370849609
5.80606389906282 161.05778503418
5.80646717031969 218.085662841797
5.80396149194668 244.813247680664
5.51495457823544 162.246231079102
5.78328807859341 122.636169433594
6.3360721271145 187.403030395508
8.41267929972369 205.931976318359
8.42211042435333 156.563461303711
8.64480155931866 178.470138549805
8.86694406207674 159.997360229492
8.87138371394235 135.118148803711
9.17450821570289 151.675918579102
9.47366439135359 183.611099243164
9.46810609361776 170.871994018555
8.99122043996247 246.870147705078
9.47457951573583 165.466644287109
9.62952901236598 153.427642822266
9.62952901236618 184.609085083008
9.62868890347998 196.23796081543
9.62420349951109 281.337219238281
9.40496422109092 238.116439819336
9.19998614129373 225.110733032227
8.96909582956943 178.151626586914
8.71220408392733 122.207633972168
9.0065580551063 182.237518310547
8.98513800673105 199.320953369141
8.72706852270567 511.074310302734
9.02292884821781 1096.36462402344
8.78752980080296 355.111114501953
8.04096542711115 698.417236328125
7.74930687223072 1626.39916992188
4.38574645870005 367.632873535156
4.38574645870005 284.089111328125
4.38798051499782 310.257537841797
4.92986734101441 231.445816040039
5.82294169642807 127.102104187012
6.05153410301883 126.139183044434
5.55144125430499 212.192733764648
5.75751335213396 467.954559326172
5.32597634241833 136.271286010742
5.33137524471878 117.904754638672
5.33160557430879 160.639312744141
5.62436414183868 224.739227294922
5.92006621584599 247.81867980957
5.91646761167493 158.812805175781
5.90963492950272 173.927383422852
5.90753899690914 146.849411010742
5.61022281197467 140.199768066406
6.21468486731212 158.398239135742
6.78818451428663 114.610816955566
6.46421688992567 111.207389831543
6.46460431890456 127.747955322266
7.16822049047047 122.979820251465
7.86913394218195 97.2257537841797
7.8655390152232 130.695938110352
7.87393808713279 159.813201904297
7.88688278092181 126.622001647949
8.1508490355299 127.875213623047
8.4204192294683 115.898727416992
8.43435646626341 137.241119384766
8.4345127304429 147.485992431641
8.37177979882419 180.337997436523
7.90138519501483 200.203903198242
7.89694472565184 114.892135620117
8.30138554700349 130.731231689453
0.0965660395792298 3383.677734375
0.0524785670536926 2032.3505859375
0.0513517283058124 3213.1630859375
0.0564358042380808 1768.87414550781
0.180421728181466 913.352722167969
0.312187443693709 609.857604980469
1.33257082363361 273.455078125
1.28783112246902 328.030792236328
1.04917872643339 213.875015258789
2.4267154756995 211.80403137207
3.15907660559229 135.616134643555
3.51425226755278 127.85147857666
3.96245441614155 176.74626159668
4.4115793090459 127.565963745117
4.93335180176722 152.326568603516
5.57913631308624 127.659103393555
6.02247656699455 150.001876831055
6.69433529187192 346.533813476562
7.15912934650579 136.51872253418
7.36567444298213 100.295845031738
7.46539141639616 129.389755249023
7.49713998802195 119.981643676758
7.64919159127292 94.6958770751953
7.44744909348162 108.581672668457
7.64205692205956 192.967514038086
8.3880475082108 235.569290161133
7.59212045478732 123.448547363281
7.59300322665563 179.898681640625
7.35722352521656 176.059600830078
6.76500384330997 180.027328491211
6.76500384331006 138.716857910156
7.12486491100009 112.618034362793
5.88972596985634 127.465240478516
4.64895870061246 195.648727416992
4.64895870061236 214.967163085938
5.3584447370483 191.107070922852
6.06004661698249 274.107299804688
6.06004661698229 196.070190429688
6.06383583221053 125.004096984863
6.07096573866135 116.836029052734
6.07766550576765 165.966812133789
6.09491632428206 175.281616210938
6.10576424372924 125.948516845703
6.09323428074131 142.304382324219
6.09275512391551 173.138641357422
6.12988042297733 381.380889892578
5.54403832959341 478.288513183594
5.5395697486356 352.611938476562
6.174612619428 439.116485595703
6.20259252248614 274.658905029297
7.19162297398859 187.401824951172
8.18167928973017 240.990814208984
8.99188723238892 102.682746887207
8.09652968869995 103.653305053711
8.09117692304412 140.51530456543
8.98179853926834 123.724716186523
8.98208171862173 97.073112487793
9.04950744515953 115.284957885742
9.11835319561587 92.6115875244141
9.46738284849631 117.992393493652
9.49962788744923 120.395042419434
9.51575041707167 152.165313720703
9.03255938258909 119.460243225098
9.03852200307104 209.576904296875
9.51737463799764 136.577484130859
9.52767012443241 119.510841369629
9.44530624172664 171.437530517578
9.36342335900692 100.618759155273
9.36837328462087 116.606590270996
9.35807779407709 94.7294464111328
9.41097157577271 112.931007385254
9.46746666220713 132.869567871094
9.4773638212322 96.943489074707
9.48853676812193 103.46688079834
9.48805738810638 101.10124206543
9.22469972411014 101.573448181152
8.95306009138761 98.6899261474609
8.95306009138782 105.834884643555
8.9682949327061 107.47819519043
8.08541464613898 150.919189453125
8.09143992129941 154.561767578125
8.9819958806493 156.233001708984
8.98796868040831 161.052841186523
8.99333825673198 141.807174682617
8.99333825673209 127.37858581543
7.01019322130278 152.781280517578
6.94882673550014 149.750869750977
7.12793469386471 150.942504882812
7.29817819733108 180.413635253906
7.7765393331481 130.031036376953
8.08806682712255 157.638961791992
8.40420638728009 150.614532470703
8.41328901203335 147.886688232422
8.42307645697231 139.334945678711
6.22884106395393 141.418411254883
4.0316361442968 177.977844238281
4.02220300333027 151.755737304688
4.02253962068728 199.938125610352
5.20251487263616 215.250534057617
4.64256933173876 179.69873046875
3.28483576453986 167.332550048828
3.64513826898238 147.152236938477
2.92103491933934 154.239608764648
2.19604758600538 171.89013671875
2.19558830384937 164.52766418457
7.24477977581102 981.823120117188
6.56514104951292 1031.94152832031
6.55484744292335 612.724182128906
6.21666872207311 214.088897705078
5.04024384330779 341.689208984375
4.19436586387022 390.481018066406
3.454426146265 124.247886657715
2.7246493352356 185.777694702148
2.65600301204643 236.515594482422
2.61451716383723 145.97314453125
2.61120700060349 159.348327636719
2.71584333126927 202.928146362305
2.8596185060249 267.267974853516
2.86290639036626 109.526947021484
3.16934882901831 139.714782714844
3.45581263959722 127.909774780273
3.45196654097343 82.4704666137695
4.12903778137234 110.858459472656
4.77497947639551 139.689483642578
5.21400086306101 96.3205718994141
4.18676892125665 161.610107421875
7.00842129156042 185.594207763672
6.52251991181316 188.721466064453
7.27755796953902 164.399200439453
0.42554083235338 391.466735839844
0.42554083235338 375.591552734375
0.42554083235338 251.900863647461
0.424185101105678 243.339828491211
0.424662218710183 170.518417358398
0.435028734683207 203.415512084961
0.42672825076409 167.683883666992
0.426367212622959 216.499053955078
0.494161916784387 348.653259277344
0.493818792675996 503.889862060547
0.842696267940003 476.955535888672
0.966320857686552 436.447662353516
0.777432955308677 376.977142333984
0.849680528198851 346.494873046875
5.17982866512 175.243072509766
5.18478543432626 156.987579345703
6.11830180687419 120.101440429688
7.04555746552383 166.038452148438
7.03639232845929 140.227340698242
6.68171669558071 163.394256591797
6.68618531002537 185.861968994141
7.04381317185496 188.908508300781
7.32115189024251 156.843231201172
7.60089238181954 129.335174560547
7.60460419745838 90.9464492797852
7.60536981349357 90.5433807373047
7.6084821088045 94.2107086181641
7.60983902589268 195.275161743164
7.59730906308294 236.434646606445
7.58837064197583 190.065017700195
7.59643139901874 224.499435424805
7.60090060453371 272.176483154297
7.59705054610013 206.860733032227
7.59559089208979 189.338714599609
7.59606226936037 250.26252746582
7.59694418829044 188.41960144043
7.58800322878161 188.953079223633
7.96200307711592 176.439239501953
9.35659820661336 131.817626953125
8.43426736593042 131.934188842773
7.19902007220434 129.535751342773
7.19567439507943 116.82738494873
7.1887930141295 173.203628540039
6.54968831319474 166.474151611328
5.90094924567251 130.521850585938
5.88806063148128 120.198043823242
5.73300619221697 201.933471679688
5.57794415533172 158.8447265625
5.58040222564648 127.750282287598
5.58032911215832 172.122924804688
5.58288115581924 269.972137451172
5.58392299373823 188.627548217773
5.57441961104473 151.72346496582
5.56823392109198 161.794235229492
5.57498735424563 167.551696777344
5.57846304998078 130.11946105957
5.57953564376106 135.034408569336
5.57867842772824 134.508972167969
5.57536187166353 174.269500732422
5.57508905758465 228.213653564453
6.69899649201279 141.4248046875
8.21990961020867 121.901985168457
8.22800443607078 169.817260742188
8.60336893315655 159.997009277344
8.60248359486971 124.73779296875
1.51238222681961 329.837341308594
1.51238222681981 168.164459228516
1.51014734380477 163.227523803711
2.36124733986076 219.719665527344
3.75211153885367 174.866424560547
4.29126473198765 254.905227661133
4.2943866849645 324.68310546875
5.32988076789713 219.556060791016
6.36090378798485 125.692726135254
6.36044023633576 109.698745727539
6.36044023633586 95.3309631347656
6.94747328170474 128.558486938477
7.54015576762172 163.847686767578
8.29451632103996 179.968322753906
8.29004638105251 111.407981872559
7.4714272398252 139.905914306641
7.4089930489912 167.889144897461
7.4089930489912 160.59375
7.2537428269823 160.384048461914
6.39620512491583 131.204574584961
6.39620512491603 134.464508056641
7.03704725008999 272.699554443359
6.97376347462392 157.361679077148
6.97772914349648 107.097412109375
6.89337885220309 107.485557556152
0.43034521026747 438.470581054688
0.0982344135220337 350.594970703125
0.0988584847141968 278.107208251953
0.0974525525574329 193.734649658203
0.107447661677548 135.94287109375
0.107447661677726 149.639770507812
0.0974525525576102 230.774047851562
0.245293701508916 348.737030029297
0.263590591637874 375.875610351562
0.334619186538995 317.051605224609
0.792615922121094 276.090911865234
1.54573995225578 228.658935546875
2.39087619922083 124.214447021484
3.09328983446417 92.8522644042969
3.68084895098929 697.784851074219
4.4135365638 439.712371826172
5.15706282684244 256.628021240234
5.59526978795482 193.171905517578
5.75839161572054 167.502197265625
6.02534662903297 332.687225341797
0 4394.3408203125
0 2265.54077148438
0 1314.92211914062
0 732.682006835938
0 593.34375
0 501.545745849609
0 504.313751220703
0 276.716094970703
0 208.217086791992
0.314884105664166 180.182006835938
2.14476688709969 120.151863098145
4.21036934246881 92.5131988525391
4.55048140310433 153.287231445312
4.66691546955785 130.036041259766
4.63542285018315 133.847808837891
4.76424453612533 111.719833374023
4.76469694734093 116.34447479248
4.76604122936433 117.261688232422
4.76335270581555 140.823669433594
4.94822240809757 168.451736450195
5.07389653028134 129.295715332031
3.47295205840799 218.773330688477
3.9630297753108 245.297973632812
4.44952413185941 200.981903076172
4.69873727718418 319.793334960938
4.94891917493115 432.054290771484
4.54850239089755 161.40153503418
3.90824065277463 186.773498535156
4.65726539935177 202.186859130859
5.18473191206645 99.1355819702148
5.3155038331282 115.677528381348
5.33983108347056 102.095336914062
4.95945743000167 135.056610107422
4.96793729831621 205.246368408203
6.59352083488033 154.829254150391
7.21243606557452 153.317825317383
7.28426969572102 114.142364501953
7.72610173373349 95.8590393066406
8.41023049624684 100.599304199219
8.41522394235595 83.7265777587891
7.44158242580162 89.7289962768555
6.24936996824474 100.752685546875
6.62911977565646 90.0202560424805
5.36852232928212 88.4385681152344
3.50899786263822 91.9952087402344
7.35362250866892 206.507995605469
7.72208035441223 143.186676025391
7.70208296501667 168.835357666016
7.70147518336591 158.212860107422
8.07049502818748 148.401306152344
8.05626247089795 104.771781921387
7.65708991719441 80.8633880615234
9.32568930428201 83.976203918457
8.93879007472484 129.333984375
8.23022970517844 253.149658203125
9.13714709304839 129.007232666016
9.12238921555082 119.269554138184
9.12273473252405 103.459060668945
6.54595814224318 183.942291259766
6.8611655715338 124.215927124023
8.50795075209068 116.253410339355
9.84330930124608 97.2277984619141
9.84923535103094 82.1617431640625
9.84841535476637 124.128532409668
9.90539676136209 172.164596557617
9.13709198815465 93.8405838012695
8.3078606752882 127.864730834961
8.29824318756684 209.297439575195
3.67240044112839 168.147796630859
3.60565458689559 203.769897460938
3.79785215615352 225.900527954102
4.24755423744063 207.241348266602
4.93190642652503 187.570053100586
5.28269344179653 216.202499389648
5.4150129270391 252.452667236328
8.39181505992602 77.0761108398438
7.78308756214392 83.5927200317383
7.00251797569979 91.6063537597656
7.16624036716595 84.3852081298828
8.22008473192352 98.8243408203125
8.32393969223721 114.497779846191
8.32606779938761 182.136917114258
9.64219280039553 147.108337402344
9.14165614098459 95.8412780761719
9.41904777565124 117.595504760742
9.69321412122924 121.695503234863
9.68690012336238 108.036026000977
9.04152774701262 102.552337646484
8.38597144044746 73.2839660644531
8.69437668841207 73.8602294921875
9.00053803947288 76.6733551025391
9.00136034163715 89.489143371582
9.01495806978609 93.5228652954102
9.02495080319003 80.2219924926758
9.08138871538919 106.505226135254
9.1426289435807 91.4046630859375
9.14320211960792 92.0576858520508
8.22992253912518 95.4667129516602
8.31925699807368 109.738975524902
8.56955687302436 120.311111450195
8.57323865292448 92.6922454833984
9.14216259973531 288.218292236328
9.67363039401438 182.698699951172
9.46942722660659 177.480117797852
9.41546605325506 107.078491210938
9.56161095213574 193.056762695312
9.29927362754747 156.837371826172
9.1235120978711 140.881912231445
8.71074606448833 112.358993530273
8.71541398901969 105.425483703613
8.7187061540116 99.3358612060547
8.51302819213004 123.018096923828
8.31911533758247 128.347213745117
8.32823942979541 87.6964645385742
8.3213599850025 80.8866958618164
8.56579972915554 78.1243896484375
8.54101926001817 74.9994812011719
7.28746567744922 80.441032409668
7.09884194781101 82.2464218139648
7.53552181338503 84.0472717285156
7.28867285587702 86.4894561767578
6.83907084332382 84.9415130615234
6.83186197167361 82.5689697265625
6.50826559076994 113.391716003418
6.18098576280512 206.138885498047
5.51825860213165 453.1826171875
4.87462542150687 867.216247558594
4.20798538495555 493.547302246094
9.20671217101963 166.871322631836
7.41510916979653 194.400512695312
6.66028565453468 159.136474609375
6.65126642076532 197.539428710938
5.37017662651799 235.665298461914
8.00989999937576 89.0442810058594
7.04311862742638 98.6851196289062
0.224321198284808 289.041809082031
0.225088871337528 247.376586914062
5.04860257893212 243.110015869141
5.21961310826775 155.537826538086
5.90570114381031 143.520980834961
5.90370138133699 121.462814331055
6.10842639310646 84.8710327148438
6.1593741565194 97.5453643798828
6.15626388323303 121.376289367676
8.57502104953689 83.2869720458984
7.92813931512295 93.2787551879883
5.01259144554984 121.594757080078
5.01059168162802 136.317504882812
5.43019483996667 143.8486328125
5.31095029161459 144.906463623047
4.84361043024726 141.160415649414
5.12472174854397 125.638793945312
4.66441250319901 128.383499145508
4.11802100528881 115.320709228516
0.315356940624364 147.847442626953
0.251246890528009 153.639633178711
0.514261606577841 156.764999389648
0.713000701262006 143.135131835938
0.6262786919575 139.507446289062
0.249755880811607 148.083648681641
0.0608276253028297 153.685623168945
0.184621233881688 139.584197998047
0.316128138576666 134.852645874023
0.0724016574396148 133.162841796875
0.552232740789594 135.935958862305
1.30114564903399 155.88427734375
1.86962081717125 178.603469848633
2.29635624413982 152.677780151367
2.72066168422308 177.251739501953
3.02455616578697 164.843109130859
5.17361855957704 177.085311889648
5.17661820110381 161.598999023438
5.73969006131868 199.910934448242
5.9286984237688 793.171936035156
0 740.327209472656
0 740.327209472656
0 740.327209472656
0 740.327209472656
0 740.327209472656
0 740.327209472656
0 1209.27160644531
0 2277.01684570312
0 6264.86474609375
9.50548988742825 227.630081176758
9.69276890264085 190.82080078125
7.84147945224613 495.496337890625
8.78073373927255 486.952880859375
8.93089849903141 973.243591308594
7.89754404862683 1814.76062011719
8.71873758063632 2230.841796875
9.90759531874408 388.836883544922
9.30481300188236 1058.37158203125
0 1927.21264648438
1.1236120326872 211.600769042969
1.71995145280327 210.008666992188
2.46434108840486 209.639495849609
3.27758096772588 167.879501342773
4.39273331765099 142.992736816406
5.22464659091892 110.12126159668
5.22464659091878 88.2582473754883
5.53036309838713 74.6573333740234
6.1209319551846 85.609375
5.98172057187546 113.752593994141
5.54819069607385 156.901168823242
5.46909956025678 109.265510559082
5.23537219307271 92.1819152832031
5.1290830564536 96.3616943359375
5.43806822318376 99.5517501831055
5.67766721462257 92.2981414794922
5.76034026772706 117.71728515625
5.98292136000477 127.812606811523
6.35038431907882 164.878112792969
6.92281250648893 246.852844238281
7.4726768965345 219.247009277344
7.8072013551591 249.145111083984
8.0064690094947 469.640991210938
7.98270530584736 270.069061279297
8.34167854810997 270.214721679688
3.96315694869625 214.805603027344
5.23289632994964 197.144683837891
6.37397834950835 237.394958496094
7.13643895791164 194.312744140625
6.71109536513976 145.098434448242
6.71181659463368 124.554252624512
7.56614617886811 131.190734863281
8.34823556208143 115.782295227051
8.28615085549371 117.982292175293
8.19739787981522 140.914794921875
8.31656569744985 124.509262084961
8.53915417357021 140.734481811523
8.84441207769068 160.675735473633
9.13832068817908 135.337554931641
7.78196793876705 3540.70947265625
7.46769957885284 664.501342773438
8.77570811957661 472.242065429688
9.99375269856114 181.546844482422
8.86231307278197 252.849945068359
7.71157895634877 323.791442871094
7.10676438331815 2375.78735351562
6.4531672843651 856.606628417969
8.49368924555169 134.313034057617
8.49312051015394 135.172576904297
8.49312051015413 159.161392211914
8.49394307727587 184.355575561523
8.49394307727568 216.931579589844
8.49312051015394 227.223892211914
8.36758567329922 338.773986816406
8.24681526408827 481.677856445312
8.25120221543489 590.164184570312
8.25120221543521 1090.05615234375
8.24620282311802 2284.07543945312
8.25199278962345 1824.81176757812
8.25181464891206 1221.24877929688
7.42150348649132 1190.80212402344
7.26361507790718 692.117065429688
7.93272494165773 622.292236328125
7.93713203871537 578.135559082031
7.93713203871524 998.284301757812
7.93213224801496 339.429626464844
7.9279379412304 174.723495483398
7.93353036169909 197.648803710938
7.39684040655195 272.197875976562
6.33948199776589 254.412139892578
5.52843422679501 264.565582275391
3.32542403311235 124.719482421875
3.34283068670859 392.5146484375
4.31618187753956 232.276702880859
4.16359484099981 366.431610107422
5.33826310704135 496.006164550781
6.66948191391199 268.690185546875
8.05425725936288 386.436340332031
9.15065921122617 236.585266113281
8.78069501804964 307.336669921875
8.96409644080214 375.222015380859
9.21721894065672 264.292358398438
9.30231508819175 180.702941894531
9.76811322620712 166.778961181641
9.76811322620712 142.84619140625
9.76228303216 128.421569824219
9.76852460712456 126.737213134766
9.44572564708491 94.5327911376953
8.43287169355729 87.0646209716797
8.7185506249606 122.465553283691
8.72150451470399 111.830513000488
7.75943464435402 144.007141113281
7.75943464435383 100.382614135742
8.80106959408925 1220.24865722656
8.37075587984748 1634.06469726562
9.55985862866161 1415.89306640625
9.68594879193589 394.355560302734
8.69812054411767 264.619049072266
8.38062968994564 226.292602539062
8.96202410173058 9504.5390625
8.71500889270904 276.205841064453
0.0504876222454209 560.47900390625
0.0503587132479946 487.338165283203
0.0503587132480217 434.219207763672
0.0504876222456461 393.609191894531
0.0504876222453894 369.413208007812
0.0503587132480217 382.438262939453
0.0503587132480217 393.204284667969
0.0504876222453894 421.068298339844
0.0504876222456461 445.284545898438
0.0503587132480217 485.422668457031
0.0513517283057858 601.33544921875
0.0514781507048749 753.051635742188
4.58420996465043 108.313598632812
7.20862989756031 119.702461242676
5.25747658102253 138.445083618164
3.92736209178631 316.098205566406
4.93546694852664 112.083869934082
7.24174840767074 149.195404052734
7.36546997821591 107.054389953613
7.81539563937733 119.191093444824
0.0169999999999992 584.38427734375
0.0178885438200837 537.762878417969
0.0178885438200837 501.920715332031
0.0169999999999056 507.492309570312
0.0174928556844342 542.525024414062
0.0183575597507595 537.095520019531
0.0170000000001062 477.856719970703
0.0169999999997986 445.338073730469
0.0178885438198804 408.281982421875
0.0178885438200837 356.513732910156
0.587647002885271 397.436370849609
1.72671074589811 325.7236328125
2.79268777345398 257.759033203125
3.68524693880888 140.253707885742
5.89412733150549 129.720947265625
6.98549869372244 153.806533813477
6.50175022590072 142.481491088867
8.37625417474913 124.502983093262
9.94208227686742 104.999137878418
9.81522740439566 103.724166870117
9.96100783053585 94.8431167602539
0.123434192993667 1789.9853515625
0.0531507290637768 2013.25183105469
0.183632785743894 2292.70556640625
0.166820262558058 3456.494140625
0.236129201921385 4793.119140625
0.919574358059065 2711.25634765625
1.45045130907598 1965.79284667969
1.9285020093327 1045.88879394531
2.49236674668876 2345.67211914062
2.67237160589604 2334.94506835938
2.67096705333468 490.083679199219
2.71284592264296 344.906036376953
3.19257294356777 278.7470703125
4.72470803330743 171.792205810547
4.61962595888468 163.675811767578
4.02950642138718 247.730804443359
4.59867306948434 406.206726074219
5.16289318115345 204.540954589844
5.12140498300996 102.510238647461
5.34599448185253 172.843826293945
5.78534156295031 287.684387207031
5.89702984560889 159.022369384766
8.53180104081182 456.098937988281
0.0812711510930625 616.926635742188
0.0381182371050971 593.253234863281
0.372108855041263 504.928344726562
1.30015152963027 444.8037109375
2.47800020177551 341.641418457031
3.69650226565599 278.407775878906
4.40658654743101 234.253112792969
5.27340696324483 219.331954956055
6.39770154039704 149.270065307617
7.33984747797947 146.82145690918
8.20560204981957 144.887619018555
8.74805492666799 175.75212097168
9.13184170909664 238.120361328125
7.53906791321043 194.185531616211
9.01871664927986 91.4363098144531
5.24717219080919 96.6778869628906
4.48319216630307 95.3375396728516
7.38642010719667 118.403907775879
7.62948910478286 88.7251434326172
6.88150746566481 93.2274780273438
7.00388606417894 112.050567626953
6.66714069148093 125.275344848633
0.0325576411922396 249.447677612305
0.0983514107676397 250.259185791016
0.295787085587 265.008422851562
0.197436065600991 274.3525390625
0.164878743323816 228.845825195312
0.953209840486165 158.0458984375
1.93980617588435 127.878242492676
2.79217567498898 103.711456298828
3.51350608367211 99.768928527832
4.20770341160129 103.991119384766
4.732682220475 98.088737487793
5.15676303508297 95.5904083251953
5.65062439027752 86.5443115234375
7.03036798467878 225.662170410156
6.37435212394181 503.194946289062
4.90995824829519 492.429565429688
3.89118555198792 342.772247314453
2.93561986639949 735.628112792969
1.88228637566132 488.876220703125
1.22679460383553 604.773132324219
1.28861631217363 1107.38464355469
1.55449059180179 660.848571777344
1.746199587676 257.171447753906
7.56794271912786 110.092018127441
7.5527158691428 125.286476135254
7.49468084710745 130.026275634766
7.85406117877872 110.52018737793
7.60096316265258 100.455474853516
7.45017382347554 87.1690673828125
7.78842172715361 83.432861328125
7.24007361841033 114.561614990234
7.19076922171748 110.768394470215
7.59808528512274 153.517700195312
7.23940004420272 175.857528686523
7.18500000000006 143.651840209961
7.63661561164368 134.923461914062
4.94778263467585 101.121139526367
2.85500490367348 166.729019165039
2.11790391661193 210.505065917969
0.721684834259413 258.346466064453
2.04797851551225 217.567535400391
2.76798211699426 186.351196289062
1.6969531519756 150.319946289062
1.20474603132777 124.304573059082
1.20564754385357 110.739044189453
1.20226452995997 91.6463317871094
1.07341930297526 107.931411743164
0.951018401504399 219.631881713867
7.83589382265989 110.036544799805
7.12352054815607 129.124176025391
5.58700438517808 144.019973754883
5.87641812671623 115.730712890625
5.82999048026676 230.178451538086
6.12216767166658 119.364280700684
6.44457329852017 107.332977294922
7.68202915901787 119.701431274414
8.82796584723797 124.08162689209
8.7214606574816 103.526695251465
7.14237530517696 118.846855163574
5.86124398058986 144.503829956055
5.79564664209252 190.035369873047
5.66369843829986 262.092224121094
5.16632035398514 229.219253540039
6.77327284257754 112.379608154297
5.34077868854338 87.1752014160156
4.73922546414501 95.3462982177734
3.73038778145122 90.6627960205078
2.43456217829808 97.6725082397461
1.90919668971002 102.605926513672
2.12436461088969 88.7048568725586
2.59580623313839 109.432342529297
3.34965819151739 115.093444824219
4.04119103730562 148.792831420898
4.26286757945877 104.537620544434
4.71900381436596 332.035675048828
5.25249845311724 595.793151855469
5.35495004645235 218.592224121094
5.72091889472323 85.2272186279297
5.75577900896128 98.0406341552734
5.60840200057019 105.36946105957
5.62302062951936 113.511604309082
5.29944836751887 125.688323974609
5.25007523755613 149.737350463867
5.50140436615975 127.657707214355
5.35875629227529 114.561592102051
5.15653294375197 129.959823608398
4.93382772297534 117.856796264648
4.51750816269326 102.396179199219
8.82943378705565 157.67024230957
8.76092352437797 422.357360839844
0.0960208310732651 1014.20440673828
0.0672681202353631 223.450424194336
0.0602079728939162 241.393798828125
0.0612045749924417 250.889343261719
0.0612943716829092 263.341186523438
0.0358050275799088 275.430084228516
0.0470425339453797 290.096649169922
0.0470425339453846 320.492736816406
0.0430464864999576 340.028167724609
1.8703625317035 277.706726074219
2.80984430173631 274.565582275391
3.575050489154 246.787658691406
7.15857842032904 123.413444519043
8.14050717093229 96.0112609863281
7.98677813639523 99.4307708740234
7.58458884844788 96.9325408935547
8.23226153617578 83.8732147216797
7.80037210650873 98.8289489746094
8.19054216764667 88.2671585083008
7.21872516445948 89.5202560424805
5.98111494622874 144.037826538086
5.53687727875556 166.187728881836
4.24934783231507 121.174362182617
2.75932908512192 151.18962097168
1.92813407210187 188.970672607422
1.16576927391315 341.989196777344
0.392002551012077 4263.40478515625
0.229058944378926 3269.05102539062
0.141315250415645 2774.26831054688
0.14968299836656 1080.31945800781
0.14968299836656 1207.71484375
0.0698927750200131 1196.21215820312
7.17687355329607 123.443283081055
7.107230754661 110.919006347656
7.84598986744174 101.985717773438
7.6965209023298 99.7821273803711
7.54705247099824 108.331024169922
6.52533294169742 144.412261962891
6.17733834268455 117.111656188965
7.40276549675858 123.345031738281
7.28160696549878 158.710601806641
5.90489187030544 175.384429931641
5.70806902551112 166.275451660156
5.76106908481402 200.828491210938
5.29897207012822 201.280242919922
4.96600694723645 214.51318359375
4.63808171553727 202.56184387207
3.7642213006145 338.156280517578
4.94530615836883 197.487228393555
4.61555901273077 194.877197265625
3.71878071415894 210.009719848633
3.71722584732223 201.320785522461
8.96669180913442 166.136688232422
9.43920595177368 149.008911132812
9.22648806426372 126.634979248047
7.54445259777015 117.97135925293
7.24129995235665 160.780883789062
7.08065561936176 176.313812255859
5.84425572677978 199.68635559082
4.7824601409736 155.921890258789
4.78810327791713 158.46533203125
5.31829568564963 168.918701171875
7.53715450286108 200.768737792969
7.89868672628563 191.482299804688
7.44141552394444 132.48323059082
6.31764869235384 87.8234100341797
4.77631960823384 311.526000976562
3.85326991008936 496.363250732422
2.69734406407486 494.938903808594
1.07895690368059 776.814514160156
0.106400187969835 844.009582519531
0.442431915666147 652.928405761719
0.605020660804282 590.966430664062
0.87732149181464 482.157104492188
1.50927598536505 219.186904907227
1.95749891443136 348.856719970703
0.345140551080321 624.701599121094
0.34444883509752 471.480926513672
0.383345796898853 340.124420166016
0.578070064957532 460.44384765625
0.774994838692427 329.785919189453
0.8332706643103 324.762847900391
1.00274074416066 299.687713623047
1.38776258776485 229.590301513672
1.52202299588415 219.783157348633
1.25373840971709 199.154678344727
1.52187581622152 183.620300292969
1.94186122058198 177.220504760742
1.94450250706973 191.993743896484
2.12887881289659 193.812240600586
2.315770282217 166.996429443359
2.23566723820882 127.607498168945
2.36901667364335 112.75715637207
2.55162144527751 134.234344482422
2.50820493580569 104.045768737793
3.01890129020475 138.259872436523
3.32261011856643 199.316955566406
3.7307249965657 245.413711547852
4.25248445029484 212.411346435547
4.12205397829772 191.476455688477
4.46486393969637 98.1768264770508
4.94683060150637 108.6728515625
5.40200796000886 134.060317993164
6.98156157317264 179.744323730469
5.99438979379878 265.807434082031
5.28828459899804 243.025634765625
4.74915845176815 347.307952880859
3.69827554408797 511.707916259766
2.82311972824378 261.728759765625
1.84686599405584 255.661697387695
1.0055068373711 289.897613525391
1.00415536646482 330.024017333984
1.00556949038858 361.222473144531
1.00556949038843 394.176483154297
0.6121119178712 534.830261230469
0.301802915824144 1169.14733886719
0.30280026420058 846.920654296875
0.0546443043691008 1163.49182128906
0.264367168914707 527.389099121094
0.621136055949111 463.559356689453
1.46244760589907 469.069366455078
1.966200651002 334.231353759766
2.34767395521619 312.365386962891
2.72558709271968 708.187622070312
3.6899184272826 1062.4111328125
4.07068667426024 732.861450195312
4.63827996136494 948.359985351562
7.6375300981404 206.824645996094
7.48586841989644 144.078720092773
7.69813237090659 134.030410766602
7.45525988815941 128.315734863281
8.00873123534551 175.088592529297
8.40401582578247 248.365707397461
7.84151292800062 360.06494140625
7.68610805284444 236.611938476562
7.64434464162879 227.881195068359
7.60776668937726 368.087493896484
7.62271952783274 194.980316162109
7.31881083236885 341.134460449219
7.00707214177201 629.542175292969
6.79812010779456 405.836700439453
6.58640114174656 248.252105712891
6.50850044172998 190.722839355469
6.44371236167476 142.753845214844
7.09186357736817 104.125762939453
7.26055342243274 89.0148544311523
7.03537667790433 90.8521118164062
7.73649326245433 86.47119140625
8.22910159130377 85.0527648925781
8.26715700830686 86.8293991088867
8.25694422895055 110.764030456543
0.513697381733683 161.215789794922
0.514198405287325 136.543960571289
0.138220837792422 142.597274780273
9.01238508942005 212.851226806641
8.21421024810048 243.887451171875
7.32547609374293 356.676177978516
7.30909693464243 200.605072021484
7.08271190999612 390.729797363281
6.48078575482946 332.117431640625
6.03473628255614 435.697723388672
5.386901150012 535.886352539062
5.18972725680261 516.215454101562
4.84058477872246 984.866271972656
4.11894671002196 1587.39501953125
3.74934287575834 876.856872558594
3.30468061996906 301.565124511719
2.75968875056593 534.210876464844
2.511946257387 522.933959960938
2.21671220504604 625.189636230469
2.02826280348475 2725.21215820312
2.36753901763 1909.27880859375
2.30620250628607 3205.93090820312
1.61992993675638 1316.3876953125
1.69638497989113 488.260284423828
2.11693410383975 249.332000732422
2.56533350658353 237.810394287109
9.75240426766657 227.652496337891
9.17571751962764 320.109313964844
9.17099367571474 518.983215332031
9.16959088509425 1879.8408203125
9.17520206861959 536.631958007812
8.91266093823835 169.669769287109
8.64580002081923 251.597671508789
7.54960402935142 1237.19982910156
7.03848193860002 2677.38525390625
6.87623807034049 769.358642578125
6.20783794891586 812.714538574219
6.67778226659131 436.205871582031
5.85221496529317 619.708374023438
4.0508934816901 784.38330078125
4.05157808760972 408.097503662109
4.04802223314051 316.722839355469
3.10929734827662 421.631958007812
2.10977534349056 422.355438232422
1.56134717471795 307.936157226562
1.07763073452822 337.627960205078
1.07763073452838 1365.11486816406
0.823000607533055 658.625366210938
0.58927073574032 399.870025634766
0.594219656356288 442.777221679688
0.653884546384025 458.750061035156
1.25563728839185 402.274810791016
1.88124347174965 564.371154785156
2.02131541328912 502.5927734375
2.22624459572606 628.7158203125
2.69521984261015 810.350708007812
3.12273117639044 936.4287109375
6.1110714281541 583.094665527344
4.60625672319727 1996.62829589844
4.126165532307 2249.40234375
4.34535671723261 1138.28149414062
3.70825255342741 981.2529296875
2.81004555123234 1207.0888671875
2.39239837819712 19069.822265625
2.24101807221621 16363.6171875
5.91583341550464 151.097564697266
5.08458769223233 209.483657836914
4.41627716521495 506.793487548828
3.79648060708851 515.644653320312
3.32923654912053 421.894775390625
2.85702240103233 624.786865234375
4.75186542317861 739.55859375
3.85122629820676 592.190795898438
3.44867351310598 703.011840820312
9.10844553148343 127.714828491211
8.01418348928952 149.167022705078
8.31320473704336 127.91626739502
6.79108923516701 133.908569335938
5.86858500833025 118.10124206543
6.68394090338925 157.414947509766
6.14553797482369 238.551177978516
0.227178344038386 213.173233032227
0.108004629530442 152.230773925781
0.611301889413132 178.840606689453
0.495682357967292 168.148559570312
0.275943834865099 172.14567565918
1.08492396046916 187.472137451172
1.08578496950365 199.222213745117
1.08578496950354 204.907669067383
1.08492396046924 212.130233764648
1.08578496950365 213.289779663086
1.08578496950354 171.790603637695
1.08492396046905 188.524948120117
1.08492396046916 194.763565063477
1.0844155107708 235.188049316406
1.08578496950354 242.731887817383
1.08578496950365 245.797561645508
1.08441551077072 250.059722900391
1.07007710002602 252.241714477539
1.0592284928191 252.982757568359
1.05782465465668 257.586547851562
1.05703736925439 256.780395507812
0.956134927716859 258.073211669922
0.868013824774732 251.913650512695
0.869419346460614 243.037292480469
0.869419346460437 240.183776855469
7.28677246797232 103.958435058594
0.030805843601405 239.66650390625
0.0372021504754158 277.080993652344
0.0130384048104806 356.557952880859
0.00989949493669913 515.899230957031
0.0212602916254585 477.269836425781
0.0191049731744124 427.916748046875
0.0252388589281556 411.542236328125
0.0172046505339956 642.664001464844
0.0322024843762668 872.074340820312
0.463453341772597 602.85888671875
1.17211944783807 507.953399658203
0.00282842712467931 617.2626953125
0.00282842712467931 754.834167480469
0.00282842712467931 961.689208984375
0.00223606797744691 608.536926269531
0.00223606797744691 663.999877929688
0.0284253408070715 707.585815429688
0.0431045241243926 613.932739257812
0.122788435937599 551.376159667969
7.57590773439053 156.381042480469
7.06265849379671 255.015350341797
6.91866728496182 391.058746337891
6.31678850366229 264.579315185547
5.7077548125336 178.965057373047
5.77407351875607 244.490539550781
5.84556669622373 167.35368347168
5.80338470205095 169.775955200195
5.75474899539502 231.37565612793
5.27849874490852 205.518356323242
4.80663895045183 183.643600463867
4.24461176080921 177.027252197266
3.8925540458675 128.760528564453
3.87734097030425 126.219711303711
3.65615098156531 120.157623291016
1.56092312430819 394.285675048828
0.802246844805308 880.461303710938
0.208369863464064 638.889587402344
0.024083189157506 757.720825195312
0.010630145812633 766.376953125
0.00921954445724751 1031.30297851562
0 235.959533691406
0 280.714752197266
0 295.442901611328
0 280.171936035156
0 278.830261230469
0.0216333076527769 250.284683227539
0.199912480850845 253.235137939453
0.00360555127569404 440.584075927734
0.0031622776600936 435.771697998047
0.00223606797744691 534.055419921875
0.00282842712467931 845.105407714844
0.00360555127537873 527.827453613281
0.00360555127537873 541.17724609375
0.00282842712467931 553.995056152344
0.00282842712484008 603.853149414062
0.0314006369361099 448.116485595703
0.232002155162465 528.317626953125
0.862601878041147 3167.08081054688
1.58624399132033 598.586120605469
0.00499999999988177 19253.94921875
0.00608276253041604 3199.02416992188
0.00509901951373976 4019.12280273438
0.0156524758425351 3062.76098632812
0.0686804193348023 7903.64794921875
0.0904709898252692 1580.98059082031
0.00806225774833352 330.189453125
0.00699999999983447 404.742492675781
0.00700000000006185 644.006958007812
0.0559732078767568 646.86083984375
0.0334215499341629 844.949890136719
0.0524309069158863 713.942016601562
0.0700071424928242 674.921752929688
0.0700071424925287 543.212158203125
0.06907966415678 558.73779296875
4.56368283297609 455.697052001953
4.26063575068332 501.669616699219
4.92506822287766 338.857727050781
6.06661701444879 284.843292236328
6.54196606533555 246.274124145508
6.70229706891609 146.464309692383
6.43826451770953 169.32307434082
4.95582334229134 207.720199584961
4.60738591828399 209.414611816406
5.26176443790474 277.061950683594
5.53990072113187 409.626556396484
5.77715379750284 205.602340698242
5.6639472102062 316.599609375
5.46625154927943 210.661514282227
5.28785901854432 335.789031982422
4.6319214155683 393.722747802734
3.97265075233146 524.22216796875
4.6452319640681 299.887908935547
4.42291962395876 329.547058105469
3.40694878153462 350.860809326172
2.95941430016147 183.188507080078
2.51362407690577 194.75910949707
8.09479054701242 130.840972900391
8.61705941722566 96.2877502441406
9.12815627605048 111.273612976074
9.2592820996015 105.667098999023
9.39487674213972 86.3086853027344
8.81119855638279 83.6063232421875
8.69385443862495 76.8820571899414
9.04033638754646 87.6612319946289
7.2962502698303 84.7470855712891
6.5470439894658 77.4298782348633
5.60774054321364 97.2055587768555
4.66567733560728 159.189071655273
4.66134369039645 244.012969970703
4.66209995602842 179.211791992188
4.66285631346281 147.513214111328
4.75990798230384 129.270874023438
4.85343630843134 119.548736572266
4.13054814764331 113.504241943359
3.41263314758575 140.179046630859
3.59214615515581 151.911529541016
3.38421113407542 226.947692871094
2.99535390229602 774.590515136719
1.5867885807505 1516.18237304688
1.34825813552159 1200.90222167969
0.809719087091386 1255.83093261719
0.239941659575971 2165.07958984375
0.0304795013081771 2268.76318359375
0.0255538646785756 2704.32177734375
0.110801624536799 2761.03491210938
0.215058131675846 2282.38110351562
3.33034322555511 765.374145507812
3.17031291830937 1166.2138671875
3.20664715863773 1463.47082519531
3.24202976544033 1238.23510742188
3.23844561479742 1314.49853515625
3.2372593346841 1319.21105957031
3.23778319224743 1161.67126464844
3.23843990217524 805.671936035156
2.66793871743706 611.325256347656
2.0982683336503 645.761413574219
0.0255538646782642 1423.46533203125
0 1321.38415527344
0.0205182845285194 874.760925292969
0.0205182845288407 1335.6455078125
0.0563027530410302 1253.70434570312
2.4044063716437 420.839447021484
1.8761854918957 265.323699951172
9.58452513169008 122.128562927246
9.53567879073116 105.426200866699
9.80100617283759 76.1350784301758
8.39864108055588 73.6239547729492
8.37810151525985 78.8691253662109
9.54424360544098 491.665679931641
9.05855976411256 333.135925292969
8.96453300512633 269.468231201172
9.6153725356846 296.581604003906
9.88967062141092 501.544006347656
8.90085327370362 811.813110351562
8.81052648824128 346.879272460938
9.4588245041337 283.781555175781
9.07123552775467 186.237899780273
9.87482379589635 138.028396606445
9.19997309778667 207.837112426758
9.19383902404207 464.876342773438
8.56853418036011 189.922088623047
9.42732650330961 232.672775268555
9.42150587751239 249.137405395508
9.42061930023697 274.727630615234
9.42686395361683 273.846008300781
7.9956764566857 290.877593994141
7.08437294331682 521.811767578125
9.15608737398258 260.432373046875
8.85191459515978 257.298309326172
7.18843126140879 395.868591308594
8.99101045489322 305.759765625
9.7527716060615 261.662933349609
8.35913117494867 240.883895874023
7.81643940678876 251.210800170898
9.84800045694563 276.672180175781
9.82107224288662 214.744140625
9.82601470587133 247.724365234375
9.42150996390709 331.906951904297
9.00057887027279 530.209716796875
9.0010613263103 489.315826416016
9.47728494876025 336.573333740234
9.58370205087793 250.911911010742
8.63618347419738 202.7998046875
8.38845784396626 228.386169433594
9.24460107305856 331.718536376953
9.84522813346651 104.551078796387
9.34576920322771 285.755981445312
8.67155280212249 395.425598144531
8.22160434465189 272.258392333984
7.96086107151735 276.397216796875
6.97533404218055 387.174652099609
5.79281529137614 581.294616699219
5.78834354543661 638.426940917969
5.16471509378775 103.508811950684
4.92213957542846 101.647857666016
4.89574182325846 163.590698242188
4.86986211303785 181.912719726562
5.12335641937965 182.565383911133
3.68328386090457 76.26806640625
8.03307662107117 176.755584716797
4.170618299485 257.697845458984
8.17711195961018 90.4649429321289
9.67431987273509 4127.65966796875
7.70688426019238 567.391296386719
6.20906772390193 235.400451660156
5.0086185720217 159.477752685547
3.63150285694502 201.635620117188
3.04512150824886 292.494873046875
2.64034694689928 508.639312744141
2.64345417966719 712.576843261719
2.54234557053132 1103.30224609375
2.44075008962408 536.861877441406
2.31807592628009 564.263366699219
2.31720283963228 481.158966064453
2.5625512677799 292.736785888672
2.47896046761545 174.143585205078
2.51215783739807 162.626510620117
2.62999201519686 155.984970092773
2.38316617129386 185.830017089844
2.38266279611719 245.014236450195
1.93846253510347 324.755767822266
1.37006058260207 288.255645751953
4.89237539442751 145.8896484375
4.10664632029583 167.648681640625
2.99165857009117 350.194671630859
2.16516627537011 272.491546630859
1.26192313553563 385.211334228516
0.814793838955594 377.044647216797
0.775348308826342 503.499969482422
0.775348308826342 466.417663574219
1.5643033593265 387.974060058594
2.35333231822452 511.220397949219
2.35110527199436 470.003997802734
2.72098309439801 386.849212646484
3.43887917787181 1487.70568847656
3.96505901595426 2091.14892578125
4.1405325744402 31983.79296875
3.93206230876378 4015.42724609375
3.93070884192653 3441.96752929688
4.46237089449094 1062.94580078125
4.1526774495499 216.350082397461
3.86290046467687 140.714996337891
3.81172782344181 243.648132324219
4.79113452117558 189.268112182617
5.76552694903091 288.841461181641
5.62028833779893 213.220458984375
4.81008981205126 161.587005615234
5.26553947853399 121.64274597168
5.00052497244033 172.783493041992
5.2897655902695 408.188171386719
5.96322815260316 313.134429931641
5.8395075134811 291.314331054688
5.9302890317422 356.106109619141
1.50168172393508 122.28596496582
1.56521308453516 133.264999389648
1.90304440305524 132.352249145508
2.4032881641618 156.501953125
2.87488173669803 160.377639770508
3.02212656915619 283.520904541016
3.0320192941339 850.036071777344
3.03289828382019 524.529357910156
2.93793464869457 1306.29760742188
2.84344948961655 2968.92578125
2.8430450225067 735.347045898438
2.59366478173251 1064.60961914062
2.34605988840861 666.886169433594
6.70524168095396 351.572570800781
6.39477419460608 675.249145507812
5.71902378033162 227.551742553711
6.33502304652469 118.376365661621
6.63445287872319 204.544891357422
6.01506317506316 206.73942565918
6.01225357083362 396.215881347656
6.32513881270611 308.444915771484
6.32540093590896 237.667190551758
9.92142247865686 155.073028564453
9.56497286979929 271.207092285156
9.70768118553575 149.619781494141
9.5384121320062 193.741500854492
8.75253391881441 507.279754638672
8.12811890907109 183.066360473633
7.11658801673947 306.736022949219
9.44025698802731 286.411987304688
9.46308881919629 186.778732299805
8.78088816692263 140.05354309082
8.06945010518066 289.891723632812
8.47122871843277 132.227767944336
7.9891076472908 199.404510498047
6.84404536805528 331.274230957031
6.25364805533552 462.505462646484
5.56149772992852 665.843811035156
1.83337121172992 1221.78186035156
2.39474946497549 1076.95153808594
2.94859712405738 651.282958984375
2.94192488007421 374.982757568359
3.37854998483086 228.509552001953
3.63593633057567 183.265869140625
3.30913704763029 126.018539428711
3.15884345924274 104.555908203125
2.58701101659814 147.429534912109
9.97239890898879 344.229217529297
0.185994623578125 676.017944335938
0.108300507847234 612.432739257812
0.0905538513814826 588.627319335938
0.028071337695253 557.419921875
0.0634113554499071 510.844909667969
0.0325576411923654 519.338562011719
0.0532541078226538 506.394836425781
0.190882162602906 544.903564453125
0.518124502412493 541.372619628906
0.847552948198529 623.595458984375
1.12300400711653 265.12841796875
1.54469835243002 179.662261962891
2.33700021394956 122.949798583984
3.33139505312717 97.3554534912109
3.65032834139617 99.4929504394531
3.54256870081566 113.006568908691
3.71536552710477 158.807968139648
3.99301014273702 105.55638885498
0.485479144763209 234.504943847656
0.376490371722892 241.936264038086
0.267615395670818 246.843566894531
0.267615395670521 257.285278320312
0.267615395670608 253.152008056641
0.020591260281995 805.810607910156
0.020591260281995 823.337219238281
0.0192353840617248 817.698181152344
0.0192353840617248 832.819702148438
0.020591260281995 804.704040527344
0.0210237960416398 775.969055175781
0.0210237960416398 820.094177246094
0.020591260281995 866.385803222656
0.020591260281995 934.607727050781
0.020591260281995 1010.42639160156
0.485230872884074 2632.22338867188
1.55717950153467 2899.72192382812
2.97497243684707 2110.29467773438
4.72220340519133 1118.52807617188
5.24999980952393 585.252807617188
4.9265592455586 418.844757080078
5.14049579320899 748.294738769531
5.3635105108502 796.749328613281
0.016278820596036 1203.74926757812
0.016278820596036 1217.84265136719
0.016278820596036 1271.26745605469
0.0162788205963573 1377.84899902344
0.0148660687472882 1325.27551269531
0.0148660687472882 1420.43969726562
0.016278820596036 1557.59228515625
0.280444290367863 1600.88330078125
0.545388852104758 1750.13989257812
0.54538885210456 1388.44226074219
1.04736287885344 1201.06555175781
1.54971642567288 1023.88452148438
1.54971642567268 1171.56640625
2.30081246519566 589.253479003906
3.39117354318529 275.098754882812
3.89947752910562 423.208374023438
3.73036003624304 318.563446044922
3.92826488414425 275.144714355469
4.88979069081706 660.533996582031
5.31714180739987 303.071624755859
3.77594094233475 636.44775390625
3.43401456024861 589.423400878906
3.58782942738353 843.831115722656
3.74104758055825 458.539947509766
0.126400158227919 456.193389892578
0.127769323391944 440.031829833984
0.0855862138429277 407.940643310547
0.0636317530795531 375.269958496094
0.0421900462194735 345.221923828125
0.0636317530797497 308.947265625
0.0847230783200414 353.112243652344
0.171213317239181 605.1103515625
0.37205510344562 711.358276367188
0.540371168734837 583.899597167969
0.911159700601351 1049.03210449219
1.42433738980628 5633.62890625
1.95847517216844 39308.1953125
2.38181863289373 17578.65234375
2.42647151229928 2108.44165039062
0.102004901843089 447.271362304688
0.169144908288769 390.290161132812
0.33866207345955 362.611175537109
0.480625633939824 330.947601318359
0.490453871429293 388.641235351562
0.508823151989015 442.3720703125
0.314671257028796 365.219696044922
0.048383881613619 418.498199462891
0.0507740090992693 686.728759765625
0 637.498107910156
0.453260410801776 261.301147460938
1.64901485742239 239.415130615234
2.42725070810561 232.475082397461
2.41672774635459 324.116546630859
2.50689549044239 392.914245605469
2.509600964297 1879.88537597656
0.10480458005253 903.584106445312
0.0294278779391393 928.664123535156
0.0878236870098082 909.458923339844
0.462640249005482 736.481567382812
0.84299762751762 731.538269042969
0.758921603329408 789.097534179688
0.760711509049065 999.806823730469
0.534876621287626 1445.7705078125
0.257388810945655 1627.38049316406
0.333923643966745 1693.15612792969
0.564588345611308 1428.482421875
0.816363889451198 1047.90344238281
1.06534172921177 2123.56591796875
1.53459440895635 944.443237304688
1.94511824833349 1545.96704101562
2.87384220165256 4722.7236328125
3.84069225531022 1553.87158203125
4.45737871399777 1131.39660644531
4.75120079558843 1529.09704589844
5.03518430645791 1462.43286132812
5.13223265255975 425.860748291016
0.0188679622639804 364.302154541016
0.0341320963317643 376.826538085938
0.0341320963317643 390.165344238281
0.0377359245281535 422.833282470703
0.0377359245283463 450.328857421875
0.0377359245281535 495.12158203125
0.0377359245281535 468.07080078125
0.0655133574167258 395.698883056641
0.189002645484145 232.767868041992
0.41351299858651 181.51708984375
0.815364948964597 235.850555419922
1.5580115532306 284.988983154297
3.0159079893126 938.669006347656
3.92824706453132 444.179351806641
4.13991654505257 469.500274658203
4.23937365656767 189.69319152832
3.953823592423 204.76171875
0.117153745138421 567.38232421875
0.153561062773122 618.06396484375
0.176819116613609 458.605072021484
0.192314846020817 517.462158203125
0.163477827242829 617.387329101562
0.168671277934384 599.677673339844
0.181218100641094 653.012451171875
0.200382134932311 735.021606445312
0.50108083180247 319.489044189453
0.284543494039125 319.976989746094
0.0705195008490424 384.770233154297
0.0210950231096829 348.572723388672
0.0641950153829522 294.655181884766
0.131685230758683 350.785705566406
0.0705195008490424 431.058197021484
0.160103091787839 414.931915283203
0.375257245099818 376.763946533203
0.00282842712467931 302.403472900391
0.00223606797744691 302.262329101562
0.311416120327736 299.756378173828
0.547179129718943 316.344757080078
0.468884847270628 352.908050537109
0.467530747651992 371.902709960938
0.405355399618633 372.034149169922
0.387475160494085 400.587371826172
0.429941856534218 439.900024414062
0.42906060178014 443.91943359375
0.660827511533669 469.891296386719
0.899326970573106 317.983184814453
1.29028523978238 287.563751220703
1.91089350828348 225.928466796875
2.29654044162075 159.378143310547
2.69893775400623 123.51823425293
3.50571661718407 135.175506591797
4.54370388559812 126.488861083984
4.87397753380138 118.899848937988
4.72007160962632 162.942886352539
4.79559433230117 117.811721801758
5.01696531779917 91.7039947509766
0.0380131556175067 989.073608398438
0.0643272881443851 948.11474609375
0.0870919054792464 880.474914550781
0.0870919054790871 835.546325683594
0.0864002314812836 749.275573730469
0.0864002314812204 733.331115722656
0.086400231481002 719.511840820312
0.0864002314812836 1059.51965332031
0.0804487414445285 1635.47937011719
0.0924175308044513 1270.58166503906
0.106831643252426 640.19580078125
0.101833196944673 300.059234619141
2.79642092682762 2989.22290039062
4.35163704828431 380.729736328125
3.19329375410413 494.502990722656
0.128891427178072 993.6337890625
0.129375422704524 1007.78405761719
0.144138821973766 933.320373535156
0.0882383136738315 788.606811523438
0.317176606955732 719.747436523438
0.474529240405553 581.15869140625
0.631648636506105 606.909240722656
0.630765408055996 629.094665527344
0.0721110255093025 1122.68542480469
1.14359520810461 1410.79345703125
1.46245170860428 695.127136230469
2.08964039968603 675.292907714844
3.30008196867913 2537.77416992188
4.35779692046334 888.865112304688
5.0607573543888 2504.68359375
5.55374513279112 977.713134765625
4.70896432350039 116.668525695801
4.70922339669715 120.167816162109
4.70953607057001 214.307907104492
4.94555477171176 386.471862792969
4.94213334502428 316.104797363281
4.70129056749298 269.658538818359
4.96950872823449 160.731155395508
4.83224378524103 743.821716308594
5.00489460428496 756.064636230469
5.17928971964299 1099.51220703125
5.44027361444256 1033.92309570312
5.51190756453708 464.281097412109
5.32143476893206 238.953552246094
6.20459966476479 117.216079711914
6.61868211957636 136.443481445312
7.02829282258514 125.85026550293
7.4934598817902 148.135467529297
7.59605805664999 290.701568603516
7.06720029431738 743.167846679688
7.15001181817214 734.015930175781
7.39681999240228 346.519165039062
7.31743247321069 248.371597290039
7.2389153883712 123.842239379883
7.24338070240687 110.619003295898
6.62452247335614 133.422180175781
6.34600070910824 113.172584533691
6.39782189498899 113.309288024902
6.10621920667764 155.854476928711
6.1084534867673 231.341171264648
6.11563896906937 310.068969726562
6.11292205086891 294.334625244141
5.60318427325025 280.733337402344
5.10063250979738 302.162445068359
5.10374235243132 191.817749023438
4.63313770570211 263.465759277344
2.01951702146819 279.813079833984
2.08761107488915 238.740081787109
2.18967965693623 243.452529907227
2.76850591474896 228.216766357422
3.50027427496761 278.449462890625
4.3031347875706 274.180419921875
4.90318722873194 167.937515258789
5.06565889100324 196.88671875
5.58034093940499 227.446868896484
6.04805770475114 164.979415893555
6.24465275255569 111.656410217285
2.3335005892436 176.423950195312
7.34287055585209 333.779296875
7.44727876475688 218.126388549805
7.50410287775939 180.27116394043
7.507457758789 173.422973632812
7.50708811723978 192.175399780273
7.54330809393347 193.2099609375
7.51105911306785 169.281890869141
7.767580961921 145.382659912109
8.09620417232653 116.337097167969
8.0916518091178 104.385864257812
8.0871827603932 131.744323730469
8.08678582627246 169.439498901367
8.56332277798771 207.574356079102
9.31951871074894 173.674850463867
9.21386070005385 143.024383544922
8.98502582077544 154.936431884766
8.87983451422392 126.865074157715
8.68285079913259 106.278259277344
8.63567484334604 119.11368560791
8.79779608765742 127.927032470703
9.02095654573285 108.348556518555
9.14398518152786 109.311500549316
9.33758180687053 104.909423828125
9.40602030616564 104.409019470215
9.53706060586801 143.291687011719
7.53912899478433 219.670532226562
7.53553481844534 232.835021972656
7.91025821323175 405.786163330078
7.91042274470825 312.473052978516
7.5314663246941 300.472534179688
7.53593265628082 249.719467163086
7.161590675262 166.414978027344
7.15712435269918 120.240737915039
7.14998251746123 125.131149291992
6.76708519231132 146.086166381836
6.76937788869842 129.957153320312
6.76883579354689 136.621627807617
6.77100878747037 164.217437744141
6.65909941358443 138.632202148438
6.24888029970169 122.276664733887
5.95216103612787 460.810546875
4.88785607398576 798.745483398438
3.63102368485803 1058.70825195312
3.62819528140359 364.983215332031
2.34076953158584 255.949356079102
0.90638292128646 112.597778320312
0.905746653319857 153.63850402832
0.602702248212297 134.882354736328
0.314865050458141 130.411117553711
9.68901615232437 150.246200561523
9.89197594012452 231.479461669922
9.63085146806854 194.416870117188
8.97435290146308 167.737487792969
8.78142061400093 201.32585144043
8.07928808744934 166.727630615234
7.78412872452651 229.384429931641
8.19546880904326 178.745208740234
6.33619262649106 146.20458984375
6.50976512633156 131.04638671875
5.74566271199425 356.617431640625
4.82260531248411 410.701324462891
1.47450228890974 163.421325683594
1.47450228890974 164.454055786133
1.40449635100977 170.105773925781
1.40377811637018 176.203140258789
1.33446805881607 508.737640380859
1.33312602555047 282.104461669922
1.40281039346011 113.567192077637
1.47201222821017 87.5256423950195
1.4733051279351 92.2190551757812
1.54305735473418 165.724624633789
1.5424217970451 518.185302734375
3.92840781996972 325.702819824219
4.05786458620792 184.930236816406
4.38111367120296 117.174812316895
4.38057621780516 129.771209716797
4.42362611439985 133.90754699707
4.62020443270648 105.380584716797
3.94896505428945 101.377662658691
4.14432624198424 88.4492492675781
4.34806623684608 122.321746826172
4.68432705946133 114.173461914062
5.30870624540478 281.285095214844
6.14724979157329 457.624816894531
4.53448232988063 103.013031005859
4.48162135839253 111.13207244873
4.47672424882301 134.435897827148
4.47660016083622 126.230522155762
4.70013031734232 228.264373779297
4.5374464184165 142.363952636719
4.2215466360093 115.737144470215
4.22486283801019 167.533569335938
3.70107781598804 321.054992675781
3.34946637540978 330.929840087891
3.52653385068115 153.005004882812
5.46979067241161 113.510063171387
5.47052730547976 101.270011901855
6.0467758351041 97.6222991943359
6.04970643915883 101.980262756348
5.76254284148942 94.7449798583984
5.76237772104557 85.5468902587891
5.75719115541594 90.3986968994141
5.69125100483165 114.950202941895
5.63205300046088 132.621932983398
5.63313669282063 175.256225585938
5.35971314530908 204.256072998047
5.36801313336683 205.822906494141
5.64937031889411 191.652954101562
5.52150015847136 115.973770141602
5.75326168360182 94.0740127563477
4.99798369345089 87.5133056640625
4.45590170448136 86.1832427978516
6.70976959365965 116.19864654541
6.38865283138789 103.607749938965
6.33538357165547 93.0387496948242
6.17836564149455 111.51741027832
0.967586688622576 205.541717529297
0.967855877700814 171.273559570312
0.967318458419996 169.016418457031
0.967318458419996 151.597320556641
1.17676930619396 144.193634033203
1.40199928673308 130.608901977539
1.40199928673308 130.662643432617
1.40064270961589 135.98600769043
1.40152095952935 140.777404785156
1.1771762824659 117.863914489746
1.0651183032884 116.284530639648
1.0651183032884 114.905181884766
1.12087555062994 108.384208679199
0.969088747225869 100.59375
0.822754519890317 95.8650360107422
0.438308110808028 131.071228027344
0.387129177407087 221.064422607422
0.388202266866112 306.604034423828
0.368086946250458 401.263092041016
0.380825419319756 308.792053222656
0.449751042244651 225.533966064453
0.450751594561668 277.388000488281
0.535989738707631 328.858489990234
0.649097835460996 332.180755615234
7.47486722290079 107.931884765625
6.7579726249815 75.4924011230469
6.64209221555994 86.4565582275391
6.87995494171293 89.9122009277344
6.87457089569968 91.8567810058594
6.87488938092829 101.152015686035
6.87488938092829 89.6687774658203
6.8784813004035 74.6510238647461
6.72237316726752 83.4667053222656
6.26283322466754 129.010696411133
5.66495366265254 105.812942504883
5.34283838422979 170.966796875
5.0713257635455 99.5607452392578
4.82745036225146 83.1364898681641
8.47865201550335 128.388488769531
8.04358955939443 124.46696472168
8.03963232990181 133.476593017578
8.03771522262384 122.422782897949
8.03646644987679 142.884536743164
8.38995804518721 168.141098022461
8.25564830888545 177.190628051758
7.11002369897593 221.682846069336
6.7785122999076 128.703002929688
6.78191160367051 166.381439208984
6.45803329195493 109.068130493164
5.82666851639952 88.9882659912109
0.143840189099003 2084.916015625
0.75330206424791 225.081909179688
1.39819061647543 181.451416015625
7.3691720701852 153.305587768555
7.05959843050563 128.615570068359
7.20990936142758 113.951591491699
7.16636930390848 139.077606201172
6.97944446213313 107.078475952148
6.84685110105351 131.020034790039
6.27825835721975 139.926498413086
6.4922484548885 123.041427612305
6.81587918026717 142.495025634766
6.12407813470727 177.799270629883
5.85153535407579 189.997100830078
5.94771098827101 188.362701416016
5.9480827163045 184.807922363281
5.64536358439385 236.205718994141
5.64011099181576 633.783630371094
5.29518696553763 285.330261230469
4.04713429478198 218.072357177734
3.22891328468271 230.318237304688
2.45476597662587 230.236465454102
1.82714914552683 190.926940917969
1.77048242013296 163.314178466797
1.68483975499158 174.017059326172
1.741747398448 178.782608032227
1.88265264985353 138.248413085938
1.88129875352095 108.157455444336
6.6932958996298 123.263786315918
6.69329589962969 619.524719238281
6.68192262750773 149.743408203125
6.66700547472399 152.65495300293
6.67146835411822 175.09260559082
6.67197219718425 129.430084228516
6.33632211933701 120.650985717773
6.92821780835449 163.12451171875
7.49871522329003 181.859649658203
6.45541950612033 141.892913818359
6.31695377535722 139.406311035156
6.6376057430373 145.805541992188
6.40871906077961 106.811164855957
6.13685953888456 120.911193847656
6.41332277372666 169.4892578125
6.35458653257637 153.748107910156
5.40115117359234 167.635299682617
5.0332519309092 226.545944213867
4.64727447005248 319.183929443359
4.25632670268625 477.658264160156
4.23208565603284 430.658081054688
3.8475230993459 532.044982910156
3.46342330649892 504.223175048828
3.05509312460351 532.761047363281
2.53977321822246 973.999145507812
8.84405382163641 119.526977539062
0.0944139820152857 207.180557250977
0.0939414711400914 215.203903198242
4.56008212645342 131.411071777344
3.86566139231038 159.672119140625
8.52391693999908 133.23161315918
7.85993390557457 156.109436035156
7.8563382055508 117.791732788086
8.25622922404669 103.399513244629
8.25486674635049 116.697570800781
7.27726816875665 141.431594848633
6.69566187915715 174.673629760742
6.36230037014917 204.975631713867
6.36589074678471 202.551315307617
6.89172293407103 229.070114135742
7.08429904789457 205.860061645508
7.08828455975058 188.301574707031
6.34319351746436 142.278686523438
6.49854022069581 116.605270385742
7.87424059830533 143.439239501953
8.3546394296822 164.569915771484
8.54249735147745 130.46452331543
8.72697158239887 169.104537963867
8.72742172694781 211.767974853516
9.29419194981485 192.510665893555
9.85729263033201 151.091415405273
9.85682504663647 190.348358154297
9.55935170395988 237.605926513672
8.74086597540533 411.126892089844
8.73779291354514 463.216186523438
8.36728928626228 453.850860595703
9.08049035019572 810.910339355469
0.441662767278473 2806.0078125
1.03911597042875 680.856689453125
1.03773792452629 504.762298583984
1.03635997607 792.023742675781
1.08988990269657 306.547729492188
1.08988990269676 313.464019775391
1.0377379245261 308.191101074219
1.89825709533781 194.736663818359
9.86133104606083 93.7425308227539
9.85645717283855 85.8178863525391
9.76411045615502 101.157913208008
9.91791515390222 185.802734375
9.18477267002302 129.222717285156
8.92349757662318 111.167205810547
9.39039477338407 118.49040222168
9.18137462474972 104.846420288086
8.96030635636987 111.43994140625
8.63182228732723 107.739608764648
8.46757704423168 112.661003112793
8.61394984893707 114.668212890625
8.49263639866902 117.535751342773
8.36860418468931 116.175750732422
8.36637012090669 93.6485290527344
8.441158273602 86.4444427490234
8.59910954692407 90.0673980712891
8.8360340085356 122.562690734863
8.86774401976054 154.37239074707
8.88544483973667 121.722076416016
9.07116602207238 183.484451293945
9.13248662741958 107.027366638184
8.05588604686049 95.3648986816406
8.05054936013689 117.105422973633
7.18851340681774 201.645080566406
6.32747026859851 239.885833740234
6.82580727826395 494.270050048828
6.13792513802508 995.96240234375
4.05306020187212 1487.33532714844
4.55141966863094 224.889053344727
9.33560260508118 157.251220703125
9.80172148145406 111.700675964355
5.52187477221261 242.874435424805
5.25621917351244 105.039138793945
4.46901913175591 83.4072952270508
4.7338208669108 77.7047653198242
5.2570730449558 76.2085494995117
5.25707304495568 90.1869354248047
5.25621917351225 275.498077392578
5.2570730449558 153.973983764648
5.2570730449558 205.763656616211
5.99537296587952 331.419342041016
7.0505462199748 154.125762939453
7.21259786762038 146.636505126953
7.71426762564024 131.928558349609
8.20133239175196 120.938331604004
7.3701668909191 197.809310913086
7.80645181884816 206.945220947266
9.30968791098818 129.09228515625
9.55861208544421 137.803649902344
9.56396371804084 161.283569335938
0.0695269731831329 637.201477050781
0.0695269731829595 665.231994628906
0.0701783442380353 673.1640625
0.193256306494794 424.853759765625
0.429465947427705 262.993499755859
1.0836946064275 194.802917480469
1.7857239428311 172.367706298828
2.03525428386724 191.222534179688
3.15879597315177 130.551239013672
4.43415437259459 92.2169876098633
4.83191928740536 103.490905761719
4.83223447278783 101.385803222656
5.01598973284426 96.8900527954102
5.17790430579788 103.819450378418
5.44596088858533 100.80736541748
5.92849458125754 117.482681274414
6.11590884497153 163.47119140625
6.0802016413932 199.01123046875
6.48110368687302 107.162033081055
6.88342218667425 156.263229370117
6.30276145828158 172.342971801758
5.87551061610823 124.461799621582
6.16969448190103 121.279022216797
6.28505887005053 262.818817138672
6.25856509113707 838.043334960938
6.86624213088924 90.6904144287109
6.86624213088941 97.5653228759766
6.86565947305867 88.8273849487305
6.86654330795346 113.19367980957
6.87360291259261 111.510437011719
9.02406410659846 93.6454391479492
9.02820652178492 154.751113891602
9.02959273721693 96.7990417480469
8.12638985035797 86.1192245483398
8.12655800446904 89.6640243530273
9.02415037552008 85.981071472168
9.01425093948477 85.6175384521484
9.0149556293972 93.6306304931641
8.84176498217402 125.921371459961
8.23287616814452 153.33024597168
7.67226726593893 157.528793334961
7.54376994612112 136.297485351562
6.81984765225737 130.846054077148
6.09874019777843 152.40705871582
5.70658742156833 202.963012695312
4.67067029450806 215.844863891602
5.14066629922619 141.485870361328
6.2633741705251 100.645408630371
3.6469562651614 107.858757019043
1.02040090160686 115.866958618164
1.02040090160677 125.256820678711
1.42382653437834 122.110557556152
1.78696670366301 119.023986816406
1.74445664893103 116.212692260742
1.74587084287457 108.772857666016
1.74728503685003 103.00065612793
9.27615593874969 774.417053222656
9.28170356130816 189.749038696289
9.2802933682077 205.641403198242
7.99507460878257 224.787231445312
8.2450979375626 168.065887451172
9.23615428628159 509.390747070312
8.70198885313008 289.038269042969
8.6823617178738 426.457702636719
8.41295489111879 200.181991577148
7.75846279877665 210.108459472656
7.75846279877665 152.842498779297
7.86291065700216 221.24104309082
7.56153588895795 362.657440185547
7.56153588895811 222.893280029297
7.07188461444323 439.653991699219
6.28775635660284 726.318054199219
5.98935489013651 707.238647460938
4.91723347015378 569.611145019531
3.85034868550881 688.787048339844
3.84819178316256 371.251434326172
2.93118576688683 316.929504394531
2.01427406278284 443.257171630859
2.01359802343957 436.564147949219
1.39330291035362 884.352355957031
0.773069854540944 1489.95092773438
0.773793254041533 2186.34106445312
6.45590040195794 127.36181640625
6.79431505009873 119.007385253906
6.79443338329257 135.69140625
6.98619968223079 131.144515991211
7.53657773793909 359.496124267578
7.54015019744304 229.414749145508
7.18305123189304 146.011932373047
7.18305123189287 120.357849121094
7.22105207016274 136.176483154297
7.26049288960471 128.92008972168
7.26049288960471 110.089309692383
7.25977658058434 157.999572753906
7.25907879830475 115.33415222168
5.92151745754409 142.452377319336
4.58341379323334 201.544982910156
4.58696555469963 283.224182128906
9.03640459474911 145.103591918945
9.3273698329165 95.6829986572266
9.52589717559449 94.6408843994141
0.553868215372594 668.592895507812
0.526692509914435 689.722045898438
0.498967934841502 648.783264160156
0.442108583947442 712.011596679688
0.498140542417512 726.504638671875
0.553610874170683 823.447326660156
0.550630547645274 808.732421875
0.549487943452864 717.031372070312
0.548835130070873 679.121276855469
0.549487943452716 595.834838867188
0.549487943452716 529.82080078125
1.07414756900531 367.411712646484
2.72002426459772 198.187957763672
3.84260393483384 209.476806640625
3.83978345743624 328.647857666016
3.83847951668367 416.105407714844
5.6052693066433 252.008773803711
7.3673703585472 186.834655761719
7.35892016535054 120.854118347168
6.99183845637179 108.049850463867
7.00028863690628 96.4312133789062
7.3709555011546 98.8440551757812
7.37095550115442 119.05982208252
8.081824113404 131.6416015625
3.1289264932242 959.503967285156
3.52336912627659 455.300140380859
3.91200370654217 332.273345947266
9.24951917669244 194.402191162109
9.73734055068434 157.628860473633
9.73793212134886 230.687316894531
9.73373864452913 174.354797363281
9.58758050813657 164.50993347168
9.58179910037777 956.274658203125
0 293.052947998047
0 331.400299072266
0 309.177001953125
0 277.754608154297
0.00199999999995271 257.800659179688
0.00399999999990541 261.487487792969
0.00509901951373976 267.45849609375
0.00509901951373976 256.892700195312
0.00399999999990541 259.059295654297
9.14618745707746 838.649291992188
8.84017940994431 10642.1748046875
8.26311624025692 789.689758300781
7.58324238040681 2277.35864257812
6.67955702124027 838.726196289062
6.24640856812938 552.718139648438
6.13847358876778 694.769348144531
5.02390734389091 436.634460449219
4.64403972851236 275.823883056641
3.85702113035433 456.966735839844
3.53703618867552 841.688598632812
3.07957350943272 845.738586425781
2.58028699954095 1429.37707519531
2.1344472352345 2158.25659179688
1.67312223103979 3101.58032226562
1.23815386765944 3315.68798828125
0.887684628682929 3726.01831054688
0.573846669416178 3265.00708007812
0.451031041060401 2994.63012695312
0.393580995476107 2808.419921875
0.73814700432901 2444.12451171875
1.17646291909258 2269.21557617188
1.78772173449906 2433.71044921875
9.19353713213795 1043.88659667969
8.15995741410453 1619.57836914062
7.73654761505418 8745.263671875
8.09193734528393 2306.078125
6.63452974972605 178.580612182617
5.71559130799242 225.634689331055
4.55991502113789 377.599792480469
3.87456642735686 951.40869140625
3.34056312618108 1567.23034667969
2.89218844475936 2289.45361328125
2.47004979706887 2501.40283203125
2.01378573835446 2885.91015625
1.72634758956579 2756.85522460938
1.11047107121262 2397.03271484375
0.705124811646918 2191.43188476562
0.591936652016052 1970.17126464844
0.477867136346468 2401.93505859375
0.47786713634662 2686.85009765625
8.13693959667896 1059.4033203125
7.70808679245384 530.309692382812
7.60578332586461 292.246429443359
7.02075131307179 413.843566894531
5.82203624172852 285.239715576172
5.33366525008844 173.048477172852
6.07235061570066 175.529861450195
4.15407294110237 1207.400390625
4.21185481706105 1502.37072753906
3.6232318446382 930.716186523438
3.20093751891537 661.541687011719
2.74319612860629 838.845397949219
2.19176755154376 1299.17163085938
1.83290916305197 1730.52197265625
1.53916243457282 1953.2607421875
1.25577227234873 2079.28491210938
0.0968968523740992 2252.49462890625
0.0876926450735121 2241.58154296875
0.056035702904534 2488.68017578125
6.54284257796251 198.113800048828
6.5442467098974 154.691055297852
6.99594118042743 261.594696044922
8.19377965288273 184.93522644043
8.04682608237555 167.125366210938
7.64602341089826 477.665832519531
8.13804497407082 543.371398925781
8.27989009588897 435.080383300781
8.66205985894814 661.303649902344
8.25853552392922 259.719543457031
8.31473775894334 335.201721191406
7.8553691192713 2290.427734375
7.31130747541084 482.05712890625
6.78826782029089 579.892150878906
5.8907406155764 4123.970703125
5.24644832243686 39228.28125
4.34154189200104 6137.46630859375
3.46043523274184 5617.98388671875
3.04522921961548 13267.2978515625
2.44422768988487 15239.8974609375
1.82262283536673 18908.6171875
1.60599159400029 6991.77099609375
1.39987463724432 3696.96118164062
9.91218830531375 185.583236694336
9.75630488453508 115.282836914062
9.67519105754497 166.806686401367
9.75439557327876 203.163635253906
9.28338154984499 240.230575561523
9.8140573159118 194.923217773438
9.11968639811697 168.386581420898
9.1008698485364 112.074241638184
8.10177418841081 96.7910919189453
7.5175661619969 117.812324523926
6.6016471429484 161.717071533203
5.51112511198929 213.717803955078
7.44175550525541 166.687774658203
6.64134481863428 294.078430175781
5.90149709819473 519.909118652344
5.3479851346091 695.880676269531
4.29869003302165 973.188720703125
3.64988287483313 1329.85998535156
3.61751433998541 1801.76477050781
2.87917783403522 1562.23974609375
2.732800029274 1057.82397460938
1.95499693094389 758.634582519531
1.37762476748941 644.951477050781
1.25885384378007 467.980285644531
0.921039629983286 438.071807861328
0.452142676596669 418.147125244141
0.151182009511803 391.916381835938
0.102727795654466 415.069976806641
8.54819635946681 309.262939453125
8.76176021128167 1582.77551269531
8.74081329167962 1642.96826171875
8.45864788249287 1151.75219726562
7.29696512256962 607.489929199219
7.01883936274382 1233.66284179688
7.36387126449134 681.012573242188
6.66432059552955 1540.60070800781
6.81487087185088 1148.76745605469
5.84879312337176 684.879089355469
4.97295777178921 543.512573242188
3.98873338291733 652.638549804688
3.16226010947865 821.079895019531
2.66227440358805 768.876403808594
2.04231878021044 801.996887207031
1.80724237444785 856.869018554688
1.58983426809214 1039.10986328125
1.23337950364037 824.198486328125
0.900116103622306 642.231018066406
0.733719292372715 443.450073242188
0.733719292372803 282.065032958984
0.733719292372803 217.288482666016
0.863669496971947 186.647323608398
6.2314368327057 238.327682495117
6.63454972096821 153.457824707031
9.52415140576834 145.49543762207
6.98218339776321 171.650039672852
5.46058604913433 3507.91015625
4.20645896211997 1258.68322753906
3.15173555362747 221.992309570312
2.4386604929756 141.378433227539
2.23880414507391 91.1006469726562
0.2968922363418 366.115997314453
0.328782602946049 310.361907958984
0.555244090468245 301.632263183594
0.784474346298248 302.60498046875
1.03882866729792 295.240325927734
1.29326950014289 465.477264404297
1.29468142799692 306.395782470703
2.58222307324519 238.467391967773
3.54680053005525 275.590850830078
3.22599395535714 373.225952148438
3.7248416073708 295.398406982422
4.22153431823078 211.952026367188
4.41681163284095 210.97395324707
4.6128144337269 294.416137695312
4.77433021480504 750.427001953125
4.93376468834894 971.872924804688
4.43456841192017 689.270141601562
1.4766831075081 502.3466796875
1.68667276019977 501.683319091797
1.70035760944579 1205.03686523438
1.67294261706728 1711.23840332031
2.11240739441991 1558.81066894531
3.09364574571828 1801.68957519531
3.63901635060909 1108.08581542969
4.07057796879012 2927.23779296875
4.12754115666931 1509.54638671875
3.79856565034745 4581.2197265625
4.33099526667965 663.632263183594
4.81616787498105 338.422424316406
5.09180694842218 311.239807128906
5.36940601929143 294.591552734375
5.37223277604376 311.559143066406
5.73252274308604 283.281372070312
5.47388436121923 225.232635498047
5.47388436121907 168.512847900391
6.18611218779618 156.049591064453
6.29341306446675 152.871688842773
6.27927129530163 132.355453491211
6.52211622098229 207.15576171875
6.79735860463466 531.562377929688
7.33462480294673 4727.5732421875
8.35546007111509 597.28955078125
9.30198054179857 288.832550048828
1.69855526845614 738.910034179688
1.88523632470835 971.173645019531
1.88382217844466 428.361022949219
1.88806461753834 265.266876220703
1.88665047107293 319.548126220703
1.88382217844466 318.693389892578
1.88595042352666 241.650146484375
4.49338725239645 130.756896972656
6.50879359021301 135.556503295898
5.91928551431668 140.291976928711
5.91904088514341 138.305801391602
5.91679186722009 142.491577148438
5.91673710756205 135.438125610352
6.82434326510622 147.66276550293
7.73807114208701 155.173904418945
7.89777139451384 180.190734863281
7.23963845782376 271.897399902344
0.0962600644089273 37037.0625
0.0926552750792473 25476.5625
0.0770778826901995 14054.1826171875
0.0770778826900372 10418.021484375
0.0763806258155935 9645.9287109375
0.88244263269644 3079.18872070312
1.68937414446893 1415.20458984375
1.85855051047835 1495.09460449219
1.85855051047859 3633.07666015625
2.03552843261905 2450.43188476562
2.38094645046875 1399.15124511719
2.38094645046875 4306.28564453125
2.3809464504689 4258.57373046875
2.58053095311796 3835.46728515625
2.78367832193297 2467.49194335938
2.78582842257023 2082.77075195312
2.73557909774139 2128.4873046875
3.0265095407087 1756.40356445312
4.22481538058177 765.10107421875
5.08906789107777 465.473327636719
5.07917808311553 655.545471191406
5.29464266971815 3843.53149414062
5.94424023740634 627.682556152344
6.35757705419292 498.440307617188
6.88674415090305 1128.44274902344
7.4279677570652 1252.31335449219
8.38767965530405 297.836578369141
5.7188321360221 361.265014648438
3.47945010023132 453.30078125
2.40445128875584 513.720947265625
2.23074561525959 691.995361328125
2.23296327779936 992.891662597656
2.22852798950347 736.06103515625
2.31851784552117 707.004516601562
2.57463104152785 403.00537109375
2.99962197618297 282.94384765625
3.60364953900903 245.103561401367
3.93522769353951 231.099029541016
4.49048438367186 148.181579589844
4.88742273596206 173.921188354492
5.68989955974625 148.939193725586
5.95206896801454 162.013916015625
5.41379312497255 160.811828613281
5.45410350103464 157.656982421875
5.49227612197354 163.324768066406
5.83999529109416 171.505187988281
6.18936515322854 151.31706237793
6.19219290720169 143.031066894531
6.23349893719411 164.358093261719
5.64000044326243 177.99641418457
5.71710075125489 184.556060791016
6.42504389090074 207.042694091797
6.43210455449838 185.902282714844
6.69558436583384 147.143539428711
6.96352934940334 156.662109375
6.91604583559128 142.477325439453
6.84521906150564 137.003341674805
6.83674132902532 128.663070678711
6.76858072272182 121.605895996094
0.415106010556364 792.972961425781
0.515109697054985 683.708984375
0.807047086606407 578.041381835938
1.42082581620688 718.164489746094
1.73614889914432 914.979248046875
1.68798252360623 656.006896972656
1.64330398891985 501.181304931641
1.91267378295417 422.122009277344
2.00066239030984 426.956726074219
1.92191909299013 509.117553710938
2.04025978738006 454.625152587891
2.4781577835158 270.205902099609
3.16704657370236 208.398696899414
3.45141159527519 166.830261230469
3.7031524408266 185.286651611328
4.21763251125549 219.060028076172
4.57557526437926 169.488952636719
5.32109622164465 111.320495605469
6.35345386384447 116.596542358398
6.72548176713003 128.011276245117
7.37956130132406 105.097343444824
8.04452142765501 113.764862060547
8.21829921577456 106.817993164062
8.36813300563501 129.929565429688
8.35753199216129 124.662330627441
8.05692670936009 165.197372436523
0.805372584584298 613.328430175781
1.01330745580993 438.803131103516
1.58308717384727 1222.68591308594
2.23161309370597 1327.26989746094
2.45798657441406 265.090728759766
2.68512383327101 167.616729736328
2.79463951163653 167.061264038086
3.69432131791487 141.605728149414
4.43117241822074 139.757476806641
4.37736279053954 313.139343261719
4.36338916439958 323.283599853516
4.26979554545651 533.191467285156
4.38389518579086 363.978271484375
4.72754164444906 730.107482910156
5.0155758393229 1509.83190917969
5.33610578980595 1866.57263183594
5.03185949724369 1152.46337890625
5.19238259376164 614.126708984375
5.9157696033566 275.419769287109
6.17308367025737 266.779815673828
6.41063772178731 299.809875488281
6.40073823867226 210.637542724609
6.31871395143025 172.698852539062
6.21830491372053 125.810470581055
6.21123385487931 96.717529296875
6.25907668909728 120.43531036377
5.56907757173475 102.366592407227
6.1795935950513 130.681686401367
6.17383414095331 303.501800537109
6.18511285264885 185.624542236328
5.59398900606712 282.940338134766
5.71603157793926 204.321899414062
6.35815083180636 750.544555664062
7.21140499486756 103.400573730469
1.19643679314877 319.649383544922
1.3288942772095 244.219741821289
1.32889427720959 165.803833007812
1.49515015968287 148.833160400391
1.65805578916984 166.741134643555
1.9306708678592 155.004653930664
2.50331480241701 147.703216552734
3.08013798392221 199.804275512695
3.50193103872708 247.69189453125
3.9514584649215 273.322143554688
4.74283090569326 241.266784667969
5.50162685030526 176.118560791016
6.20162462585425 166.000747680664
7.14844612485815 141.425903320312
7.67140176238993 148.6171875
7.67644872320533 205.40087890625
7.30946687522406 169.336532592773
7.82352260813509 172.6396484375
8.71934888624154 168.025604248047
3.63204253829714 134.243728637695
3.4641063782742 127.543006896973
3.29312131571248 118.078285217285
3.29867155079126 103.669319152832
0.256164009962261 2128.79272460938
9.25071829643518 2442.27416992188
9.27046368851098 1917.07604980469
9.2754520105492 2704.85815429688
9.44353535493995 3575.162109375
9.58195940296131 1201.79064941406
9.58694388217639 1054.32165527344
9.98740336624089 595.454528808594
9.62161836699003 351.504730224609
8.6571060407044 224.039703369141
9.61944473449486 157.126953125
9.09257790728245 300.736450195312
9.09821548436841 161.286331176758
9.09713718704945 134.230987548828
9.10934256683773 166.80192565918
9.08667111763157 204.729537963867
8.8171982511453 200.121627807617
8.52810248531287 163.035415649414
0.54557950841278 990.854064941406
0.544661362683231 2393.2060546875
0.36593578671679 1316.1279296875
0.0851469318297148 1477.70739746094
0.317812838003644 3940.986328125
0.352529431395354 2637.60498046875
0.155003225772696 1105.833984375
0.411732923143188 1133.18225097656
0.401240576213292 1081.86315917969
1.03065270581301 932.6669921875
1.52351501469475 624.56884765625
1.60289550501591 379.953582763672
1.6080985666308 500.706878662109
1.59561962885914 1068.50891113281
1.94393029710419 1082.41662597656
2.47424756239136 1321.35070800781
2.67956899519305 1468.20007324219
2.88149839493274 2187.98559570312
0.371064684387977 922.451599121094
0.37106468438815 1438.87487792969
0.371064684387977 2043.65979003906
0.603927975838061 1812.91064453125
0.837741010097971 3385.58959960938
0.839154336221838 992.074523925781
0.947355265990718 2117.22534179688
0.964251004666348 938.434509277344
1.0496904305557 1628.01306152344
0.62955381024984 2002.41528320312
0.47958732260134 2147.158203125
0.167002993985236 1225.05053710938
0.334802927107914 1802.10876464844
0.32756678708301 3049.22045898438
0.335596483890991 2662.84350585938
0.757586298714549 2835.25903320312
1.18351087869937 1597.74047851562
7.08527522401211 314.084930419922
7.11435745517485 259.204071044922
7.15698050856644 272.234832763672
7.19315688693078 296.366668701172
7.08107823710492 452.806549072266
7.01229349072038 694.344909667969
7.04934748753384 1284.880859375
7.02810998775632 1043.36767578125
6.88123222976826 653.781494140625
6.70193792868897 495.530670166016
6.60909381080334 668.136535644531
6.36759703498896 1043.41442871094
5.90774280076566 924.335021972656
5.51253498855105 2118.34814453125
5.00653982307156 2596.357421875
4.60089773848545 1617.45654296875
4.13916138849408 662.671081542969
5.15582486126136 712.893981933594
6.07891733781604 471.663787841797
5.53121487559457 308.247253417969
5.85459144603617 248.975296020508
6.17657745033621 424.779357910156
6.18503168949031 581.157470703125
6.57661995252869 672.462951660156
6.98295818403624 1313.30993652344
6.9985639241204 899.475830078125
0.351660347494494 627.518737792969
0.113282831885594 1890.41088867188
0.11244998888383 4180.76171875
0.124338248338781 4760.6796875
0.136341483049029 2226.48217773438
9.86482686112629 124.358787536621
9.58335891011078 150.276229858398
9.1070560007063 125.101501464844
8.6437960410921 124.35718536377
8.62328319145322 156.867309570312
8.2502996915264 110.144180297852
7.48535536898547 115.27099609375
6.87738213275938 215.251174926758
4.73220424326757 174.426620483398
3.24836974496452 209.421905517578
3.30577146820543 216.603073120117
0.272170902191868 530.249450683594
0.16326665305559 396.915588378906
0 754.849182128906
0.0128062484748825 971.360046386719
0.0254950975680032 775.42626953125
0.0254558441227569 1212.61267089844
0.363191409590093 633.4697265625
0.384200468505711 1323.42700195312
0.384200468505711 2077.49877929688
0.38340187792952 1081.50500488281
0.384200468505711 1396.59985351562
0.384200468505711 942.82958984375
0.384200468505711 2127.16943359375
0.613932406703067 1381.05493164062
1.16015257617277 2501.83422851562
1.47712220212145 3608.31640625
1.46212345579971 3402.6279296875
1.32199319211545 1445.04077148438
1.34876091283812 1336.35424804688
1.33252016870301 833.720764160156
0.958903540508795 234.338409423828
1.24538387656178 391.818359375
2.61933140324013 376.108459472656
2.65603106156539 1526.01623535156
9.69849704851225 165.834518432617
9.5500316229842 203.070205688477
9.46436484926498 153.948638916016
9.47423142001505 145.511749267578
9.3643520865032 162.031036376953
9.31721616149371 160.922225952148
8.89067792690757 148.453811645508
7.12137100564204 199.863784790039
7.22005941803802 154.85612487793
7.94194938286573 137.882293701172
7.06654201147919 125.488494873047
6.94404557876737 93.8940734863281
6.70731876385778 95.5437622070312
6.49523710113814 95.3919982910156
6.47958524907277 101.078735351562
6.61383557400689 151.634140014648
0.256815108589713 797.486999511719
0.427126444978459 1079.3154296875
0.427686801292761 2425.82690429688
0.255360529448135 1664.18566894531
0.102489023802413 3098.22241210938
0.103484298325946 8504.79296875
0.103484298325946 4142.18115234375
0.099458534073272 6900.546875
0.108724422279338 11084.478515625
0.107898100075859 1053.73193359375
2.29175151358067 750.14794921875
4.28532869217738 218.868103027344
2.5844012846306 189.150177001953
1.19436091697625 156.782943725586
0.974803569956494 169.364700317383
1.08358663705301 646.037170410156
1.30442707730256 1024.41687011719
1.20636520175287 1171.447265625
8.13046991261885 256.996765136719
7.29505257006428 260.825073242188
6.50307388855458 113.223892211914
5.79952153198872 97.3632965087891
5.05685050204165 92.5177612304688
0.168807582768128 1648.30615234375
0.265601204816585 1743.59533691406
0.695287710232254 1072.82678222656
1.50239042861704 250.091186523438
2.31272415129864 216.967681884766
3.12342520320235 253.252075195312
9.97001569707891 335.838989257812
9.51367962462461 215.79606628418
9.16622255893887 216.138732910156
9.04861768448655 342.693786621094
9.05360972209431 385.589538574219
8.97204603198182 277.496612548828
8.89394456919999 123.988708496094
8.80150498494431 190.154891967773
8.84227402877771 253.774200439453
8.97457570027687 246.990936279297
8.96958951123195 445.013031005859
9.31636195089033 692.443481445312
9.66305303721349 157.775726318359
9.61090817769067 152.684509277344
9.55831224641666 194.672210693359
8.60066840425805 142.630554199219
9.58372813679525 162.742263793945
9.27101332109928 176.725158691406
9.03039711197702 113.402305603027
9.12226643987109 159.615676879883
9.16760366726221 162.825164794922
9.17747269132418 154.97900390625
9.33356464594317 158.431259155273
9.51311988781798 128.013778686523
1.18567617838948 2142.96337890625
1.1862988662221 2786.47875976562
1.18770408772545 2158.09545898438
0.871600826066647 1492.58020019531
0.556391948180443 939.110412597656
5.85638540398431 356.762481689453
5.85009786242936 189.124969482422
5.85422966751393 160.290298461914
5.85462526554851 132.551986694336
5.85462526554851 137.018127441406
5.88385247945603 161.054214477539
5.66864190084361 189.967086791992
5.43069277348656 386.769989013672
5.43069277348656 4163.84130859375
5.43002661135293 3923.49462890625
5.4300266113531 10082.5869140625
5.09146668456149 6194.09033203125
4.75565873460232 1507.09521484375
4.75500757097183 624.424926757812
5.11685547968669 516.931640625
5.48013476111685 237.555938720703
4.96929532227667 186.420867919922
5.57536411366988 153.967041015625
6.42545850504062 169.293838500977
6.16792623172498 201.034805297852
6.1707433911969 195.944152832031
6.17074339119687 188.802474975586
6.35930381409786 249.722717285156
6.52256161335414 231.953994750977
6.5161624442611 207.3916015625
6.54526431857405 239.286834716797
0.143031465069781 653.699157714844
0.210618137870329 436.084533691406
0.519999999999891 913.283752441406
0.52860665905762 2236.5751953125
0.520000000000209 1174.31958007812
0.520600614674888 875.7255859375
0.520600614674888 940.500244140625
0.995940259252637 975.438842773438
1.3049030615338 879.4052734375
1.05434956252657 1097.11853027344
0.954061842859225 1787.03881835938
1.18483121160775 917.157470703125
6.06281955858825 132.933166503906
5.59460463303717 146.888671875
5.12788543163747 116.191864013672
5.86751540262136 118.713180541992
6.09140000328334 148.895294189453
5.57317369189222 169.652313232422
4.94576829218678 309.936737060547
4.31836369473445 405.244110107422
4.31196219834998 329.81005859375
4.04293272266563 301.282348632812
3.62553168514636 314.639007568359
3.22092222818233 622.496337890625
0.127455874717525 199.682830810547
0.254911749435049 205.546966552734
0.255362487456619 208.871154785156
0.255362487456314 215.793884277344
0.2558065675464 222.600067138672
0.255806567546704 232.3603515625
0.994903512909862 221.954803466797
1.73351088834208 246.338455200195
2.69527827876829 238.029983520508
3.66014562551812 201.207366943359
4.2819337921083 140.277282714844
4.90595444332691 146.019378662109
5.51261426185437 183.785827636719
6.54649807148844 192.827072143555
6.97337974012596 104.222381591797
7.37899315625109 96.6204147338867
7.7854717262348 120.248649597168
7.78237521583221 108.608726501465
7.39428495528805 124.256690979004
7.87772460803235 218.991973876953
8.31667445557417 228.221771240234
8.75785921330098 311.218322753906
8.75833505867414 270.257019042969
8.32249962451191 191.376159667969
8.56479194143099 186.210952758789
8.37086046950973 163.763107299805
0.00500000000006366 399.312774658203
0.00500000000006366 410.692749023438
0.00499999999988177 419.176116943359
0.00500000000001819 424.696899414062
0.580369709754063 350.486145019531
1.15762601905796 374.271789550781
1.15850463961099 431.554443359375
1.65739222877394 533.420288085938
2.15811260132546 472.969207763672
2.83732409146353 314.755950927734
4.10741098503671 163.67350769043
4.69859095900049 132.382965087891
0.0106301458126544 205.849853515625
0.0106301458128041 211.009811401367
0.00989949493653835 219.100570678711
0.00921954445724751 227.318405151367
2.65994360842473 1486.43786621094
3.09381592859053 2271.25268554688
3.37312466416534 1414.08679199219
3.4055205182174 2425.423828125
3.15918486322023 3017.962890625
3.15747256520149 5573.759765625
3.295428651936 178.823715209961
3.43364441956341 227.739837646484
3.42781679790503 224.801239013672
3.4264340063688 136.375671386719
3.42643400636861 141.756439208984
3.42643400636874 142.959548950195
3.67783903943619 115.46361541748
3.92736209178619 117.889930725098
2.00470895643217 347.38232421875
1.69401446274825 311.882446289062
4.81976098992458 288.411010742188
5.01803786354788 195.376022338867
5.6747448400787 345.723449707031
6.16331615285146 265.029541015625
5.81239855825451 245.223648071289
4.52190413432233 96.0341491699219
4.75291258072352 96.7431030273438
4.93915944265811 92.9878234863281
3.97136374561691 142.785430908203
3.96917888233836 121.424179077148
4.05900529686769 272.571929931641
4.56553666067838 184.88298034668
4.03576337264715 185.122268676758
4.00722659703696 153.242095947266
4.03334823688693 107.978256225586
4.16896845754452 208.839477539062
3.39548479601977 92.0696334838867
3.63555140246981 89.8191146850586
4.85360330064185 95.2144546508789
4.7510615655872 87.918212890625
5.48277083234382 103.586730957031
6.22528561593771 95.8919448852539
5.82414225444389 74.3371887207031
5.83184336209388 79.0385589599609
6.24194881427255 129.581466674805
6.58546194279477 95.0406875610352
6.85649713775206 88.8657836914062
6.93737154836066 99.9777755737305
7.5594814636984 112.426872253418
8.86564611294618 139.990875244141
9.93283690593965 150.959259033203
5.67479990836678 372.190277099609
6.25928598164328 363.274383544922
6.29111945523233 251.03791809082
6.28493540141845 498.300201416016
6.12405682534043 224.078536987305
5.791041788832 719.1943359375
5.84597647959682 105.420555114746
5.93461034946686 117.267868041992
6.57468432702302 79.4888534545898
6.96035466050409 89.4345779418945
6.71743998856686 134.572326660156
6.7683033324459 131.793609619141
6.97932611360153 138.482116699219
5.1183146640276 887.891967773438
5.39103338887817 328.962463378906
5.37639070380858 267.899566650391
5.36704099108624 318.877258300781
5.874037963786 113.372283935547
5.82099269884454 98.5975189208984
5.91700169004549 89.5351409912109
6.11119006413628 90.9555740356445
6.05699810136994 100.100067138672
6.3127984285894 90.0111236572266
6.4687804878507 95.4267730712891
6.60018673978231 100.115478515625
6.71279673459581 482.266510009766
0.0111803398875396 255.9306640625
0.0111803398873363 249.489273071289
0.0277848879788318 248.346878051758
0.0434165866922841 267.604217529297
0.0434165866922841 168.9892578125
0.0434165866922841 102.123001098633
0.044294469180777 102.328804016113
0.0318276609258838 103.380912780762
0.83626610597349 1141.62133789062
2.04543687265104 1636.33874511719
3.25608015871862 1247.07641601562
3.83054486985873 739.793029785156
4.4001742010968 1224.30822753906
5.12921134288695 738.342834472656
6.16728538337588 223.323822021484
6.7088452806721 132.181427001953
6.68310421884928 117.862365722656
6.44131981817411 227.526184082031
6.41493920470001 378.950469970703
6.21987218518163 207.798782348633
6.01776985269468 190.100601196289
6.00425191010526 151.638946533203
6.07001037890402 109.205871582031
5.67544218541585 81.6503219604492
5.43140580328897 83.3293991088867
5.43632458560039 81.8181533813477
5.29588189067681 97.5867385864258
5.04627634994328 108.50439453125
4.66729086301679 158.185104370117
4.24252908063122 113.620216369629
4.34831116641854 135.012313842773
5.13952692375484 1763.26708984375
5.84365750194195 977.655090332031
5.84564872362358 472.677612304688
6.58204018523125 441.269012451172
0.00721110255075746 143.052673339844
0 266.857757568359
0 192.848175048828
0 158.115875244141
0 346.553924560547
0.0108166538261362 1126.42443847656
0.0210950231095427 399.78955078125
0.0219544984003163 312.342437744141
0.0219544984000885 182.314666748047
0.465962444838499 182.53044128418
1.37422596395233 156.978622436523
0.0114017542513799 518.460388183594
0.0335410196625985 369.623596191406
0.485470905410664 814.887634277344
0.97175562771716 1387.9326171875
1.66984130982545 1273.87353515625
2.36597971250822 867.466918945312
3.07938841330562 970.175170898438
3.79814191414676 1167.28332519531
3.80307730660306 865.269348144531
3.76799641719588 327.07177734375
3.73652204596735 304.830535888672
3.73949354859735 815.908264160156
3.73850304266292 525.362365722656
3.63891590999304 901.339477539062
3.53624447684261 334.359558105469
3.53214269247402 228.244522094727
3.70792947613632 236.028717041016
3.63029062197535 216.150665283203
3.37191711048775 185.084457397461
3.36993783325452 199.201889038086
3.72474160177595 2987.18798828125
4.20822682373495 4255.66455078125
4.46244338899655 380.002136230469
4.35042492177476 134.826309204102
4.48939027040441 128.514251708984
4.60019401764749 92.667236328125
4.29629351883668 124.98087310791
4.33485928260645 91.0066223144531
4.54991274641627 117.220001220703
4.84785519585732 73.055793762207
4.60960757548855 78.5784378051758
5.10789046476125 82.1746444702148
6.09322123346908 82.2572555541992
5.84122795309358 94.6266479492188
5.65835753553977 87.3155059814453
5.53625180063186 80.7481079101562
6.3767095746947 105.042678833008
6.76063554704735 312.087493896484
6.7059415446303 486.89990234375
6.46039077765424 651.861328125
6.03487970054074 1135.19177246094
6.64364538487705 5091.52392578125
7.12474813589929 2072.1923828125
7.35820222608753 1051.85229492188
7.63359843062235 628.525939941406
3.11237690519616 417.376495361328
3.11138184734693 442.377288818359
3.11337196621279 496.780181884766
3.97277648502894 476.341979980469
4.82462734312192 444.490264892578
4.8267326422746 810.510559082031
4.83257002018617 2442.81567382812
5.21293103733403 4725.1064453125
5.59980035358403 514.113342285156
5.59557861172539 967.386779785156
5.21475330193072 1243.95568847656
5.08517698807041 606.129333496094
5.09457378001361 1007.4248046875
5.03372029417588 162.436569213867
5.23439060445449 99.3532257080078
5.61776975320299 91.7791900634766
6.02736824824895 88.6398162841797
0.0144222051021455 129.920654296875
0.00141421356250043 113.27555847168
0.0116619037898438 143.940490722656
0.0114017542510408 149.366302490234
0.0114017542510408 328.088592529297
0.0130384048104109 668.153503417969
0.192917080633115 293.513580322266
0.397830365859679 241.810028076172
0.397830365859679 171.396682739258
0.39874051712845 136.76904296875
0.999342283704531 129.584106445312
2.0978298310398 130.691131591797
5.10993894288404 140.640838623047
5.22120417145331 172.830200195312
5.38189232519542 99.0104141235352
5.66042489571226 124.132965087891
5.86738374405492 86.5872650146484
5.28181076904515 88.7721176147461
5.53249762765421 89.2455673217773
7.40858151065367 106.249488830566
8.06404625482767 134.584976196289
7.98861051748052 1125.48803710938
8.47690568544904 1158.09130859375
8.6963284206612 1063.97131347656
8.8039094157085 107.338691711426
9.09873848398757 106.92342376709
9.37532084784314 104.168304443359
9.40670505543776 94.1044616699219
9.36073437290015 96.789794921875
9.58431593803156 100.101486206055
9.71394049806786 211.838668823242
9.53046588577945 122.739570617676
9.20973398095712 113.180206298828
8.46794597290248 109.344375610352
7.72377731424199 93.421630859375
6.98041982978106 98.2457046508789
6.13498370005988 99.88525390625
5.40205747840579 155.069396972656
4.78238622446992 146.150482177734
2.00749445827366 396.406616210938
2.6147596447856 539.837707519531
2.61674989251916 466.273834228516
2.61983396420457 422.243408203125
3.88457282078775 348.412841796875
5.14658187538117 196.154296875
5.14360437825462 220.229125976562
5.14571170976373 414.775909423828
5.58519337176401 1070.8525390625
6.01601870010385 402.140625
6.01875576842955 2450.59497070312
6.02482207206158 260.836883544922
5.6503416710846 270.800140380859
5.27957053177643 294.887908935547
5.2759772554477 109.599617004395
5.45263468426016 160.218048095703
5.90521134253474 162.08918762207
5.886657795388 96.1825256347656
5.63147884662629 78.2601928710938
5.74311727200465 80.3434066772461
5.86076070147883 93.0645217895508
5.85650416204079 79.1740646362305
6.19925939125003 82.4130554199219
9.52442554698172 219.043640136719
9.21868211839422 259.257110595703
9.93985135703764 90.2911376953125
9.57743624358826 83.33251953125
8.96416354156928 114.397659301758
8.49442010969547 101.689651489258
8.08129327521297 141.620895385742
8.07274984128689 120.81852722168
8.07180952451165 93.0915832519531
7.54622143857465 133.35676574707
7.02949799061086 104.74348449707
6.60484102760994 99.941780090332
3.30715738966252 1559.86987304688
3.30815008728455 882.259826660156
7.60879129691436 309.068878173828
7.53598473989989 362.518005371094
7.47128436080475 323.452850341797
6.80888720717255 342.500732421875
6.15555367127909 458.680999755859
0.0322490309932495 566.860595703125
0.0322490309932495 394.053070068359
0.0313847096525995 414.399719238281
0.0210950231097367 557.74267578125
7.64517030549367 123.521095275879
8.46389851073352 147.110153198242
8.47628704091582 266.130706787109
8.784522070096 169.25358581543
9.60047884222462 213.562164306641
9.89271661375163 207.867218017578
2.71942880031789 230.36311340332
2.52190919741379 486.839050292969
2.05568869238511 6295.939453125
2.00495087221596 10053.76953125
1.67373384981003 2798.3173828125
1.49520901548932 6094.802734375
1.74031060446118 1410.75341796875
1.67844839062719 864.347045898438
1.75849964458309 119.25269317627
1.99248688828841 143.148651123047
1.79033963258378 126.54483795166
1.57283597364734 98.0802383422852
1.65446819250185 99.3544998168945
1.6558384583047 119.974838256836
1.78090679149721 108.31755065918
1.90392358039922 107.864456176758
0.784235296323716 106.494819641113
0.699648483168446 87.8568725585938
0.857714404682245 88.2176132202148
0.045310043036779 89.2481994628906
0.00761577310598238 92.6575469970703
0.620803511587972 107.141319274902
0.311733860849231 156.504455566406
3.93477585130363 612.633544921875
3.92978879839642 865.397155761719
3.47604286509796 1309.640625
3.1773476360005 724.086608886719
3.17876076482641 1152.81860351562
8.33462230697959 141.196243286133
1.72249615384197 121.740112304688
1.60817909450399 181.332809448242
1.33123701871578 335.579315185547
1.3148509421225 1833.052734375
1.7193548208558 16426.015625
6.77301838178508 128.237457275391
7.14106392633503 119.988121032715
6.02704322201189 95.8635787963867
4.24979717163024 88.6116333007812
3.14017865733763 101.31420135498
2.38190847851076 97.0229644775391
2.04824852007789 85.6036987304688
2.01633528957846 89.7601318359375
2.11773888853163 94.4755706787109
2.5737171561771 127.649826049805
3.37633677230228 146.650360107422
3.82641450969428 160.423187255859
4.14263406542271 195.601898193359
4.59214383485549 138.353118896484
5.15801996894151 249.981719970703
4.81164472919594 319.125305175781
6.4513727221422 1148.71203613281
7.91972752056519 175.864196777344
7.35692089124243 226.826446533203
7.74225167506234 177.882537841797
8.3039345493566 226.170822143555
8.86933593906525 193.924377441406
0.698576409564694 36767.328125
1.06100047125359 19113.994140625
1.39744982020831 70407.6328125
1.43778614543309 5146.6884765625
1.49978165077428 1286.29833984375
1.56338255075355 1638.0771484375
1.41268715574284 3669.14453125
1.50275380551843 6377.70166015625
9.11351490918867 154.382446289062
8.28528876986166 102.530731201172
8.16518689314555 95.7791595458984
6.90993516612124 148.238204956055
6.17316134569659 260.857330322266
5.31159571127169 175.1728515625
4.85945727422312 807.457336425781
4.74311964850173 225.428192138672
4.27278422109012 491.070159912109
3.41760632607074 220.4248046875
3.16183064062587 156.95133972168
3.41257747164813 143.542236328125
3.75365128907856 120.299209594727
5.59404799764892 108.602691650391
7.37686932241596 98.4211273193359
7.3811178692663 116.220352172852
7.01813835714259 162.734222412109
7.01784845946378 211.041778564453
7.38545821191901 366.214019775391
8.06051512001569 331.863708496094
8.74588200240528 274.732696533203
2.42698372470856 517.868713378906
2.40224977885302 1051.07739257812
2.23085745846753 3520.03857421875
3.33481273837086 556.911682128906
2.37379548402988 599.166320800781
1.75080153072806 951.415771484375
1.75362994956178 838.164245605469
1.75362994956178 575.032836914062
1.15188237246684 1237.84191894531
2.35289991287364 711.440002441406
1.84541187814535 624.154724121094
1.21498971189053 285.844970703125
1.27794874701597 478.820526123047
1.22624059629401 149.603012084961
1.58549992116059 156.904174804688
1.82878429564585 126.576446533203
1.81533165014009 150.01936340332
8.19254691777856 163.166488647461
7.51031517314681 167.014266967773
9.92261502830811 573.857788085938
9.84693952454275 124.199821472168
9.87290073889116 140.2451171875
9.86149912538676 148.677642822266
9.88789694525602 154.33088684082
0.0951892851113164 394.203796386719
0.608802102493131 506.384399414062
1.06379039288763 408.460906982422
2.40691275288498 128.940826416016
0.495227220576469 147.51139831543
0.490831946800476 121.903594970703
0.49083194680066 103.763717651367
0.485634636326413 105.120811462402
0.47993020325871 152.118682861328
0.479930203258887 949.055236816406
0.480560089895077 852.423278808594
0.450998891351004 527.468139648438
7.93716233927448 133.298950195312
9.98415003893674 259.755249023438
9.97947699030368 395.675140380859
9.78834025767393 172.151473999023
9.62373092932275 155.604995727539
9.63002076840961 130.842468261719
9.21781156240445 121.413665771484
8.80676841980072 119.334915161133
8.34131482441449 127.805450439453
7.88400025367835 131.481338500977
7.04278190774091 120.643310546875
5.88689841937178 124.704750061035
5.65426325881627 151.482162475586
5.51164957158915 197.315048217773
4.92386535153032 236.768356323242
4.19472072967906 345.423217773438
9.56581543832007 127.35578918457
8.83920177391618 171.402572631836
8.258407594688 219.026870727539
7.51903517746788 269.249206542969
6.92248806427274 275.501281738281
6.41742689868758 232.94841003418
5.59945711654274 424.197631835938
4.9923279139097 436.047210693359
4.1907184348271 313.375427246094
3.39300825227398 277.779571533203
3.00003533312533 202.150390625
2.5213672878024 245.202117919922
9.14033287140049 1561.01977539062
8.23663966675733 1094.57214355469
7.34723485401127 1052.86315917969
6.35817410897195 1571.81433105469
5.44279964724034 1745.47351074219
4.38862187936035 245.250579833984
4.46957190343749 197.98356628418
4.89264754504156 152.459899902344
5.69123721171424 165.220062255859
6.46635244941073 221.497817993164
6.46635244941073 309.799011230469
6.40166993838336 218.238494873047
6.65210560649817 292.366577148438
7.03797755040471 228.572769165039
7.41577029040112 102.282531738281
7.25421835899637 100.698707580566
7.11529310710389 119.702598571777
7.12260998511058 129.542007446289
9.47431987004876 238.856491088867
9.47510474876169 206.15202331543
9.48572132207127 194.636810302734
9.49076314107561 205.273544311523
9.01433708045129 178.829406738281
9.00764569685071 172.040161132812
9.94398883748378 161.722244262695
9.94398883748378 157.837875366211
8.38291077132524 176.179504394531
7.28962399579033 167.959686279297
7.28667729489906 248.361541748047
9.80223780572575 251.857864379883
8.56896382300679 583.317321777344
7.13650677852986 690.83056640625
0.700045712793446 840.713439941406
1.42530312565424 848.106750488281
2.29961670719267 2568.14624023438
3.26187492096193 587.652526855469
4.11589419203152 388.905151367188
4.8741584914732 332.686004638672
5.42090545942304 161.211761474609
5.68103203652307 202.159210205078
6.39426469580329 571.642639160156
7.29600561951521 809.247802734375
7.8341384338039 353.587066650391
8.19165489995774 1279.50012207031
8.45240888741198 358.865966796875
9.58660278722343 498.467895507812
0.0948683298050801 636.701416015625
0.00316227766038121 796.001586914062
0.363626181675563 903.177612304688
0.906815306443693 960.494567871094
1.5562223491521 1224.55541992188
2.19299977200184 1965.67761230469
2.54955094085211 923.916748046875
2.93130312318578 520.542785644531
3.63378865648524 3568.95385742188
4.32275930396312 1097.98132324219
4.84773565698444 1073.23608398438
5.3744604380348 2955.96948242188
5.67863548750936 1949.95678710938
6.19111056273413 281.032562255859
6.14693427653168 283.701599121094
5.65217524498322 903.425537109375
5.78303458402251 311.528656005859
5.83725449162527 202.754943847656
5.71889823305135 623.485778808594
5.38807813603339 583.389099121094
5.78562226558242 300.090301513672
6.22208493995388 287.740600585938
6.40820513092383 546.253540039062
6.96605943127077 350.985687255859
7.36450575395263 182.477462768555
0.103730419838937 2445.6162109375
0.444038286637695 1923.30029296875
0.907795681858217 1242.96630859375
1.42938098490216 479.008422851562
2.03964237061263 1574.14416503906
2.84655721881732 866.4375
3.53792213029101 1041.90283203125
3.77895488197459 256476.6875
4.34707867423618 1392.30859375
5.06554172818668 425.819274902344
5.59231204422645 1346.482421875
5.95571742110025 1377.2021484375
6.3766424550856 882.453491210938
7.14290613126082 2087.01318359375
7.13543621651808 466.894592285156
7.1452599672788 205.258895874023
7.50537420785937 764.596496582031
7.80186464891595 493.526977539062
8.20846569098026 208.164154052734
8.24202966507621 243.050552368164
8.6273965945703 190.153884887695
9.32272733699768 114.780067443848
9.55736961721133 90.4780654907227
9.91519208084222 89.4681091308594
4.65465208152029 361.597473144531
4.65686299991727 224.543167114258
5.60718717361924 97.0832443237305
8.68755546744855 1712.5947265625
6.5130330875869 113.362190246582
6.46534275966877 151.462371826172
6.11170941717582 182.111618041992
6.11808997972412 123.308372497559
6.11808997972412 165.370101928711
6.35136024800971 153.305206298828
6.25125499399947 255.279144287109
6.47777840003809 116.511238098145
7.03750239786822 116.925926208496
7.03667172745729 125.861022949219
7.00838426457904 116.866966247559
6.98314549468956 195.185989379883
1.26795662386387 166.471832275391
1.87410592016568 132.864166259766
2.59544601176733 113.729156494141
3.26247038300743 139.751037597656
4.04907421517553 139.113021850586
4.7647004103089 180.14274597168
4.97328161277856 286.908111572266
5.16876948605777 160.677795410156
5.83561350673603 131.466339111328
6.3024320702407 261.509307861328
6.31906678236588 291.341278076172
6.33765989936335 212.318283081055
6.4399941770159 233.48551940918
7.28995480095737 190.339614868164
7.86411622498048 146.908737182617
7.5961908875438 132.834976196289
7.7813667822562 86.9140777587891
8.06312222405158 90.4749145507812
8.06312222405195 94.6250457763672
7.64127803446554 101.953567504883
7.73781474319471 100.015914916992
8.25562650560212 94.5870208740234
8.37347968290358 108.373497009277
8.49135260132317 105.927116394043
8.49717676643253 162.312164306641
3.00663083866309 335.310546875
3.00523959111423 277.722747802734
3.02022846817904 276.814270019531
3.03464857932527 287.852569580078
3.45485426610139 221.177062988281
4.09167997282258 345.690460205078
4.30665206395869 293.868377685547
4.87915443494059 229.868087768555
5.45052291069413 377.305480957031
5.98556697397997 316.969116210938
6.85212215302661 335.568420410156
6.84491124851183 455.370544433594
2.19006894868631 875.853881835938
3.06515807096456 501.304107666016
3.94191894893822 328.549682617188
4.81897177829469 416.325988769531
5.46799570226622 156.463439941406
6.28643142012998 144.456604003906
6.90047512856908 329.308746337891
6.90574615809205 278.324432373047
7.71730684889484 188.280364990234
8.63400092656948 171.106201171875
9.06001898452749 215.667373657227
9.59281700023512 195.655578613281
9.91621147414681 190.185302734375
5.39316697312421 100.102478027344
0.0384187454243278 318.256774902344
0.00424264068717974 281.013824462891
0.216300716596024 210.437637329102
0.404200445324207 223.678237915039
0.721208014375926 167.655731201172
1.31682193177354 129.79052734375
1.82943625196383 167.159133911133
2.26473883704049 224.30647277832
2.95142219955052 271.880126953125
3.59071079314375 434.425415039062
4.30515052001692 398.483367919922
4.90178957116716 151.939163208008
5.205768435111 163.176956176758
6.09839167321991 172.607055664062
6.49084162493606 146.35205078125
6.44812794538081 140.877182006836
6.91202611395525 370.753082275391
7.24308035299889 174.630065917969
7.6729681349528 163.853179931641
7.68929190498072 391.571746826172
7.88603385739601 249.484344482422
8.50969987719892 172.041427612305
8.55769787968718 144.794479370117
8.61673000621446 159.78434753418
9.12344244241187 141.523895263672
5.66730103312005 2570.14916992188
0.934077084613725 280.303802490234
0.933550748486926 283.665435791016
1.22372709375895 260.674255371094
1.43508187919682 249.801010131836
1.50524316972356 237.867492675781
9.07218893101347 338.553436279297
8.12514153722888 176.210266113281
8.09565988663064 246.753631591797
8.11470030253713 258.843170166016
8.49412750080901 321.695373535156
7.92387846953774 378.602081298828
7.93108933249406 218.353530883789
9.07119049518863 490.347534179688
9.294094899451 342.247222900391
9.294094899451 202.472900390625
9.88226638985179 168.340576171875
9.94527928215183 296.267150878906
9.52181264255931 221.699844360352
9.61215548147244 214.499465942383
9.60717086347449 677.844055175781
9.39931795397951 377.068511962891
9.20345397120044 179.626892089844
8.74519216484122 196.588623046875
9.19678476425301 231.312866210938
6.69464577106209 124.956893920898
6.69537101287158 105.293029785156
6.74212459095779 111.824493408203
6.85364435902541 121.949401855469
7.18026385309077 227.611602783203
7.5567003381107 199.407485961914
7.8265443843372 214.940872192383
9.40116631062347 176.003875732422
8.49872137441857 151.692840576172
8.49373757541396 120.819396972656
8.49700235377168 165.829742431641
8.52198081434143 191.092041015625
7.68265611621393 136.879638671875
8.37857917549263 131.304916381836
9.89745310673395 110.707015991211
9.86446146528026 137.302261352539
9.86446146528026 281.596466064453
9.86991084052951 152.695205688477
9.99608948539359 227.81787109375
9.13796262850745 190.009292602539
9.42494562318532 178.948059082031
9.96596377677557 98.7325897216797
9.66424523695439 241.841781616211
9.39069779089893 329.894134521484
9.33214873434856 259.126251220703
8.94837756244137 234.796203613281
9.40990212488929 193.472137451172
9.77161859673198 161.934768676758
7.93665830182941 340.379974365234
7.93323540555821 220.735946655273
8.37167396641802 196.185104370117
8.37075779126368 134.770782470703
8.81538042287462 138.941772460938
8.81497958023725 130.828659057617
8.9142058535799 245.71630859375
9.0126139382533 268.885284423828
9.0068358483988 170.926147460938
9.00814931048563 167.351333618164
0.0510392006206285 6872.0205078125
0.0510392006208156 7818.60107421875
0.0252388589284709 9763.8515625
0 7591.41845703125
0 3376.35424804688
0 2645.71435546875
0.0566127194188553 1073.40795898438
0.201089532298444 1944.51928710938
0.129691942694972 1705.10534667969
2.40692667108908 116.670166015625
0.0220227155454788 897.225158691406
0.0440454310911846 5194.34619140625
0.0441021541425067 8880.2958984375
0.0441021541422799 9599.767578125
0.0440454310911846 6552.634765625
0.0460977222865088 1577.20715332031
0.0192093727123414 310.389373779297
0.0186010752377996 304.087249755859
0.00943398113202633 396.061431884766
0 508.840637207031
3.20868898461667 181.465438842773
3.66261163652378 264.564331054688
3.72587989607818 267.008453369141
3.67649085406189 195.114700317383
3.86792993731784 94.7413177490234
4.0630395026382 86.7559967041016
4.05947213317217 238.027359008789
4.28312094155662 206.757171630859
4.41584261494903 178.899719238281
4.58728438185382 157.993453979492
4.83907108854576 118.441177368164
0.0975294827217408 9511.7724609375
0.102357217625228 9205.7197265625
0.0466154480833486 9486.20703125
0.0652533524041944 8978.7001953125
0.065969690009977 8346.01953125
0.0662193325246624 8058.30908203125
6.68220382807939 280.38232421875
7.07510918643659 278.497436523438
8.16670808833033 223.223846435547
8.0608417674584 254.075820922852
7.84881303128063 206.685516357422
8.76127119772014 325.593597412109
8.75628597066126 164.534057617188
9.26120321556543 278.278137207031
9.76618354322711 264.540374755859
9.75758725300459 249.15608215332
9.14283790734588 190.550338745117
9.01214408451173 209.632095336914
9.48976416988318 209.161026000977
0.0861452262169059 313.140289306641
0.0740405294415555 563.576110839844
0.0662872536767783 1068.70153808594
0.0668505796534916 1338.84594726562
0.0668505796534916 640.763916015625
0.0466154480832608 1323.4560546875
0.0144222051017041 1226.73657226562
0.0264007575649012 3832.705078125
0.0256124969496229 3717.20947265625
0.0264007575647634 3150.68237304688
0.0136014705087314 3077.36572265625
5.48093577776646 164.425354003906
5.48400884390227 111.086807250977
6.41967366771856 103.612480163574
7.30657854265617 110.065719604492
7.43350691127685 117.661712646484
7.80678999333252 109.785118103027
8.66494691270509 139.954849243164
8.67928315012261 111.911666870117
7.98243922620154 124.537750244141
8.49816180123675 150.174179077148
8.69432148013869 175.05061340332
8.78285061924668 147.00065612793
9.24741266517279 131.426559448242
9.25323732539046 156.053619384766
9.15548169131485 138.396850585938
9.06584469313261 135.07942199707
9.06804201578255 141.375244140625
9.06549595995704 144.817764282227
9.06688198886476 188.198684692383
8.04125077335615 163.959716796875
7.01787845434797 218.31184387207
7.35207270094633 266.448852539062
5.93691544490922 298.392822265625
4.91872503805606 274.082672119141
4.72987314840471 283.478942871094
5.24459045112179 143.951217651367
5.7593173206554 142.035003662109
6.23014036760025 150.077117919922
6.39937848544679 100.31608581543
6.70952345550713 94.9408569335938
7.02174693363405 98.4977569580078
7.20587322952604 92.3738174438477
7.36542042248781 119.748603820801
7.51542447237666 124.622673034668
7.44496783068942 211.668441772461
7.60110840601558 216.722946166992
8.17964889222043 338.805755615234
8.35936289438379 687.829772949219
8.3593628943836 432.059997558594
8.36464231153966 605.078430175781
8.36577719043487 619.636413574219
8.36078949621381 565.707275390625
8.360789496214 490.653015136719
8.36577719043487 219.450317382812
8.36577719043475 229.207870483398
8.00270779174144 234.741912841797
7.29236779105392 256.378967285156
6.94178399260613 228.638824462891
6.94538940592958 170.071716308594
6.4769296738501 250.714202880859
2.56787402338965 5609.3056640625
2.56924755521939 20140.283203125
2.88002378462407 7301.08056640625
3.18909532626406 1972.16101074219
3.18824152159159 419.813171386719
3.18686711364004 256.706176757812
3.50584996826726 463.392486572266
3.82779544908033 993.268981933594
3.83002049602867 787.292785644531
3.82641607774165 197.371719360352
3.63137508390415 245.693954467773
3.61673512992038 168.189071655273
3.79594744431498 118.388862609863
3.68436534561921 283.938385009766
3.4733754476013 568.251708984375
3.37717766781671 223.760589599609
3.46502669542388 209.623092651367
3.63666138099218 222.524017333984
3.69415985035833 203.105651855469
5.16733828968057 186.956085205078
5.08363983775422 169.806869506836
7.46882487410166 122.020706176758
8.16977368107591 183.570602416992
8.63219149463241 116.407325744629
8.77421882562765 117.076812744141
8.930379835147 153.341400146484
9.0593780139698 140.713272094727
9.29268556446397 140.778717041016
9.41862176754109 140.441467285156
8.48054526548857 124.826538085938
8.85064816835475 144.868225097656
9.72581950274634 108.249168395996
9.72494082244203 124.864334106445
9.53560847560345 154.612426757812
9.09383884836298 160.128082275391
8.64636091081093 150.184646606445
8.63695548211308 157.048980712891
8.60367624913916 174.65657043457
3.86424391052123 204.17106628418
3.86616411964116 234.99658203125
4.12481005623287 240.620376586914
3.94775505825769 201.802307128906
3.46398917434804 306.238952636719
3.97984434368987 1047.22546386719
5.88287361754431 225.56510925293
5.87064647206762 376.018371582031
6.1660727371642 233.74592590332
6.1669895410971 251.431289672852
5.87097351382226 228.908157348633
3.42613324317665 285.039703369141
3.1786267475121 454.783081054688
3.28556920487147 500.4951171875
3.6434001976178 474.906372070312
3.80290678297537 775.832153320312
4.02364076428291 644.191467285156
4.14803628238715 357.718109130859
4.07144323305634 248.071166992188
5.04378587967397 228.935043334961
9.53774255261685 174.547180175781
9.31299871147854 118.977210998535
9.09194918595569 114.767234802246
9.09728756278484 89.4020004272461
8.74843368838096 106.393829345703
8.39893731373204 113.947685241699
8.39533948092641 89.5438232421875
8.03234312016109 119.918983459473
7.67764195570501 123.003677368164
7.68259415822546 105.136138916016
8.16928711700085 108.608207702637
8.65653631656463 110.868057250977
8.65207171722496 136.300872802734
8.76217427354642 199.818664550781
9.59864511272274 168.116287231445
8.58917836582758 149.108963012695
8.58964958540221 159.677749633789
7.02565014785107 180.119567871094
7.86938485524755 194.424026489258
8.66554908819979 254.245056152344
7.83138078502119 156.965576171875
7.83138078502119 175.641006469727
7.83693492380788 211.035293579102
7.83776115992316 266.018157958984
7.84135785435162 192.511840820312
7.84582341121696 288.363464355469
7.84612120732274 150.058074951172
7.844725935302 119.196434020996
7.84075009166841 197.843795776367
7.83715464948852 123.94554901123
7.84162132470071 108.937950134277
7.84608800613408 103.005531311035
7.84107709437939 237.272491455078
7.83695412772074 147.440628051758
7.83335949641013 118.771392822266
7.83248683369459 350.781311035156
7.83695412772074 139.101959228516
7.57392817499623 127.999221801758
7.30985088767207 177.320419311523
7.31479767321 165.156356811523
0.804617921749257 278.091430664062
0.804617921749257 149.149826049805
0.804617921748978 176.662536621094
8.73177673786961 343.189788818359
8.73672203975852 185.650939941406
9.70638145757716 197.173645019531
9.84391182406669 183.786270141602
9.849730656216 105.297622680664
9.75583994333636 181.919616699219
9.26602233970968 171.408462524414
9.10711331871964 201.497024536133
9.09880486657462 199.290420532227
9.09142832562633 144.640838623047
9.090076182299 258.554321289062
9.09435781130255 91.8154449462891
9.09465694790069 94.1446685791016
9.25445730445608 122.889793395996
9.42002255835944 161.232711791992
8.74093999521784 143.548049926758
7.50745662658125 123.422470092773
6.92121701725935 114.448638916016
7.40892988224347 126.105529785156
6.75145791662808 145.521957397461
6.40807779291108 115.888641357422
6.26265702397945 123.226745605469
6.009357536376 99.0555801391602
6.10830492035245 130.721633911133
6.35336525000721 111.287139892578
6.75456897218467 137.288314819336
7.33371679300496 122.197746276855
7.95621128427334 139.963287353516
8.66608146742211 131.615386962891
9.25432034241316 176.283355712891
9.4513309644729 308.853332519531
9.45222143202316 310.645172119141
9.24641649505357 293.2724609375
8.78603602314505 299.728057861328
8.01798091791181 451.129180908203
7.04726698798895 473.692687988281
5.89692165455865 257.736755371094
5.22268101648954 339.962371826172
4.93546603675872 534.425048828125
4.45169922613825 332.215454101562
6.353205962347 209.978393554688
5.71613689479181 185.707901000977
4.76992746276085 183.198715209961
4.45954661372641 233.551651000977
5.14205649521667 303.961608886719
6.1501157712681 409.893005371094
6.48390885191953 351.777648925781
6.54427360369364 465.551788330078
6.59688183917226 290.422332763672
7.06239010533959 316.541107177734
6.44271875841237 272.008850097656
5.35896202636288 185.972229003906
6.60280319258405 182.941299438477
6.77355755862456 150.791748046875
7.68773412651619 136.392135620117
7.05977336746714 101.229248046875
6.78754572728622 87.5214004516602
6.05175586090513 81.623649597168
4.96392636931672 97.8888854980469
5.03312874860177 200.146911621094
5.11135696268621 171.388427734375
5.11088534404744 141.553405761719
4.79701500935747 244.596664428711
4.48627116879934 151.148239135742
3.93821444312007 132.823852539062
0.31062839535367 579.662719726562
0.408104153372565 690.979614257812
0.280444290368174 560.233154296875
0.557896047664761 846.743041992188
0.87613298077389 441.072021484375
1.91972081303508 155.984848022461
2.76200651700914 102.984924316406
3.88492535320819 106.092216491699
4.67609078183886 96.7311859130859
4.96905141853058 109.957443237305
6.10232758871582 114.413543701172
6.43171672261772 93.8107528686523
6.67215377520615 85.3933486938477
7.21530408229621 86.6804962158203
7.1877190401408 111.208778381348
7.73098939334411 121.979606628418
8.36651641963352 116.04061126709
8.79322699581903 100.845481872559
8.8423681217195 107.812026977539
8.48631887216127 104.091575622559
8.06672727938658 85.4624710083008
7.54257515706677 93.6033782958984
7.04052306295488 109.607131958008
6.48268216095769 123.78125
5.7678977972916 178.482818603516
2.52488296758497 202.63786315918
2.26484878082408 282.349456787109
2.25855617596721 552.513427734375
0.846775058678542 4248.6396484375
1.79519163322477 655.942626953125
1.90315133397211 550.469604492188
2.46687352736216 337.350646972656
3.63777569401956 222.694473266602
4.81778465687289 249.453720092773
0.0700927956357177 987.043884277344
0.000999999999976353 629.816284179688
0.0268328157300748 398.144409179688
0.188353391262196 394.074035644531
0.384837628097832 304.019317626953
0.585718362355237 293.868835449219
0.734245871626051 270.606140136719
0.84924966882523 272.536254882812
1.09266692088669 329.176666259766
1.71238459465166 414.096130371094
2.66217843128521 326.313842773438
3.55340963020019 272.031280517578
4.36418113739563 418.017364501953
5.53383086116668 261.282379150391
6.03515782726522 213.22509765625
6.27801561004754 210.229919433594
6.62209287159286 154.056579589844
7.24784278251122 137.937194824219
7.58457975104751 169.601806640625
8.03953045892593 167.679107666016
8.32859712076404 99.5724487304688
8.59933253223765 250.321594238281
7.98330839940446 307.085388183594
8.1827468493165 116.365043640137
8.48229709453734 174.870391845703
0.343758636255222 194.000717163086
1.33804035813569 141.579330444336
2.70854684286603 115.118316650391
3.64899068236691 115.005867004395
4.44717674485735 120.551361083984
5.42519640197476 120.387100219727
5.79663695602893 103.350456237793
6.66940252196539 87.0546417236328
7.36524269796979 100.967422485352
7.90125116674569 108.81566619873
9.14265716299157 108.388000488281
9.65196524030206 126.966156005859
9.07390549873634 225.329299926758
9.0897870162067 188.329193115234
9.08853750611182 196.327133178711
0.0180277563773981 281.554229736328
0.0799312204336088 265.040191650391
0.0806597793201689 275.761871337891
0.0806597793201689 307.939758300781
0.0806225774830081 314.462585449219
0.0806597793203239 325.173706054688
0.0806597793203239 387.951141357422
0.0778010282709551 515.511474609375
0.456242260208319 598.740661621094
0.820446829477528 520.08740234375
1.94282706384293 551.165893554688
2.36042474991276 767.272399902344
2.76576933239189 292.930908203125
3.19341384728002 202.652572631836
3.73666121022503 389.046295166016
3.7709618136491 298.75830078125
4.22092312178262 362.300689697266
5.12132521912061 446.004547119141
5.14063381306244 315.409942626953
4.45694155223059 328.96435546875
4.89968203049949 810.877258300781
5.21585707242838 499.016021728516
0.360573154852157 767.740356445312
9.04173279852926 707.094360351562
9.07623958476184 247.268966674805
9.21647920846142 151.050018310547
9.7227384002658 136.589004516602
8.7046771910278 135.59765625
8.15440402481993 120.525543212891
8.15438489403074 111.632995605469
8.16076130027107 124.651710510254
7.70295423847261 137.149993896484
6.87046119267105 183.471618652344
6.10011844147296 188.759628295898
5.37294007038975 150.650817871094
5.05361781301293 149.722442626953
0.115624391890469 831.320129394531
0.140035709731386 787.5986328125
8.60621182634965 373.840576171875
9.34964608955857 169.70947265625
9.35463655093032 131.576477050781
5.58783840138553 135.23908996582
5.588300994041 139.254196166992
4.63064574330626 702.360534667969
4.71286324859956 533.151977539062
4.56271936458954 1878.79296875
4.88435103161101 1152.12023925781
6.85188623665033 280.828002929688
6.81828754160455 246.627853393555
6.21030731928791 276.109405517578
5.88426078619902 520.122192382812
5.19801818003749 656.620239257812
4.88690587181701 370.167297363281
4.84745551810427 369.137512207031
4.9261259626607 400.933990478516
4.95354509417251 548.111145019531
4.65728246942359 269.762664794922
4.70205082915943 291.054138183594
4.60473604020924 3225.58422851562
4.65683250718759 3624.482421875
4.52417948361908 805.178894042969
4.82941694203352 211.485992431641
5.08029615278464 160.035522460938
4.89283496553908 182.287490844727
5.32841533666441 224.865020751953
5.83004845605915 255.844833374023
6.2871909466788 168.085922241211
6.83721814775579 235.062210083008
7.21749928992041 136.691375732422
8.01635060361015 175.502853393555
7.73561794558121 157.495849609375
7.73062403690668 129.467987060547
8.16236460837186 195.484832763672
9.21072852710354 129.692230224609
9.70620528321965 105.735717773438
9.69620982652511 91.660774230957
9.74325125407314 159.750946044922
9.77996370136404 108.324447631836
9.77496726337232 91.0634460449219
9.29363061456617 120.19783782959
9.12613061488827 96.1654815673828
2.74252164986897 2216.21142578125
3.78571855794918 2746.48486328125
4.81917098679863 2506.4384765625
5.33188831465926 1491.17846679688
5.97067776722211 4213.1767578125
6.51662642783826 791.13623046875
6.84166946000744 985.477722167969
7.36944536583312 1007.81707763672
7.21505814252395 1045.22033691406
6.52573926846619 1102.89147949219
5.79240882535053 1514.19787597656
5.15937564052089 2102.30908203125
4.76247351698673 5109.02001953125
4.28644573043903 6862.029296875
4.36801121793438 2514.83081054688
5.17931163379836 691.635925292969
5.9540293079561 982.131591796875
6.50164979063024 571.796081542969
6.79778213831536 463.365997314453
8.00134501193379 413.133422851562
8.36444409390145 1811.38562011719
7.81600921186779 623.506042480469
7.8783761017101 204.656494140625
7.95007251539243 315.391052246094
7.78916484611803 223.102020263672
8.24395081256565 138.861526489258
9.02717303478782 173.910736083984
9.18877821040416 89.5204010009766
8.27119997340164 82.2076263427734
8.26556743363706 104.177185058594
8.72714071159636 108.998847961426
9.45426194898355 119.023666381836
9.66107038583196 123.158142089844
9.65061868483065 114.153434753418
9.66138478687202 186.784561157227
9.66138478687179 155.661193847656
9.54972298027532 113.749038696289
8.97685317914919 102.351776123047
8.98107437893712 107.443893432617
8.56936800470142 102.800926208496
8.55849081322169 139.615570068359
7.93931665825222 129.574859619141
6.07842454917373 140.470169067383
7.69493112379824 138.044067382812
6.82667972003976 160.224868774414
3.75338900195544 139.925079345703
4.97586424654059 131.492263793945
5.25215232071583 235.435836791992
5.53019529492398 608.343811035156
5.16911752623231 105.259185791016
5.57694271084065 104.386039733887
5.82264072393262 90.5364685058594
5.79401760439176 121.471740722656
6.37324030615511 303.298065185547
6.33846834811047 757.457763671875
5.58897745567114 1417.49169921875
5.37141564208171 952.520568847656
5.28328458442278 584.384155273438
5.27614376225668 331.704772949219
4.99764784673748 118.073554992676
4.72751573239061 229.686370849609
3.55636499814049 780.00439453125
4.24136499254656 1797.90478515625
4.78315084437024 1039.31408691406
5.22368643775637 760.230529785156
6.18740090829755 287.165863037109
7.11163448160832 197.617660522461
7.3144643686328 501.996490478516
7.53971438451086 987.385192871094
7.76019510064023 236.799240112305
7.75530379804684 275.899047851562
7.88012436450084 379.258239746094
8.01147002740447 429.673645019531
8.01645888157612 811.94921875
7.18402540363002 272.233337402344
7.1442021947871 186.460525512695
7.54413812174714 332.566864013672
7.7634207022421 217.623321533203
7.99402026517318 106.374687194824
7.61851875366838 127.453872680664
7.68938885738011 109.964157104492
8.04213217996336 134.688354492188
8.36017619431556 143.772644042969
8.39922740494617 175.07829284668
7.98528459104609 148.571472167969
8.48927234808731 282.155975341797
3.4274137480031 131.370269775391
3.17327906116054 526.281921386719
2.91840264528378 477.865936279297
8.66640138696555 144.483276367188
7.81729595192612 114.218223571777
7.78970557851851 144.189300537109
7.23548823508121 212.877182006836
0.123907223356877 337.420043945312
0.124651514230786 457.222534179688
0.111865991257489 748.232727050781
0.330024241533949 1462.32165527344
0.0723463889908086 1139.25170898438
0.126574088975489 1038.01159667969
0.325983128397864 1077.45104980469
0.324969229312685 5344.2392578125
0.34173820389305 1753.03344726562
9.55665595279016 128.269729614258
9.55596593757016 87.3344421386719
9.52949872763503 86.978401184082
7.62460398971628 91.1280136108398
5.81083444954348 104.71728515625
5.90020491169598 169.40087890625
5.6852484554326 196.24983215332
5.10684755989445 167.853118896484
4.7413114219592 180.30924987793
3.86402186846799 132.89811706543
2.77134046988092 104.710144042969
2.67434571437584 116.562881469727
6.47474246592091 208.006271362305
6.48243534483753 155.760833740234
6.49032056219108 143.530792236328
6.57038842078616 172.830932617188
6.76990900972826 145.70068359375
6.83440355846804 143.650863647461
6.76941127425425 155.401168823242
6.76800007387702 155.253173828125
6.69566733044589 108.924346923828
6.89669718053503 98.0603332519531
7.16239352451403 100.41187286377
7.16745205773994 102.379898071289
7.17519261065503 113.020179748535
7.17443307864801 159.665618896484
6.97064021449969 148.967910766602
6.83913269355118 125.710319519043
6.63565068399477 179.591995239258
6.56105799395192 172.531158447266
9.71097286578435 94.0340118408203
8.68508664320636 100.207466125488
8.68402268536876 79.6035232543945
8.67995489619617 85.976318359375
8.68484219776039 109.32991027832
8.25183137248937 123.572395324707
8.67814726770639 97.5060958862305
9.11582810281105 125.483840942383
8.24727603515251 123.153373718262
8.67925860889053 99.8195037841797
6.70290235644227 99.80322265625
7.70661825965191 79.7112579345703
8.08180598628798 87.1672668457031
8.17665805815555 80.9781494140625
5.66316607561527 86.4457321166992
2.79329643969273 291.298736572266
2.79348169852599 278.478729248047
2.7946379014105 270.80615234375
2.92746050357646 285.90478515625
2.66021596867622 289.985900878906
2.2624537564335 346.295654296875
6.61432392614695 82.4195861816406
6.14869099890368 89.5666351318359
6.45680044604134 96.6857757568359
6.88456200494995 110.12060546875
6.44717341165881 117.911483764648
5.30820544063622 127.372932434082
5.13313403292761 160.17936706543
4.1582122360457 155.662322998047
4.30309516511079 164.147048950195
3.90990345149336 184.786972045898
3.61210907919463 203.587295532227
3.16935135319519 198.158264160156
3.2538507955959 211.152755737305
6.73789432983326 90.7092437744141
6.368267111232 94.5834503173828
7.92554376683399 172.28938293457
7.14014817773394 225.536956787109
7.97970732546009 77.7299041748047
8.02471339052068 73.8519668579102
6.68014281284453 86.8458480834961
6.57740138656591 140.741012573242
5.85087284086749 132.90852355957
6.55880492163016 222.749099731445
8.27348886504353 98.0683898925781
7.21289269294925 109.694122314453
5.56256955012706 96.8124237060547
8.49873996543018 75.2929992675781
9.9393493247798 84.5774536132812
9.73465726155785 103.540954589844
0 1065.00561523438
0.0731641988953623 968.475891113281
0.0834505841802194 1343.66516113281
0.0769675256195899 1644.70764160156
0.163272777890278 719.132141113281
0.147122398023024 622.246887207031
0.137992753433041 466.361145019531
0.15414603465544 491.065216064453
0.458283754894298 457.464233398438
0.773217304514071 444.109924316406
9.98300015025544 161.674346923828
8.87562471040771 145.809921264648
8.47148629226293 147.845397949219
8.32838333651858 186.547073364258
5.35879324101976 82.5863800048828
4.71123815997444 84.5774536132812
4.56363758420849 84.9387817382812
5.06598707065078 89.0577545166016
4.93409464846379 124.716384887695
4.81580284064864 100.811889648438
4.81842546896813 90.8185424804688
4.86306590537287 93.8845825195312
4.92274567695721 85.0236587524414
5.05327181141086 79.3705444335938
4.76416225584313 78.537353515625
4.33190085297435 84.7383422851562
4.32972389419918 94.5486145019531
4.05578019621373 105.995414733887
3.77558578236547 117.906509399414
3.7779524877902 123.804000854492
3.40969441445989 128.389770507812
6.41624820280502 130.611053466797
5.86935703463347 138.872940063477
5.28644426812583 148.448806762695
4.91977408017883 153.306869506836
4.55756042198019 153.348663330078
8.60916401284119 135.016860961914
8.99100800800427 118.938743591309
8.09123803876761 134.20751953125
6.71222235924891 152.19905090332
6.22995938991588 164.967742919922
6.22680174728584 163.125564575195
6.22271395775183 166.150024414062
5.83862629391539 148.035903930664
5.83862629391539 146.641052246094
5.30788215769711 154.275375366211
5.3078821576972 286.487579345703
5.3078821576972 365.689331054688
5.3074832076983 227.743850708008
5.3011834527772 117.466468811035
5.4004273904941 87.2847213745117
5.04508830447998 94.6604843139648
4.58774770448426 113.393951416016
4.59023801125814 114.317192077637
5.47540993899089 141.936706542969
6.07872700489193 135.281982421875
5.19154158222772 99.8716659545898
7.15440318964471 96.864860534668
6.34709106599255 86.36474609375
5.39570912855766 86.7514801025391
4.73693170733961 117.594589233398
4.58194107338799 116.128730773926
3.66970979779042 150.085327148438
3.18884838146945 141.452972412109
4.94183650073544 231.181045532227
5.51108646275854 227.573654174805
5.82398712223835 206.417785644531
6.36452299862281 187.115127563477
6.87631420166365 194.876205444336
7.15475960462684 302.819396972656
7.20286748455082 119.698272705078
7.61225912590997 105.375450134277
7.34429901352069 125.141899108887
6.91762538737111 144.461196899414
7.3667483328807 144.754196166992
7.50596269641674 158.246810913086
7.42989959555299 120.169662475586
7.29495784771913 106.098663330078
9.52592593924597 148.542831420898
9.04514881027392 188.807113647461
8.79258011052508 134.196151733398
6.25125283443261 863.71630859375
6.13121072872242 2387.03173828125
5.5169430847164 5701.15771484375
5.65775662254915 1873.70886230469
6.40920338263648 865.70556640625
6.40607539762059 1362.70141601562
6.40196258970642 1172.29711914062
6.08401791581851 138.765975952148
6.43238688202147 120.005737304688
5.94312947865006 116.363960266113
5.95134539411045 125.930130004883
6.61684131591514 114.12767791748
6.61174598725633 116.993225097656
6.49394833672071 109.917976379395
4.39191484434754 162.559387207031
4.39248642570477 173.457626342773
0.0108166538263254 469.152862548828
0.0100000000000819 484.104370117188
0.0100000000000819 481.047729492188
0.0108166538263254 491.055847167969
0.0108166538263254 505.0078125
0.00999999999999091 524.659423828125
0.023021728866402 468.020263671875
0.454234520925077 224.404632568359
0.453442388843446 227.522155761719
0.453442388843446 234.298324584961
7.4397188118906 149.61962890625
6.89155338076981 90.4655456542969
5.69975508245761 118.13395690918
4.35172839225979 124.632217407227
3.42386828017659 114.457725524902
3.493331933842 94.677864074707
3.50112796110063 124.959518432617
3.97041559537529 124.653381347656
4.66693732548448 113.9580078125
5.39459915100292 105.367225646973
8.5502119856762 162.911087036133
7.36801370791338 162.653900146484
5.97745179821629 197.716125488281
5.63339941775821 126.012962341309
5.63640780994419 192.017730712891
5.6392042878406 375.198059082031
5.2885813787821 481.375366210938
4.93677192100274 592.508605957031
4.67517111986282 797.838012695312
4.41615500180857 977.372619628906
4.41395174418574 524.658752441406
4.74877015657746 326.330078125
4.37335992115901 133.763671875
3.83333692753456 108.407913208008
6.3710322554511 244.272048950195
6.3644428664259 102.675140380859
6.36084475521928 120.72624206543
5.50579049728554 135.47917175293
4.65854065131999 135.872009277344
4.45057445730314 118.150535583496
3.05357839264023 130.552459716797
1.86461390105311 154.965362548828
1.86525708683828 168.909286499023
1.86384816978198 204.518417358398
1.86320503434262 217.277770996094
2.06105434183581 196.016540527344
2.53415804558442 140.920028686523
2.80655749985637 136.834915161133
3.28465584194148 152.005401611328
4.97728249148065 118.748809814453
5.6439000699871 121.421722412109
9.524822832998 93.1340560913086
9.95049933420437 109.746978759766
9.98782804217208 133.922286987305
9.65939387332345 109.910911560059
9.17769584372905 134.729263305664
9.04691781768807 142.536468505859
8.94555291751154 118.720695495605
8.27209991477367 118.531074523926
7.4406619329197 120.748603820801
7.21984438890488 194.879333496094
6.5398730874536 286.545989990234
5.53057185108368 485.236694335938
4.7136127333501 1096.95324707031
4.10903224616213 549.556701660156
3.69685068673324 508.397766113281
3.09259518851073 582.522399902344
2.32253675966598 550.449951171875
1.67126927812364 493.592651367188
1.66506996849986 458.776947021484
2.12786935689204 303.793243408203
2.23409959491511 211.450729370117
2.46660434605971 137.088623046875
3.99224247760588 172.041259765625
4.737028710067 268.638580322266
4.10856629495008 518.037109375
4.62333753905115 491.564636230469
5.06968026605228 199.006378173828
5.43372735790087 134.441375732422
6.58234623823455 110.186431884766
7.11232064800228 141.084259033203
6.62765252559306 141.110137939453
6.4913715807987 141.394592285156
6.12813226032204 170.922470092773
1.34923126260845 1113.46166992188
0.626230788128437 1333.08471679688
0.164924225024672 1652.49499511719
0.0336154726278653 2193.11499023438
0.163615402697926 2678.2099609375
0.297154841791195 2460.5048828125
0.230846269192325 1679.61413574219
0.0649999999999846 1374.48486328125
0.0995389371050243 1139.30224609375
0.294538622255281 743.444519042969
8.40223601191963 93.235466003418
8.30262494636485 115.381057739258
7.22352060978573 82.6837539672852
7.09426599444931 82.2016372680664
7.3086979004471 86.8048477172852
7.45704727087064 97.0580062866211
7.60596410719894 85.4023590087891
7.54297322015678 88.4170379638672
7.47571775818222 90.7749633789062
7.30681325887006 93.6138305664062
7.15693691463049 157.461334228516
6.83858523380387 322.8623046875
6.50944498402125 419.968414306641
6.52116929698962 289.134582519531
6.53663958009011 326.039001464844
6.2896502287487 368.810607910156
6.04132808246657 370.569915771484
5.72643641368704 452.180419921875
5.40736211104813 573.382873535156
4.77815131614721 808.921936035156
4.37642708153596 624.806091308594
4.21376838471225 223.643402099609
3.82196807940613 192.503402709961
3.66779306940831 248.231033325195
3.52068771690983 283.311309814453
3.55110137844582 284.947814941406
3.57444541152888 180.617950439453
4.10528159813677 150.3095703125
1.48549150115361 311.199493408203
1.40205171088661 151.464111328125
1.38931385942854 129.953796386719
1.62461872450128 110.535400390625
1.86046795188733 107.118667602539
1.90290830047058 108.99080657959
1.9467544786131 207.870727539062
1.98494785825729 322.246002197266
2.26077906925904 171.167785644531
2.94669509790205 137.145309448242
3.58069071549055 138.413177490234
3.80824894144274 132.206039428711
3.84742472311017 172.911499023438
3.77920203217545 141.719985961914
3.73768337342795 156.327392578125
4.00547749962475 119.063766479492
4.44389018766222 116.15788269043
4.68871037706543 128.274047851562
5.12136895761281 144.189498901367
5.5476504936774 117.300071716309
5.65149829691189 100.010604858398
5.74938301037608 105.65438079834
5.78323525373142 116.505310058594
5.81493327562741 123.602699279785
5.51123071554785 130.076751708984
5.21661365255287 105.851608276367
0 292.468231201172
0 295.743133544922
0 259.417816162109
0 199.659408569336
0.00948683298056841 194.835144042969
5.8996454978244 139.118728637695
5.47643478916696 172.532775878906
5.05697399637369 188.571502685547
5.05488249121598 192.834762573242
4.79968353123423 200.249893188477
4.53816703086155 203.515060424805
4.53392831879813 231.846084594727
4.42236644795524 266.882598876953
4.31483255758558 199.150161743164
4.31129319346294 151.950592041016
4.30563642217961 137.59342956543
4.18348849645839 142.248077392578
4.06075116203876 164.398651123047
3.85847638323739 172.177062988281
3.83959008228756 188.663497924805
4.02907148112308 203.345733642578
4.03218464358964 190.554794311523
8.63080772581564 110.731109619141
6.32959943440337 111.540733337402
4.85861266206725 103.720420837402
4.73348169955269 110.228225708008
4.81683651372967 103.306549072266
4.99461520039331 104.271194458008
4.96427235352781 135.272232055664
4.93612520100527 153.541213989258
4.7432922111125 153.287826538086
4.54701495489072 279.076477050781
4.25047679678399 252.320007324219
3.95942887295638 162.22673034668
3.68261388147068 142.451065063477
3.40071433672398 237.378204345703
3.23974458869826 184.050201416016
3.08548294437026 145.276397705078
2.73564635872411 209.515853881836
2.26823830317715 299.631896972656
1.96855530783364 181.672576904297
1.1228129853185 202.127532958984
0.646295598004493 186.32421875
0.594424932182453 203.529937744141
0.0860058137570791 215.373825073242
0 174.502243041992
9.17123857502359 122.073303222656
9.16202302987713 109.28035736084
8.81748274736054 121.097648620605
8.48368434113393 113.738586425781
8.03035696591376 150.74333190918
5.36294368793855 233.631240844727
6.74282025564958 157.081665039062
6.91583060810478 174.172958374023
4.07611579815896 202.633895874023
4.05760335666266 147.04817199707
4.11299221978354 148.186874389648
4.37250500285591 224.077896118164
4.40485936211365 251.535095214844
5.18818658107057 247.665969848633
5.35255789319457 198.738128662109
5.46626426364469 165.119384765625
6.05233855629373 166.596969604492
6.6703274282453 125.961242675781
7.30981655036571 173.248626708984
7.8607980510886 97.7945251464844
7.94345170565036 146.441848754883
8.26932887240566 120.616889953613
9.23897575492007 147.824966430664
9.26338512639942 120.868034362793
9.58248532479961 107.820953369141
5.85868799305781 219.38737487793
5.85161729780757 189.917022705078
5.65900777521999 129.387313842773
5.46755164584669 124.086868286133
5.64653681472098 107.262741088867
5.71019176560644 129.306091308594
6.10287907466641 152.298675537109
6.77577287104581 133.034454345703
7.1112098829945 124.671859741211
7.21747940766026 108.105560302734
7.15625886899017 116.112281799316
6.88927891727428 142.689971923828
6.57046741107498 131.116622924805
6.60508750888285 113.557395935059
6.61985891088321 111.068344116211
6.58750339658348 118.993072509766
6.35947773012857 123.856689453125
6.15310279452571 157.210327148438
6.39266994298937 146.094635009766
6.6523794239354 98.6472702026367
6.54939577365736 91.2698364257812
6.04220795736137 128.504257202148
5.60704423025178 129.664703369141
4.97447213279966 121.349342346191
4.16298318516902 130.757537841797
7.61855950951356 174.693481445312
7.43360888129048 192.610076904297
7.43281077385944 244.406677246094
7.43777204544479 307.853210449219
7.44259014053562 676.270446777344
7.43646421358972 1031.63525390625
7.43483295037633 736.395812988281
7.43514155884051 413.856079101562
7.42660433845775 507.163726806641
7.59220712309674 334.668212890625
7.76619321160636 487.399169921875
8.15651868139839 651.864685058594
8.15227606254834 602.413818359375
7.75699864638381 607.312622070312
7.06892559021509 135.210113525391
3.34472554927894 238.95817565918
5.09130886904344 141.182159423828
8.55047747204803 111.038299560547
6.96491909500746 141.762847900391
6.32601770468589 140.272567749023
6.72751283908114 117.562896728516
6.7194679848929 138.945068359375
6.7308948884973 137.4765625
6.73511707396395 151.955383300781
7.02494733076337 161.524566650391
7.3213038456274 124.406478881836
7.32196046151587 113.35668182373
7.32127748415548 143.246185302734
7.33972540358285 102.714393615723
7.17091514382923 104.760025024414
7.39564371775698 138.344635009766
7.81863191357663 141.356079101562
7.81863191357679 134.089935302734
7.80977951033197 115.720085144043
7.81099718345877 94.5482635498047
7.81934843832922 98.1858978271484
8.39285708206676 119.50577545166
8.91834065283441 112.039794921875
8.86741642193495 105.58723449707
6.34636431352631 109.556968688965
6.66437724022284 127.026329040527
6.98685351213259 156.877777099609
6.75243985534116 135.734848022461
6.65763268737474 135.57470703125
6.49699330459875 142.102355957031
6.18142742414721 144.195495605469
6.48668829218729 148.755401611328
6.7971203461466 188.319458007812
6.88019541873631 1375.59326171875
6.96432121602672 342.819793701172
6.89627181888875 201.071273803711
6.82989150719104 122.739700317383
6.50797572214285 201.887176513672
6.19266437004299 165.412124633789
5.70859369722528 155.862442016602
5.22262089376595 229.610595703125
5.05861996991263 189.433166503906
4.66833342853738 132.850402832031
4.32518970682221 184.413619995117
0.0210950231097367 149.262344360352
0.117686022959426 138.924377441406
0.116927327857944 106.61173248291
0.117902502093915 353.403411865234
0.0556596802002471 397.254119873047
5.28812254018386 390.156341552734
2.52130144964863 118.182563781738
2.96505531145708 142.781890869141
3.41792817361628 172.283996582031
3.41762519887713 210.796478271484
3.66512278102659 185.982467651367
3.93702247898073 123.977180480957
4.43703560950318 95.9509353637695
4.92092775805541 220.629745483398
5.3873720866486 115.01830291748
5.82508789633248 140.769515991211
5.93921897222187 106.458450317383
6.0630693547081 107.13126373291
6.29691456191046 107.583869934082
6.52690286429941 96.7519760131836
6.16614798719592 244.637802124023
6.16584138621812 605.610473632812
6.17141677412893 335.918884277344
6.306002299397 288.226623535156
6.42935432216955 248.200149536133
6.43330785832605 177.639312744141
6.43932201400114 181.086151123047
6.44219915867244 181.922927856445
6.50606394066336 119.78938293457
6.56067831858874 106.238616943359
6.58806451091669 169.908905029297
6.62482248818791 670.213745117188
6.38139107091869 491.1162109375
6.13099665633571 199.705963134766
6.13156048653202 173.760772705078
6.13192702174444 154.311004638672
5.10187808556802 154.086898803711
3.47976838309677 122.925178527832
2.17006912332299 124.314987182617
1.98955874504874 105.307662963867
1.74411037494767 141.121368408203
3.99110260454416 158.922271728516
4.10935055696154 133.303619384766
1.41561188183762 101.748138427734
1.34571913860207 95.754768371582
1.41561188183762 85.5699920654297
1.48633408088492 104.693862915039
1.15413690695694 113.169303894043
0.943203583538504 145.592071533203
1.18701516418291 130.922500610352
1.73452471876309 209.430770874023
2.3166290164805 246.285278320312
2.56179878210605 187.388198852539
3.06122932822758 103.221267700195
3.93416471439622 132.302841186523
4.41191806360905 168.4599609375
4.47998627230047 174.256408691406
5.61024348847708 165.529327392578
6.55449959951167 161.047088623047
6.66006043516121 192.01025390625
6.95750831835652 159.176666259766
7.87413544460596 110.827987670898
8.79568803448601 103.394996643066
8.80625124556422 116.12393951416
8.79790270462226 117.889358520508
9.03616954245551 108.71647644043
9.29120234415334 135.128524780273
9.29383978773043 107.718566894531
9.29362087670894 147.661315917969
6.45013503734611 115.059242248535
9.13271832479241 166.628280639648
9.40929349101199 165.370056152344
8.77683678781822 186.218963623047
8.14515567684247 146.421005249023
7.04948139936551 171.777221679688
6.24776960202604 221.348785400391
5.94838196487081 191.336227416992
5.21358465932983 183.700973510742
4.05895614659725 186.716751098633
3.21913544294121 210.746627807617
4.62174101394702 131.692428588867
4.62478594099228 179.303283691406
4.40821959525614 150.587203979492
4.02828114708986 210.861404418945
3.6480224780009 200.794616699219
9.906798928009 204.977096557617
8.81497362446423 294.835266113281
7.71805059584345 317.875885009766
7.16695039748426 228.937835693359
6.64465288784896 240.216979980469
6.12962462145927 187.168914794922
4.68413076247884 150.986862182617
0.128425075433101 212.562301635742
0.127663620503267 244.383422851562
0.122024587686265 273.344085693359
0.201136769388387 289.152526855469
0.279565734667169 272.021179199219
0.27889065957827 323.049926757812
0.27889065957827 375.014129638672
0.278890659578347 396.162414550781
0.306471858414434 397.047821044922
0.336882768927068 405.887969970703
0.728628849277855 363.936645507812
9.61761519296748 129.29606628418
7.48563510999572 123.030044555664
7.85477599935217 169.708053588867
8.44741676490512 176.999496459961
8.442527642833 174.482757568359
7.09075743485848 213.24739074707
6.57761689367814 230.547760009766
6.44400682805347 224.518798828125
6.78487921779014 236.435745239258
6.79053532499462 192.319885253906
6.20843716244275 146.070159912109
5.62231624866484 136.643447875977
5.66193836066767 147.064788818359
5.18517907116028 168.127227783203
5.18517907116036 170.860778808594
5.18235178273349 166.952041625977
4.92628155914779 137.129577636719
4.59241222017364 156.142196655273
4.66075369441468 223.502151489258
4.52030198106274 256.870422363281
4.30953651800285 304.059875488281
4.18415642633018 288.379486083984
3.22403303332955 323.370819091797
2.39415329500847 377.4033203125
1.64196224073517 424.513122558594
0.889175460750089 484.676116943359
0.814840475185135 467.476318359375
0.679412981918869 466.205261230469
0.618012944848319 465.620147705078
5.79535486402684 84.8444061279297
5.43701912816211 88.143913269043
5.22912660011216 110.426643371582
4.6084604804641 116.046890258789
4.20829870612815 136.860137939453
3.74645699294676 111.617462158203
2.95421410869288 112.212379455566
2.28790296997053 116.960266113281
2.2870559678329 125.499618530273
2.14586206453265 125.188255310059
2.2976529328861 97.7669067382812
2.09276515643774 96.2257308959961
1.59594799414008 109.492553710938
1.39592621581522 109.886360168457
1.06530746735396 112.737869262695
1.20531157797472 123.679191589355
2.31482807136948 200.679504394531
2.54461195469955 301.152069091797
2.89235146550342 429.495300292969
2.60267266478136 451.205596923828
2.71376362272027 466.343780517578
3.11363517451866 451.158660888672
3.29634949603339 230.35417175293
5.27500947866442 131.757781982422
3.35693267731115 152.013717651367
2.80973165978533 353.672393798828
2.56813122717678 760.868347167969
1.70456387383986 1853.09326171875
1.13932655547037 4192.75244140625
1.08050080981003 4906.22412109375
0.96760322446747 4574.42822265625
0.455159312768616 2312.31860351562
0.0635137780327819 2000.54846191406
0.0643506021728406 1589.44165039062
1.94644496454428 156.856094360352
1.68557705252533 179.657028198242
2.62893001047962 115.483535766602
2.96888750207892 103.834899902344
3.30644975767062 120.14533996582
3.98139096296754 182.720474243164
3.96690433461657 233.554946899414
9.1072235066457 100.077880859375
8.18469510733287 134.965042114258
7.10322321203553 204.446655273438
5.79437313261762 177.780059814453
4.8282747436325 260.759796142578
4.37334757365567 821.7607421875
3.88139459473013 453.264404296875
3.61417265774618 216.992965698242
3.54647909905017 166.347930908203
3.41599604800706 167.753372192383
3.49998428567906 134.201690673828
3.54334827528996 124.133026123047
3.56444918605939 245.859344482422
4.05725128627739 561.8984375
4.41656563406454 315.241027832031
9.49614790322899 164.203994750977
9.49478472636421 162.936904907227
8.54541660774943 153.216873168945
7.43880830509837 183.653350830078
7.27575240095485 243.928649902344
7.27215690149765 171.904144287109
6.35646639258007 196.630889892578
5.44180420448955 297.650726318359
9.121793957331 167.837203979492
9.01740561358977 226.49658203125
8.99529621524494 212.92350769043
8.97321904335333 230.862457275391
6.57893585620049 221.866149902344
6.58254130256697 209.664001464844
6.5924305836315 239.209503173828
6.58631019615688 232.863128662109
6.58574407337546 166.056945800781
6.51085992784362 135.764175415039
6.43293587718705 140.615692138672
6.40373656547491 114.343338012695
6.37385040615164 114.843681335449
6.38189094234613 124.270416259766
5.86207275628683 118.09008026123
5.56341810400763 107.206802368164
5.49609943505396 131.715179443359
4.74116610128775 139.901916503906
4.4883374427509 135.601150512695
4.70307240003811 127.823638916016
4.69947284277716 134.139083862305
4.48978084097656 185.804000854492
4.28744737577031 224.819732666016
4.28673640430571 199.889205932617
3.85870859226246 162.862701416016
3.75427023534536 158.605072021484
4.07834096171471 145.998718261719
4.07610721154383 167.592376708984
4.07478735641505 165.282165527344
3.95734671212926 169.997817993164
9.3741782573194 93.8057861328125
9.95350681920701 118.084350585938
9.60337961344861 113.131805419922
8.92073102385671 115.642280578613
3.8155341696806 217.930191040039
3.54914933469979 168.157119750977
4.37984702929224 117.427230834961
2.84975876172003 126.552894592285
0.191971352029402 170.526992797852
1.66569054749074 235.42658996582
2.33617914552802 161.476470947266
1.50100299799832 179.204513549805
1.34175295788753 144.90217590332
1.2154213261252 134.404815673828
0.973061662999846 155.15364074707
0.641751509542485 182.301712036133
0.666060808034819 208.395141601562
0.860131385312731 201.42741394043
1.06079215683377 180.068069458008
1.21418161738675 166.163604736328
1.52199901445436 145.709777832031
1.87272128198515 130.901885986328
2.16109648095589 111.146575927734
2.41659781511113 91.9380035400391
2.84617726081845 82.1425170898438
3.31997650594098 105.759735107422
3.60702495139694 240.335800170898
7.2390582951099 647.493591308594
5.12716695651702 823.789245605469
3.44695068139944 855.805541992188
3.41703745955472 970.332641601562
3.35203818594007 1579.92260742188
3.12525598951507 1948.04504394531
2.76432414886533 1748.091796875
2.51403898140025 1699.16918945312
2.34238553615754 3062.57983398438
2.12607737394479 6809.3232421875
2.0116938136804 5831.62744140625
0.38723248830643 1728.33630371094
0.397830365859575 691.388000488281
0.417942579788168 562.63134765625
0.417527244620033 500.778594970703
0.397830365859702 1130.05798339844
0.397830365859599 1735.35314941406
0.62212056709289 1754.16320800781
0.656527988740803 1120.11804199219
0.494782780621943 1014.76000976562
0.653986238387303 767.170959472656
0.783528557233192 460.696655273438
0.652947164784401 426.822021484375
0.589719424811471 361.065368652344
0.851192692637776 316.187957763672
1.07069370036448 335.609710693359
1.2272819561943 396.579864501953
1.68397298078078 554.617126464844
0 659.897644042969
0.0155241746963067 622.510864257812
0.0524022900263028 309.830108642578
0.172652830848508 361.100494384766
0.26303611919282 362.142547607422
0.0430116263352189 321.974334716797
0.190601678901355 272.996734619141
0.190601678901355 281.413787841797
0.483216307671812 237.422515869141
0.782215443468121 214.840896606445
0.782706202862847 182.365509033203
1.18294758970965 178.013854980469
1.58438000492304 163.472747802734
1.91426069280024 152.784484863281
2.36600253592428 137.482528686523
2.69895720603346 119.653442382812
2.87587012919573 147.275024414062
0.442214879894387 246.53239440918
0.384178344001842 268.854400634766
0.309025888883142 254.902435302734
0.183600108932431 264.224243164062
0.0334215499341102 268.692291259766
0.965488477404043 195.822555541992
1.43427333517711 195.104400634766
1.59152819642004 337.159393310547
1.03240738083373 536.443481445312
1.03173736968281 815.477661132812
1.03118621014831 1072.04772949219
1.02986795270075 2025.56323242188
0.94976049612522 2132.9853515625
0.978859029687126 1353.16821289062
1.17011196045505 1051.91284179688
1.25216492523946 823.759826660156
1.14105258423965 710.5400390625
1.02989805320721 622.516235351562
1.22361799594481 427.232757568359
1.419995070414 346.194091796875
1.48111613319146 283.496032714844
1.5421559583907 248.770812988281
1.61938877358097 254.438125610352
1.61831084776689 255.29345703125
1.48045533536143 375.764770507812
1.27482155614031 263.985015869141
0.917617022509939 228.071365356445
0.798430961323554 212.858245849609
1.00676610987854 329.010284423828
1.18340398850094 564.41162109375
1.18349059987814 376.040435791016
1.09421935643633 191.741409301758
1.12328313438779 113.44384765625
1.272762350166 102.229393005371
1.33197372346454 102.458473205566
1.36112453508119 103.527359008789
0.168834238233843 184.144348144531
0.275726313579277 197.890609741211
0.183872238252586 217.295257568359
3.24741127669408 653.280151367188
3.41001466272508 429.80224609375
3.40940170704479 301.929168701172
2.81379192549842 333.542510986328
2.20778916565871 244.11962890625
1.73091709795702 232.263870239258
1.53206559911775 172.185317993164
1.54981450502957 146.961654663086
1.33594049268671 178.503280639648
0.968968523740586 191.088119506836
0.709661891325739 374.100128173828
0.614137606729937 260.299621582031
0.709661891325682 140.684478759766
0.9730493307125 104.761611938477
1.08966829815316 99.5270309448242
1.1379279414796 103.08805847168
1.15603806165718 125.43775177002
1.26758116110958 193.204193115234
1.41489292881122 213.936126708984
1.70384418301678 295.770721435547
2.48331109609727 469.814971923828
3.16536901482274 269.463958740234
3.9591975197002 104.301734924316
4.51809362452792 125.286956787109
4.59803621125368 140.843307495117
7.4174273167992 114.72444152832
7.17285891398961 90.8619842529297
3.17289426234148 127.051879882812
2.88669361034395 141.60595703125
2.69128017865115 147.926498413086
2.36902089480018 153.180557250977
2.20856899371505 155.256423950195
2.18645580792297 153.151977539062
2.18422709442041 164.789001464844
2.07377723008042 172.230438232422
2.04522125942404 194.286346435547
1.74260293813585 125.12956237793
2.57782563413431 366.315551757812
3.07061687613417 101.965881347656
2.2428296859102 128.574371337891
1.46400273223788 163.402297973633
0.926180328013921 170.357818603516
0.638373714997729 182.218063354492
0.987578857610888 202.681823730469
1.24310096130605 188.447875976562
2.22861863045251 180.085052490234
2.52397167179031 211.498092651367
3.02898068663371 139.861511230469
2.83903592791637 141.588333129883
2.36488688947271 134.500152587891
1.89662990591206 128.997039794922
1.32407137269861 127.051918029785
0.797768136741521 130.90168762207
0.695215793836735 128.838317871094
0.98745126462016 123.677886962891
1.18103429247417 114.042587280273
1.3623189788005 129.442977905273
2.15564375535477 112.593612670898
2.69497384031828 112.362983703613
3.00676187949762 122.429672241211
3.15597116590125 138.308395385742
4.29900186089749 362.838714599609
4.30000186046473 223.015502929688
4.3010010462682 174.584335327148
4.30800104456811 184.669464111328
5.73979546673919 99.2896118164062
5.44316644977903 95.6239166259766
5.12689691723952 88.1536407470703
4.56672804095009 88.7280120849609
4.03159248932725 85.434196472168
3.3330168016378 130.492309570312
2.85745516150297 166.909866333008
3.84739314341543 165.692672729492
3.77289345198085 190.482208251953
2.70923328637458 254.022842407227
2.96116260951674 265.767913818359
3.25967007532972 293.867126464844
2.43571529534961 316.399719238281
1.17477657450255 267.476287841797
0.509318171676621 295.907592773438
0.435139058233114 302.752746582031
0.436056189039905 258.514312744141
0.063253458403456 457.578369140625
0.249128480908944 394.956665039062
1.08300507847378 367.516693115234
1.08300507847378 188.216583251953
8.47998850235066 152.108154296875
8.47998850235077 215.415832519531
8.48096327076122 158.364608764648
8.62110717947528 147.327545166016
8.76129499560423 271.446624755859
8.30639205672345 347.590057373047
8.28675841327598 213.00212097168
9.49510005213221 188.966156005859
8.17192761837748 204.240036010742
6.07333722100129 180.495101928711
5.46964029895932 159.868133544922
5.4626005711566 182.934722900391
6.06606363303256 299.493255615234
6.05869028751256 372.109954833984
5.84055074457872 428.996154785156
7.0238357754151 93.4301376342773
7.19217998940511 129.819931030273
7.35932231934432 183.504577636719
7.39060653803192 137.178100585938
7.26459579054471 122.148696899414
7.11522937086359 123.980735778809
6.65938593265176 122.336013793945
6.20261880176436 148.293762207031
6.21854524788554 120.781288146973
5.92128263132231 103.202369689941
5.61437877240215 99.025016784668
5.62051278799366 112.149398803711
5.62343249270404 151.041915893555
5.62268912532071 149.581146240234
5.54241030599505 135.344375610352
4.91421133041713 125.63045501709
4.68024721569285 142.875259399414
4.99627741423551 127.126907348633
4.69360245440536 141.349243164062
6.17743190978242 241.492919921875
6.17788345633047 343.742706298828
5.88853097130362 391.222290039062
4.86345247740738 409.0859375
3.833096137589 425.364196777344
3.833096137589 435.413177490234
3.836672125684 431.820159912109
3.31836179462078 602.952880859375
2.80185028151036 861.361572265625
2.80185028151056 1070.751953125
2.67402991755896 986.687805175781
2.55182777632029 814.521728515625
2.54997196063015 743.978271484375
2.54811636312006 618.807434082031
2.34940843618113 353.9140625
2.15606771693296 329.655364990234
2.01880806418065 323.887084960938
1.78785038523887 214.628005981445
1.8829808814749 165.367538452148
7.56104503359166 167.079650878906
1.5984523765192 189.172103881836
1.59903595957103 168.695770263672
1.60389338797799 129.612442016602
1.61454637592094 345.478302001953
1.61399690210376 424.210968017578
2.19768173309977 273.680694580078
2.91601097391604 177.979080200195
2.71429548870409 187.42448425293
1.1076768481827 260.324432373047
0.407237031714773 270.428894042969
0.4072370317153 268.945495605469
0.407412567307174 262.807312011719
0.126317061397401 253.903030395508
0.635201542819051 265.084777832031
0.635028345823789 261.366058349609
0.633618970675396 233.620040893555
0.848359004195967 170.439498901367
5.17592445849062 351.423553466797
5.17592445849042 275.420532226562
5.17638677071162 183.854431152344
5.17548732005001 138.08186340332
4.21489406747093 162.608825683594
3.25316461311155 199.509765625
2.87564966572754 296.049163818359
2.3907356608374 366.346710205078
2.27854076110124 387.968017578125
2.01323471060877 281.548675537109
1.74989056800712 215.418594360352
1.94686619981971 141.902557373047
2.14523308756884 108.47021484375
2.14536943205577 92.9339599609375
2.14533750258556 101.412948608398
2.25212122231478 103.39501953125
2.36057789534672 104.475646972656
2.36146670524898 109.180541992188
2.63376859272038 118.20783996582
2.90608344684046 135.954315185547
2.41816397293491 160.077377319336
5.31666935214138 127.253700256348
5.78311378065516 109.38729095459
6.50391735802369 115.869697570801
7.29063028825317 128.345443725586
8.12858739265318 128.598159790039
8.12189140533131 114.442947387695
9.0323197463333 122.530723571777
9.35937487228723 117.201316833496
9.75545145034308 109.45972442627
6.14882956342101 119.240867614746
7.04264900445817 109.346649169922
7.00136965171786 98.4320068359375
7.05557269114294 80.5139846801758
8.10892058168055 73.9828338623047
8.44766026778989 77.3449935913086
7.63762109560293 95.7495498657227
6.33049484637672 83.0496292114258
5.77242271494391 88.171989440918
6.27716018594414 131.946578979492
6.93671175702155 114.328773498535
7.05033509841867 134.905990600586
7.06744154556668 155.636642456055
7.09497244533055 144.988845825195
7.33949317051243 139.471694946289
7.58310226754204 122.201141357422
6.89376529916686 140.956848144531
6.85498373448103 142.482284545898
7.52935760872112 153.50798034668
7.53311754853202 142.182174682617
7.53904801682519 135.962753295898
7.5393437380188 141.404678344727
7.54757735965657 132.244079589844
7.55581100875329 143.589309692383
7.17646849083869 118.527969360352
7.31703198025009 106.785301208496
4.54112420001925 137.025207519531
4.53509922713954 144.052703857422
5.48495624412806 150.375213623047
4.35695535896318 166.031402587891
2.23981985882797 107.347618103027
1.39314213201702 126.1904296875
1.06518777687341 118.053955078125
1.20029413061946 113.021667480469
1.98044893900354 186.309997558594
2.58098043386651 112.753326416016
2.69840286095278 122.72728729248
3.11369442945165 104.105033874512
3.46633235567535 143.045837402344
4.85807750041099 123.89102935791
4.85541192897164 114.712547302246
4.85541192897164 129.927474975586
4.78373379276039 138.895309448242
4.66450426090514 101.613304138184
5.03082746672987 164.59228515625
5.02859224833343 168.473129272461
4.66167459181758 196.595336914062
4.2921495780083 193.113174438477
4.38454296363944 134.453628540039
4.26983992674177 211.483703613281
4.26834159832621 266.296752929688
4.29148983454461 190.173126220703
5.44022812021687 179.200958251953
5.9181339119694 176.627319335938
5.63188254494026 177.894332885742
5.62829885489382 150.681488037109
6.64267671951564 141.208312988281
8.03649556709873 121.052947998047
8.04096418347944 130.59196472168
8.05081287821312 133.381561279297
8.03954557173463 129.675857543945
8.03417058569199 133.600982666016
8.03417058569221 122.737442016602
8.03453047788111 133.648529052734
8.03546345894249 122.828254699707
8.03546345894228 110.120819091797
8.03417058569199 114.044479370117
8.0386223322159 172.62629699707
8.03898227389504 151.21842956543
8.03417058569221 110.059455871582
8.0395553359623 112.95240020752
8.04400708602383 148.564605712891
9.31718160175059 146.674133300781
9.32452390205543 122.525329589844
9.3352241537094 120.797912597656
9.33027464761876 117.194297790527
9.05885450815935 116.032638549805
8.79279210490057 102.931419372559
7.83162211805451 102.696327209473
6.86818651464856 110.352325439453
6.35888551556013 134.965835571289
5.85512988754308 129.491088867188
5.85880098655016 132.325912475586
5.85852899625829 137.485412597656
5.85533303920452 194.972305297852
5.85779113659745 154.258117675781
6.53277475503326 142.591949462891
7.20226214463207 141.735778808594
7.19336499838567 132.43603515625
7.1978135569073 103.079177856445
7.20226214463207 108.838706970215
7.19336499838567 128.306304931641
7.62421838616904 127.942626953125
8.05175757210812 122.459426879883
8.05297361227506 115.981826782227
8.45480058901457 110.106750488281
9.24651831772381 112.350006103516
8.79750987495902 232.479598999023
8.70509563416729 222.053527832031
6.7305355656144 479.180541992188
6.73464394010552 566.636779785156
6.9251319843018 791.85302734375
7.11807818164419 437.081695556641
7.44089436828669 404.489105224609
7.76223505183931 483.624389648438
7.76538865736933 475.668670654297
7.76596484668834 494.737762451172
7.76488351490232 315.215515136719
7.76804286805876 258.395111083984
7.77120222359446 288.067718505859
8.65440373451592 1066.62243652344
8.30101686542088 176.34716796875
9.93289670740618 109.111534118652
9.93289670740618 112.110702514648
9.93302874253366 94.4978408813477
9.93302874253366 112.46208190918
9.93401998186028 118.099685668945
9.93897620482095 128.475128173828
9.93897620482095 140.476654052734
9.93401998186028 119.506896972656
9.93798495672051 111.707244873047
9.94406446077278 113.073181152344
9.93910825979881 123.947692871094
9.92794047121548 111.012771606445
9.93289670740595 115.936195373535
9.93897620482118 113.627243041992
9.92794047121571 108.446182250977
9.93401998186028 102.953956604004
9.48062155135418 109.309501647949
9.02618839821102 117.900039672852
6.53180717719063 133.729217529297
6.53402969078042 156.038070678711
6.53086900802636 211.237075805664
7.81277172327471 151.493255615234
6.63848785492622 160.793350219727
6.79972234727261 112.26676940918
7.51672441958587 118.819976806641
7.52119152794288 131.239242553711
7.16033700324221 127.702423095703
6.93023246363365 116.960983276367
6.70820765927826 113.448638916016
6.70375491795447 89.9922714233398
6.70059639136703 123.480476379395
6.7048249044997 153.702392578125
6.71120920550088 122.449966430664
6.63369248608939 130.494842529297
6.71490193524823 127.058586120605
6.97296278492868 112.007255554199
6.8814342981677 118.522392272949
7.06734815896326 114.980087280273
7.0578642661929 113.88835144043
6.38692923085872 108.17724609375
6.17816833697492 167.862915039062
5.90160130811993 124.527374267578
5.83628486282165 201.135467529297
5.68412966073073 158.306182861328
6.45469906347301 137.160888671875
6.72849656312623 196.597930908203
6.53586413567489 179.643371582031
6.53586413567472 147.078643798828
6.53945295877264 145.037002563477
6.53586413567489 163.190902709961
6.53305012991634 137.270446777344
6.53663896815489 145.790145874023
6.53945295877264 152.61750793457
6.54304180026378 122.878295898438
6.54008516764102 112.513557434082
6.54006918923654 121.161361694336
6.53961321486235 127.679618835449
6.5360284577103 139.463348388672
6.53961321486218 155.346054077148
5.77363083336663 198.492599487305
5.00418904518979 278.303894042969
5.00495084890941 269.066955566406
5.00495084890971 205.634826660156
5.00777006261266 213.055480957031
5.13404801302047 271.352478027344
5.40306949797959 133.283767700195
5.40662417780261 119.66056060791
4.89897989381453 170.869583129883
3.71552217057044 190.903167724609
1.75239265006445 214.606002807617
0.976098867943179 241.33430480957
0.975443488880968 296.548767089844
1.81896261643817 121.866714477539
2.67585687210645 92.8859024047852
2.67427317228446 91.6538772583008
2.98862460004608 304.138702392578
6.80470498993167 114.365386962891
6.80034741759596 110.970687866211
5.92658527315686 100.459114074707
5.04741646785747 104.450546264648
4.19386528157511 122.125465393066
3.34611670448012 147.738632202148
8.17040341721261 105.303977966309
8.04804435872458 138.241409301758
7.94649708991342 144.178161621094
9.22631741270585 113.041076660156
6.48773920560938 138.264129638672
6.48007607980028 179.405471801758
6.48518696723535 226.988037109375
6.77715131895376 217.143341064453
7.80088027084104 162.122344970703
8.13780560102058 180.163360595703
7.75487008272889 188.160629272461
7.75545253354053 213.370071411133
7.74235112869476 223.403839111328
7.74305708360719 183.031173706055
7.75151501320865 193.750747680664
7.74229552523021 221.53857421875
7.73804038500691 159.94059753418
7.74317874002658 191.992248535156
7.74773270060348 207.605880737305
7.74818436796654 187.330673217773
7.75288359257386 248.023971557617
7.76122992830403 167.330993652344
7.76198228547321 144.096740722656
7.76336557170896 236.853225708008
7.76608170186218 255.388381958008
7.76605388855883 124.507202148438
7.70461082729047 137.143295288086
7.64461071605376 127.364532470703
7.64461071605331 145.782150268555
7.74728081329213 113.517440795898
7.7515001128817 110.537231445312
7.75649669631829 96.40625
8.37253539855143 114.707336425781
8.58161389250298 115.56819152832
8.35817234806757 124.364768981934
8.54018178963422 145.324752807617
8.54440103225502 102.216552734375
8.54503013452848 119.328689575195
8.73959226737698 142.750778198242
8.94312920626795 147.735549926758
9.17005354400963 121.393089294434
8.92388575677645 122.238227844238
8.93386327408259 156.932815551758
9.51793475497695 136.822448730469
9.17805654809317 115.684555053711
8.83038617502117 127.873199462891
8.92766425219961 108.048439025879
8.94960027040311 121.002502441406
8.97144280481108 139.248260498047
8.97406184511755 121.324241638184
8.98095412525893 143.730621337891
8.75493809229994 116.659591674805
8.53682681094064 124.694396972656
8.11199309664403 116.205612182617
2.65577201581771 226.003662109375
2.33747406402729 209.8798828125
4.90313063256526 758.352233886719
5.49362539676675 325.760833740234
6.52429406142921 409.448028564453
7.04825943052599 302.74560546875
7.4937576688869 242.882522583008
8.12917535793166 192.630111694336
8.69210475086453 209.843353271484
9.10641559561154 187.81867980957
8.85602258353017 197.067825317383
8.67418468791155 131.597930908203
8.70535708630036 112.573631286621
8.72886252612543 144.152557373047
8.65465481691792 154.550048828125
8.1524732443599 166.173675537109
8.58074851047381 208.155899047852
6.56702771427074 157.419967651367
6.43070260547002 136.704895019531
6.45275088625004 107.528907775879
6.51879045529162 114.199684143066
6.20509734009058 129.564895629883
6.27176601923253 119.499908447266
6.29171653843385 110.618965148926
6.1176976878563 131.031036376953
6.14189425177608 133.031524658203
6.29881147519102 111.051940917969
6.27911912611955 134.013977050781
6.18870624605818 139.486145019531
6.18934285687884 112.088760375977
5.71938606845177 139.963012695312
5.7649258451432 208.150268554688
5.91472273230113 234.193405151367
5.35410590108192 323.722961425781
5.00177748405501 783.877502441406
4.45353971577674 764.890014648438
4.15039684849539 357.9150390625
4.0271180762427 259.240966796875
3.40530468533998 1588.90417480469
2.7051632113423 2067.98583984375
6.49233740651234 160.355361938477
6.30543804981068 230.670867919922
6.03924904272049 303.835784912109
6.03545035602164 241.161529541016
5.80737462197848 258.815002441406
5.56956030580509 730.625305175781
9.24531903181281 83.0786972045898
9.28138077012243 109.320495605469
9.56747432711476 111.055366516113
9.56537181713315 162.031204223633
8.99016935324365 175.476745605469
8.31191247547734 176.902008056641
7.90466071378133 116.673484802246
8.37858245767145 89.5101013183594
8.7890218454618 100.632202148438
8.32225402159792 99.5087127685547
7.88989226795898 98.5564117431641
8.27111340751669 115.244255065918
8.40375356611547 107.266265869141
8.28365167060985 111.954917907715
8.33128333451684 143.136566162109
8.0227009167735 169.011276245117
7.69222939075555 223.899993896484
7.40657363427941 285.814636230469
6.99146801465872 320.562530517578
6.56573803924576 492.924438476562
6.29557590693685 838.69140625
6.18687198833141 795.683715820312
6.21333348533596 1219.85205078125
6.21619835590853 1092.41552734375
6.897733685784 1011.29241943359
0.0971853898485933 1467.38269042969
0.0971853898482985 1326.1865234375
0.0979489663039874 1457.93920898438
0.0979489663039874 1558.38818359375
0.0909065454188544 1626.45727539062
0.226629653840911 1374.44555664062
0.469383638402439 1393.11181640625
0.844664430409824 1373.25671386719
1.26963183639997 1330.0625
2.11293634546813 1467.29382324219
2.66522588160918 1173.2109375
2.66522588160947 1125.38049316406
2.80721303074752 843.654296875
3.00850029084258 622.941955566406
3.37870167372046 339.146484375
3.71645704939514 290.972320556641
4.17472023014714 301.679931640625
4.65435161972111 299.503631591797
5.10557675488291 209.268936157227
5.48089645952185 228.469665527344
5.70867804311983 319.646362304688
5.82007353905426 367.479278564453
5.74735112899846 2019.53515625
5.54864596095309 2377.9833984375
5.44828670317579 2086.65356445312
0 548.970092773438
0.129189782877751 564.764099121094
0.257614052411765 736.185791015625
0.258259559358445 1381.6962890625
0.415106010556364 1388.97521972656
0.635842747854971 1155.12377929688
1.0915058405707 1240.74096679688
1.77321628686416 1422.92468261719
2.28123869860218 1335.76196289062
2.36676699317886 1590.70166015625
3.23512117238289 1661.58215332031
4.46880073397778 986.133544921875
4.7076496258749 462.486419677734
4.7098131597759 306.007049560547
4.33993329441831 463.154083251953
4.36199151764415 429.954772949219
4.75942118329504 413.299011230469
4.90628505083035 474.770233154297
5.04956720917772 664.070251464844
5.05250244928183 673.469665527344
5.05250244928171 282.729736328125
5.04877103857962 191.069320678711
4.46099002464709 248.373321533203
3.88058616706291 361.507629394531
4.07379589572177 243.412353515625
2.37065412913831 350.892822265625
2.77617290527821 339.801422119141
2.97363699869361 315.456176757812
3.08152900359542 326.401550292969
3.40390496342092 294.547668457031
3.45208111144571 277.640197753906
3.50029155928462 247.897888183594
3.50104041679058 231.893463134766
3.62917690392726 245.216781616211
3.58300013954786 243.385650634766
3.23802918455047 180.307083129883
3.33983981651809 200.927505493164
3.4443717859721 143.462219238281
3.28086238662932 137.346603393555
3.2844032943595 122.763259887695
3.30186205041967 150.654998779297
3.30887186213056 259.450561523438
3.25084988887511 260.809051513672
3.11892930346316 170.625595092773
3.68584657846746 148.3525390625
4.34203834621482 130.613647460938
4.33967890517262 194.910034179688
0.244724334711529 295.424163818359
0.141675685987502 169.318206787109
0.042426406871315 141.149536132812
0.0696419413859226 199.385681152344
0.045398237851318 305.372406005859
0.111543713404534 335.2841796875
0.110548631832453 391.102172851562
4.33386721070235 216.560974121094
0.20693960471564 1777.24914550781
0.0341320963318709 2453.81518554688
5.82805499287708 116.009086608887
6.76286699558698 116.94506072998
7.6697457584979 85.5170135498047
8.23187858268099 100.619216918945
8.79390209179093 111.797424316406
9.21845350370647 90.7400512695312
9.64307425046574 85.8630523681641
9.99908485812567 88.4248504638672
0.0666033032212662 231.282897949219
0.16393291310749 160.770248413086
0.264622372447849 141.714294433594
0.264622372448239 186.867431640625
0.477971756487888 286.48583984375
0.69132409186996 173.423583984375
0.691833795069444 150.310485839844
0.690973950305007 129.09895324707
0.753637844060374 113.837844848633
0.819749351936157 112.144058227539
0.819258811365558 116.657203674316
0.8205857663892 112.677352905273
0.109110036202002 820.846496582031
0.221686715885401 743.56689453125
0.13954210833985 648.309692382812
0.10195096860729 716.098510742188
0.0677421582177992 703.666931152344
9.3830418308777 313.884002685547
6.3797865951773 676.398681640625
5.51464105812869 454.237884521484
9.65656362273856 101.424163818359
9.63905908271119 103.881561279297
9.57470709734785 101.034217834473
9.52674052338998 136.057525634766
9.52535295933951 173.210235595703
9.52479585083051 163.679046630859
9.6784286431216 134.382339477539
9.39675608920433 139.000396728516
8.95055847419608 146.289154052734
8.96011484301403 195.455810546875
8.95443320372632 623.425659179688
8.89825162602196 183.667037963867
8.77558641915194 109.239219665527
8.66460766567084 103.364448547363
8.6784701416781 204.077239990234
8.60666143170491 142.604034423828
7.99270992842854 124.614616394043
7.79729344067552 139.506774902344
8.12481464403965 148.264404296875
8.01532238902475 145.135406494141
8.12421670070392 118.283340454102
8.02643656923774 139.844497680664
7.82296625328286 125.511825561523
7.89804741692524 152.557571411133
7.85048820137972 218.43620300293
8.28344016698382 198.213729858398
8.33750658170671 210.759887695312
8.38657558244115 540.439636230469
8.3851384007657 419.316558837891
8.49491901079704 114.641937255859
8.59619008631153 179.339599609375
8.68494196871781 242.768081665039
8.7731388339638 228.829925537109
8.83526507808371 200.952880859375
8.88993773881444 311.456695556641
9.31327573950217 160.425491333008
9.23673129413223 180.273742675781
8.7258495288422 239.944458007812
8.7208557492942 227.342376708984
8.61462390357246 1083.654296875
8.54680911217757 589.2578125
8.575084664305 116.705665588379
8.14848808061967 140.022933959961
8.57982214267885 289.162017822266
8.73489610699527 161.316345214844
7.59406136398685 139.600189208984
7.68506662300325 243.505615234375
7.58942797580966 307.721832275391
6.960377935141 307.655883789062
6.8616371224365 405.048309326172
8.27579512796195 280.092956542969
8.28078933435715 271.081146240234
8.31662221097038 240.815475463867
8.30655765043471 250.021286010742
8.2641196143327 479.092651367188
8.32180130740947 281.823516845703
8.43127807630608 206.611343383789
8.48397247756031 104.974960327148
8.42711931801141 125.896606445312
8.37886251229857 238.824920654297
8.79461477268885 221.220123291016
8.66510155739664 245.678100585938
8.12482738278183 255.416839599609
8.1195515270241 236.516494750977
8.20441326360402 207.962142944336
8.29039504486991 212.440063476562
8.28041363701108 306.014465332031
7.86798201573922 243.370635986328
8.41365705267311 214.327590942383
8.85556734489677 165.627624511719
8.10181590756082 101.332954406738
8.3709633854173 139.358947753906
8.74741618993853 168.39616394043
8.60734134329542 150.800262451172
8.47738243799345 137.346649169922
9.8847702047137 196.978210449219
9.36223696559744 223.106826782227
8.84410131104345 234.677673339844
9.00452341881556 300.441650390625
9.15371585750841 256.30126953125
8.55211318914827 468.685607910156
8.83506853397316 253.395812988281
0.0418688428310616 223.0595703125
0.0418688428310616 227.648345947266
0.040459856648219 229.618499755859
0.0759605160592223 233.517028808594
0.13360014970071 232.403701782227
0.94530682849523 203.888259887695
2.48075008817875 141.587127685547
3.25034352030702 145.509948730469
4.17922121931835 178.58903503418
4.84513374428385 136.784164428711
4.600486278645 176.960006713867
6.0931650232043 116.195152282715
8.25535329346958 173.783401489258
3.01771900613697 195.616241455078
3.18661230776513 121.997497558594
3.19320168482984 130.663665771484
4.52673447420988 128.548141479492
5.76077538183859 176.00634765625
5.22011733584593 314.004669189453
4.71477358947397 152.192626953125
0 178.324432373047
0 214.188522338867
0 520.11865234375
0 1163.79174804688
0 991.941040039062
0 826.6572265625
0.277949635725787 937.950134277344
0.610815847862639 1046.45703125
0.609974589634576 1341.34228515625
0.554216564169588 1922.07885742188
0.499299509312849 922.63720703125
0.555057654663067 389.462005615234
2.15648092966289 339.778686523438
3.64589810609136 156.106735229492
3.64125802436473 141.917190551758
3.63698020341032 111.341415405273
3.27497175560344 142.894180297852
3.27911329477969 149.595230102539
3.6390978277588 122.821632385254
3.59304940127456 129.03044128418
1.00124422595092 203.51057434082
1.11140991537772 178.692047119141
1.22119818211462 167.664321899414
1.11110935555426 270.369506835938
2.70795310151416 379.859069824219
4.30078795106206 145.146591186523
4.30052566554352 139.418563842773
4.30043183878071 112.881385803223
4.30084003422605 103.663192749023
5.05317523939169 128.036804199219
5.21339284919137 164.895324707031
5.21364181738626 131.389404296875
6.36486244941713 87.3364639282227
6.89844511466184 83.6067581176758
6.85401903995017 81.1041870117188
6.17130626366887 90.6428680419922
6.8609719428081 160.432754516602
8.37765247548506 137.118225097656
8.52309286585569 110.60466003418
8.51366460462242 140.728942871094
8.50423635607566 97.3601379394531
0.0310644491339789 339.106750488281
0.0346698716467194 471.570465087891
0.0377359245281535 370.952545166016
0.116811814471111 526.60546875
0.234650804388083 1238.888671875
0.235053185470799 2064.3037109375
0.211804154822304 747.531372070312
0.211804154822304 277.228088378906
0.657639718995036 210.904907226562
1.55059246741358 235.593673706055
0.0376961536500212 146.223678588867
0.0170880074906967 140.634841918945
0 142.003799438477
0 149.874069213867
2.67689372220868 129.689605712891
2.67689372220868 107.337158203125
2.67549210426791 112.132476806641
5.18614326836425 226.839477539062
6.88502904859521 203.594665527344
3.99772647888778 240.072799682617
3.99994499962188 230.428771972656
};
\addlegendentry{ID}
\addplot [draw=color0, fill=color0, mark=x, only marks, opacity=0.25]
table{%
x  y
10.5862148098363 105.472671508789
10.8838177584891 82.3362426757812
10.3571517802917 141.079391479492
10.8342668418311 136.723770141602
11.1004130553778 177.827209472656
10.2412672067476 166.81037902832
10.5231718127189 97.6938858032227
10.1846094181368 90.6029357910156
10.1158316514263 100.118179321289
10.1386579486636 102.371322631836
10.1960118673921 134.282989501953
10.0364774697102 207.427047729492
10.1540029545002 142.764495849609
10.0140248152279 97.167610168457
10.2199141385826 95.8816528320312
10.7037849380488 112.862823486328
10.6909163779351 116.038726806641
10.2814114303436 110.291061401367
10.2924400411175 98.3013305664062
10.1400599603751 109.872764587402
10.1305532425431 117.437484741211
11.3320547563095 417.523742675781
11.0432228085827 347.802673339844
11.2554566766525 243.96794128418
12.376135907463 177.931213378906
11.576985661216 361.360107421875
11.576985661216 118.937286376953
11.6279732111834 157.491195678711
12.2574197937413 134.428375244141
12.8366342161799 128.272094726562
12.2573617471298 133.647155761719
11.6782452448987 118.687873840332
13.6217404541417 112.69213104248
14.3925072867795 115.29719543457
12.313966582706 830.235595703125
12.8028559704465 200.119903564453
13.4207756854811 200.433715820312
11.4683997575947 377.540100097656
12.6413481875945 400.510192871094
13.3337894088664 248.800964355469
13.629532934037 281.240570068359
13.167370466422 312.533660888672
14.6484796480726 156.458679199219
12.2536011033492 249.791641235352
12.4396483069258 183.895935058594
13.0541169751154 174.185394287109
13.014365293782 178.396881103516
13.1635960132481 360.340240478516
13.1639593208122 280.248382568359
14.2808719621737 77.5517730712891
14.5307523893294 81.0683822631836
11.2192337082351 170.655624389648
11.4783561540841 321.975708007812
11.809358704011 206.622253417969
11.7430580770087 142.407684326172
11.2980007080898 246.135681152344
11.7099071302893 189.266647338867
11.5292540088248 585.601745605469
13.0662544365246 189.791168212891
13.258628473564 182.606994628906
12.2937207142508 166.884124755859
12.2944251187275 161.304244995117
12.0321138624931 170.256286621094
11.6533246758168 178.376953125
11.2480816586652 210.360229492188
10.7850741768427 219.340942382812
10.0706248564826 182.347381591797
13.3150372511683 97.1024322509766
12.9816173106436 98.0039520263672
12.9676274237039 94.5488967895508
13.2860637135307 108.924263000488
13.2878707097865 133.983642578125
13.2404841301216 152.771591186523
13.8856179552802 122.384536743164
13.7790611073468 110.089599609375
12.4466699964289 219.211959838867
12.1806904566203 326.282806396484
12.0758511087211 547.749877929688
11.0277476394775 416.814361572266
12.6720450204377 306.240478515625
10.3829770297348 220.927520751953
10.5177638783157 189.353179931641
10.3810233117935 197.400909423828
11.237539098931 253.769393920898
11.262451997678 218.368850708008
11.4212402566446 160.057876586914
10.1826012884725 1028.17333984375
11.9076245322062 127.464111328125
14.0197721094174 190.929809570312
14.0208081079515 220.433959960938
14.0209575992512 97.8886871337891
14.0209575992512 216.163040161133
13.8549009379353 233.323715209961
14.0223594662238 231.028778076172
14.3528004932835 217.245803833008
14.3524771381112 251.008422851562
10.615839203756 184.055236816406
15.8731983229593 170.000732421875
15.8731983229594 148.020324707031
14.6372830812277 76.148551940918
14.5838119159567 254.324752807617
14.5317949682756 223.71044921875
14.5952933851979 215.245620727539
14.6596515647543 229.642471313477
14.2071144149683 436.828430175781
13.7551344958891 444.694152832031
10.4250763066752 441.476501464844
10.1061775662216 82.2374801635742
11.3675667141214 91.1971054077148
11.1378923050997 86.4501113891602
12.4649397912706 165.236145019531
13.1361164732961 128.821334838867
10.5851598476359 96.1788482666016
10.8216243697515 81.9197311401367
10.1641158985914 74.7333755493164
10.3025902082922 92.1216888427734
10.302865814908 113.609741210938
10.5453050216673 109.503219604492
10.7094038116041 679.01025390625
10.6177094045749 1875.36218261719
10.1044703473264 1398.52807617188
10.1046288897713 613.769958496094
12.0475124818363 202.82421875
12.7455221940883 94.8131866455078
10.8953843897313 86.3110122680664
11.1998204003456 87.779296875
11.4393921604253 90.0383224487305
10.0896090112552 91.6537017822266
15.3561670347779 136.460983276367
15.1730155539367 234.353576660156
10.7640353028035 131.132080078125
10.9009516098367 174.023834228516
10.0181304643133 186.261657714844
10.0326030520498 125.20719909668
10.4477270733877 96.6590957641602
10.5198500464597 84.1669235229492
10.5190894092597 83.0314483642578
10.5190894092598 131.031127929688
10.26655721262 89.9528656005859
10.5958937329514 113.412796020508
10.8623144863329 139.037948608398
11.5806400945715 103.418914794922
10.9512085177847 102.45719909668
10.1832923948987 345.593139648438
10.599620795104 135.749725341797
10.8875044431678 232.841033935547
10.617471638766 142.220916748047
10.5567305544852 133.381988525391
10.2610016080303 115.788131713867
12.8296863562599 149.442153930664
10.3807286834788 135.786315917969
10.9683902647561 135.009460449219
10.9714241555052 123.257965087891
11.0280007254264 135.335479736328
10.0573207167713 178.586639404297
10.571031406632 162.893951416016
10.3786602699964 118.514533996582
10.5757346789715 166.468658447266
10.0256613248205 91.2892456054688
14.8035683873856 89.3350219726562
12.5177513955182 122.080154418945
12.3481617255363 104.940826416016
12.2384602381182 139.916061401367
11.7174605183888 136.315887451172
12.4850790946633 113.753982543945
10.7815065737586 152.718551635742
10.5479951175567 136.938552856445
10.7212083740594 120.99877166748
10.6633252787299 134.155014038086
10.5983368978345 103.975997924805
10.5000004761905 145.642135620117
11.2564010234177 354.367309570312
12.7154412035131 154.42431640625
12.5198259572568 185.83918762207
11.0903111317942 131.641464233398
11.0864902020432 236.05339050293
10.6080554768535 113.319198608398
10.1931431854949 156.573287963867
10.6172347153108 104.42977142334
10.4430524752106 109.061805725098
11.4244476452912 112.268447875977
11.423528570455 179.478454589844
11.0957171016568 111.645217895508
10.736056305739 127.89111328125
10.5355035000707 108.608711242676
10.5356599223779 268.067718505859
10.0080265787017 183.404861450195
12.2668361039021 218.79035949707
12.1188801875421 162.626007080078
11.9562924855492 107.067916870117
11.9554610534266 81.6798782348633
11.5364435160928 90.3588562011719
11.1064408790575 84.5854110717773
11.0929502387778 91.3681488037109
11.0868861273127 108.197532653809
10.5286786445405 172.616424560547
10.7510239977409 140.526565551758
10.999486578927 128.18733215332
10.4723384685561 128.68798828125
10.4711539001202 185.055816650391
10.4705233871092 238.504806518555
10.340731163704 298.065155029297
10.2120548862605 120.405265808105
10.223886198506 88.7905578613281
10.0508379750149 125.030181884766
10.0287662750708 130.699264526367
10.2568681867322 76.0960083007812
10.1066293095176 85.2661361694336
10.9956880639639 99.4797821044922
10.9965596892846 100.976554870605
11.0087071902199 94.3418121337891
11.0140456236573 85.8299865722656
11.540096576719 107.642776489258
12.07435517947 87.4279174804688
12.0815613643272 77.282341003418
12.0751259206687 91.5827560424805
12.0748189634461 122.410263061523
12.3621315718609 249.295379638672
11.6062552530952 198.803527832031
10.5752999484648 154.865234375
10.1407653064253 120.308662414551
10.6624043254793 122.64875793457
10.6734167444171 81.8228607177734
10.0357489506263 150.764709472656
10.2801849205158 126.594436645508
10.4728302287396 85.2382507324219
21.2825457593776 118.518028259277
13.5599472344107 123.316558837891
10.1516562688066 185.941421508789
10.5042136783292 196.134643554688
11.6906937775309 102.072776794434
10.9994191210265 83.6344299316406
11.9831450379271 100.530029296875
11.5551093893566 100.409805297852
10.7877019795692 82.1026840209961
10.3417991664894 106.219703674316
10.484282760399 314.764251708984
10.3748351794138 189.185028076172
10.6589862557373 226.498611450195
10.9674007859657 169.187362670898
10.6485062332705 179.493118286133
10.3314341695622 106.35570526123
11.9219658194444 126.351959228516
12.3909035183073 157.601959228516
11.6847070138707 172.150085449219
11.4769014982268 195.204162597656
12.3019961388386 193.47705078125
12.2855135830782 187.67024230957
10.6091653300342 175.930908203125
10.0570240628129 2185.17700195312
10.4830289992923 79.0055770874023
11.4478848701408 175.18864440918
12.0015709805009 147.20100402832
11.2491898819426 144.210571289062
11.573040438882 90.1436233520508
11.8326911985397 177.2890625
11.8301290779095 284.214324951172
11.8338298956846 174.600357055664
12.1327670380669 174.559661865234
13.1759967364903 188.900238037109
13.5111057282519 181.604080200195
13.7910198317601 162.825759887695
14.0754825494545 177.063140869141
14.0771765635015 189.204025268555
13.4106220959359 195.490295410156
12.734300334137 182.071075439453
14.113978957048 218.338653564453
14.4054560844147 225.639053344727
13.8066992796975 238.970733642578
13.4098039508412 201.162612915039
13.6136793336702 218.477752685547
13.6233745085424 217.271896362305
12.2506798178713 174.700500488281
12.9713709761149 212.070877075195
10.1570580386253 500.364959716797
13.2599904977342 226.80451965332
11.0713540273989 156.733215332031
10.1202043951691 419.479766845703
10.496206409937 152.138137817383
10.2853262952615 130.575714111328
10.216448795937 259.993988037109
10.3327774581668 132.432006835938
10.3271387131189 117.261138916016
10.3327774581668 155.812423706055
10.3377678925386 163.948379516602
10.3385292957945 633.328125
10.0983476866267 256.485015869141
10.0937038296156 274.390594482422
12.9549524121084 105.298919677734
11.9483944528125 98.4369964599609
11.3088103706802 86.6268539428711
10.3401219045038 148.343933105469
11.2352864226953 195.320693969727
12.4215928527705 177.783721923828
12.2334309169586 196.736038208008
12.1102511947524 550.682739257812
12.0369317103656 150.233352661133
11.1285679222441 120.028762817383
10.9413315917214 95.0821075439453
10.4304378143967 86.2541961669922
10.2144811419866 94.0340805053711
11.3177385108511 411.8544921875
11.4750184749307 580.585754394531
11.2907339442571 468.586578369141
11.0113428790496 533.739685058594
10.7765440193041 465.384399414062
10.0405173671481 1393.34680175781
10.0187474266997 2301.54321289062
11.1037504024542 189.108383178711
12.2652847092923 487.572723388672
12.3528746856755 252.364288330078
12.3519281490785 454.593017578125
12.2602383745177 368.421539306641
11.4842039776382 260.641448974609
10.9470201424864 201.736999511719
10.1980039713663 200.098815917969
10.2086485883295 231.500946044922
10.5633160039828 256.029571533203
10.1854626797215 243.250366210938
10.0757858254332 369.972564697266
10.1275860894885 196.012893676758
10.1882493098667 281.048095703125
10.1954014143635 376.678802490234
11.4647237210497 200.256652832031
11.945391454448 144.656372070312
10.2648848020814 111.08430480957
10.8680090172947 304.20556640625
10.8939504772145 114.730072021484
10.8917151082832 91.3204498291016
10.8709023084563 125.80598449707
10.5132191073903 767.628051757812
10.3498535738436 157.769409179688
10.036107661838 150.844345092773
12.8295030690983 107.804153442383
12.8236821935044 101.397171020508
13.4610595793941 218.929672241211
13.4601733272644 85.1819458007812
12.8156256187516 115.237968444824
12.8223327440837 91.6979446411133
12.1849553548628 187.942779541016
12.1782482319913 121.51545715332
12.8156256187514 145.124374389648
12.8165118889658 167.853271484375
13.2512859753308 124.567810058594
13.6780035092844 115.836631774902
11.2800119237526 121.60717010498
11.5456764202016 215.059371948242
12.4075729294653 121.336219787598
12.4057137239258 126.286636352539
11.5250728848021 102.038352966309
11.246102836094 84.2330093383789
10.6861562781012 114.998962402344
10.6794534036156 166.459457397461
10.8884087450829 196.90771484375
10.5397402719421 135.280532836914
10.5460560400558 187.65837097168
10.117423634503 122.054229736328
10.4954680696001 121.147926330566
10.4901331259426 104.132102966309
10.8178891194172 108.994293212891
10.9989770888025 115.734756469727
10.533391144356 108.843338012695
11.7625468755707 118.771667480469
11.8446359589478 191.575103759766
10.1152564475649 106.066436767578
10.9053601499446 140.559097290039
11.4939436226215 126.482315063477
11.4818873884045 179.872024536133
11.1811069666648 194.836349487305
10.8785626348337 141.070739746094
11.9165753469695 116.225509643555
11.5488867861797 105.956825256348
10.4157995852455 146.422744750977
10.6879607503021 132.848449707031
10.7946733623578 105.474388122559
10.901351934508 112.526779174805
10.8955266049879 133.625640869141
10.1569629811277 421.483642578125
10.1466696506787 472.440734863281
10.1524919601052 785.292907714844
10.3764146505428 497.645690917969
10.1689016614381 92.9531402587891
10.534776884206 145.853454589844
10.1655872924293 127.404922485352
10.8564355568484 200.32194519043
10.8613813117853 233.111282348633
10.8615038553601 216.408493041992
10.8617164849761 196.442535400391
10.860833485511 791.0595703125
10.279473235531 325.357147216797
10.3028657178476 191.856521606445
10.321355773347 146.844207763672
10.3218362707417 149.901245117188
10.8821599418498 444.967315673828
10.6664960038431 223.637985229492
11.3089858077547 96.8047790527344
10.3269339593122 156.417465209961
10.0037477977004 376.237915039062
10.6608898784296 274.735595703125
11.2394385980794 974.674011230469
10.7904172301166 1145.19775390625
10.7494839411015 1063.60961914062
10.7023102646112 387.530700683594
11.0635710780923 257.301696777344
11.0724626438748 233.00895690918
10.3925223117393 233.101974487305
10.3931935900377 228.594375610352
10.3931935900377 420.343566894531
10.3066049211172 204.587387084961
10.2155713007154 246.235427856445
10.2155713007155 396.125854492188
10.4127714850562 162.554428100586
10.1153179386511 372.355072021484
10.3119423000713 187.901428222656
11.8017366942328 386.557006835938
11.7950214073566 159.502258300781
11.7713651289898 145.887710571289
11.8686916717893 148.377471923828
11.899637137325 174.734039306641
11.8935725919507 208.393936157227
11.91009857222 182.433120727539
12.0004800737304 233.726608276367
12.151916556659 139.401428222656
12.0364008324746 97.1998901367188
12.0536011216564 94.6590957641602
12.1890922139428 90.530143737793
12.2094578503716 162.355728149414
12.2341029094904 162.093078613281
12.183121972631 135.316101074219
12.094365010202 133.535873413086
10.5817571792212 169.857757568359
10.6229970347356 126.242782592773
11.1571054489953 146.300201416016
10.8404675637172 299.442291259766
10.8290825557847 411.742370605469
10.8353813961483 300.556243896484
10.8354804231285 193.727645874023
10.8135195473074 226.320739746094
10.6076494097419 351.606964111328
10.4191371043863 187.684387207031
10.4255314013244 184.835586547852
10.0614192338856 182.866958618164
10.2109448142667 338.388031005859
10.5587136527134 169.987670898438
11.5395987798534 426.132232666016
12.0278671841688 258.379821777344
11.1304132897214 200.737930297852
10.5204762724888 340.548309326172
10.1924923350473 218.666854858398
10.3201342045537 190.422286987305
10.3703975333638 115.622428894043
10.2572558220999 98.6641082763672
10.5046515887012 103.189315795898
11.0849870545706 96.4157562255859
11.7712875251604 138.065368652344
11.2364165551122 187.588394165039
11.5810825487086 219.878265380859
12.1381600747394 220.045867919922
11.0996452646018 219.708129882812
11.1151103008475 135.345275878906
11.372074261101 129.732788085938
10.7343310923411 100.044586181641
10.3685922381005 219.254013061523
10.7156013830305 163.955184936523
11.1279077098976 140.016387939453
11.7135410529863 201.569244384766
12.1615589872351 159.077453613281
13.0314150037518 152.34440612793
13.375725251365 122.996116638184
12.8467209824138 116.270965576172
12.6658079884389 165.376861572266
13.2029035064262 114.439453125
13.884794632979 95.3039016723633
14.0074162142774 90.7390747070312
13.9399554159975 106.85001373291
13.7679199590933 183.5361328125
13.5144559638927 171.55061340332
13.5838069038104 181.90087890625
13.7947558876555 215.034744262695
13.9356422528706 175.297027587891
14.1164429301432 165.298385620117
16.6384270891212 115.601165771484
15.1332886710062 137.872146606445
15.1400523446913 90.3360290527344
15.240682005737 94.3837738037109
15.3543283799718 86.8325805664062
15.4185795714132 80.9146270751953
15.3139705171453 101.512054443359
15.1718707152413 98.2151184082031
15.2160522146844 118.392807006836
15.092439332328 147.829742431641
15.0641116565168 90.8578414916992
15.0879796195512 96.7306060791016
15.0782633615413 154.320709228516
14.9406491157513 124.18879699707
14.7378326764825 101.806365966797
14.5265464581231 88.658332824707
14.4694550346583 141.021377563477
14.6580593872447 150.351959228516
14.6217304721433 115.319175720215
14.6551987021673 181.021957397461
14.7621410709965 211.89616394043
14.8205129803258 168.672500610352
14.7714723030575 106.901275634766
14.7545847112007 75.6544799804688
14.8497292231204 87.8934631347656
10.2844803466193 358.931488037109
10.6675866530347 387.195983886719
11.0344542683362 418.355590820312
11.0294589169186 539.254638671875
10.2310822985643 561.807556152344
10.4261061763249 418.950134277344
10.4244591706236 354.840026855469
10.4178662402626 228.911911010742
10.424267839997 147.744064331055
10.6792462749016 146.966827392578
10.9232080452585 127.635246276855
10.1795706196283 109.673645019531
10.243208725785 129.022338867188
10.2311783290098 143.808181762695
10.1639571526055 137.899795532227
10.0982337069411 129.751556396484
10.3231301454549 131.279876708984
10.5495676214714 130.277969360352
10.2334104774508 126.655296325684
11.5318940768638 263.520111083984
12.1092375069613 176.009231567383
12.6224271041666 189.526901245117
12.7367388290725 200.282424926758
12.9098738181283 214.383682250977
12.9098738181288 423.595062255859
12.6033982718949 440.533599853516
12.2920984782908 567.158142089844
12.285799689072 1419.59545898438
13.804514986047 136.268783569336
15.3256776032906 125.51545715332
15.3178675082404 155.262268066406
15.5205217051487 164.54948425293
15.7311874949093 119.989768981934
15.7140183275956 138.755889892578
15.6955846020468 137.044876098633
13.8314672034458 130.470977783203
11.9686858092274 145.109848022461
11.9750888514446 141.905700683594
14.0284168743303 111.152641296387
16.1044568054935 109.003524780273
15.7371502185116 129.201843261719
15.4019204646694 141.708450317383
15.2881771313654 165.792373657227
13.7160176436165 289.283020019531
12.4739707391032 268.243560791016
12.4807953672834 145.488006591797
12.4539030026735 131.817642211914
12.4379247465161 99.2430725097656
12.4443184224769 89.1842346191406
12.438868115709 101.369178771973
12.4449292484931 118.217292785645
12.4435208040167 123.051574707031
12.4357105546888 112.37979888916
12.8142027844106 111.28450012207
13.1926044812996 128.749130249023
13.184794272191 85.9145050048828
13.2863269943201 80.6891555786133
13.3950322134739 112.103103637695
13.3794117957405 94.4872436523438
13.3647357624457 92.0680694580078
13.3729322513801 170.41943359375
13.3800930116351 164.176879882812
13.3879027483772 130.153900146484
13.0933803885779 100.691955566406
12.8118292995183 187.546417236328
12.7693101614772 112.262435913086
12.7551018812082 94.9009399414062
12.7898117656202 99.2553329467773
12.4982063513131 96.8803787231445
11.5800975816266 186.40657043457
18.7335016748069 412.444274902344
17.0378238046998 947.619323730469
17.425311474978 354.744384765625
17.7830344148575 3332.69506835938
17.7731364986601 3024.00708007812
17.7830344148573 305.983917236328
17.7830344148573 124.538963317871
17.6872483444993 223.154907226562
17.5914929724568 196.599411010742
17.582274028123 567.709533691406
17.5952405212319 245.741912841797
17.6093700625547 315.064300537109
17.6002649127791 487.742767333984
17.6009125331616 158.057998657227
17.6107796533828 464.202545166016
16.6637021696858 160.613891601562
15.7160219521352 261.015441894531
15.7244691484324 161.555770874023
15.7343242625798 181.022598266602
15.7414973874788 301.382873535156
15.4083790516717 198.722534179688
15.0982812929153 552.483520507812
15.0512205817336 301.068695068359
14.9584212067986 1632.74670410156
14.9252916219418 237.870513916016
11.7286481744488 138.277572631836
11.7224274363291 185.225616455078
11.7240114721883 149.019165039062
11.7232194383625 135.017486572266
12.1021350595667 154.459548950195
11.9044220775309 110.141273498535
11.326510936736 107.667892456055
10.6495853909903 156.444412231445
12.7352164096259 218.851684570312
12.5656693017122 357.683868408203
12.2161376875016 616.351013183594
12.0606048355796 1398.25805664062
12.4938283164128 1390.92504882812
12.1949658466104 1347.28271484375
11.4941726540018 1501.57971191406
11.3914129940055 1027.388671875
11.1498238999547 830.693420410156
10.8031123756074 768.997375488281
10.4993280737386 665.229797363281
10.03480024714 1372.08508300781
13.1898649348656 140.085464477539
13.1820558335943 144.076293945312
12.2548243969468 149.619323730469
11.3257429336889 172.641326904297
11.9018893458139 161.373123168945
11.9027845901703 167.762771606445
11.3262428015648 170.995849609375
11.3270176569121 144.063949584961
10.9556694455429 131.396484375
10.5702006130444 103.013229370117
10.5530007580783 113.823486328125
10.5622653346713 107.834136962891
10.5661336826676 138.530685424805
10.0195243899098 171.810134887695
14.0930017029731 174.771087646484
13.9810858305068 135.000701904297
13.8782002435473 149.886489868164
13.7301101597911 152.096832275391
14.0178103853634 152.32048034668
13.7858007021721 158.47380065918
13.1193491454418 188.240615844727
12.6627090308512 278.343627929688
11.6935896969235 166.656402587891
10.7545232344347 191.624053955078
10.1308740985166 1850.78955078125
10.2609064901693 482.641937255859
10.9111409577551 244.646636962891
11.3307434001479 188.023010253906
11.7306522410309 138.0849609375
11.7298013623421 170.385650634766
12.2700779541124 130.299453735352
12.8736004676237 175.64697265625
12.8891249121109 211.605346679688
12.880418160914 239.816299438477
12.8640300061839 299.236480712891
10.2766230348302 88.0737991333008
10.805688316808 251.049041748047
11.2460232971481 246.136489868164
11.8724118863858 92.6394500732422
12.8641637505127 132.485794067383
12.51627676268 169.587051391602
12.6608857904964 114.276420593262
10.4633321652329 293.569641113281
10.4525155345498 387.600311279297
10.4466906243078 241.861663818359
10.4511293648104 197.119827270508
10.4691570816374 265.644683837891
10.4691570816374 246.634384155273
10.267175901873 128.390350341797
10.4009061624455 186.354156494141
10.3327708287757 196.612182617188
10.628895803422 155.41145324707
10.7464011650415 190.70329284668
11.3346751607623 221.319839477539
11.7209917669113 240.558746337891
11.5234641059016 154.311721801758
11.5157364071948 149.330352783203
11.5593911604373 116.360107421875
11.2654023008503 149.455078125
10.7371106914291 136.5380859375
10.5805727633245 184.646759033203
10.9533471140105 209.664306640625
10.0669098039071 157.581756591797
10.0970816080687 136.546676635742
10.1605336966124 151.596267700195
10.879572096365 140.668304443359
11.0303671743057 135.474334716797
11.0923190091163 205.585052490234
11.1595749471026 159.926773071289
11.2774896586076 122.499656677246
11.2664390115068 166.19255065918
11.1763673883779 195.819686889648
11.0373314256664 135.953567504883
10.7075538289565 135.546676635742
10.3415736230031 167.847625732422
10.1329533700693 118.007919311523
10.138779512348 87.9090042114258
14.3295407463044 171.480392456055
12.5502185239939 124.212516784668
10.5025999162114 96.010124206543
10.2338985728802 123.902717590332
13.3608459687252 107.805480957031
13.3585562094114 78.1877288818359
13.3585562094114 80.7138595581055
13.3585562094111 92.2196426391602
13.3649386455754 95.3263854980469
13.3577276884955 93.9404602050781
13.3585562094111 86.076042175293
14.2390809043283 82.976318359375
14.1161207489879 87.0690689086914
14.0482952702451 106.03141784668
13.6713459834794 115.167129516602
12.3679377828318 123.580055236816
15.0174173545253 180.275863647461
17.8585748871516 125.97240447998
15.5519806134138 128.81071472168
13.0490193118102 134.015594482422
13.7542477802317 191.910446166992
14.4739802404181 151.296325683594
14.5448050175996 126.681610107422
14.6682264094876 109.735412597656
14.8540435572272 107.349945068359
14.9595300728331 123.923126220703
15.0443709738893 124.842475891113
15.0279446365764 122.879089355469
13.6284353467301 127.506965637207
10.3848197384448 99.1267395019531
10.4358521453689 104.345596313477
10.5038263504309 118.174606323242
10.5216540524769 158.860504150391
10.5274795654039 146.410095214844
10.6333837511864 136.049041748047
10.7456780614349 122.54906463623
10.7506995121247 125.570770263672
10.7449517448893 134.465118408203
10.7380875857856 141.377868652344
10.7329565358291 156.364288330078
10.7320194278617 158.369384765625
10.7668565514733 154.540725708008
10.7884429367728 142.894287109375
10.7809838604831 146.232574462891
10.7887108590415 152.958282470703
10.7887108590416 161.68034362793
10.6262942741109 163.301254272461
10.4653332483967 159.488189697266
10.4653086433224 152.760772705078
10.438324099203 151.272827148438
10.3992384817351 154.198974609375
10.2550549486583 163.068923950195
10.1437579328373 184.336395263672
10.1437579328373 184.030838012695
17.2338320753104 141.060043334961
13.8180082862906 112.618782043457
12.004327428057 174.463790893555
12.0047261526448 159.686782836914
10.29161027245 130.44255065918
10.3795048051438 116.872619628906
11.6229064351392 112.915550231934
11.6354044622438 186.844390869141
10.4714585899005 147.60026550293
10.464754655509 132.546127319336
11.0442455604717 162.82763671875
11.0990176592344 146.480194091797
11.7400365416808 168.127349853516
11.7391151710852 165.663040161133
11.7463421540494 127.072380065918
11.7534251178113 126.837631225586
11.6714462257254 118.442161560059
11.5957917366605 120.864822387695
11.5948694257418 125.288208007812
11.5890985413016 97.6363525390625
11.6715106134552 111.630142211914
12.7762976248989 135.279235839844
13.2829804637365 135.269195556641
14.0273495714621 104.493064880371
14.0260461285425 112.586624145508
13.0447746243466 180.063140869141
12.9001924016658 166.604782104492
14.3367050956629 145.168197631836
14.3551671533284 141.034255981445
12.9203972849135 140.494338989258
12.9123773566297 117.886695861816
13.5296053527071 93.61083984375
13.4206134360543 77.1244506835938
14.1313651499067 104.854339599609
14.1326876778623 109.386856079102
14.0021319091057 139.194213867188
13.8697631558723 116.497482299805
13.8621475969635 123.77180480957
13.8634645741966 125.610656738281
14.2535538375523 152.032012939453
14.635810226974 141.600189208984
14.6348912534395 154.988388061523
12.0481442554445 232.305862426758
12.1888347679341 240.153747558594
10.73643553513 352.163635253906
10.5239012253061 359.653778076172
11.6953229968223 390.216003417969
10.2626799618812 412.599243164062
10.2559282368784 129.901397705078
11.4993101097412 117.463684082031
11.4998163898385 114.58430480957
11.8555411517147 178.155212402344
11.855009489663 160.953918457031
10.1543106609952 102.297119140625
10.1422276152725 105.816276550293
11.2713303562624 110.428260803223
11.2834134019809 118.606597900391
10.154310660995 109.502738952637
10.1485175764738 113.674026489258
10.7101307648412 121.325622558594
10.7101307648414 133.741149902344
11.2776203163612 131.599105834961
11.277620316361 139.861846923828
11.2834134019809 182.529205322266
11.2880381377812 180.253173828125
11.2816233317727 189.253295898438
11.2825365942237 249.686584472656
11.2812159805583 362.388641357422
11.2749216405259 1107.10656738281
11.1962242296229 1037.12390136719
10.1592906248419 107.358612060547
10.109509038524 176.941864013672
10.0151950555145 197.42448425293
12.4271249289607 231.448806762695
12.4261719366826 209.595703125
12.484101890004 234.354507446289
12.3654067866771 133.788116455078
12.1965297523517 156.360458374023
12.0178897482046 217.352340698242
11.8410014779156 110.105369567871
11.7104220675429 104.542457580566
10.4197855064295 252.937652587891
10.4241185718508 204.353851318359
11.5814104926819 173.66081237793
11.1362640503897 102.842430114746
10.9702901511308 118.186317443848
11.4470860921022 158.874786376953
11.7807776483559 143.662551879883
11.4346877963502 233.670379638672
11.5148156737309 154.689712524414
11.7674857552496 138.070770263672
11.8847063068466 127.770347595215
13.4169064243586 165.759124755859
13.7224529148399 217.506469726562
14.2787042829523 162.678451538086
15.8438986679415 90.5537643432617
15.8430409328512 91.1928024291992
12.0961581504212 139.276611328125
12.2367826653904 112.539192199707
13.4620052741039 86.4499435424805
12.2372747374569 87.8415222167969
10.8838148183438 131.360717773438
10.3181984861698 148.767608642578
11.1958256506612 108.645195007324
12.0823723250032 103.635559082031
10.5410322075211 192.878692626953
10.66623293389 293.772888183594
10.6612893216534 832.859069824219
10.6554648889666 471.959014892578
10.9185891487865 398.31640625
11.1870645390112 183.274154663086
10.9171872293188 107.144561767578
10.923014464881 129.31526184082
10.9167955463131 83.465202331543
10.9109682888366 85.5771789550781
10.3360782698275 96.5894012451172
10.8221318140189 304.266204833984
10.8279535000849 321.851379394531
14.1281764569955 194.388366699219
15.5435368240308 138.993072509766
15.3387590762749 157.777374267578
12.4280245011023 172.903686523438
13.2854213331758 128.176971435547
14.1531199740552 201.639297485352
12.4809064174041 274.822540283203
11.9469779442335 338.533813476562
12.0517444795349 277.670104980469
12.1701952737003 219.412078857422
11.6146157921817 230.291915893555
10.9395943252025 209.405258178711
10.6762906011406 196.484985351562
10.6582160327138 241.118270874023
10.3763794263703 244.212905883789
10.0947267917464 235.222122192383
11.3618472529778 120.698204040527
12.6177323636221 126.487724304199
13.8820207462747 125.272926330566
12.6173564584662 110.161529541016
12.6182260639124 103.907623291016
12.6257945888566 113.583229064941
12.6249249502721 133.067108154297
12.6321175580343 136.775848388672
12.6388164398412 106.713005065918
12.4095512005874 102.564277648926
12.1795134549783 112.824844360352
12.1733152427759 154.332916259766
12.2803478778088 173.108123779297
14.0886912096192 246.787612915039
13.7255140523042 174.771362304688
10.1992866417216 155.343994140625
11.3007189151842 149.124374389648
10.6335036558983 183.186325073242
10.991802854855 133.230667114258
11.3418838823188 133.673965454102
11.3905132895758 147.160461425781
11.4446840498111 174.301803588867
11.2583602713716 213.321594238281
11.441994799859 158.329879760742
10.6331794398478 211.664901733398
10.4991440603509 349.288360595703
10.0705380690407 238.198593139648
11.0781412249529 113.128265380859
14.0785676828291 108.127258300781
10.200027107807 118.08325958252
10.153089431301 121.182792663574
10.5498715158054 169.065841674805
10.7617110628376 639.279418945312
10.8750570113448 330.696929931641
10.4921542116002 130.766815185547
10.6428425714185 178.131332397461
11.3740341567977 163.920776367188
11.925305195256 154.255737304688
13.0482296883525 151.310775756836
13.3812346590291 98.2959671020508
13.7163663191095 75.6166229248047
13.7680560719369 92.7280731201172
14.5438870320144 106.778564453125
11.3951537944866 127.530960083008
12.3348485195401 142.009323120117
13.2623877563581 241.912719726562
11.9165340598682 122.439018249512
11.1640281260843 170.327896118164
10.653428086771 147.611694335938
13.4274662166769 86.5138549804688
10.0904982037559 158.196884155273
10.6640527005449 337.654357910156
10.9467369567374 151.826919555664
11.1181322622102 150.076278686523
11.3138026321835 141.177719116211
11.5191387264847 133.550109863281
10.9692253600698 97.1185607910156
10.3846957586633 118.411125183105
10.8802524327334 138.908767700195
11.4029645268238 206.775268554688
11.313032573099 161.596115112305
11.1179099654566 181.494827270508
11.1008047456029 129.373245239258
11.0154424332389 125.50666809082
10.8308893448322 102.691947937012
10.8279056146606 132.166625976562
10.8302007829957 100.83610534668
10.826488673619 90.1330413818359
10.8220723523732 99.5226440429688
10.8244179982113 125.350326538086
10.6219350873558 128.555908203125
10.4712528858776 109.232719421387
10.762953219261 150.978317260742
10.9981032000977 116.741790771484
10.9413615697499 185.367874145508
11.5180915953989 118.984687805176
11.5805720929494 129.250427246094
11.6396305783303 120.558135986328
11.6132822664396 95.2303771972656
12.1490989377813 94.6859283447266
12.6998268492134 82.1548004150391
11.5505066988423 100.199356079102
10.3252822237457 89.693229675293
10.3522272482785 102.901496887207
11.5291585555929 82.3295288085938
11.3190690871644 90.9205474853516
11.1881548970329 100.688850402832
11.1459256232939 129.852111816406
11.0254513286305 106.747779846191
10.9679179883878 118.556213378906
11.0287031422557 86.8083190917969
10.65891645525 115.458587646484
12.3279197353001 93.8954925537109
12.3420706528523 105.827629089355
12.7368945194659 92.9930038452148
12.3293591885386 74.8561706542969
12.6970792310672 96.2106628417969
12.5113603576909 120.336784362793
11.895524536564 105.576683044434
10.2698019941966 129.749053955078
11.2043581699266 82.3802947998047
10.6612383896055 93.444091796875
10.91262534865 83.7757873535156
11.7349840221451 76.130859375
10.4860946019002 78.1910781860352
10.7486431236691 106.947723388672
10.567616192879 148.168472290039
11.2779105334278 429.983093261719
11.3735781528946 218.283905029297
13.3658146403427 139.86572265625
12.6647293693945 135.396255493164
11.5122866972639 199.732086181641
11.5122866972639 129.189163208008
11.2846803233409 144.163269042969
11.0563857114339 159.604461669922
11.0573832799629 204.525863647461
12.1777216670443 143.008224487305
12.1909202687901 136.198715209961
10.5428789237094 133.721328735352
10.0093688112689 150.385604858398
14.8335432382152 109.428428649902
11.8243975745068 119.07780456543
10.7772238540359 194.020385742188
11.5584437101193 124.568023681641
10.1309190599866 144.069137573242
10.5526786172991 118.688262939453
10.1206739894139 158.659820556641
10.1248815301711 267.93310546875
10.105936671086 152.554016113281
10.8302993956769 182.254699707031
10.5706226874296 145.671661376953
10.4934507670262 141.539886474609
11.2999088491899 216.723022460938
12.7462151637261 121.51806640625
12.7525938538009 133.763061523438
12.1534910622422 154.652648925781
11.0321711371788 149.091827392578
11.6568610697734 188.633819580078
12.8166970003976 172.435302734375
12.8109580047707 187.689865112305
11.6526860851908 208.164657592773
11.7332472061233 122.096458435059
11.157502632758 130.178070068359
11.1444714993579 154.996948242188
11.7192248890445 134.119277954102
10.5592887071052 118.904510498047
10.5595927951792 127.579879760742
11.4445002512124 133.122817993164
11.1565719645418 144.24592590332
10.3178607278835 139.832778930664
10.1149554620868 90.0835418701172
10.3955777136242 101.837211608887
10.2481657383163 125.424453735352
12.1130769006062 142.582641601562
12.8550439127994 96.6584701538086
12.700413615312 87.3051223754883
12.5654861028136 81.6528930664062
12.5868814644454 112.543548583984
12.7878852434638 119.549278259277
12.7293409491615 118.142944335938
10.0567905914363 126.08683013916
11.0164860549996 134.208602905273
11.5662474900029 145.157470703125
11.8930178255984 161.231903076172
11.9860422992747 123.809753417969
12.1917723485964 160.996063232422
12.328362097213 95.5143432617188
10.2735122037208 187.507064819336
10.0175770523613 102.916122436523
10.7038151142479 430.260681152344
10.6827066326844 207.111358642578
10.8025767759364 97.3155822753906
11.0761983550314 95.0546264648438
11.2706872904894 131.554931640625
11.5138159182785 79.4893417358398
11.4160606165176 130.307281494141
11.4639119413923 97.150634765625
10.3615591490856 89.8352127075195
10.3620975193249 81.4378967285156
10.564184776877 120.192726135254
10.7771841405815 101.428047180176
10.7455074333416 102.538284301758
10.6946715704597 96.0204162597656
10.6338858372657 135.862319946289
10.4990350508987 130.768798828125
10.4039060453274 94.0132369995117
10.2990765605468 89.2462997436523
10.2072850944803 81.3928833007812
10.2247758410636 80.4703521728516
10.5919766804879 74.9284820556641
10.4536256389829 82.6526794433594
10.0464461875832 96.3039627075195
10.1585631365856 110.749809265137
11.1964148279705 85.067512512207
10.6926650092483 182.848052978516
11.9554536509494 168.454055786133
12.0119783549587 116.237380981445
10.7902038905668 139.293319702148
11.9736723272354 104.700332641602
11.9722449857992 86.107666015625
10.7715269576788 93.8089828491211
11.9766926987381 126.91283416748
11.3809075209318 182.537048339844
11.0359240664297 121.212272644043
11.2945036632866 118.258636474609
11.8578655752203 133.458419799805
11.8648796032663 203.220962524414
11.3026689326018 125.993309020996
11.2962855842086 103.727966308594
11.3203396592152 119.830093383789
11.3428420160029 201.670700073242
11.3413475830695 175.606323242188
11.3408871786998 135.357284545898
11.3394922284907 110.615219116211
11.2967175763581 102.947631835938
11.2546101665052 138.900253295898
11.2596058989651 152.612213134766
11.2598636315013 162.298751831055
11.2514976780869 146.425674438477
11.2554749788714 141.354797363281
10.369019432907 133.779312133789
14.2435340066992 407.259613037109
14.3980802192514 205.218124389648
12.8079346110136 210.269119262695
11.917150204642 204.01318359375
11.6970051722653 248.009429931641
20.8972327354605 84.3220062255859
20.8969666937573 167.96435546875
16.052872795858 110.161224365234
10.9610116777603 123.14949798584
10.0196738469872 134.002593994141
11.0247344639225 138.927871704102
10.7177513033285 245.830520629883
10.9336673170533 130.897262573242
10.9397495400947 497.77978515625
10.9466155956989 458.789520263672
12.0545112717189 268.476867675781
12.0324781321223 187.076751708984
10.8245045152192 115.549934387207
10.7354055349577 121.836616516113
13.0027319052575 128.327301025391
12.9956805516295 153.849517822266
11.3091694213146 147.347259521484
12.4184772415944 119.252113342285
11.4051148613242 142.853652954102
10.2481417827821 279.657928466797
10.9903768816178 658.340209960938
10.2031142304689 179.071960449219
10.6578891906419 123.175964355469
10.007310178065 277.961212158203
10.2233771328265 517.611755371094
11.0848773110033 233.167175292969
11.1596699323949 467.796691894531
11.2411622174933 298.189544677734
11.2353332838863 191.475463867188
10.7745643067366 152.887557983398
10.6263673943638 254.878173828125
10.1424656272526 199.414947509766
10.0828616969588 171.484069824219
10.4131516842886 83.3695068359375
11.9593031987653 109.785186767578
11.9427659275394 147.137832641602
10.5584232250844 137.161315917969
10.3501741531242 149.285049438477
10.1325748455168 139.726654052734
11.3250830460531 142.661392211914
10.5976186004215 147.760177612305
10.4085195873381 134.416732788086
11.2530818001114 93.2504653930664
11.6038493613111 97.6763763427734
10.5019545799819 86.9869384765625
10.0206376044641 90.348762512207
10.3906953087847 115.742713928223
10.1492553914068 133.806701660156
10.2506907084352 112.730621337891
10.2470761683516 118.184585571289
10.2490374670016 134.937713623047
10.7762412742106 137.646255493164
15.6730327952188 98.8575973510742
15.67714718946 101.622200012207
15.6685795782514 95.3842315673828
15.0460749699051 112.846221923828
14.4594468082289 162.26301574707
14.4549839501812 129.652801513672
14.4340183247771 86.0384826660156
12.9922846335817 102.684860229492
12.9877790634117 76.6842651367188
14.641812046328 112.442398071289
14.5556595522156 107.592559814453
14.0932845355509 77.0728149414062
13.3686129796624 81.5585479736328
14.2141433790434 69.334831237793
14.9291014130121 74.2327423095703
10.0787087466599 69.380973815918
10.0787087466599 70.9440765380859
10.0741928708954 81.7622985839844
10.0856987859047 77.8032836914062
12.0235620761902 123.333435058594
10.1122565236449 129.700805664062
10.3125462423206 83.6548690795898
10.2006200301746 113.404190063477
10.1942432774581 114.201683044434
10.193550362852 115.349639892578
10.1942432774581 104.646575927734
11.589119897559 115.423812866211
11.5896854141948 89.4680480957031
11.7418007562724 92.9424819946289
12.6615007009438 153.554168701172
13.2935473444826 126.429565429688
12.5264873368395 111.547424316406
12.4584684853315 119.024307250977
11.0841548617835 157.953979492188
14.4172032308628 113.825576782227
15.2003516406694 101.437850952148
12.7039541088592 120.489677429199
12.1611417638312 89.5173416137695
13.3934660562529 103.402221679688
11.7004475982758 110.865585327148
11.4806328222795 128.24543762207
10.6589816586764 1756.67346191406
10.739159417757 313.663299560547
10.825662889634 570.95751953125
14.9851192854778 106.434394836426
13.9871971817087 97.5378112792969
14.0752804945407 87.8766632080078
15.7466015698627 82.8531265258789
15.8251785455963 116.153564453125
15.922345838475 180.220001220703
15.8764279672728 163.797744750977
15.8308345326454 196.443054199219
15.7556619981516 104.079528808594
15.6638902575318 266.428588867188
15.7559596661074 132.809173583984
15.8574211333369 137.094131469727
15.8479672513543 590.4580078125
10.0510681024456 93.8550338745117
14.8272971576078 100.823471069336
14.8200017543859 180.279434204102
14.7836964592756 199.786163330078
14.7668102513711 120.145408630371
14.7668102513712 147.716827392578
14.009467156177 95.2878036499023
13.9909211276457 79.4633255004883
14.673015913574 77.7258071899414
14.628433306407 102.20484161377
14.6815825441266 104.788383483887
14.7113042929579 89.8677597045898
14.7860855198392 90.5019683837891
14.886372963217 90.5336303710938
14.787195711155 97.104248046875
14.7042036166533 109.180816650391
14.6557109687657 92.4772415161133
15.308433296716 89.5733795166016
11.4575662773558 862.305786132812
11.4639672888577 93.3733139038086
11.4327267963508 164.088775634766
11.4135237766433 103.981513977051
10.3048445403121 199.196548461914
11.0332850049295 500.639923095703
11.0332850049293 276.446563720703
10.5520696074277 192.461837768555
10.0758801600655 85.12744140625
11.3765507074859 274.576812744141
11.5265591136301 160.141174316406
11.5265591136296 180.534149169922
10.2394628765379 137.552398681641
10.0203826773232 116.621017456055
10.9125705954189 140.868255615234
11.1497266782644 244.88786315918
11.4220958672216 91.5462036132812
11.6243982209835 94.9252853393555
11.7225649497025 114.690841674805
11.8345283387212 162.468536376953
11.8823210274762 129.567886352539
11.9524127271443 113.471572875977
12.0507038798571 131.045867919922
12.0492114264795 129.496643066406
12.0564221890245 129.726211547852
12.3563579180921 144.040603637695
12.108783258445 138.732177734375
11.3191770902306 130.974426269531
11.1156236892043 139.477264404297
11.0116231319455 102.033912658691
10.7974865593801 136.047393798828
10.76143930894 106.138000488281
10.8257875925957 94.3315734863281
10.860454364344 90.5884170532227
13.2174815301556 144.024291992188
14.182279541738 160.976913452148
14.4485386458285 159.195007324219
14.631277490363 142.595565795898
14.9798245650609 119.465316772461
15.3187144695629 114.064422607422
16.3265504623602 96.0657958984375
16.4657722867772 90.0981292724609
15.7410940534641 80.9231719970703
15.6562144211174 81.5945053100586
15.5992741497802 83.0001983642578
15.5233071862925 84.9383926391602
15.4651231162253 100.613143920898
15.3785770798209 92.6229019165039
15.3086133271433 120.549034118652
15.3382901915436 124.867683410645
15.3342965277187 124.790641784668
15.3070349839546 126.45970916748
15.2779201791344 129.96223449707
14.4927749240784 131.968719482422
14.4923509825011 130.849884033203
15.2635052658293 136.047027587891
15.2755216604866 116.201507568359
15.2919937876003 122.690498352051
15.2954715520639 113.752319335938
10.1025725931569 15182.8388671875
10.4898474726755 19210.158203125
10.8702370259346 13855.7978515625
10.8824291405919 622.15771484375
10.8882587221279 486.65185546875
11.4471992207702 382.222381591797
11.4757462502445 334.116546630859
11.8528361584895 401.254455566406
12.7823849496095 274.443420410156
12.3626032857162 306.693695068359
11.9292568921955 199.079025268555
11.930091743151 227.311950683594
11.9178899139071 221.192687988281
12.3629022482586 166.459289550781
12.8343175120455 210.635025024414
12.8343175120455 127.443244934082
13.5059098915995 111.552215576172
14.1747644072133 164.999588012695
13.4461490769659 99.326530456543
12.8387483813652 111.541496276855
12.9489904625807 125.476654052734
12.9553822405978 123.797576904297
12.9625906747068 121.972053527832
12.956244594789 128.809280395508
10.7038823797723 788.880310058594
11.3953229002076 759.161804199219
11.5201304246089 362.203277587891
11.6783855904833 234.196258544922
12.0528446849696 191.376358032227
12.3612044720567 186.582321166992
13.2169756374145 150.872497558594
13.3739885598874 181.902755737305
12.772987199555 130.635360717773
12.8450940829563 119.296295166016
13.0675369140478 154.324783325195
13.2444590678517 177.94841003418
13.4141203587859 80.222541809082
13.5621203357 94.7646179199219
13.6858586869807 153.789108276367
13.8745710564326 84.6568984985352
13.9659831376096 92.7220153808594
14.155850804526 108.111923217773
14.3446101724657 115.32551574707
13.7665205480541 90.9549789428711
13.6916626090478 109.951919555664
14.2414036527304 120.462783813477
14.2837948039026 124.527130126953
14.2732076633109 129.06623840332
14.2465022022951 132.277114868164
10.0287662750708 128.839736938477
10.4523343325786 134.416610717773
10.4470390063405 141.846038818359
10.4348460937377 184.865859985352
10.3517838559354 141.452575683594
10.2636383899669 141.283416748047
10.7684283904381 129.732559204102
10.9572726989886 165.916458129883
10.629409767245 152.213455200195
10.6352321084217 118.604690551758
11.0506898427203 110.233139038086
11.4528463710989 122.462089538574
11.4519172194005 124.915397644043
11.7627733549534 88.2651748657227
12.0903804737483 126.002281188965
12.1169350910202 97.3112411499023
12.27199356258 90.0296249389648
12.4328373672306 119.855110168457
12.439920457945 96.1199188232422
12.1087870986323 100.429039001465
12.4545250009784 100.862754821777
13.1114713514539 105.89826965332
13.1972808184111 107.589820861816
13.4081096728808 112.49365234375
13.1477980285673 119.354400634766
14.2281209230172 107.700416564941
14.0873391738823 183.054794311523
14.2218706223902 216.973602294922
14.1193709845729 229.186950683594
14.5050761459563 153.694747924805
15.0814625617014 153.336334228516
15.9946503869265 139.161727905273
16.1283193482767 115.564491271973
15.3804104301541 88.3381271362305
15.3541672844868 98.0685501098633
13.4579320848337 170.900802612305
14.6163224170786 94.5086517333984
16.3535112131924 103.785858154297
14.4383470314299 127.575294494629
13.0991292840402 128.400054931641
12.8003172616933 139.743759155273
13.1962482547125 119.919876098633
12.8368983792813 89.4228973388672
12.4851255900771 78.3400344848633
12.2391451090344 88.7850189208984
11.9868530065235 145.603866577148
12.0008073895052 291.441070556641
12.0064623432548 378.648254394531
12.1775920854657 122.392601013184
12.3601078474258 87.7036437988281
10.3327481823569 157.281753540039
16.603130819216 110.453887939453
16.1142789165389 102.739837646484
14.9494776497375 187.075286865234
14.7886743489736 150.108016967773
14.6265989211435 247.990081787109
14.6095695350687 176.283477783203
14.5777722920893 133.945251464844
14.5686850813655 146.080841064453
15.3339577409095 155.395172119141
15.3555764463597 125.272018432617
14.6439246447118 180.437713623047
14.650327846161 175.456909179688
14.6180130660769 117.801170349121
14.4359885009653 193.237289428711
14.2804649784243 107.302688598633
14.2885443625301 150.864227294922
13.5741034694747 156.494155883789
13.5648966085261 107.458908081055
14.1634143482424 98.4595642089844
14.0532100959177 98.8589019775391
14.0602789446011 103.810699462891
14.0323856845512 185.138198852539
13.994727935905 125.137985229492
14.0095878954379 180.056304931641
14.0180716576854 160.960693359375
13.9091084185867 153.247344970703
13.8153104199652 94.4845428466797
14.2111264859615 174.528991699219
14.2141046147832 192.184539794922
14.3811411577802 211.784469604492
14.5438750338416 331.417388916016
14.5438750338416 177.958206176758
14.5083625540583 149.944839477539
14.1665182737327 121.580360412598
13.866421311932 125.733039855957
13.5562750414706 95.9635391235352
13.7983305149572 102.733825683594
14.441359839018 154.52473449707
13.29840685947 363.700988769531
12.0573861180606 241.876266479492
15.0858983159771 180.47785949707
14.7293737816649 416.290710449219
11.9578336666806 272.071868896484
11.6329188082785 334.615570068359
10.6990583230488 192.2919921875
10.6320504607529 144.878860473633
10.1442076082856 156.095184326172
10.7897462898809 263.671142578125
11.0800797831063 117.657875061035
10.5437223502897 120.109497070312
11.985408670546 162.053100585938
11.9783672092653 135.415802001953
11.1924783671892 98.500244140625
10.4193938883218 98.3741836547852
10.4129918851404 81.7664566040039
11.1183299555284 176.29606628418
11.2946502823237 177.336669921875
10.5860079822377 169.30126953125
10.5221385659001 173.62109375
10.5733826186325 215.125686645508
10.4917560017378 143.036422729492
11.1071005217383 169.363815307617
11.4388324579042 247.947525024414
11.7416057249424 148.947875976562
11.7421991126023 93.4054336547852
12.5721002620884 132.587524414062
12.1054791313687 159.355545043945
10.1277067986784 152.275527954102
10.2824205807777 154.997924804688
10.2114094032116 215.028594970703
10.5704839056688 272.832977294922
10.8747333300638 611.450317382812
10.9561103043004 125.061187744141
10.9526085020875 117.555938720703
11.0122704289352 116.359970092773
15.7927124965914 384.013793945312
14.3502019846411 198.702239990234
15.0774776736694 171.827087402344
15.0781338367851 158.555923461914
13.300152480329 193.543548583984
12.7159572191792 233.281768798828
12.8478488471806 114.649429321289
12.5018464236289 130.571899414062
12.3431520285542 135.888565063477
12.4303515638135 151.505950927734
10.3206922248461 101.754302978516
10.0478189175562 81.064453125
10.1589523574039 118.792457580566
10.589969310626 86.6682510375977
10.877661927087 72.0018539428711
11.121335396435 73.735969543457
10.9889901264857 107.339485168457
11.8897359516518 134.944244384766
13.2137944966614 157.076248168945
13.2120384498381 103.393096923828
13.2039829218307 108.900436401367
11.8902200147851 94.2081146240234
11.8974282935432 122.714172363281
11.8975191111424 350.964691162109
10.830350040511 318.723022460938
10.8298234519314 114.9951171875
10.7317570788759 254.183410644531
10.152120024901 173.6533203125
10.0232948674575 127.641387939453
10.0011687816974 129.916412353516
10.006938842623 124.888778686523
11.9694593027421 106.042297363281
12.1594829248616 109.224555969238
11.822947052237 116.53923034668
11.8249503170205 115.734748840332
11.5679014950855 109.07869720459
12.1163369051871 107.084136962891
12.5816467125731 138.384094238281
12.8164516930388 106.314193725586
12.9708937240267 98.3060913085938
13.3450073061051 156.719635009766
13.6541194516527 82.1615905761719
13.5870496061508 91.5091400146484
13.6643905828251 129.469497680664
13.8857182745437 83.644905090332
14.0472023193234 183.099319458008
14.3256620440383 88.0499267578125
14.4986845265353 89.9716644287109
14.4949889617069 89.5832672119141
14.571694376427 187.295593261719
15.0184714601719 108.643112182617
15.4254325385062 106.153839111328
15.6475574132194 114.994415283203
13.3473512728182 170.40022277832
13.3635157424981 129.572891235352
12.7719976511116 132.886779785156
12.7836780701018 114.883560180664
12.172195570233 154.409790039062
12.1647262607919 174.872940063477
12.0972362546162 232.109359741211
12.0526223287715 207.509643554688
12.1053913608772 276.832458496094
12.1516677044757 234.375518798828
12.1713211279631 260.464813232422
12.168365748941 238.684020996094
13.0849747802584 1213.97204589844
14.049046800406 596.827331542969
14.0574251198433 159.275924682617
14.0569885821964 112.795440673828
13.8727331121157 250.947448730469
13.6963552816068 207.001281738281
13.7116047565557 221.86946105957
13.9795751366056 145.27229309082
14.6281799961583 147.598602294922
15.0172402591156 159.614639282227
13.9642522535222 130.931167602539
13.9598688389255 96.6467514038086
13.3256352193806 146.813919067383
13.3259276975376 162.281768798828
12.687442807753 193.182510375977
12.6797443586217 185.356491088867
12.609437933548 208.967407226562
12.5656147084017 201.306945800781
12.572443278854 183.158538818359
12.5657945630192 168.664672851562
12.5659598121274 159.995498657227
12.8413429983004 191.908493041992
13.1250079619023 120.011177062988
13.1397750741785 110.47435760498
13.1466332191935 134.531860351562
13.3403827906096 225.782287597656
13.5275081593027 147.953857421875
13.5197175266352 98.8541259765625
13.5352879540849 92.3733520507812
14.0235496219751 145.448440551758
14.4815234350534 130.574188232422
14.4742367328989 83.2121887207031
12.2706104167639 104.077789306641
10.4812787864838 102.095108032227
10.6124108947966 112.800201416016
14.9850619284672 200.129440307617
14.2710246653837 185.43132019043
13.5305403070243 172.995086669922
12.7581555485112 207.743255615234
10.6175728394013 230.570281982422
10.0334660511713 174.555145263672
10.2900985903927 129.546417236328
10.7785270329485 147.298553466797
11.3397361962264 159.594787597656
11.7394280099157 136.53108215332
12.1953066792103 142.758880615234
12.6824419178641 111.150268554688
13.0154758652922 147.094329833984
13.3840093395066 127.117965698242
13.8591308529791 117.157073974609
14.2981163095004 133.623138427734
14.5430698616216 147.191467285156
14.7862363027245 139.253067016602
14.6121731785522 130.916580200195
13.8457306416097 150.118957519531
12.7016755193951 134.450302124023
11.4656360050366 94.8733596801758
10.6337775978247 185.061050415039
10.5800329394571 133.138275146484
10.5786442420566 146.280258178711
10.8956886886512 119.407897949219
11.6683042898272 120.648666381836
12.9383061101521 132.544555664062
11.9946420121656 121.768768310547
12.0016200573092 93.3951873779297
11.6631392858012 121.717704772949
11.3257795316701 142.777709960938
10.7874149359336 128.619354248047
10.7683493628319 106.902732849121
10.9587813647319 115.438995361328
11.0022418170117 154.664611816406
11.0347263219348 110.076759338379
11.029937669815 109.733268737793
10.4773456562241 101.888481140137
10.4834569203101 87.916877746582
11.6584477954829 85.2236785888672
11.182283890154 121.792259216309
11.536258665616 148.454544067383
11.541879916201 84.8288650512695
11.3800590947499 263.146514892578
11.6984727635704 184.503189086914
10.886484189122 165.950744628906
10.8998899535727 92.9560852050781
10.9251541865549 110.721145629883
10.9312923755611 137.146987915039
10.119705924581 123.418846130371
11.1531387958727 101.196105957031
11.1266833333209 158.426391601562
11.1153864530208 237.91796875
11.4497118304348 144.675842285156
10.8331192645517 130.46435546875
10.2240640158403 121.396514892578
10.0303306525757 98.6276092529297
10.0065860312096 114.086868286133
10.0857321003485 220.209030151367
10.2433269985879 99.6590728759766
11.0007391115324 221.762924194336
10.7898204340943 147.438064575195
10.9972517021299 173.424026489258
10.5841095988279 125.290328979492
10.12860330944 409.510162353516
10.1783753615201 134.542617797852
10.1797792706915 123.430152893066
10.5062755056205 335.163940429688
10.7669117206374 146.199752807617
11.021158968094 194.966781616211
12.073149092097 134.343505859375
12.3939196786166 190.158081054688
11.0851598996136 158.160980224609
12.3986173825956 181.67724609375
13.6387347287056 152.493194580078
12.5465699296659 145.014373779297
12.1145375479213 122.432861328125
12.470397467603 148.463775634766
12.8182437564591 162.349090576172
12.6172219604792 139.360443115234
12.4207027981512 152.761825561523
11.6629737631533 133.184783935547
10.9101661307241 183.837814331055
10.1011806240657 244.63801574707
10.4646836550369 175.817886352539
10.6355145620697 220.400146484375
10.798320610169 169.464157104492
10.9002719690842 235.834182739258
11.1704872319876 192.619079589844
11.1596892877893 191.770782470703
10.5995272536091 127.14533996582
10.5993756891619 133.731918334961
11.4880842615295 125.888145446777
11.8369365124598 110.944129943848
11.8352004630255 107.246528625488
12.4163826052519 128.169143676758
12.4166090378977 154.582366943359
11.2691247220003 149.929595947266
10.320856262927 134.111038208008
10.3214937872383 132.468078613281
10.3152246703599 205.949432373047
11.2117686829509 192.228393554688
12.1021191945874 283.3369140625
12.103019210098 432.753479003906
12.1025834019023 181.5966796875
12.6635617422587 1217.60632324219
13.2511551571928 274.384979248047
10.3257119851369 423.018829345703
10.3256280196411 360.869567871094
10.3144175792916 553.023681640625
10.3209240380891 733.567138671875
12.4155051447775 162.42951965332
11.0359414641435 143.466003417969
10.2044304593643 150.66960144043
10.7218207409002 198.464324951172
11.2880833625555 218.312545776367
11.2831338288615 157.678466796875
12.0174679945487 139.314086914062
12.7520128607214 92.2750396728516
12.4230014489252 129.818466186523
11.3971018245866 140.351470947266
11.3205855855606 325.645477294922
10.7767613409596 323.938934326172
10.3303983466274 330.304168701172
10.439191970646 287.752960205078
10.7532715951935 840.090270996094
10.5103470922706 787.741760253906
10.5856270952647 667.301635742188
10.660802080519 556.458374023438
11.3395848248514 229.320999145508
11.286440404308 110.672325134277
11.2440192991651 93.4482116699219
11.163013213286 104.909149169922
11.0195022119876 120.162895202637
11.0127971015543 111.613433837891
11.0127971015543 120.408615112305
11.5555059170942 117.227462768555
11.6497197391182 118.899635314941
11.1953356805411 103.825569152832
11.1953356805411 93.8209838867188
11.1958110023347 90.8630065917969
11.2025158335081 83.3694152832031
11.2025158335083 86.8511199951172
11.1958110023348 100.377685546875
11.1958110023346 88.7385635375977
11.1953356805412 77.3638381958008
10.587269572463 86.2725830078125
13.4965089189761 178.767547607422
13.4889249756977 169.713439941406
13.4898042980614 174.196304321289
14.1529369743527 138.271377563477
14.1135597919166 161.551025390625
13.3952956294366 207.680572509766
12.4418191997794 157.995697021484
11.4910951610366 115.774673461914
11.4978365356269 99.9215393066406
11.3633212134483 103.680969238281
11.286124091113 98.3750534057617
10.8299651430648 93.0618515014648
10.1757902887196 152.68635559082
10.0144943956245 153.375686645508
12.6392099832227 105.55793762207
10.8495443222285 159.191772460938
10.8495443222285 156.873153686523
10.3448273547701 167.486068725586
10.0835958368035 173.463012695312
11.1716633049874 201.318542480469
10.0614997391045 115.799560546875
10.5733062473381 133.385314941406
10.5741089459113 134.093505859375
10.0673023695526 215.657897949219
10.0723023187352 179.474792480469
10.5698700086614 140.927154541016
11.5970001724584 100.286796569824
10.7223513279504 148.044876098633
10.4574924814697 192.446746826172
10.4516621166206 216.607284545898
10.9708504684004 229.235198974609
10.8768019656515 407.058380126953
11.2849319891616 233.304885864258
11.2777257459117 184.45719909668
10.2577664722881 358.746276855469
11.5354568613472 95.6431503295898
11.1225710157318 111.655448913574
10.3128496546783 83.8513565063477
11.1200455035041 127.889274597168
11.1492265651031 129.371429443359
10.4114887023902 141.264099121094
13.9285539809415 100.121696472168
14.4453570395473 82.4678573608398
13.1693439472132 85.7999572753906
11.9648138305617 93.1211242675781
10.2101906936159 106.526931762695
10.492610066137 103.61604309082
10.5107550632673 110.035308837891
10.2684980401225 74.544563293457
10.7784118496186 72.456672668457
10.7859742721741 73.721321105957
10.2720995419632 76.8754806518555
10.2645275098272 98.3988952636719
10.128978230799 82.6348571777344
11.0258162963111 167.784851074219
10.5409607247157 142.661056518555
10.0084087146758 124.658706665039
10.0361021318039 136.335113525391
11.7551893647019 139.596160888672
10.3641505681845 234.621566772461
10.9433495786253 294.632751464844
10.5665987432097 366.511444091797
10.7400773274684 104.945007324219
11.4598462904177 125.54963684082
11.4607694331576 119.72444152832
12.828641783135 265.86572265625
12.9316853116676 258.406280517578
10.3574396932831 121.197769165039
10.4824604459068 124.496803283691
10.1109639995404 122.084732055664
10.1583762974209 154.430709838867
10.1819991160872 135.013092041016
10.4733124655 157.121520996094
10.6951047213198 168.166259765625
11.1158874589482 87.9746398925781
10.7354918378246 90.4585876464844
10.7091001489387 107.393211364746
11.0701928619153 145.918151855469
11.6203673780135 138.808685302734
11.1941270762842 145.885314941406
10.7700415969484 132.079986572266
11.3257356935432 113.679931640625
10.2001037249628 308.459533691406
10.4357015097213 290.048767089844
10.4219988965649 442.69287109375
10.3968737608956 821.008605957031
10.7507631822119 277.240142822266
10.7708102295045 179.611572265625
11.4823281611354 122.683120727539
10.286502077966 182.302368164062
10.0364518132657 159.132110595703
12.5007271788483 92.5398406982422
12.507411242939 95.2487182617188
12.7196497200199 96.5172958374023
12.9363245552979 119.197631835938
12.475127574498 96.2468109130859
12.0013540902682 114.434677124023
11.9869464418591 127.434463500977
19.4218942948416 83.0114135742188
15.8294656890245 91.6569366455078
12.8912681300173 90.4975509643555
10.7398908746784 159.518173217773
10.7154477274634 152.151092529297
10.1499728571065 184.670669555664
10.2371381254725 152.289932250977
10.1732245133979 300.405609130859
10.1757526011593 92.4577713012695
10.2866333656837 102.723754882812
10.4067432465686 122.710899353027
10.4131456342453 121.310028076172
10.319040701538 91.5154418945312
10.2891962757059 86.6324005126953
11.2076824098473 81.4956207275391
10.9298494957615 84.3333587646484
10.6584492774513 93.2689819335938
11.5219892813699 127.400314331055
11.3114354968765 92.5480422973633
11.1150599188668 106.713706970215
11.1221300567833 106.802459716797
10.0033360935241 112.920059204102
10.0082966582731 120.911437988281
10.6204406688235 664.591979980469
10.6155200061043 263.264801025391
10.6084536573433 333.734527587891
10.6072920672526 183.995849609375
10.6145358824585 220.2275390625
10.6206181081894 248.333084106445
15.0086189904335 74.4111251831055
12.9776813414415 80.9748992919922
12.3601637529605 77.6760482788086
10.6962350852998 90.2248306274414
10.6821729062958 103.423110961914
10.675795286535 101.787422180176
10.0662289363991 102.631423950195
10.2451842833597 100.455863952637
10.2443472217608 117.95679473877
10.2487896846408 126.618156433105
10.4749828162151 120.537635803223
11.1114580501391 120.981010437012
11.1312937702675 119.047592163086
10.5210190095827 117.725257873535
10.0513647332091 108.465309143066
10.0209706615675 112.847557067871
10.3563762967554 118.202133178711
10.0614134195946 113.547355651855
10.1069892648603 111.987525939941
10.0564027365655 207.177093505859
10.051412487805 189.964248657227
10.2868784866935 199.357376098633
10.3108176203442 306.996215820312
10.0979448404119 121.347915649414
10.1024555925776 115.670433044434
10.3440743423469 1283.29052734375
10.3380112690981 474.193084716797
11.384720462093 93.2798309326172
11.9568961273402 122.42066192627
11.9516738995005 94.9637451171875
11.3790403813326 122.42993927002
11.3848679395063 129.182968139648
10.0146718368602 134.883178710938
10.0544171387505 110.983993530273
10.0024507496913 120.546897888184
11.1304066861906 210.563278198242
11.5599573096098 129.424133300781
11.2973220278082 164.892166137695
11.6774850888366 122.811080932617
10.232962620864 98.0733337402344
10.4789744727239 145.916351318359
11.1860044698722 122.050643920898
10.3240108969334 133.414001464844
10.2327433760453 111.694236755371
10.7202156694726 131.294479370117
10.6409112861631 69.4111328125
15.4067306395614 80.3861846923828
14.6613796417666 98.2788619995117
11.6802055632592 201.263549804688
13.7319583818186 311.905242919922
14.5288687102611 1047.00024414062
14.8079106561325 1084.21447753906
14.9355952007276 620.251098632812
14.9341863521251 320.518615722656
14.6708077828047 131.998764038086
14.4131579121302 289.204223632812
14.8412816495072 354.302124023438
10.8289605225986 107.692428588867
11.2389777560061 126.61637878418
10.7862517122493 129.095581054688
10.6579593731632 166.833221435547
10.2524019624672 193.139862060547
10.7490561911268 536.078063964844
10.7448231721141 308.949340820312
10.8930769298669 348.615844726562
11.0434127424452 192.712417602539
11.1128711411588 188.738739013672
10.3382161420623 95.0562057495117
13.6775334033589 219.064315795898
13.3220263473694 169.821899414062
14.0323570721387 84.7204666137695
14.5703492408383 81.7558822631836
14.5060540809691 99.6448364257812
15.1006142921407 604.379333496094
14.9738014545404 2051.42651367188
13.416422660307 3030.37817382812
13.024400562022 2223.22924804688
13.8354744407267 2713.41015625
12.0001330409293 975.68359375
11.3984336643242 904.591674804688
12.0978398898315 2166.35009765625
11.8816400383112 1047.0302734375
11.7298955664576 438.371002197266
11.6110493927121 817.849792480469
13.388172765542 82.6664657592773
13.846937350909 91.8246612548828
14.3066923151371 96.6271514892578
14.4551837068921 76.0639724731445
14.8498817840412 71.1110687255859
15.0546041462404 318.573547363281
15.0817954501446 217.586807250977
15.0486158831966 165.639450073242
14.8782249613319 470.014556884766
14.7746028711435 564.899780273438
14.5594231341768 4004.53979492188
14.1990729626973 249.23876953125
13.6140498750372 396.374206542969
12.2503550968941 572.758422851562
13.6624019118161 294.090240478516
14.1159041155713 248.725143432617
12.8411374106814 183.003204345703
13.4449956861279 527.204162597656
13.4439623995308 1128.85461425781
13.4469400608465 277.819458007812
13.5175027279451 227.968353271484
12.2592569105962 261.823150634766
12.3107847434679 260.608306884766
13.3373775533275 116.857192993164
11.5249767461804 106.756698608398
11.0792089970359 111.004776000977
11.5730804887894 162.369720458984
10.6858516740594 154.904327392578
17.3806451548841 372.79541015625
17.3625584808231 254.413955688477
18.7725644758515 109.911727905273
19.1059591227448 75.9346923828125
19.105959122745 84.8857421875
19.0797205692326 183.401840209961
11.6591641638669 101.350173950195
11.6608275864108 101.935218811035
11.6588438534875 94.5666427612305
11.327035357939 99.3456954956055
10.9864405518802 98.9113464355469
10.9871332475765 102.956153869629
10.9927889545829 112.98161315918
10.9920962513981 85.6333236694336
10.9871332475765 104.330459594727
11.3891353929962 109.651924133301
14.2338880844273 88.5546722412109
15.3199966383809 88.5773468017578
10.0468011326988 116.775253295898
10.0289948150351 104.954406738281
11.4915806136494 107.450080871582
10.538530115723 100.297668457031
10.3702745383138 93.9839935302734
11.4332225553428 90.0422821044922
11.6344853775317 93.0039443969727
11.4836200738269 107.747184753418
11.3948439655837 103.690475463867
10.5645893909797 261.395202636719
11.2111153771602 184.154037475586
10.2810989684955 341.359466552734
10.1580563593633 140.146896362305
11.4567268013163 218.974014282227
10.5821905104757 133.786285400391
10.8504492533719 158.567825317383
12.2630229959826 113.649894714355
12.6836085165066 90.1780471801758
12.5292505761518 78.4951934814453
10.3454168596534 80.4694976806641
11.355343103579 78.8188247680664
11.1016846469354 75.2720184326172
12.2126474197857 80.0160980224609
15.6116426105648 122.009689331055
15.6144143982411 128.443786621094
15.8707505178552 91.0365600585938
16.1401567526465 95.8106384277344
16.1351715516135 306.811614990234
16.1257394869197 204.77311706543
16.1267164977871 110.150360107422
16.224072238498 271.608581542969
16.3249769678245 139.189163208008
14.6802562988525 220.142990112305
16.3057865189018 406.882934570312
17.945684300132 1807.29895019531
16.3043760996856 157.659088134766
15.7482648250529 128.13623046875
15.9530757222549 184.178359985352
16.5976288667989 253.395568847656
16.3833868598651 175.312911987305
14.4108527506182 211.035705566406
14.1217339232829 165.395629882812
15.1181715825691 116.083160400391
12.8015321348658 118.131912231445
12.2036127847453 129.640060424805
12.6330354626273 150.68830871582
11.3728283641318 190.802597045898
10.0122359640592 151.606918334961
15.5358303608143 82.9714126586914
15.5358303608143 97.7297897338867
15.2123398923375 144.730895996094
16.1655467275314 146.334411621094
17.7433508672968 155.386810302734
17.6836857017986 154.519271850586
15.3675492515886 341.321838378906
15.3591026430583 449.257781982422
15.3591026430582 877.613037109375
15.3583313221195 923.713989257812
15.3591026430583 327.991851806641
15.2311897105907 555.244873046875
15.0592313880889 695.406372070312
14.9831740629281 911.660705566406
13.9999216069234 722.8486328125
16.3249202448281 154.142074584961
17.7798650163605 189.650177001953
15.9482034724918 392.993927001953
15.9199138188623 185.617279052734
15.8997083306583 185.912246704102
15.9004669742746 91.6375274658203
16.1439053825274 178.703552246094
14.2348263073351 94.4217834472656
13.4412268041277 144.000335693359
14.7913205968906 173.800399780273
13.0477512621907 178.288131713867
12.7274274698385 145.300659179688
13.4394986885673 131.432357788086
12.7538215841371 180.672256469727
12.2566005482759 247.888931274414
11.0614182182937 272.129608154297
11.3792381115785 152.055313110352
10.8004874889978 150.266693115234
10.4884741025565 110.92960357666
12.7947921046025 73.0593566894531
12.3557930138053 70.0387725830078
11.9256820350034 74.9202499389648
11.6635680647049 75.8748626708984
10.8208377679364 80.4333038330078
10.2447442623035 83.8562316894531
10.4589896739599 433.838470458984
10.4583143001155 213.240417480469
12.701825065714 465.6923828125
12.0619110426169 354.177520751953
12.056260199581 385.376281738281
12.7004123555104 416.080871582031
12.7195165395544 482.363922119141
12.7273190421235 322.860412597656
12.7201903287648 524.278381347656
10.7275425890554 1588.43432617188
10.7268573683069 727.162109375
10.7268573683068 1661.73120117188
10.8249647112588 737.377380371094
10.9273338468266 1429.28112792969
10.9273338468266 388.819976806641
10.7608903442048 198.121719360352
11.1796573292744 392.909301757812
11.7655259125973 196.613891601562
11.6695395367598 242.377410888672
11.5757578153657 307.57177734375
11.5701056607103 419.764038085938
14.7992495079987 109.926666259766
14.9408838426648 222.088165283203
15.188771444722 92.8173370361328
15.5018277632026 94.4394073486328
16.0644459910699 82.0325317382812
16.3134424631958 74.9379959106445
15.5398034093099 77.7473449707031
15.9101349460022 81.5943145751953
17.0655273871042 79.7650604248047
17.2480413090879 91.5073318481445
17.5401546743464 95.0859527587891
17.7213149907111 77.6045913696289
12.8794189309922 173.567932128906
12.8716153220955 147.579696655273
13.5463070982464 240.84880065918
13.6451940623795 103.546516418457
13.746396909736 107.561332702637
14.2238431164015 95.8592224121094
13.4216714309359 390.650848388672
13.4209427761242 194.227233886719
14.0128250542137 541.143615722656
13.9297849588571 148.042266845703
11.1466572567744 156.477111816406
10.4986910612704 146.4072265625
10.3535051552601 119.886703491211
10.6929109694226 252.207641601562
10.5444993242923 212.735275268555
10.5508904363566 250.181823730469
10.7041082300208 172.863586425781
10.8637002904167 205.208282470703
10.9734095430728 163.377395629883
11.0718530517704 162.901123046875
10.5205810200768 218.674865722656
11.2317030765598 226.11491394043
11.9229864128078 172.244415283203
11.3519304085253 159.544021606445
11.8050416348271 179.563842773438
12.2646066793844 130.338043212891
12.2638683130568 284.086883544922
12.2631939151266 144.614654541016
12.5248607976296 147.928451538086
12.7793571825816 89.4100570678711
12.1363143087183 93.5997772216797
12.1299755152268 114.135803222656
12.7659506892358 151.347686767578
11.7128337305709 232.078063964844
11.7120958414794 214.107192993164
13.7352990502573 170.098648071289
13.7353576582482 141.460266113281
13.9053894947247 1099.49926757812
13.9046600102268 1435.65466308594
14.612128729244 566.2900390625
14.3792084622207 948.937683105469
13.4530172823795 573.973083496094
13.4586719255654 475.114166259766
16.1803861820416 249.609039306641
15.3757776388708 106.57292175293
16.6132394493066 147.083084106445
17.8017716253186 164.021728515625
11.9542753021671 218.800643920898
12.0668816601473 162.642761230469
11.5678264164016 329.663787841797
11.5614355942504 374.246795654297
12.1636083873167 471.978729248047
12.1668699754703 467.147857666016
10.0560223249554 1176.16687011719
10.3119024917812 426.769744873047
10.0930780240717 466.307891845703
10.0979812338901 198.986663818359
10.4613043163843 314.974639892578
10.8312064886605 438.977233886719
10.8368575703476 629.286804199219
10.9732766300681 625.843444824219
10.5633186073316 808.402099609375
11.1223908401028 1023.18798828125
11.8243259850193 437.981719970703
11.4144640259629 1208.9697265625
11.4080752101307 2052.94360351562
11.3988510385915 1456.88952636719
11.3889694441596 1394.50549316406
11.388297941308 2700.98046875
11.6505162975723 2479.49829101562
11.9055335033757 3010.61254882812
11.3058429583999 1595.55334472656
11.4755510543068 980.01123046875
10.7863122521092 1186.30834960938
10.2749189777828 731.114562988281
10.2034153595745 872.274230957031
10.1220279588627 485.922058105469
10.1227737799478 794.685913085938
10.1152388503684 382.161499023438
10.0984157173291 334.739593505859
10.7465586119465 542.905700683594
11.3410636626376 1012.49890136719
10.8595897712575 434.551940917969
10.852525973247 321.446838378906
10.8532003114288 179.563415527344
11.0943348155715 139.181884765625
11.3356076590539 497.529357910156
11.341925938746 567.945007324219
11.3412567645742 948.117431640625
10.9663447419822 785.941162109375
11.1777024472831 1241.49792480469
11.8913283530479 1177.13037109375
12.0263153542555 3615.12475585938
12.1795569705963 1230.19946289062
12.4350361881259 303.053375244141
12.4406863556637 169.642837524414
11.9860201902049 257.748687744141
11.4127593508318 176.250061035156
11.4063714212715 208.637329101562
11.4678132614723 154.844039916992
11.5301053767952 274.40185546875
11.5301053767951 186.278045654297
11.5560535218559 219.891448974609
11.5757158309973 193.142578125
10.9925040368424 285.226287841797
10.9861153279946 341.855224609375
11.5220310709529 199.627105712891
11.4888273117844 159.665222167969
11.4951684633154 135.381240844727
12.3573123696052 515.575805664062
13.5465039770415 298.158081054688
13.5471860177677 175.597625732422
13.5936376662025 189.319183349609
14.2878374150884 189.965347290039
14.279360559913 204.358642578125
14.2793605599129 192.352523803711
14.3772554056747 179.958404541016
14.4603127559539 228.849563598633
13.7418308096118 184.788284301758
14.4681157031592 190.060134887695
15.2889964680485 177.926620483398
14.6658135812507 152.641189575195
14.6572737574217 150.10954284668
14.9132967850842 147.210723876953
15.1718658377933 260.496337890625
15.1718658377932 152.830444335938
14.5400867260138 208.798706054688
13.9149586057595 107.640922546387
12.9934341111193 188.818084716797
12.8436230480345 357.542297363281
13.1589121510861 285.194366455078
13.5208358469438 200.232116699219
14.5905465284888 224.387893676758
14.2902821525679 183.005767822266
13.7394040991596 254.531448364258
14.0303472872199 206.919708251953
12.3239277018327 144.775421142578
12.3253405632461 97.8011093139648
12.9517992958507 103.308822631836
13.0741045582479 107.050140380859
12.5842040670041 152.787246704102
12.5913298741634 184.14616394043
12.583528320785 184.732604980469
12.5835283207851 182.421936035156
12.5929637496501 137.32048034668
12.5892666982633 174.749420166016
11.9638717813257 168.446975708008
12.5949676458498 164.405792236328
13.3372816570693 213.806930541992
13.4270169806998 157.761154174805
11.3039286975812 159.553939819336
12.5224545916525 182.950714111328
12.3511596216712 193.276992797852
13.4859051234984 237.680877685547
13.4029606430818 155.879440307617
13.6214049569051 146.626953125
13.0719472535655 133.698287963867
13.4059504698473 160.665466308594
13.1626754499228 776.804565429688
13.9672982713193 467.379364013672
13.8524779010833 279.346710205078
14.8825055014268 153.291000366211
13.5928996170796 129.310760498047
12.524891576377 182.865112304688
14.3622564383178 216.328460693359
15.9941064458131 276.869506835938
17.0294408892366 132.818054199219
14.2901018890699 110.343872070312
14.29010188907 161.072189331055
15.7495442473744 242.898818969727
15.7375040270051 360.552154541016
14.2844504269501 395.945526123047
14.3057051556363 108.552444458008
10.9157310795016 125.079956054688
13.5045931445566 109.604530334473
12.0023466038939 132.735046386719
10.8752843181224 181.792297363281
14.0240265259304 124.707077026367
14.5289747745668 100.600875854492
14.338795242279 152.154388427734
13.8338456330841 148.197143554688
14.1495601698427 209.607360839844
14.4568283174422 221.196746826172
14.0690846894885 165.751403808594
15.0793536333625 197.618988037109
15.8238509851428 183.402328491211
10.3350727138226 193.229080200195
11.4609627867819 253.077484130859
13.396274258166 441.919372558594
13.0531267135503 251.090179443359
13.0538142318634 525.481262207031
13.0601565457693 143.668823242188
12.4079837604666 220.705932617188
13.0531267135502 108.555854797363
12.6346267851488 129.515640258789
12.7389940733169 161.882797241211
12.654846541938 164.286590576172
12.5890945266129 142.135009765625
12.5093191261552 171.483184814453
12.312848939218 154.362289428711
12.1755500081107 168.486526489258
12.3225169912646 163.259368896484
12.416873438994 179.547943115234
12.6096044743678 168.282684326172
12.7963279889193 132.439453125
12.7955081571622 171.05859375
12.7274243270192 184.533172607422
12.6735924267744 166.932037353516
12.691618533505 133.058746337891
12.5735929630317 191.631072998047
12.4581117349298 160.34651184082
12.471704013486 143.566131591797
12.3191365362999 149.698303222656
12.1192940801021 147.777603149414
12.077681772592 124.324562072754
12.0073731515265 146.918411254883
11.9299490778459 149.44514465332
11.9349453287397 124.919929504395
12.1984886358927 129.273712158203
10.4543409644032 122.856964111328
11.0744974152328 108.796226501465
11.7349619513658 124.855743408203
12.3904717020782 173.199142456055
12.3904717020782 205.453659057617
12.402180493768 171.745483398438
12.407579135351 166.170928955078
12.4097582571137 143.697631835938
12.4110609538429 166.867446899414
12.3968928365136 186.783233642578
12.3977145071178 164.102035522461
12.4106768550307 168.688049316406
12.3966976651042 189.886428833008
12.3903098427763 199.986389160156
12.7283174850412 191.013763427734
13.0516423870716 195.442428588867
13.0438659913386 204.52522277832
13.0445486698467 155.763412475586
13.0449804139369 178.912353515625
13.0369444656328 195.616744995117
12.8404486681736 176.48225402832
12.6454547170122 155.669525146484
13.9616693128007 110.518501281738
12.7471521917641 131.460861206055
12.9619918993957 158.636795043945
13.1133472843512 148.170715332031
13.205420780876 146.096343994141
13.1550115925452 145.710205078125
13.2811868822032 143.116256713867
13.3087047078218 183.7861328125
13.2526188355359 121.875617980957
13.20243985027 87.6522216796875
13.0534091332492 107.974975585938
13.1384516972131 522.80322265625
13.2228306349286 97.59765625
13.1377928892187 167.734741210938
13.0419313370372 285.606689453125
13.1262691195937 113.778968811035
11.8404115215646 110.887901306152
11.8753658048922 132.688430786133
13.443221079786 99.771614074707
13.6947400851565 136.009994506836
13.8453337987932 122.527481079102
13.7717638666952 87.9595108032227
13.5590921525002 81.0187835693359
13.2786542239789 92.0756759643555
13.0009156985193 82.8378372192383
12.7059754839996 131.19450378418
11.4303849891421 133.659042358398
11.4294102210047 135.57893371582
11.4300758090223 120.824264526367
11.4385504326376 188.602188110352
11.6758010431834 155.464218139648
12.2648765586941 108.579116821289
12.6051392693617 149.470230102539
12.9720154563585 170.296508789062
13.3456944367834 185.255905151367
13.3383621933127 151.015411376953
14.1996397137395 224.732666015625
14.4124124975664 192.164886474609
14.1894571073032 285.387878417969
14.2414618982744 117.779350280762
14.0613146611546 112.899703979492
13.1716927537805 224.378387451172
12.9912278095645 219.35856628418
14.0903224945352 135.854766845703
14.292317691683 198.028213500977
14.2026320448007 198.426376342773
14.1029501878154 131.48991394043
14.0941555617923 239.688568115234
14.0944695891684 331.142669677734
14.0952895677953 135.469589233398
10.1091849325255 106.531021118164
10.1089478186406 105.743576049805
10.2072075025445 155.032791137695
10.3023844327418 111.928741455078
10.0125317477648 228.484512329102
11.5121565312501 146.665786743164
10.3994247917855 182.445358276367
10.9840856242112 256.427642822266
10.6217778643689 327.706909179688
14.7743053982242 114.843002319336
14.6859975827314 105.677803039551
14.5833204723752 106.965339660645
14.5251211698906 126.157264709473
14.4815736713938 129.619171142578
14.1437201612589 147.828369140625
13.7994772727083 101.114974975586
14.3408439430876 134.576873779297
14.2014512638675 147.917266845703
13.3748717003195 101.342674255371
13.2351360023236 117.828620910645
13.1592615674284 127.003662109375
12.4123553365183 115.43921661377
12.3901545591652 120.336128234863
13.1772760842293 121.016738891602
13.3239105370758 109.331695556641
13.1910383594317 112.234832763672
13.0582146559165 151.981384277344
13.0659704959104 219.962127685547
13.0742949331888 107.842269897461
13.0828379948698 262.179473876953
13.0756271742506 104.739143371582
13.0758923213674 111.944091796875
13.7343569561881 169.819030761719
14.0171923008856 143.141845703125
14.0435318919423 83.2085266113281
12.9669988046578 97.5867614746094
12.1569013321652 81.9288787841797
12.4474047495853 87.5810623168945
12.4538010261928 99.1605758666992
12.4538010261928 147.151962280273
12.5564375919287 122.772476196289
12.6654705794927 121.927673339844
12.7531093071454 112.473426818848
12.8421450311078 95.9281005859375
12.3296055086932 99.7792587280273
11.8268204095603 96.0725326538086
12.4228480631456 88.6406097412109
14.1415941463472 121.031509399414
14.4374663289649 126.49471282959
14.4307789464047 141.412658691406
14.3326505573812 115.923355102539
14.9504134056554 83.6414794921875
14.9272849842161 84.1346282958984
13.2181478278916 228.759902954102
13.2187141961692 155.059707641602
13.2034693168124 146.687301635742
13.20660217467 100.63697052002
13.2255801385041 90.0808563232422
13.2247424549591 106.195449829102
13.4504559402277 122.478660583496
14.3734533080956 103.850555419922
14.3740104702895 98.9285125732422
13.8525405612109 95.6252288818359
14.0279770815327 107.005882263184
14.0446121341961 117.56379699707
13.3384083758142 126.334915161133
13.1520967910061 247.428192138672
13.6878855927424 105.961959838867
13.6620851263635 200.749526977539
13.6299005498939 152.745223999023
13.494225431643 87.4333419799805
13.3679553036356 140.300964355469
13.3687673328547 170.246643066406
13.1764911869588 114.231781005859
12.9777012602387 207.617446899414
12.9771273015256 160.383361816406
13.6304648856887 134.615310668945
13.6240746474758 121.233734130859
10.2321955610711 125.149299621582
10.2328127609177 113.632766723633
10.2385983904048 112.230522155762
10.2277447171895 114.961135864258
10.2301771734412 122.266860961914
10.2345329644298 117.833877563477
10.22313674955 132.071578979492
11.5938484551074 115.353797912598
11.8936475481662 124.251800537109
10.8113814103472 97.1044464111328
10.8057414368474 113.709617614746
11.7807448406285 131.174835205078
11.2354443614839 311.449920654297
11.2247619128423 217.58430480957
11.2119587940738 125.302513122559
11.2191272387831 97.2809906005859
11.2191272387826 161.906631469727
11.20810015123 124.001800537109
11.205431718591 113.438499450684
11.2096822434891 190.531509399414
11.2039482326542 283.728942871094
11.2048566702123 191.422149658203
10.9556403737983 180.296051025391
10.6856348898884 168.408218383789
10.6864052889641 111.698974609375
10.6920371305003 124.872940063477
10.44937175145 141.854156494141
10.2189457381866 123.382987976074
10.2232836212246 142.755157470703
10.2152445394127 170.994186401367
11.2422645405629 147.846084594727
11.2536579830736 126.584777832031
10.2302471133398 126.344566345215
10.2203057194979 107.29020690918
10.374139048615 131.1875
11.4280647968064 121.369506835938
11.68496820706 139.782669067383
10.0991885317583 88.7978897094727
11.2650919658919 140.4921875
11.4792125601021 111.821800231934
11.2042371449375 116.099708557129
11.2032925963752 122.822677612305
11.2092882914127 107.48518371582
11.1584476518915 99.7947540283203
11.8891916041419 113.567245483398
10.8020655895064 103.81029510498
10.3422105954192 112.301414489746
12.9898705921191 112.421661376953
12.8639733364152 112.432991027832
12.7370057705883 101.819694519043
12.7990165637835 106.431396484375
12.872358369778 113.556434631348
12.4184270340489 118.06005859375
11.9725595007921 108.875831604004
11.9776523993644 105.070259094238
11.8015207918301 122.275527954102
10.9744726069182 154.946563720703
10.1529485864942 125.942832946777
13.5622038400844 134.44612121582
13.8440949505556 128.861740112305
14.1289715478514 101.588623046875
13.4465680751634 91.221923828125
13.4702393816889 79.0726318359375
14.1765034476065 123.606643676758
14.3573987894745 117.725082397461
14.5400905774344 110.089172363281
14.540655590447 84.3570709228516
14.5162437634537 96.1171035766602
14.4918319407868 178.85986328125
14.5053977884094 132.598022460938
14.5356489363218 124.41089630127
14.8405030912029 111.131401062012
15.0842073706244 83.8964080810547
15.0502970402581 86.7586975097656
15.0638023420385 105.45768737793
15.3403180214753 111.74942779541
15.6062752122344 106.076629638672
15.5760432716399 107.318000793457
15.7570218315517 97.0359191894531
15.9519853623301 99.302116394043
15.9425569467386 93.1876373291016
16.2053417427715 81.5955505371094
16.4881356738716 85.6234664916992
16.6309834044772 115.528381347656
10.4050192215106 126.05460357666
10.4112478598867 132.2138671875
10.1288584253113 371.888793945312
10.7420789421788 135.764831542969
10.5707606159632 131.379379272461
10.5796425743029 158.742034912109
15.8027696623094 113.778343200684
15.8435160239133 120.769790649414
15.7105051796561 157.814666748047
15.6927291444159 140.726974487305
15.6919091572693 116.356170654297
15.6398046343297 159.983642578125
15.5365484583933 158.954727172852
15.4726907808563 149.204483032227
15.4423783789934 134.578170776367
15.3843354747614 83.1394958496094
15.3357388149381 92.6268157958984
15.2806950430928 179.632568359375
15.2173238448816 102.305282592773
15.2095418734427 88.3805160522461
15.2081494600757 213.828063964844
15.2627153875053 171.98583984375
15.4025778686554 131.55729675293
15.4770621566241 132.707870483398
15.4938971856663 118.145408630371
15.5373894847237 106.29711151123
15.5459914447424 114.689292907715
15.5373894847233 137.567031860352
15.5377984605285 132.399185180664
15.5639769018078 158.611022949219
15.6428239138591 133.854141235352
14.9613868675333 124.42414855957
10.4430323661282 138.18359375
11.6111416320705 146.937896728516
13.8461649925169 119.092292785645
13.5177186314853 189.18132019043
13.2735403340628 125.98844909668
13.0211333224108 142.298767089844
12.7104317786611 122.60009765625
11.4814375842053 126.558380126953
10.9011504438755 133.791763305664
11.4850006965606 128.224319458008
10.7265879010988 131.043518066406
12.5167823341305 179.210220336914
12.3891477107992 252.553405761719
11.7257150315023 107.629470825195
12.3099830219217 118.032684326172
12.8657730432337 118.668922424316
12.3082364699415 144.819183349609
12.4372146801444 107.497413635254
15.1402024425038 139.90901184082
12.5051235899531 354.838928222656
11.3820534614806 112.46891784668
10.1299556267536 127.851402282715
13.9035279335858 95.3890838623047
13.3050073656501 85.7777481079102
12.9479438522106 96.5818405151367
13.8693565099466 104.470436096191
14.4720196586379 72.0239944458008
14.7416366119912 68.8144607543945
14.8542173472721 86.179313659668
14.2788719442399 75.8404769897461
17.4903558568715 70.2073822021484
19.3368615861003 73.1176147460938
17.287082460612 73.569709777832
16.4585779458615 114.244888305664
15.8776625798637 94.061882019043
16.0167260387383 88.6791305541992
16.4981593215727 81.4177703857422
17.2277967250604 91.5469818115234
17.4382006239177 74.8374176025391
17.5178993318263 79.749641418457
16.8015845978883 74.3692779541016
16.7906711301246 86.233154296875
17.5695506203204 94.2969055175781
17.9122453087266 117.797241210938
18.2863917982746 71.6854553222656
18.5034866173919 77.2217254638672
19.3954700896884 123.454208374023
19.2724612076402 98.2703247070312
10.0993269082648 76.6310653686523
10.3701387647417 80.8530883789062
10.7272533763309 72.7936859130859
11.2789503944295 75.7273483276367
10.9837382525258 101.075088500977
11.9204899228178 86.1953506469727
12.7142597503747 80.0110168457031
12.165657894253 97.6320877075195
12.1605274967825 80.1253128051758
12.3799710015815 106.321998596191
12.6643851015356 103.017524719238
12.9196794464879 99.8087768554688
13.1778014099471 86.0876693725586
13.1771262800354 87.6639022827148
13.1841904188311 87.1782836914062
12.5365385972365 107.985397338867
12.7019485906692 93.7148361206055
13.5232372603604 101.368606567383
13.5232372603603 87.5493316650391
13.5239031717917 81.6431045532227
13.7811031851591 90.0758056640625
14.7313630733887 77.0978240966797
14.7313630733886 87.0749282836914
12.8677011544409 97.0788497924805
12.9922493818429 106.313621520996
12.963641502294 107.891647338867
15.3774474474797 177.510803222656
15.1851514645064 124.25341796875
15.2246658419816 89.1396331787109
15.0820532421815 100.853622436523
15.0205319812582 117.98233795166
15.1589023349319 116.218460083008
14.9549662654249 202.091400146484
14.9092963281303 117.666954040527
14.9755634618534 87.9673156738281
15.0447006284605 82.952507019043
15.0865149388453 79.1215896606445
15.0838671765564 92.6504287719727
14.9271231320707 121.895156860352
14.8047430913205 93.5795364379883
14.78927408631 130.999328613281
14.7802496595964 236.698287963867
14.723773055844 124.121017456055
14.536965054646 116.946395874023
14.361095814735 123.822891235352
14.3123294050969 151.109466552734
14.255128936632 254.438171386719
14.0233334482213 193.106979370117
15.2255955548543 257.024841308594
15.0071416665533 248.734573364258
13.4529225077676 315.267791748047
10.9237071546246 150.986846923828
11.0501960163609 179.830352783203
10.2569477916191 171.385757446289
11.4244321084243 125.601890563965
11.4244321084243 127.47859954834
11.4244321084245 129.987045288086
11.2141272509278 131.323516845703
11.0051046791933 133.423385620117
10.9997204509933 134.099548339844
10.9934148470799 129.668899536133
11.0202906041537 130.218353271484
11.0615247592726 132.151962280273
11.0605837549382 129.191589355469
11.055201942977 132.16633605957
11.0783642294338 110.410385131836
11.1158958253484 102.56957244873
11.1095715488943 88.3427505493164
11.1032472727575 99.8775024414062
10.8046344223208 116.545570373535
10.50315381207 115.315879821777
10.50315381207 103.370132446289
10.5091988752712 96.9345245361328
10.1521955260917 111.992828369141
13.9942358490916 116.562995910645
13.9928514606565 122.798377990723
13.9893255377092 127.802352905273
14.0151872267195 153.337524414062
14.0336590025554 198.165832519531
13.8462413672447 204.149368286133
13.6628264279393 221.587615966797
13.6704377398823 232.526611328125
13.7673534130566 235.617919921875
13.8511692647227 246.448287963867
13.8446596202289 210.331985473633
13.5508680164778 257.896331787109
13.2727239480072 262.883728027344
12.8353226683243 249.269882202148
12.3972242457737 588.654663085938
11.9605237761565 722.09375
11.518487747964 370.94580078125
10.8643918375582 229.414855957031
10.2167425826435 225.546920776367
11.3603495104686 91.4812469482422
11.3666843890381 75.4554824829102
10.7434192415636 86.5950088500977
11.5955569508326 92.1934814453125
11.7882059703757 78.9327087402344
11.7862340889701 89.4390716552734
12.2939162596791 91.1837387084961
10.3753994621893 94.4127655029297
10.943083660468 107.880447387695
10.4346386616884 95.9072189331055
10.1153090412503 97.5007400512695
11.4854777871885 117.518287658691
12.0711494895888 125.200309753418
12.4079723565134 115.233001708984
12.4073681737909 109.381950378418
12.5703608937851 86.2506942749023
12.7325568524159 99.2745056152344
10.4379890783619 108.839309692383
10.7596880995686 231.110107421875
11.6604755477639 101.453193664551
12.5163119168549 96.7124404907227
12.6233739546921 104.541984558105
13.004477882637 103.310966491699
15.2922616051388 92.9029235839844
15.7141977205329 110.566688537598
14.893247463196 120.553497314453
14.0087433412137 126.426734924316
13.9991562960059 123.656898498535
15.5458178620491 98.6778869628906
15.5464249909747 91.9739303588867
15.5564663403998 100.984649658203
15.5656959047773 108.765701293945
15.5656959047774 148.013000488281
15.5663169696625 162.636428833008
10.1770438242153 116.346458435059
10.5842810336839 124.750877380371
11.0277773825917 156.453201293945
11.4677970421525 187.372100830078
12.7736651748825 149.065155029297
13.1215957108882 135.853286743164
12.1866145011647 100.054168701172
11.2134370288508 136.245300292969
11.4188581740909 132.448608398438
13.4634085580138 107.64079284668
13.7731863052816 103.373527526855
13.2616941979522 81.0996627807617
13.7648994547726 88.547607421875
10.7575935041253 216.061141967773
15.1328020538168 392.278076171875
15.1328020538168 371.575073242188
15.1010950596307 1674.93090820312
15.0723297800969 663.060485839844
15.0645239553065 394.116455078125
15.0700720967088 212.635025024414
15.0591524993938 162.464660644531
15.0599356240323 169.832672119141
14.732992398016 128.233932495117
14.3895052034462 119.540634155273
14.3824722839992 85.5057373046875
14.389621016552 92.5837173461914
14.1092115300607 85.7021942138672
13.8372415242346 86.746452331543
13.5755731370723 103.264404296875
13.2941238898996 88.1846771240234
13.817735415038 107.621490478516
13.817735415038 107.677558898926
13.8185138491808 106.766960144043
13.8185138491809 93.0037231445312
13.8099261764862 104.69603729248
13.8177354150382 115.554618835449
13.8099261764863 110.295166015625
13.8107046163473 109.756332397461
11.4481918659675 122.796142578125
11.0685328747761 180.251937866211
12.2242242289643 207.953155517578
11.6858993663304 149.812164306641
11.7392474205119 146.544311523438
11.8026695709064 132.686874389648
11.7068879724716 131.664978027344
11.6115843018944 158.849182128906
11.3065666760516 181.635162353516
10.4588366943939 185.203414916992
10.4246132302356 159.139587402344
10.9305528222502 162.68571472168
11.2793283931268 139.914123535156
14.855438364451 93.7994155883789
14.8547665750761 88.7332305908203
14.854167260402 144.465209960938
14.5280166574795 110.569152832031
13.9319081248765 141.618530273438
13.2930616488454 156.566207885742
12.4167133332456 123.918907165527
11.5763407430845 147.719741821289
10.6165578225713 166.78385925293
14.4232236341256 132.751388549805
14.4224347805771 155.976593017578
14.3079986021806 592.192687988281
14.191950570658 182.712982177734
14.1829540293973 268.448669433594
13.7913483024684 131.856521606445
13.3816549798597 216.196441650391
13.3799593796095 193.750854492188
13.025921541296 134.790878295898
12.6547996033124 126.036506652832
12.307914079973 106.088813781738
11.7222694048551 177.819793701172
11.1185989225262 185.556457519531
10.3683320259336 173.750869750977
17.3451276443847 101.445289611816
15.8500178233338 142.857604980469
14.0254030245125 163.743698120117
12.5817838162956 152.601898193359
11.1557441706055 117.506965637207
11.1530761675872 103.133239746094
11.7008489008277 94.7017211914062
13.3816107401166 97.4773788452148
13.8468425281722 136.375595092773
12.8885055766756 104.19701385498
12.6326626251159 106.841171264648
12.6159372620508 139.869415283203
18.2948302260503 159.077224731445
18.3412769729917 102.482627868652
16.6336110932052 101.522430419922
14.8948797913913 100.730972290039
14.9312665906145 85.9294128417969
18.2433271362435 147.576766967773
17.3785596929088 163.442962646484
17.3796067274264 94.8664474487305
13.6946805731275 112.591789245605
15.2083669406023 84.6154937744141
12.6989546420168 145.574600219727
12.7052282938953 144.554946899414
12.8155073641274 140.90283203125
12.9316480001584 101.833023071289
12.926264000089 94.23046875
12.6591678241503 129.184829711914
12.3880073054548 182.437316894531
12.395521812332 166.13102722168
12.6166766226291 127.835289001465
12.2436372455247 88.5659103393555
11.6597300997922 87.2967376708984
12.1678139367759 105.806175231934
12.685011391402 77.4272613525391
12.6922825764322 78.5782012939453
12.6922531490671 86.3850402832031
12.9040162740131 136.563034057617
13.148082445741 155.72380065918
13.1478456410168 101.41845703125
13.8556778975264 178.669403076172
13.1433703820595 188.411666870117
13.4704824338253 165.016937255859
13.7782293855196 233.970611572266
13.5643193710558 164.142288208008
13.3463034582615 215.51399230957
13.5268808673693 87.7611618041992
13.5333935138235 96.4214172363281
13.8062187799556 92.9582672119141
14.0862532278815 84.7436294555664
14.0709048038852 76.6897888183594
14.2270022140997 75.4132461547852
14.3989544759333 74.2082061767578
14.3842198606667 69.4416351318359
14.3064981739067 70.5995407104492
14.2188213998208 112.350936889648
10.1010119295049 157.68132019043
10.2246882593065 153.032638549805
10.5821219516692 131.265533447266
10.5559801534485 123.649101257324
10.522206042461 121.002555847168
11.2259482450259 118.313095092773
11.9735470099715 125.849327087402
11.9802387705756 109.586929321289
11.9792225540725 117.044784545898
11.9971622061219 121.939750671387
12.1021353900871 126.780784606934
12.2146476821888 126.403106689453
12.2144351076913 389.698547363281
12.4098397249924 232.672760009766
12.6099172479441 111.582977294922
12.6170909880211 113.025360107422
12.6084787345659 98.0867538452148
12.6108107986757 165.177001953125
12.6181485171162 288.680999755859
10.5915551738166 122.481163024902
11.3780539636619 131.448333740234
10.5945784248359 166.866165161133
10.5988977728819 144.966857910156
10.3323124710781 120.680274963379
10.3372976159149 173.322769165039
10.7906851033657 93.4903793334961
10.9035219997945 134.335861206055
11.9821868204429 174.648223876953
12.5832404411583 170.983551025391
11.9826014704656 168.970993041992
10.3012826385844 101.845542907715
10.1423173880528 132.213394165039
10.4936499846336 285.854370117188
10.7777087082551 221.887802124023
10.7716295888784 160.757263183594
11.2466422100109 140.933563232422
11.3437443994477 1064.66516113281
11.0388427835531 2210.26879882812
10.4540721730818 110.404556274414
11.0162651565766 124.828353881836
10.9688470223629 100.864814758301
10.0212919326802 95.7812805175781
10.2914788538869 93.6525268554688
10.3302128729276 93.1052856445312
10.5653993772124 126.806358337402
16.8954929197108 165.762664794922
17.2242643384267 128.821655273438
17.5646387096349 133.117492675781
17.5735812229607 129.191787719727
17.563735593546 129.124389648438
17.5650681182852 170.740371704102
17.7587553899478 113.024421691895
17.9412866874147 121.842880249023
17.9320602553081 133.298828125
17.738153229691 127.841278076172
17.5735406221968 128.840835571289
17.5721745950808 109.140556335449
17.5529521733525 116.463150024414
17.1286923026831 95.9681777954102
17.5020314249517 82.1914367675781
12.6427555936195 152.224472045898
12.7135185530993 149.810806274414
12.8172716675586 149.531021118164
12.9894623830242 139.545440673828
13.0511921677677 125.663467407227
13.0145199680972 120.967338562012
13.0004994134841 107.441864013672
13.0072076173174 101.368095397949
13.0081685105937 117.107322692871
13.0115379951796 115.237991333008
12.7314316555523 105.132270812988
12.4426891386066 99.9402847290039
12.4433240333924 95.3343276977539
12.4752800770163 119.080642700195
12.4945598561934 111.588493347168
12.6688671948204 125.50577545166
12.849619449618 111.530052185059
12.8481041403004 92.4551239013672
12.5736814815708 98.817138671875
12.3085184323702 651.255249023438
12.087883520286 176.224761962891
11.4280686907281 173.437774658203
10.9846642188097 164.597106933594
10.6273180530179 226.875015258789
10.2751777113586 118.980285644531
12.65149070268 177.49592590332
12.6500849404262 122.506309509277
12.6564880594894 111.898483276367
12.6572681491702 94.547966003418
11.9603998678974 98.5459136962891
10.9979505363501 101.982040405273
10.7485947918786 90.3072967529297
10.3511907044551 87.6234130859375
10.1152819535591 519.492492675781
10.1279867693436 858.659301757812
10.3173407426526 2549.60229492188
10.2629434861545 153.432312011719
10.2675775624049 128.95849609375
10.1108422003313 134.436187744141
10.0275195836259 131.791625976562
10.7677080662506 559.596435546875
10.5125770865188 532.8623046875
10.0150694955152 320.506896972656
10.3389181735808 297.751739501953
10.2619215062288 1872.39428710938
10.5410091072914 371.292999267578
10.4622409167444 232.4189453125
10.2504854519189 579.294738769531
10.1145718643944 387.450653076172
10.2999635921687 449.084167480469
10.3829621977545 437.418029785156
10.4596235591918 309.024017333984
10.4537928523575 221.568786621094
10.4475329623791 219.240509033203
10.4475329623793 329.982482910156
10.415444301613 256.277496337891
10.3868101455643 165.724761962891
10.1791602797087 115.686965942383
10.4662545831831 102.968086242676
10.4604589287469 153.423492431641
10.021267384917 125.297569274902
10.0771305935768 128.362426757812
10.3556253311907 161.341583251953
11.5688680518017 213.866455078125
11.3185817132714 563.313903808594
11.3257858888468 528.188781738281
10.6795742424499 93.1807632446289
10.6731793295157 125.262046813965
10.5724473987815 174.136001586914
12.6813337626608 132.569213867188
12.0445742556555 106.314643859863
12.0363006359927 104.363906860352
12.6745685528146 116.270774841309
12.6750670609668 100.119346618652
12.6672927652282 123.254417419434
12.6609327065584 104.869407653809
12.4337659620888 105.105110168457
12.2189636221735 98.0382690429688
11.9757449037628 101.406135559082
11.7339515935596 104.531646728516
11.2904452082281 95.4701690673828
10.8417976830414 101.451278686523
11.3879052068411 100.995300292969
11.3872175705919 108.344467163086
10.8411099985196 107.254760742188
10.0761939739169 119.773101806641
15.2013523411572 169.636505126953
16.0065856759023 135.016387939453
16.2172334570357 150.400115966797
16.4185232283541 106.611045837402
16.4092999545989 137.179244995117
16.3901911215213 117.080291748047
16.389770742753 150.497772216797
16.3986636650674 127.845947265625
16.4053343763545 141.021423339844
16.4074385874212 154.859161376953
16.625940965852 153.022003173828
17.7150146768214 123.806434631348
17.7150146768216 164.755813598633
16.836770979021 177.446731567383
16.827744352705 121.615005493164
16.8277443527051 166.706680297852
17.2076006462262 138.891967773438
17.5834515667431 248.435287475586
17.5827683827093 164.87663269043
17.5926623908947 170.175903320312
17.5940758211393 181.486236572266
16.6636738146184 152.206619262695
15.7267983391408 160.091049194336
12.859512432437 285.476043701172
12.2128565045201 180.504760742188
12.2064222850104 209.577392578125
12.8531349094297 177.457916259766
12.8526259573676 143.679779052734
12.8456188640331 163.509750366211
12.8467787791338 147.058563232422
12.8495276956002 145.621566772461
12.8580120547462 206.704559326172
12.8636682948528 156.06217956543
12.8707385957451 261.266815185547
12.8714560559403 209.313415527344
12.8643857606961 164.35774230957
13.2746784895152 170.164825439453
13.0603787081385 178.805847167969
12.4345858395042 173.503662109375
12.4338757433071 203.968368530273
12.4338757433071 204.397979736328
11.7855771178164 237.030548095703
11.1325184931353 200.889923095703
11.1318270288395 205.820724487305
10.1634244720961 237.354705810547
13.0239479805473 219.330612182617
12.576752681038 230.492294311523
12.1575541125672 205.411651611328
11.0412771453307 258.813140869141
10.7015681093942 183.517471313477
10.271510551034 234.277542114258
10.2658588047955 221.211151123047
10.4162488449536 188.883758544922
10.5666245319875 148.732437133789
10.7640256874463 105.106544494629
10.9537975150174 143.421447753906
10.4014888357388 117.782806396484
10.8108760052088 154.772201538086
11.3265699132615 109.969749450684
11.2395507472497 119.181694030762
11.4983479248107 80.8637161254883
11.4103048600815 105.793075561523
11.984874175393 93.8186111450195
12.0137765086588 111.820793151855
11.4703643359747 111.547996520996
11.5729236582636 117.787185668945
11.1490717550834 939.598266601562
11.4109561825466 1381.40063476562
11.416610749255 1323.5009765625
12.0430183093774 1054.83911132812
12.1251322467013 533.167175292969
12.4684118074436 610.280517578125
13.4544388586073 735.80517578125
11.7110517461072 431.220397949219
10.4971007902182 725.615356445312
11.6704757829319 388.954315185547
11.4580113894166 221.441162109375
11.0504872743243 262.044982910156
11.2538442320835 329.952301025391
11.7985104992112 430.235961914062
12.4008265853531 277.7197265625
12.4601985537953 362.195251464844
12.5131890819249 456.517944335938
13.9114960374504 448.320739746094
12.6361124559732 517.722351074219
10.0207601009104 82.1995162963867
10.0977071159743 80.7346343994141
10.6323277789955 107.078598022461
12.6732993730915 128.969635009766
12.7325347044491 660.444885253906
12.7897897558951 733.800598144531
11.7685472765333 235.385467529297
11.7621957984043 117.451965332031
12.3859424348735 156.297409057617
10.3218535641618 143.949920654297
10.2471784409172 171.959197998047
11.6168001187935 144.547775268555
10.1375362391461 158.467590332031
10.8923255551787 166.285675048828
10.8873473812495 187.001708984375
11.2888579138902 214.381134033203
11.6979626003849 134.455200195312
11.9936483606949 115.496025085449
12.2872393156477 129.131866455078
12.266039295551 121.096237182617
11.6200294750057 165.298950195312
11.6115494659412 116.029846191406
12.3980329084899 102.524383544922
12.5689786776811 90.3080596923828
12.4725359891241 96.5951461791992
12.30390385203 131.453353881836
12.8480212484259 84.2743301391602
12.6423118534546 82.0372161865234
11.9854952755404 93.6596145629883
12.0780253766913 116.215492248535
17.7589049211937 118.676483154297
17.7617624407039 134.781341552734
18.0584473861958 157.335296630859
18.3143839645237 100.684379577637
18.5012072308809 140.355590820312
18.6106519230252 121.531784057617
18.6837893908063 114.038772583008
18.8732783055832 160.328186035156
18.8732783055833 118.470962524414
18.8633397361126 115.517395019531
18.8784989074873 74.7498474121094
18.9678891287355 81.0834808349609
18.7804345530129 70.6203002929688
18.4937029823666 70.9758148193359
18.4689883317955 79.0853881835938
18.4796045682802 91.863166809082
18.4972063025744 85.7753143310547
17.6436931791504 89.7925643920898
18.6297294666348 90.9075775146484
19.660531961267 78.2999267578125
18.8603279398848 75.489990234375
18.8897395429371 79.7063369750977
18.9569969404439 85.8505096435547
18.9453394004964 101.46549987793
19.0251077263704 126.987579345703
17.1349586810123 194.94792175293
17.0371835994098 244.255462646484
16.980189692698 192.539001464844
16.8606566005005 350.634094238281
16.6385622275483 545.232299804688
16.4947276424923 307.588958740234
16.3432208575912 153.592910766602
15.3681908499343 139.352188110352
15.1496725377151 194.91926574707
15.7357503793113 155.139343261719
15.3502705187888 109.205749511719
14.8089476331036 123.502593994141
11.3842893937216 111.23420715332
12.245276027922 133.940979003906
12.1320346603528 100.245803833008
12.0503487916326 73.1370620727539
11.967837983529 84.1823654174805
11.9679605614324 75.5847473144531
12.3769350810288 80.9159927368164
13.7598167502333 145.327209472656
13.3732672148582 173.767547607422
13.3731930368182 120.199325561523
12.9091676726271 126.775253295898
12.4725189917673 159.353866577148
12.4789961535372 115.269256591797
12.3087198765754 100.909027099609
12.146993702147 137.822784423828
12.1401359547577 97.8883056640625
12.1412928883212 93.6278991699219
11.1401429972867 109.094657897949
10.119800640329 139.779296875
12.6462025920828 101.133010864258
13.2752224086831 100.251350402832
13.7730067160369 100.457412719727
13.6443423073449 111.396324157715
13.6878679493922 113.967483520508
15.441062690113 107.369491577148
15.2953161784909 92.0192565917969
13.390442711128 98.9494552612305
13.107495565515 104.922035217285
14.686900081365 364.719451904297
13.3642616331768 542.973327636719
13.3562036522361 648.02294921875
13.3427161028031 2059.7978515625
13.3569878340889 793.65283203125
13.3657377274881 807.401550292969
13.4186094659619 639
15.0050464177889 776.756164550781
11.5976345864145 122.831985473633
10.9420022390786 89.5146179199219
10.447191488625 258.905242919922
11.4039279198004 141.260528564453
11.3650486140623 235.908889770508
11.2935806987864 182.475936889648
11.232084089785 131.774322509766
11.4424224707881 113.036506652832
11.5073057228876 149.021392822266
11.3467625779339 139.158798217773
11.7109310048348 194.655487060547
10.5405526420583 140.778121948242
10.4292786423606 141.225006103516
11.75472985653 220.115341186523
10.7839280876683 181.01545715332
10.5511152017215 225.186294555664
10.5613387882409 102.810317993164
10.894346286033 88.129638671875
10.1750019164619 226.408813476562
10.1813595359363 340.676452636719
10.7046078396174 606.410827636719
11.2176604066981 449.614440917969
11.2117388927856 571.37353515625
10.6834313308037 730.756286621094
10.5093714369604 178.690811157227
10.394610622818 90.9771575927734
10.1686815271205 106.446334838867
10.690183253808 121.331123352051
11.4399421327207 114.898071289062
11.8227768734762 177.527969360352
12.2534476781027 116.834358215332
12.9118863842584 122.136940002441
13.138483055513 131.703002929688
13.1454577706524 134.430908203125
13.1364902846993 236.657852172852
12.833703167831 266.708435058594
11.9287998138957 91.5943908691406
11.4996908654103 82.5677337646484
11.5130917654643 73.0516128540039
11.3756416961855 78.1956634521484
10.5920704774845 87.2286834716797
10.574346693768 85.9196548461914
11.3966699083547 76.3730316162109
11.5698824540269 72.3845291137695
};
\addlegendentry{OOD}
\end{axis}

\end{tikzpicture}


==> Figures/alpha_0_social_context_vs_distance_x_o_radial_decode_double_latent_map_small_roads_10_8_5_last.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Alpha\_0},
xmajorgrids,
xmin=58, xmax=102,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Data Count},
ymajorgrids,
ymin=0, ymax=184.8,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60,0) rectangle (axis cs:60.2000007629395,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60.2000045776367,0) rectangle (axis cs:60.4000053405762,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60.4000015258789,0) rectangle (axis cs:60.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60.5999984741211,0) rectangle (axis cs:60.7999992370605,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60.8000030517578,0) rectangle (axis cs:61.0000038146973,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61,0) rectangle (axis cs:61.2000007629395,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61.2000045776367,0) rectangle (axis cs:61.4000053405762,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61.4000015258789,0) rectangle (axis cs:61.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61.5999984741211,0) rectangle (axis cs:61.7999992370605,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:61.8000030517578,0) rectangle (axis cs:62.0000038146973,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62,0) rectangle (axis cs:62.2000007629395,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62.2000045776367,0) rectangle (axis cs:62.4000053405762,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62.4000015258789,0) rectangle (axis cs:62.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62.5999984741211,0) rectangle (axis cs:62.7999992370605,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:62.8000030517578,0) rectangle (axis cs:63.0000038146973,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:63,0) rectangle (axis cs:63.2000007629395,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:63.2000045776367,0) rectangle (axis cs:63.4000053405762,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:63.4000015258789,0) rectangle (axis cs:63.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:63.5999984741211,0) rectangle (axis cs:63.7999992370605,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:63.8000030517578,0) rectangle (axis cs:64,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64,0) rectangle (axis cs:64.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64.1999969482422,0) rectangle (axis cs:64.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64.4000015258789,0) rectangle (axis cs:64.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64.5999908447266,0) rectangle (axis cs:64.7999954223633,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:64.8000030517578,0) rectangle (axis cs:65,123);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65,0) rectangle (axis cs:65.1999969482422,174);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65.1999969482422,0) rectangle (axis cs:65.4000015258789,176);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65.4000015258789,0) rectangle (axis cs:65.5999984741211,160);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65.5999908447266,0) rectangle (axis cs:65.7999954223633,141);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:65.8000030517578,0) rectangle (axis cs:66,112);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:66,0) rectangle (axis cs:66.1999969482422,94);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:66.1999969482422,0) rectangle (axis cs:66.4000015258789,104);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:66.4000015258789,0) rectangle (axis cs:66.5999984741211,100);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:66.5999908447266,0) rectangle (axis cs:66.7999954223633,102);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:66.8000030517578,0) rectangle (axis cs:67,84);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67,0) rectangle (axis cs:67.1999969482422,89);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67.1999969482422,0) rectangle (axis cs:67.4000015258789,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67.4000015258789,0) rectangle (axis cs:67.5999984741211,59);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67.5999908447266,0) rectangle (axis cs:67.7999954223633,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:67.8000030517578,0) rectangle (axis cs:68,47);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68,0) rectangle (axis cs:68.1999969482422,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68.1999969482422,0) rectangle (axis cs:68.4000015258789,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68.4000015258789,0) rectangle (axis cs:68.5999984741211,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68.5999908447266,0) rectangle (axis cs:68.7999954223633,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:68.8000030517578,0) rectangle (axis cs:69,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69,0) rectangle (axis cs:69.1999969482422,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69.1999969482422,0) rectangle (axis cs:69.4000015258789,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69.4000015258789,0) rectangle (axis cs:69.5999984741211,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69.5999908447266,0) rectangle (axis cs:69.7999954223633,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69.8000030517578,0) rectangle (axis cs:70,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70,0) rectangle (axis cs:70.1999969482422,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70.1999969482422,0) rectangle (axis cs:70.4000015258789,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70.4000015258789,0) rectangle (axis cs:70.5999984741211,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70.5999908447266,0) rectangle (axis cs:70.7999954223633,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:70.8000030517578,0) rectangle (axis cs:71,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71,0) rectangle (axis cs:71.1999969482422,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71.1999969482422,0) rectangle (axis cs:71.4000015258789,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71.4000015258789,0) rectangle (axis cs:71.5999984741211,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71.5999908447266,0) rectangle (axis cs:71.7999954223633,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:71.8000030517578,0) rectangle (axis cs:72,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72,0) rectangle (axis cs:72.1999969482422,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72.1999969482422,0) rectangle (axis cs:72.4000015258789,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72.4000015258789,0) rectangle (axis cs:72.5999984741211,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72.5999908447266,0) rectangle (axis cs:72.7999954223633,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:72.8000030517578,0) rectangle (axis cs:73,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:73,0) rectangle (axis cs:73.1999969482422,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:73.1999969482422,0) rectangle (axis cs:73.4000015258789,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:73.4000015258789,0) rectangle (axis cs:73.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:73.5999908447266,0) rectangle (axis cs:73.7999954223633,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:73.8000030517578,0) rectangle (axis cs:74,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74,0) rectangle (axis cs:74.1999969482422,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74.1999969482422,0) rectangle (axis cs:74.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74.4000015258789,0) rectangle (axis cs:74.5999984741211,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74.5999908447266,0) rectangle (axis cs:74.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:74.8000030517578,0) rectangle (axis cs:75,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75,0) rectangle (axis cs:75.1999969482422,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75.1999969482422,0) rectangle (axis cs:75.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75.4000015258789,0) rectangle (axis cs:75.5999984741211,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75.5999908447266,0) rectangle (axis cs:75.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:75.8000030517578,0) rectangle (axis cs:76,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:76,0) rectangle (axis cs:76.1999969482422,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:76.1999969482422,0) rectangle (axis cs:76.4000015258789,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:76.4000015258789,0) rectangle (axis cs:76.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:76.5999908447266,0) rectangle (axis cs:76.7999954223633,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:76.8000030517578,0) rectangle (axis cs:77,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77,0) rectangle (axis cs:77.1999969482422,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77.1999969482422,0) rectangle (axis cs:77.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77.4000015258789,0) rectangle (axis cs:77.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77.5999908447266,0) rectangle (axis cs:77.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:77.8000030517578,0) rectangle (axis cs:78,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78,0) rectangle (axis cs:78.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78.1999969482422,0) rectangle (axis cs:78.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78.4000015258789,0) rectangle (axis cs:78.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78.5999908447266,0) rectangle (axis cs:78.7999954223633,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:78.8000030517578,0) rectangle (axis cs:79,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79,0) rectangle (axis cs:79.1999969482422,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.1999969482422,0) rectangle (axis cs:79.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.4000015258789,0) rectangle (axis cs:79.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.5999908447266,0) rectangle (axis cs:79.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.8000030517578,0) rectangle (axis cs:80,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80,0) rectangle (axis cs:80.1999969482422,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80.1999969482422,0) rectangle (axis cs:80.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80.4000015258789,0) rectangle (axis cs:80.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80.5999908447266,0) rectangle (axis cs:80.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:80.8000030517578,0) rectangle (axis cs:81,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81,0) rectangle (axis cs:81.1999969482422,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81.1999969482422,0) rectangle (axis cs:81.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81.4000015258789,0) rectangle (axis cs:81.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81.5999908447266,0) rectangle (axis cs:81.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:81.8000030517578,0) rectangle (axis cs:82,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:82,0) rectangle (axis cs:82.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:82.1999969482422,0) rectangle (axis cs:82.4000015258789,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:82.4000015258789,0) rectangle (axis cs:82.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:82.5999908447266,0) rectangle (axis cs:82.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:82.8000030517578,0) rectangle (axis cs:83,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83,0) rectangle (axis cs:83.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83.1999969482422,0) rectangle (axis cs:83.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83.4000015258789,0) rectangle (axis cs:83.5999984741211,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83.5999908447266,0) rectangle (axis cs:83.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:83.8000030517578,0) rectangle (axis cs:84,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84,0) rectangle (axis cs:84.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84.1999969482422,0) rectangle (axis cs:84.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84.4000015258789,0) rectangle (axis cs:84.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84.5999908447266,0) rectangle (axis cs:84.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:84.8000030517578,0) rectangle (axis cs:85,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85,0) rectangle (axis cs:85.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85.1999969482422,0) rectangle (axis cs:85.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85.4000015258789,0) rectangle (axis cs:85.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85.5999908447266,0) rectangle (axis cs:85.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:85.8000030517578,0) rectangle (axis cs:86,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:86,0) rectangle (axis cs:86.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:86.1999969482422,0) rectangle (axis cs:86.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:86.4000015258789,0) rectangle (axis cs:86.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:86.5999908447266,0) rectangle (axis cs:86.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:86.8000030517578,0) rectangle (axis cs:87,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87,0) rectangle (axis cs:87.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87.1999969482422,0) rectangle (axis cs:87.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87.4000015258789,0) rectangle (axis cs:87.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87.5999908447266,0) rectangle (axis cs:87.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:87.8000030517578,0) rectangle (axis cs:88,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88,0) rectangle (axis cs:88.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88.1999969482422,0) rectangle (axis cs:88.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88.4000015258789,0) rectangle (axis cs:88.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88.5999908447266,0) rectangle (axis cs:88.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:88.8000030517578,0) rectangle (axis cs:89,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89,0) rectangle (axis cs:89.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89.1999969482422,0) rectangle (axis cs:89.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89.4000015258789,0) rectangle (axis cs:89.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89.5999908447266,0) rectangle (axis cs:89.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89.8000030517578,0) rectangle (axis cs:90,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90,0) rectangle (axis cs:90.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90.1999969482422,0) rectangle (axis cs:90.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90.4000015258789,0) rectangle (axis cs:90.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90.5999908447266,0) rectangle (axis cs:90.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:90.8000030517578,0) rectangle (axis cs:91,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91,0) rectangle (axis cs:91.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91.1999969482422,0) rectangle (axis cs:91.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91.4000015258789,0) rectangle (axis cs:91.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91.5999908447266,0) rectangle (axis cs:91.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:91.8000030517578,0) rectangle (axis cs:92,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:92,0) rectangle (axis cs:92.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:92.1999969482422,0) rectangle (axis cs:92.4000015258789,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:92.4000015258789,0) rectangle (axis cs:92.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:92.5999908447266,0) rectangle (axis cs:92.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:92.8000030517578,0) rectangle (axis cs:93,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93,0) rectangle (axis cs:93.1999969482422,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93.1999969482422,0) rectangle (axis cs:93.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93.4000015258789,0) rectangle (axis cs:93.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93.5999908447266,0) rectangle (axis cs:93.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:93.8000030517578,0) rectangle (axis cs:94,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94,0) rectangle (axis cs:94.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94.1999969482422,0) rectangle (axis cs:94.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94.4000015258789,0) rectangle (axis cs:94.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94.5999908447266,0) rectangle (axis cs:94.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:94.8000030517578,0) rectangle (axis cs:95,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:95,0) rectangle (axis cs:95.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:95.1999969482422,0) rectangle (axis cs:95.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:95.4000015258789,0) rectangle (axis cs:95.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:95.5999908447266,0) rectangle (axis cs:95.7999954223633,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:95.8000030517578,0) rectangle (axis cs:96,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96,0) rectangle (axis cs:96.1999969482422,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96.1999969482422,0) rectangle (axis cs:96.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96.4000015258789,0) rectangle (axis cs:96.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96.5999908447266,0) rectangle (axis cs:96.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:96.8000030517578,0) rectangle (axis cs:97,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97,0) rectangle (axis cs:97.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97.1999969482422,0) rectangle (axis cs:97.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97.4000015258789,0) rectangle (axis cs:97.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97.5999908447266,0) rectangle (axis cs:97.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:97.8000030517578,0) rectangle (axis cs:98,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98,0) rectangle (axis cs:98.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.1999969482422,0) rectangle (axis cs:98.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.4000015258789,0) rectangle (axis cs:98.5999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.5999908447266,0) rectangle (axis cs:98.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.8000030517578,0) rectangle (axis cs:99,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99,0) rectangle (axis cs:99.1999969482422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99.1999969482422,0) rectangle (axis cs:99.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99.4000015258789,0) rectangle (axis cs:99.5999984741211,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99.5999908447266,0) rectangle (axis cs:99.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:99.8000030517578,0) rectangle (axis cs:100,0);
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:60.2000007629395,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:60.2000045776367,0) rectangle (axis cs:60.4000053405762,0);
\draw[draw=none,fill=color0] (axis cs:60.4000015258789,0) rectangle (axis cs:60.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:60.5999984741211,0) rectangle (axis cs:60.7999992370605,0);
\draw[draw=none,fill=color0] (axis cs:60.8000030517578,0) rectangle (axis cs:61.0000038146973,0);
\draw[draw=none,fill=color0] (axis cs:61,0) rectangle (axis cs:61.2000007629395,0);
\draw[draw=none,fill=color0] (axis cs:61.2000045776367,0) rectangle (axis cs:61.4000053405762,0);
\draw[draw=none,fill=color0] (axis cs:61.4000015258789,0) rectangle (axis cs:61.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:61.5999984741211,0) rectangle (axis cs:61.7999992370605,0);
\draw[draw=none,fill=color0] (axis cs:61.8000030517578,0) rectangle (axis cs:62.0000038146973,0);
\draw[draw=none,fill=color0] (axis cs:62,0) rectangle (axis cs:62.2000007629395,0);
\draw[draw=none,fill=color0] (axis cs:62.2000045776367,0) rectangle (axis cs:62.4000053405762,0);
\draw[draw=none,fill=color0] (axis cs:62.4000015258789,0) rectangle (axis cs:62.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:62.5999984741211,0) rectangle (axis cs:62.7999992370605,0);
\draw[draw=none,fill=color0] (axis cs:62.8000030517578,0) rectangle (axis cs:63.0000038146973,0);
\draw[draw=none,fill=color0] (axis cs:63,0) rectangle (axis cs:63.2000007629395,0);
\draw[draw=none,fill=color0] (axis cs:63.2000045776367,0) rectangle (axis cs:63.4000053405762,0);
\draw[draw=none,fill=color0] (axis cs:63.4000015258789,0) rectangle (axis cs:63.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:63.5999984741211,0) rectangle (axis cs:63.7999992370605,0);
\draw[draw=none,fill=color0] (axis cs:63.8000030517578,0) rectangle (axis cs:64,0);
\draw[draw=none,fill=color0] (axis cs:64,0) rectangle (axis cs:64.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:64.1999969482422,0) rectangle (axis cs:64.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:64.4000015258789,0) rectangle (axis cs:64.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:64.5999908447266,0) rectangle (axis cs:64.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:64.8000030517578,0) rectangle (axis cs:65,0);
\draw[draw=none,fill=color0] (axis cs:65,0) rectangle (axis cs:65.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:65.1999969482422,0) rectangle (axis cs:65.4000015258789,7);
\draw[draw=none,fill=color0] (axis cs:65.4000015258789,0) rectangle (axis cs:65.5999984741211,8);
\draw[draw=none,fill=color0] (axis cs:65.5999908447266,0) rectangle (axis cs:65.7999954223633,11);
\draw[draw=none,fill=color0] (axis cs:65.8000030517578,0) rectangle (axis cs:66,12);
\draw[draw=none,fill=color0] (axis cs:66,0) rectangle (axis cs:66.1999969482422,14);
\draw[draw=none,fill=color0] (axis cs:66.1999969482422,0) rectangle (axis cs:66.4000015258789,17);
\draw[draw=none,fill=color0] (axis cs:66.4000015258789,0) rectangle (axis cs:66.5999984741211,21);
\draw[draw=none,fill=color0] (axis cs:66.5999908447266,0) rectangle (axis cs:66.7999954223633,17);
\draw[draw=none,fill=color0] (axis cs:66.8000030517578,0) rectangle (axis cs:67,12);
\draw[draw=none,fill=color0] (axis cs:67,0) rectangle (axis cs:67.1999969482422,12);
\draw[draw=none,fill=color0] (axis cs:67.1999969482422,0) rectangle (axis cs:67.4000015258789,12);
\draw[draw=none,fill=color0] (axis cs:67.4000015258789,0) rectangle (axis cs:67.5999984741211,20);
\draw[draw=none,fill=color0] (axis cs:67.5999908447266,0) rectangle (axis cs:67.7999954223633,9);
\draw[draw=none,fill=color0] (axis cs:67.8000030517578,0) rectangle (axis cs:68,8);
\draw[draw=none,fill=color0] (axis cs:68,0) rectangle (axis cs:68.1999969482422,10);
\draw[draw=none,fill=color0] (axis cs:68.1999969482422,0) rectangle (axis cs:68.4000015258789,3);
\draw[draw=none,fill=color0] (axis cs:68.4000015258789,0) rectangle (axis cs:68.5999984741211,10);
\draw[draw=none,fill=color0] (axis cs:68.5999908447266,0) rectangle (axis cs:68.7999954223633,7);
\draw[draw=none,fill=color0] (axis cs:68.8000030517578,0) rectangle (axis cs:69,12);
\draw[draw=none,fill=color0] (axis cs:69,0) rectangle (axis cs:69.1999969482422,9);
\draw[draw=none,fill=color0] (axis cs:69.1999969482422,0) rectangle (axis cs:69.4000015258789,3);
\draw[draw=none,fill=color0] (axis cs:69.4000015258789,0) rectangle (axis cs:69.5999984741211,7);
\draw[draw=none,fill=color0] (axis cs:69.5999908447266,0) rectangle (axis cs:69.7999954223633,8);
\draw[draw=none,fill=color0] (axis cs:69.8000030517578,0) rectangle (axis cs:70,4);
\draw[draw=none,fill=color0] (axis cs:70,0) rectangle (axis cs:70.1999969482422,5);
\draw[draw=none,fill=color0] (axis cs:70.1999969482422,0) rectangle (axis cs:70.4000015258789,7);
\draw[draw=none,fill=color0] (axis cs:70.4000015258789,0) rectangle (axis cs:70.5999984741211,4);
\draw[draw=none,fill=color0] (axis cs:70.5999908447266,0) rectangle (axis cs:70.7999954223633,8);
\draw[draw=none,fill=color0] (axis cs:70.8000030517578,0) rectangle (axis cs:71,1);
\draw[draw=none,fill=color0] (axis cs:71,0) rectangle (axis cs:71.1999969482422,3);
\draw[draw=none,fill=color0] (axis cs:71.1999969482422,0) rectangle (axis cs:71.4000015258789,4);
\draw[draw=none,fill=color0] (axis cs:71.4000015258789,0) rectangle (axis cs:71.5999984741211,3);
\draw[draw=none,fill=color0] (axis cs:71.5999908447266,0) rectangle (axis cs:71.7999954223633,5);
\draw[draw=none,fill=color0] (axis cs:71.8000030517578,0) rectangle (axis cs:72,1);
\draw[draw=none,fill=color0] (axis cs:72,0) rectangle (axis cs:72.1999969482422,4);
\draw[draw=none,fill=color0] (axis cs:72.1999969482422,0) rectangle (axis cs:72.4000015258789,3);
\draw[draw=none,fill=color0] (axis cs:72.4000015258789,0) rectangle (axis cs:72.5999984741211,5);
\draw[draw=none,fill=color0] (axis cs:72.5999908447266,0) rectangle (axis cs:72.7999954223633,6);
\draw[draw=none,fill=color0] (axis cs:72.8000030517578,0) rectangle (axis cs:73,1);
\draw[draw=none,fill=color0] (axis cs:73,0) rectangle (axis cs:73.1999969482422,2);
\draw[draw=none,fill=color0] (axis cs:73.1999969482422,0) rectangle (axis cs:73.4000015258789,3);
\draw[draw=none,fill=color0] (axis cs:73.4000015258789,0) rectangle (axis cs:73.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:73.5999908447266,0) rectangle (axis cs:73.7999954223633,2);
\draw[draw=none,fill=color0] (axis cs:73.8000030517578,0) rectangle (axis cs:74,2);
\draw[draw=none,fill=color0] (axis cs:74,0) rectangle (axis cs:74.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:74.1999969482422,0) rectangle (axis cs:74.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:74.4000015258789,0) rectangle (axis cs:74.5999984741211,2);
\draw[draw=none,fill=color0] (axis cs:74.5999908447266,0) rectangle (axis cs:74.7999954223633,1);
\draw[draw=none,fill=color0] (axis cs:74.8000030517578,0) rectangle (axis cs:75,1);
\draw[draw=none,fill=color0] (axis cs:75,0) rectangle (axis cs:75.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:75.1999969482422,0) rectangle (axis cs:75.4000015258789,2);
\draw[draw=none,fill=color0] (axis cs:75.4000015258789,0) rectangle (axis cs:75.5999984741211,2);
\draw[draw=none,fill=color0] (axis cs:75.5999908447266,0) rectangle (axis cs:75.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:75.8000030517578,0) rectangle (axis cs:76,1);
\draw[draw=none,fill=color0] (axis cs:76,0) rectangle (axis cs:76.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:76.1999969482422,0) rectangle (axis cs:76.4000015258789,1);
\draw[draw=none,fill=color0] (axis cs:76.4000015258789,0) rectangle (axis cs:76.5999984741211,2);
\draw[draw=none,fill=color0] (axis cs:76.5999908447266,0) rectangle (axis cs:76.7999954223633,1);
\draw[draw=none,fill=color0] (axis cs:76.8000030517578,0) rectangle (axis cs:77,0);
\draw[draw=none,fill=color0] (axis cs:77,0) rectangle (axis cs:77.1999969482422,3);
\draw[draw=none,fill=color0] (axis cs:77.1999969482422,0) rectangle (axis cs:77.4000015258789,1);
\draw[draw=none,fill=color0] (axis cs:77.4000015258789,0) rectangle (axis cs:77.5999984741211,1);
\draw[draw=none,fill=color0] (axis cs:77.5999908447266,0) rectangle (axis cs:77.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:77.8000030517578,0) rectangle (axis cs:78,1);
\draw[draw=none,fill=color0] (axis cs:78,0) rectangle (axis cs:78.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:78.1999969482422,0) rectangle (axis cs:78.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:78.4000015258789,0) rectangle (axis cs:78.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:78.5999908447266,0) rectangle (axis cs:78.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:78.8000030517578,0) rectangle (axis cs:79,1);
\draw[draw=none,fill=color0] (axis cs:79,0) rectangle (axis cs:79.1999969482422,2);
\draw[draw=none,fill=color0] (axis cs:79.1999969482422,0) rectangle (axis cs:79.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:79.4000015258789,0) rectangle (axis cs:79.5999984741211,1);
\draw[draw=none,fill=color0] (axis cs:79.5999908447266,0) rectangle (axis cs:79.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:79.8000030517578,0) rectangle (axis cs:80,1);
\draw[draw=none,fill=color0] (axis cs:80,0) rectangle (axis cs:80.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:80.1999969482422,0) rectangle (axis cs:80.4000015258789,1);
\draw[draw=none,fill=color0] (axis cs:80.4000015258789,0) rectangle (axis cs:80.5999984741211,1);
\draw[draw=none,fill=color0] (axis cs:80.5999908447266,0) rectangle (axis cs:80.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:80.8000030517578,0) rectangle (axis cs:81,1);
\draw[draw=none,fill=color0] (axis cs:81,0) rectangle (axis cs:81.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:81.1999969482422,0) rectangle (axis cs:81.4000015258789,1);
\draw[draw=none,fill=color0] (axis cs:81.4000015258789,0) rectangle (axis cs:81.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:81.5999908447266,0) rectangle (axis cs:81.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:81.8000030517578,0) rectangle (axis cs:82,0);
\draw[draw=none,fill=color0] (axis cs:82,0) rectangle (axis cs:82.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:82.1999969482422,0) rectangle (axis cs:82.4000015258789,1);
\draw[draw=none,fill=color0] (axis cs:82.4000015258789,0) rectangle (axis cs:82.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:82.5999908447266,0) rectangle (axis cs:82.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:82.8000030517578,0) rectangle (axis cs:83,0);
\draw[draw=none,fill=color0] (axis cs:83,0) rectangle (axis cs:83.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:83.1999969482422,0) rectangle (axis cs:83.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:83.4000015258789,0) rectangle (axis cs:83.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:83.5999908447266,0) rectangle (axis cs:83.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:83.8000030517578,0) rectangle (axis cs:84,0);
\draw[draw=none,fill=color0] (axis cs:84,0) rectangle (axis cs:84.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:84.1999969482422,0) rectangle (axis cs:84.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:84.4000015258789,0) rectangle (axis cs:84.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:84.5999908447266,0) rectangle (axis cs:84.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:84.8000030517578,0) rectangle (axis cs:85,0);
\draw[draw=none,fill=color0] (axis cs:85,0) rectangle (axis cs:85.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:85.1999969482422,0) rectangle (axis cs:85.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:85.4000015258789,0) rectangle (axis cs:85.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:85.5999908447266,0) rectangle (axis cs:85.7999954223633,1);
\draw[draw=none,fill=color0] (axis cs:85.8000030517578,0) rectangle (axis cs:86,0);
\draw[draw=none,fill=color0] (axis cs:86,0) rectangle (axis cs:86.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:86.1999969482422,0) rectangle (axis cs:86.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:86.4000015258789,0) rectangle (axis cs:86.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:86.5999908447266,0) rectangle (axis cs:86.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:86.8000030517578,0) rectangle (axis cs:87,0);
\draw[draw=none,fill=color0] (axis cs:87,0) rectangle (axis cs:87.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:87.1999969482422,0) rectangle (axis cs:87.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:87.4000015258789,0) rectangle (axis cs:87.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:87.5999908447266,0) rectangle (axis cs:87.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:87.8000030517578,0) rectangle (axis cs:88,0);
\draw[draw=none,fill=color0] (axis cs:88,0) rectangle (axis cs:88.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:88.1999969482422,0) rectangle (axis cs:88.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:88.4000015258789,0) rectangle (axis cs:88.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:88.5999908447266,0) rectangle (axis cs:88.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:88.8000030517578,0) rectangle (axis cs:89,0);
\draw[draw=none,fill=color0] (axis cs:89,0) rectangle (axis cs:89.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:89.1999969482422,0) rectangle (axis cs:89.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:89.4000015258789,0) rectangle (axis cs:89.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:89.5999908447266,0) rectangle (axis cs:89.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:89.8000030517578,0) rectangle (axis cs:90,0);
\draw[draw=none,fill=color0] (axis cs:90,0) rectangle (axis cs:90.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:90.1999969482422,0) rectangle (axis cs:90.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:90.4000015258789,0) rectangle (axis cs:90.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:90.5999908447266,0) rectangle (axis cs:90.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:90.8000030517578,0) rectangle (axis cs:91,0);
\draw[draw=none,fill=color0] (axis cs:91,0) rectangle (axis cs:91.1999969482422,1);
\draw[draw=none,fill=color0] (axis cs:91.1999969482422,0) rectangle (axis cs:91.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:91.4000015258789,0) rectangle (axis cs:91.5999984741211,1);
\draw[draw=none,fill=color0] (axis cs:91.5999908447266,0) rectangle (axis cs:91.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:91.8000030517578,0) rectangle (axis cs:92,0);
\draw[draw=none,fill=color0] (axis cs:92,0) rectangle (axis cs:92.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:92.1999969482422,0) rectangle (axis cs:92.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:92.4000015258789,0) rectangle (axis cs:92.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:92.5999908447266,0) rectangle (axis cs:92.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:92.8000030517578,0) rectangle (axis cs:93,0);
\draw[draw=none,fill=color0] (axis cs:93,0) rectangle (axis cs:93.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:93.1999969482422,0) rectangle (axis cs:93.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:93.4000015258789,0) rectangle (axis cs:93.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:93.5999908447266,0) rectangle (axis cs:93.7999954223633,1);
\draw[draw=none,fill=color0] (axis cs:93.8000030517578,0) rectangle (axis cs:94,0);
\draw[draw=none,fill=color0] (axis cs:94,0) rectangle (axis cs:94.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:94.1999969482422,0) rectangle (axis cs:94.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:94.4000015258789,0) rectangle (axis cs:94.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:94.5999908447266,0) rectangle (axis cs:94.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:94.8000030517578,0) rectangle (axis cs:95,0);
\draw[draw=none,fill=color0] (axis cs:95,0) rectangle (axis cs:95.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:95.1999969482422,0) rectangle (axis cs:95.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:95.4000015258789,0) rectangle (axis cs:95.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:95.5999908447266,0) rectangle (axis cs:95.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:95.8000030517578,0) rectangle (axis cs:96,0);
\draw[draw=none,fill=color0] (axis cs:96,0) rectangle (axis cs:96.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:96.1999969482422,0) rectangle (axis cs:96.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:96.4000015258789,0) rectangle (axis cs:96.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:96.5999908447266,0) rectangle (axis cs:96.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:96.8000030517578,0) rectangle (axis cs:97,0);
\draw[draw=none,fill=color0] (axis cs:97,0) rectangle (axis cs:97.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:97.1999969482422,0) rectangle (axis cs:97.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:97.4000015258789,0) rectangle (axis cs:97.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:97.5999908447266,0) rectangle (axis cs:97.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:97.8000030517578,0) rectangle (axis cs:98,0);
\draw[draw=none,fill=color0] (axis cs:98,0) rectangle (axis cs:98.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:98.1999969482422,0) rectangle (axis cs:98.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:98.4000015258789,0) rectangle (axis cs:98.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:98.5999908447266,0) rectangle (axis cs:98.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:98.8000030517578,0) rectangle (axis cs:99,1);
\draw[draw=none,fill=color0] (axis cs:99,0) rectangle (axis cs:99.1999969482422,0);
\draw[draw=none,fill=color0] (axis cs:99.1999969482422,0) rectangle (axis cs:99.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:99.4000015258789,0) rectangle (axis cs:99.5999984741211,0);
\draw[draw=none,fill=color0] (axis cs:99.5999908447266,0) rectangle (axis cs:99.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:99.8000030517578,0) rectangle (axis cs:100,0);
\end{axis}

\end{tikzpicture}


==> Figures/data_count_vs_distance_x_o_radial_map_small_roads_10_8_5_inputs_train_in_test_out.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Alpha},
xmajorgrids,
xmin=-37, xmax=2097,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Data Count},
ymajorgrids,
ymin=0, ymax=43.05,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:60,0) rectangle (axis cs:69.6999969482422,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:69.6999969482422,0) rectangle (axis cs:79.4000015258789,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:79.4000015258789,0) rectangle (axis cs:89.0999984741211,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:89.0999908447266,0) rectangle (axis cs:98.7999954223633,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:98.8000030517578,0) rectangle (axis cs:108.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:108.5,0) rectangle (axis cs:118.199996948242,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:118.199996948242,0) rectangle (axis cs:127.900001525879,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:127.899993896484,0) rectangle (axis cs:137.600006103516,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:137.600006103516,0) rectangle (axis cs:147.300003051758,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:147.299987792969,0) rectangle (axis cs:156.999984741211,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:157,0) rectangle (axis cs:166.699996948242,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:166.699981689453,0) rectangle (axis cs:176.399978637695,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:176.399993896484,0) rectangle (axis cs:186.100006103516,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:186.100006103516,0) rectangle (axis cs:195.800003051758,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:195.799987792969,0) rectangle (axis cs:205.499984741211,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:205.5,0) rectangle (axis cs:215.199996948242,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:215.199981689453,0) rectangle (axis cs:224.899978637695,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:224.899993896484,0) rectangle (axis cs:234.600006103516,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:234.600006103516,0) rectangle (axis cs:244.300003051758,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:244.299987792969,0) rectangle (axis cs:253.999984741211,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:254,0) rectangle (axis cs:263.700012207031,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:263.700012207031,0) rectangle (axis cs:273.399993896484,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:273.399993896484,0) rectangle (axis cs:283.100006103516,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:283.100036621094,0) rectangle (axis cs:292.800018310547,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:292.799987792969,0) rectangle (axis cs:302.5,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:302.5,0) rectangle (axis cs:312.200012207031,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:312.200012207031,0) rectangle (axis cs:321.899993896484,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:321.899993896484,0) rectangle (axis cs:331.600006103516,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:331.600036621094,0) rectangle (axis cs:341.300018310547,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:341.299987792969,0) rectangle (axis cs:351,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:351,0) rectangle (axis cs:360.700012207031,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:360.700012207031,0) rectangle (axis cs:370.399993896484,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:370.399993896484,0) rectangle (axis cs:380.100006103516,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:380.100036621094,0) rectangle (axis cs:389.800018310547,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:389.799987792969,0) rectangle (axis cs:399.5,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:399.5,0) rectangle (axis cs:409.200012207031,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:409.200012207031,0) rectangle (axis cs:418.899993896484,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:418.899993896484,0) rectangle (axis cs:428.600006103516,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:428.600036621094,0) rectangle (axis cs:438.300018310547,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:438.299987792969,0) rectangle (axis cs:448,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:448,0) rectangle (axis cs:457.700012207031,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:457.700012207031,0) rectangle (axis cs:467.399993896484,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:467.399993896484,0) rectangle (axis cs:477.100006103516,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:477.100036621094,0) rectangle (axis cs:486.800018310547,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:486.799987792969,0) rectangle (axis cs:496.5,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:496.5,0) rectangle (axis cs:506.200012207031,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:506.200012207031,0) rectangle (axis cs:515.900024414062,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:515.900024414062,0) rectangle (axis cs:525.599975585938,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:525.599975585938,0) rectangle (axis cs:535.299987792969,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:535.300048828125,0) rectangle (axis cs:545.000061035156,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:545,0) rectangle (axis cs:554.700012207031,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:554.700073242188,0) rectangle (axis cs:564.400085449219,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:564.400024414062,0) rectangle (axis cs:574.099975585938,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:574.099975585938,0) rectangle (axis cs:583.799987792969,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:583.800048828125,0) rectangle (axis cs:593.500061035156,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:593.5,0) rectangle (axis cs:603.200012207031,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:603.200073242188,0) rectangle (axis cs:612.900085449219,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:612.900024414062,0) rectangle (axis cs:622.599975585938,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:622.599975585938,0) rectangle (axis cs:632.299987792969,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:632.300048828125,0) rectangle (axis cs:642.000061035156,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:642,0) rectangle (axis cs:651.700012207031,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:651.700073242188,0) rectangle (axis cs:661.400085449219,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:661.400024414062,0) rectangle (axis cs:671.099975585938,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:671.099975585938,0) rectangle (axis cs:680.799987792969,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:680.800048828125,0) rectangle (axis cs:690.500061035156,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:690.5,0) rectangle (axis cs:700.200012207031,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:700.200073242188,0) rectangle (axis cs:709.900085449219,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:709.900024414062,0) rectangle (axis cs:719.599975585938,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:719.599975585938,0) rectangle (axis cs:729.299987792969,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:729.300048828125,0) rectangle (axis cs:739.000061035156,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:739,0) rectangle (axis cs:748.700012207031,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:748.700073242188,0) rectangle (axis cs:758.400085449219,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:758.400024414062,0) rectangle (axis cs:768.099975585938,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:768.099975585938,0) rectangle (axis cs:777.799987792969,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:777.800048828125,0) rectangle (axis cs:787.500061035156,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:787.5,0) rectangle (axis cs:797.200012207031,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:797.200073242188,0) rectangle (axis cs:806.900085449219,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:806.900024414062,0) rectangle (axis cs:816.599975585938,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:816.599975585938,0) rectangle (axis cs:826.299987792969,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:826.300048828125,0) rectangle (axis cs:836.000061035156,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:836,0) rectangle (axis cs:845.700012207031,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:845.700073242188,0) rectangle (axis cs:855.400085449219,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:855.400024414062,0) rectangle (axis cs:865.099975585938,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:865.099975585938,0) rectangle (axis cs:874.799987792969,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:874.800048828125,0) rectangle (axis cs:884.500061035156,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:884.5,0) rectangle (axis cs:894.200012207031,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:894.200073242188,0) rectangle (axis cs:903.900085449219,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:903.900024414062,0) rectangle (axis cs:913.599975585938,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:913.599975585938,0) rectangle (axis cs:923.299987792969,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:923.300048828125,0) rectangle (axis cs:933.000061035156,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:933,0) rectangle (axis cs:942.700012207031,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:942.700073242188,0) rectangle (axis cs:952.400085449219,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:952.400024414062,0) rectangle (axis cs:962.099975585938,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:962.099975585938,0) rectangle (axis cs:971.799987792969,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:971.800048828125,0) rectangle (axis cs:981.500061035156,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:981.5,0) rectangle (axis cs:991.200012207031,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:991.200073242188,0) rectangle (axis cs:1000.90008544922,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1000.90002441406,0) rectangle (axis cs:1010.59997558594,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1010.59997558594,0) rectangle (axis cs:1020.29998779297,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1020.30004882812,0) rectangle (axis cs:1030,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1030,0) rectangle (axis cs:1039.69995117188,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1039.69995117188,0) rectangle (axis cs:1049.40002441406,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1049.40002441406,0) rectangle (axis cs:1059.09997558594,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1059.09985351562,0) rectangle (axis cs:1068.79992675781,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1068.80004882812,0) rectangle (axis cs:1078.5,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1078.5,0) rectangle (axis cs:1088.19995117188,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1088.19995117188,0) rectangle (axis cs:1097.90002441406,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1097.90002441406,0) rectangle (axis cs:1107.59997558594,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1107.59985351562,0) rectangle (axis cs:1117.29992675781,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1117.30004882812,0) rectangle (axis cs:1127,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1127,0) rectangle (axis cs:1136.69995117188,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1136.69995117188,0) rectangle (axis cs:1146.40002441406,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1146.40002441406,0) rectangle (axis cs:1156.09997558594,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1156.09985351562,0) rectangle (axis cs:1165.79992675781,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1165.80004882812,0) rectangle (axis cs:1175.5,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1175.5,0) rectangle (axis cs:1185.19995117188,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1185.19995117188,0) rectangle (axis cs:1194.90002441406,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1194.90002441406,0) rectangle (axis cs:1204.59997558594,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1204.59985351562,0) rectangle (axis cs:1214.29992675781,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1214.30004882812,0) rectangle (axis cs:1224,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1224,0) rectangle (axis cs:1233.69995117188,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1233.69995117188,0) rectangle (axis cs:1243.40002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1243.40002441406,0) rectangle (axis cs:1253.09997558594,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1253.09985351562,0) rectangle (axis cs:1262.79992675781,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1262.80004882812,0) rectangle (axis cs:1272.5,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1272.5,0) rectangle (axis cs:1282.19995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1282.19995117188,0) rectangle (axis cs:1291.90002441406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1291.90002441406,0) rectangle (axis cs:1301.59997558594,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1301.59985351562,0) rectangle (axis cs:1311.29992675781,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1311.30004882812,0) rectangle (axis cs:1321,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1321,0) rectangle (axis cs:1330.69995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1330.69995117188,0) rectangle (axis cs:1340.40002441406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1340.40002441406,0) rectangle (axis cs:1350.09997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1350.09985351562,0) rectangle (axis cs:1359.79992675781,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1359.80004882812,0) rectangle (axis cs:1369.5,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1369.5,0) rectangle (axis cs:1379.19995117188,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1379.19995117188,0) rectangle (axis cs:1388.90002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1388.90002441406,0) rectangle (axis cs:1398.59997558594,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1398.59985351562,0) rectangle (axis cs:1408.29992675781,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1408.30004882812,0) rectangle (axis cs:1418,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1418,0) rectangle (axis cs:1427.69995117188,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1427.69995117188,0) rectangle (axis cs:1437.40002441406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1437.40002441406,0) rectangle (axis cs:1447.09997558594,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1447.09985351562,0) rectangle (axis cs:1456.79992675781,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1456.80004882812,0) rectangle (axis cs:1466.5,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1466.5,0) rectangle (axis cs:1476.19995117188,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1476.19995117188,0) rectangle (axis cs:1485.90002441406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1485.90002441406,0) rectangle (axis cs:1495.59997558594,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1495.59985351562,0) rectangle (axis cs:1505.29992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1505.30004882812,0) rectangle (axis cs:1515,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1515,0) rectangle (axis cs:1524.69995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1524.69995117188,0) rectangle (axis cs:1534.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1534.40002441406,0) rectangle (axis cs:1544.09997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1544.09985351562,0) rectangle (axis cs:1553.79992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1553.80004882812,0) rectangle (axis cs:1563.5,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1563.5,0) rectangle (axis cs:1573.19995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1573.19995117188,0) rectangle (axis cs:1582.90002441406,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1582.90002441406,0) rectangle (axis cs:1592.59997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1592.59985351562,0) rectangle (axis cs:1602.29992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1602.30004882812,0) rectangle (axis cs:1612,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1612,0) rectangle (axis cs:1621.69995117188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1621.69995117188,0) rectangle (axis cs:1631.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1631.40002441406,0) rectangle (axis cs:1641.09997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1641.09985351562,0) rectangle (axis cs:1650.79992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1650.80004882812,0) rectangle (axis cs:1660.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1660.5,0) rectangle (axis cs:1670.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1670.19995117188,0) rectangle (axis cs:1679.90002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1679.90002441406,0) rectangle (axis cs:1689.59997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1689.59985351562,0) rectangle (axis cs:1699.29992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1699.30004882812,0) rectangle (axis cs:1709,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1709,0) rectangle (axis cs:1718.69995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1718.69995117188,0) rectangle (axis cs:1728.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1728.40002441406,0) rectangle (axis cs:1738.09997558594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1738.09985351562,0) rectangle (axis cs:1747.79992675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1747.80004882812,0) rectangle (axis cs:1757.5,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1757.5,0) rectangle (axis cs:1767.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1767.19995117188,0) rectangle (axis cs:1776.90002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1776.90002441406,0) rectangle (axis cs:1786.59997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1786.59985351562,0) rectangle (axis cs:1796.29992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1796.30004882812,0) rectangle (axis cs:1806,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1806,0) rectangle (axis cs:1815.69995117188,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1815.69995117188,0) rectangle (axis cs:1825.40002441406,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1825.40002441406,0) rectangle (axis cs:1835.09997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1835.09985351562,0) rectangle (axis cs:1844.79992675781,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1844.80004882812,0) rectangle (axis cs:1854.5,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1854.5,0) rectangle (axis cs:1864.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1864.19995117188,0) rectangle (axis cs:1873.90002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1873.90002441406,0) rectangle (axis cs:1883.59997558594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1883.59985351562,0) rectangle (axis cs:1893.29992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1893.30004882812,0) rectangle (axis cs:1903,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1903,0) rectangle (axis cs:1912.69995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1912.69995117188,0) rectangle (axis cs:1922.40002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1922.40002441406,0) rectangle (axis cs:1932.09997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1932.09985351562,0) rectangle (axis cs:1941.79992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1941.80004882812,0) rectangle (axis cs:1951.5,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1951.5,0) rectangle (axis cs:1961.19995117188,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1961.19995117188,0) rectangle (axis cs:1970.90002441406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1970.90002441406,0) rectangle (axis cs:1980.59997558594,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1980.59985351562,0) rectangle (axis cs:1990.29992675781,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1990.30004882812,0) rectangle (axis cs:2000,0);
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:69.6999969482422,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:69.6999969482422,0) rectangle (axis cs:79.4000015258789,0);
\draw[draw=none,fill=color0] (axis cs:79.4000015258789,0) rectangle (axis cs:89.0999984741211,0);
\draw[draw=none,fill=color0] (axis cs:89.0999908447266,0) rectangle (axis cs:98.7999954223633,0);
\draw[draw=none,fill=color0] (axis cs:98.8000030517578,0) rectangle (axis cs:108.5,0);
\draw[draw=none,fill=color0] (axis cs:108.5,0) rectangle (axis cs:118.199996948242,0);
\draw[draw=none,fill=color0] (axis cs:118.199996948242,0) rectangle (axis cs:127.900001525879,0);
\draw[draw=none,fill=color0] (axis cs:127.899993896484,0) rectangle (axis cs:137.600006103516,3);
\draw[draw=none,fill=color0] (axis cs:137.600006103516,0) rectangle (axis cs:147.300003051758,12);
\draw[draw=none,fill=color0] (axis cs:147.299987792969,0) rectangle (axis cs:156.999984741211,16);
\draw[draw=none,fill=color0] (axis cs:157,0) rectangle (axis cs:166.699996948242,16);
\draw[draw=none,fill=color0] (axis cs:166.699981689453,0) rectangle (axis cs:176.399978637695,17);
\draw[draw=none,fill=color0] (axis cs:176.399993896484,0) rectangle (axis cs:186.100006103516,22);
\draw[draw=none,fill=color0] (axis cs:186.100006103516,0) rectangle (axis cs:195.800003051758,20);
\draw[draw=none,fill=color0] (axis cs:195.799987792969,0) rectangle (axis cs:205.499984741211,19);
\draw[draw=none,fill=color0] (axis cs:205.5,0) rectangle (axis cs:215.199996948242,12);
\draw[draw=none,fill=color0] (axis cs:215.199981689453,0) rectangle (axis cs:224.899978637695,18);
\draw[draw=none,fill=color0] (axis cs:224.899993896484,0) rectangle (axis cs:234.600006103516,19);
\draw[draw=none,fill=color0] (axis cs:234.600006103516,0) rectangle (axis cs:244.300003051758,19);
\draw[draw=none,fill=color0] (axis cs:244.299987792969,0) rectangle (axis cs:253.999984741211,15);
\draw[draw=none,fill=color0] (axis cs:254,0) rectangle (axis cs:263.700012207031,14);
\draw[draw=none,fill=color0] (axis cs:263.700012207031,0) rectangle (axis cs:273.399993896484,10);
\draw[draw=none,fill=color0] (axis cs:273.399993896484,0) rectangle (axis cs:283.100006103516,10);
\draw[draw=none,fill=color0] (axis cs:283.100036621094,0) rectangle (axis cs:292.800018310547,11);
\draw[draw=none,fill=color0] (axis cs:292.799987792969,0) rectangle (axis cs:302.5,4);
\draw[draw=none,fill=color0] (axis cs:302.5,0) rectangle (axis cs:312.200012207031,11);
\draw[draw=none,fill=color0] (axis cs:312.200012207031,0) rectangle (axis cs:321.899993896484,3);
\draw[draw=none,fill=color0] (axis cs:321.899993896484,0) rectangle (axis cs:331.600006103516,9);
\draw[draw=none,fill=color0] (axis cs:331.600036621094,0) rectangle (axis cs:341.300018310547,3);
\draw[draw=none,fill=color0] (axis cs:341.299987792969,0) rectangle (axis cs:351,6);
\draw[draw=none,fill=color0] (axis cs:351,0) rectangle (axis cs:360.700012207031,7);
\draw[draw=none,fill=color0] (axis cs:360.700012207031,0) rectangle (axis cs:370.399993896484,10);
\draw[draw=none,fill=color0] (axis cs:370.399993896484,0) rectangle (axis cs:380.100006103516,3);
\draw[draw=none,fill=color0] (axis cs:380.100036621094,0) rectangle (axis cs:389.800018310547,2);
\draw[draw=none,fill=color0] (axis cs:389.799987792969,0) rectangle (axis cs:399.5,4);
\draw[draw=none,fill=color0] (axis cs:399.5,0) rectangle (axis cs:409.200012207031,4);
\draw[draw=none,fill=color0] (axis cs:409.200012207031,0) rectangle (axis cs:418.899993896484,1);
\draw[draw=none,fill=color0] (axis cs:418.899993896484,0) rectangle (axis cs:428.600006103516,3);
\draw[draw=none,fill=color0] (axis cs:428.600036621094,0) rectangle (axis cs:438.300018310547,0);
\draw[draw=none,fill=color0] (axis cs:438.299987792969,0) rectangle (axis cs:448,3);
\draw[draw=none,fill=color0] (axis cs:448,0) rectangle (axis cs:457.700012207031,4);
\draw[draw=none,fill=color0] (axis cs:457.700012207031,0) rectangle (axis cs:467.399993896484,0);
\draw[draw=none,fill=color0] (axis cs:467.399993896484,0) rectangle (axis cs:477.100006103516,1);
\draw[draw=none,fill=color0] (axis cs:477.100036621094,0) rectangle (axis cs:486.800018310547,0);
\draw[draw=none,fill=color0] (axis cs:486.799987792969,0) rectangle (axis cs:496.5,2);
\draw[draw=none,fill=color0] (axis cs:496.5,0) rectangle (axis cs:506.200012207031,2);
\draw[draw=none,fill=color0] (axis cs:506.200012207031,0) rectangle (axis cs:515.900024414062,6);
\draw[draw=none,fill=color0] (axis cs:515.900024414062,0) rectangle (axis cs:525.599975585938,1);
\draw[draw=none,fill=color0] (axis cs:525.599975585938,0) rectangle (axis cs:535.299987792969,1);
\draw[draw=none,fill=color0] (axis cs:535.300048828125,0) rectangle (axis cs:545.000061035156,2);
\draw[draw=none,fill=color0] (axis cs:545,0) rectangle (axis cs:554.700012207031,1);
\draw[draw=none,fill=color0] (axis cs:554.700073242188,0) rectangle (axis cs:564.400085449219,3);
\draw[draw=none,fill=color0] (axis cs:564.400024414062,0) rectangle (axis cs:574.099975585938,0);
\draw[draw=none,fill=color0] (axis cs:574.099975585938,0) rectangle (axis cs:583.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:583.800048828125,0) rectangle (axis cs:593.500061035156,0);
\draw[draw=none,fill=color0] (axis cs:593.5,0) rectangle (axis cs:603.200012207031,2);
\draw[draw=none,fill=color0] (axis cs:603.200073242188,0) rectangle (axis cs:612.900085449219,0);
\draw[draw=none,fill=color0] (axis cs:612.900024414062,0) rectangle (axis cs:622.599975585938,1);
\draw[draw=none,fill=color0] (axis cs:622.599975585938,0) rectangle (axis cs:632.299987792969,3);
\draw[draw=none,fill=color0] (axis cs:632.300048828125,0) rectangle (axis cs:642.000061035156,1);
\draw[draw=none,fill=color0] (axis cs:642,0) rectangle (axis cs:651.700012207031,0);
\draw[draw=none,fill=color0] (axis cs:651.700073242188,0) rectangle (axis cs:661.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:661.400024414062,0) rectangle (axis cs:671.099975585938,0);
\draw[draw=none,fill=color0] (axis cs:671.099975585938,0) rectangle (axis cs:680.799987792969,1);
\draw[draw=none,fill=color0] (axis cs:680.800048828125,0) rectangle (axis cs:690.500061035156,0);
\draw[draw=none,fill=color0] (axis cs:690.5,0) rectangle (axis cs:700.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:700.200073242188,0) rectangle (axis cs:709.900085449219,1);
\draw[draw=none,fill=color0] (axis cs:709.900024414062,0) rectangle (axis cs:719.599975585938,0);
\draw[draw=none,fill=color0] (axis cs:719.599975585938,0) rectangle (axis cs:729.299987792969,0);
\draw[draw=none,fill=color0] (axis cs:729.300048828125,0) rectangle (axis cs:739.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:739,0) rectangle (axis cs:748.700012207031,1);
\draw[draw=none,fill=color0] (axis cs:748.700073242188,0) rectangle (axis cs:758.400085449219,1);
\draw[draw=none,fill=color0] (axis cs:758.400024414062,0) rectangle (axis cs:768.099975585938,1);
\draw[draw=none,fill=color0] (axis cs:768.099975585938,0) rectangle (axis cs:777.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:777.800048828125,0) rectangle (axis cs:787.500061035156,0);
\draw[draw=none,fill=color0] (axis cs:787.5,0) rectangle (axis cs:797.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:797.200073242188,0) rectangle (axis cs:806.900085449219,0);
\draw[draw=none,fill=color0] (axis cs:806.900024414062,0) rectangle (axis cs:816.599975585938,0);
\draw[draw=none,fill=color0] (axis cs:816.599975585938,0) rectangle (axis cs:826.299987792969,0);
\draw[draw=none,fill=color0] (axis cs:826.300048828125,0) rectangle (axis cs:836.000061035156,0);
\draw[draw=none,fill=color0] (axis cs:836,0) rectangle (axis cs:845.700012207031,0);
\draw[draw=none,fill=color0] (axis cs:845.700073242188,0) rectangle (axis cs:855.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:855.400024414062,0) rectangle (axis cs:865.099975585938,0);
\draw[draw=none,fill=color0] (axis cs:865.099975585938,0) rectangle (axis cs:874.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:874.800048828125,0) rectangle (axis cs:884.500061035156,0);
\draw[draw=none,fill=color0] (axis cs:884.5,0) rectangle (axis cs:894.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:894.200073242188,0) rectangle (axis cs:903.900085449219,1);
\draw[draw=none,fill=color0] (axis cs:903.900024414062,0) rectangle (axis cs:913.599975585938,0);
\draw[draw=none,fill=color0] (axis cs:913.599975585938,0) rectangle (axis cs:923.299987792969,0);
\draw[draw=none,fill=color0] (axis cs:923.300048828125,0) rectangle (axis cs:933.000061035156,1);
\draw[draw=none,fill=color0] (axis cs:933,0) rectangle (axis cs:942.700012207031,0);
\draw[draw=none,fill=color0] (axis cs:942.700073242188,0) rectangle (axis cs:952.400085449219,0);
\draw[draw=none,fill=color0] (axis cs:952.400024414062,0) rectangle (axis cs:962.099975585938,0);
\draw[draw=none,fill=color0] (axis cs:962.099975585938,0) rectangle (axis cs:971.799987792969,0);
\draw[draw=none,fill=color0] (axis cs:971.800048828125,0) rectangle (axis cs:981.500061035156,0);
\draw[draw=none,fill=color0] (axis cs:981.5,0) rectangle (axis cs:991.200012207031,0);
\draw[draw=none,fill=color0] (axis cs:991.200073242188,0) rectangle (axis cs:1000.90008544922,0);
\draw[draw=none,fill=color0] (axis cs:1000.90002441406,0) rectangle (axis cs:1010.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1010.59997558594,0) rectangle (axis cs:1020.29998779297,1);
\draw[draw=none,fill=color0] (axis cs:1020.30004882812,0) rectangle (axis cs:1030,0);
\draw[draw=none,fill=color0] (axis cs:1030,0) rectangle (axis cs:1039.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1039.69995117188,0) rectangle (axis cs:1049.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1049.40002441406,0) rectangle (axis cs:1059.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1059.09985351562,0) rectangle (axis cs:1068.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1068.80004882812,0) rectangle (axis cs:1078.5,0);
\draw[draw=none,fill=color0] (axis cs:1078.5,0) rectangle (axis cs:1088.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1088.19995117188,0) rectangle (axis cs:1097.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1097.90002441406,0) rectangle (axis cs:1107.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1107.59985351562,0) rectangle (axis cs:1117.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1117.30004882812,0) rectangle (axis cs:1127,0);
\draw[draw=none,fill=color0] (axis cs:1127,0) rectangle (axis cs:1136.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1136.69995117188,0) rectangle (axis cs:1146.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1146.40002441406,0) rectangle (axis cs:1156.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1156.09985351562,0) rectangle (axis cs:1165.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1165.80004882812,0) rectangle (axis cs:1175.5,0);
\draw[draw=none,fill=color0] (axis cs:1175.5,0) rectangle (axis cs:1185.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1185.19995117188,0) rectangle (axis cs:1194.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1194.90002441406,0) rectangle (axis cs:1204.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1204.59985351562,0) rectangle (axis cs:1214.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1214.30004882812,0) rectangle (axis cs:1224,0);
\draw[draw=none,fill=color0] (axis cs:1224,0) rectangle (axis cs:1233.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1233.69995117188,0) rectangle (axis cs:1243.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1243.40002441406,0) rectangle (axis cs:1253.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1253.09985351562,0) rectangle (axis cs:1262.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1262.80004882812,0) rectangle (axis cs:1272.5,0);
\draw[draw=none,fill=color0] (axis cs:1272.5,0) rectangle (axis cs:1282.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1282.19995117188,0) rectangle (axis cs:1291.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1291.90002441406,0) rectangle (axis cs:1301.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1301.59985351562,0) rectangle (axis cs:1311.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1311.30004882812,0) rectangle (axis cs:1321,0);
\draw[draw=none,fill=color0] (axis cs:1321,0) rectangle (axis cs:1330.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1330.69995117188,0) rectangle (axis cs:1340.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1340.40002441406,0) rectangle (axis cs:1350.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1350.09985351562,0) rectangle (axis cs:1359.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1359.80004882812,0) rectangle (axis cs:1369.5,0);
\draw[draw=none,fill=color0] (axis cs:1369.5,0) rectangle (axis cs:1379.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1379.19995117188,0) rectangle (axis cs:1388.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1388.90002441406,0) rectangle (axis cs:1398.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1398.59985351562,0) rectangle (axis cs:1408.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1408.30004882812,0) rectangle (axis cs:1418,0);
\draw[draw=none,fill=color0] (axis cs:1418,0) rectangle (axis cs:1427.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1427.69995117188,0) rectangle (axis cs:1437.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1437.40002441406,0) rectangle (axis cs:1447.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1447.09985351562,0) rectangle (axis cs:1456.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1456.80004882812,0) rectangle (axis cs:1466.5,0);
\draw[draw=none,fill=color0] (axis cs:1466.5,0) rectangle (axis cs:1476.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1476.19995117188,0) rectangle (axis cs:1485.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1485.90002441406,0) rectangle (axis cs:1495.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1495.59985351562,0) rectangle (axis cs:1505.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1505.30004882812,0) rectangle (axis cs:1515,0);
\draw[draw=none,fill=color0] (axis cs:1515,0) rectangle (axis cs:1524.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1524.69995117188,0) rectangle (axis cs:1534.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1534.40002441406,0) rectangle (axis cs:1544.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1544.09985351562,0) rectangle (axis cs:1553.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1553.80004882812,0) rectangle (axis cs:1563.5,0);
\draw[draw=none,fill=color0] (axis cs:1563.5,0) rectangle (axis cs:1573.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1573.19995117188,0) rectangle (axis cs:1582.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1582.90002441406,0) rectangle (axis cs:1592.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1592.59985351562,0) rectangle (axis cs:1602.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1602.30004882812,0) rectangle (axis cs:1612,0);
\draw[draw=none,fill=color0] (axis cs:1612,0) rectangle (axis cs:1621.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1621.69995117188,0) rectangle (axis cs:1631.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1631.40002441406,0) rectangle (axis cs:1641.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1641.09985351562,0) rectangle (axis cs:1650.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1650.80004882812,0) rectangle (axis cs:1660.5,0);
\draw[draw=none,fill=color0] (axis cs:1660.5,0) rectangle (axis cs:1670.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1670.19995117188,0) rectangle (axis cs:1679.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1679.90002441406,0) rectangle (axis cs:1689.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1689.59985351562,0) rectangle (axis cs:1699.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1699.30004882812,0) rectangle (axis cs:1709,0);
\draw[draw=none,fill=color0] (axis cs:1709,0) rectangle (axis cs:1718.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1718.69995117188,0) rectangle (axis cs:1728.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1728.40002441406,0) rectangle (axis cs:1738.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1738.09985351562,0) rectangle (axis cs:1747.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1747.80004882812,0) rectangle (axis cs:1757.5,0);
\draw[draw=none,fill=color0] (axis cs:1757.5,0) rectangle (axis cs:1767.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1767.19995117188,0) rectangle (axis cs:1776.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1776.90002441406,0) rectangle (axis cs:1786.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1786.59985351562,0) rectangle (axis cs:1796.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1796.30004882812,0) rectangle (axis cs:1806,0);
\draw[draw=none,fill=color0] (axis cs:1806,0) rectangle (axis cs:1815.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1815.69995117188,0) rectangle (axis cs:1825.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1825.40002441406,0) rectangle (axis cs:1835.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1835.09985351562,0) rectangle (axis cs:1844.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1844.80004882812,0) rectangle (axis cs:1854.5,0);
\draw[draw=none,fill=color0] (axis cs:1854.5,0) rectangle (axis cs:1864.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1864.19995117188,0) rectangle (axis cs:1873.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1873.90002441406,0) rectangle (axis cs:1883.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1883.59985351562,0) rectangle (axis cs:1893.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1893.30004882812,0) rectangle (axis cs:1903,0);
\draw[draw=none,fill=color0] (axis cs:1903,0) rectangle (axis cs:1912.69995117188,0);
\draw[draw=none,fill=color0] (axis cs:1912.69995117188,0) rectangle (axis cs:1922.40002441406,0);
\draw[draw=none,fill=color0] (axis cs:1922.40002441406,0) rectangle (axis cs:1932.09997558594,0);
\draw[draw=none,fill=color0] (axis cs:1932.09985351562,0) rectangle (axis cs:1941.79992675781,0);
\draw[draw=none,fill=color0] (axis cs:1941.80004882812,0) rectangle (axis cs:1951.5,0);
\draw[draw=none,fill=color0] (axis cs:1951.5,0) rectangle (axis cs:1961.19995117188,0);
\draw[draw=none,fill=color0] (axis cs:1961.19995117188,0) rectangle (axis cs:1970.90002441406,0);
\draw[draw=none,fill=color0] (axis cs:1970.90002441406,0) rectangle (axis cs:1980.59997558594,0);
\draw[draw=none,fill=color0] (axis cs:1980.59985351562,0) rectangle (axis cs:1990.29992675781,0);
\draw[draw=none,fill=color0] (axis cs:1990.30004882812,0) rectangle (axis cs:2000,0);
\end{axis}

\end{tikzpicture}


==> Figures/data_count_vs_distance_x_o_radial_separate_inputs_train_in_test_out.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
% width=0.25\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
ticklabel style = {font=\tiny},
x grid style={white!80!black},
xlabel={\Large Distance (m)},
xmajorgrids,
xmin=-1.25, xmax=26.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\Large Data Count},
ymajorgrids,
ymin=0, ymax=2046.45,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0,0) rectangle (axis cs:0.125,1949);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.125,0) rectangle (axis cs:0.25,569);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.25,0) rectangle (axis cs:0.375,304);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.375,0) rectangle (axis cs:0.5,240);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.5,0) rectangle (axis cs:0.625,202);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.625,0) rectangle (axis cs:0.75,234);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.75,0) rectangle (axis cs:0.875,226);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.875,0) rectangle (axis cs:1,229);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1,0) rectangle (axis cs:1.125,206);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.125,0) rectangle (axis cs:1.25,202);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.25,0) rectangle (axis cs:1.375,196);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.375,0) rectangle (axis cs:1.5,219);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.5,0) rectangle (axis cs:1.625,195);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.625,0) rectangle (axis cs:1.75,261);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.75,0) rectangle (axis cs:1.875,241);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.875,0) rectangle (axis cs:2,287);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2,0) rectangle (axis cs:2.125,300);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.125,0) rectangle (axis cs:2.25,266);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.25,0) rectangle (axis cs:2.375,253);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.375,0) rectangle (axis cs:2.5,271);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.5,0) rectangle (axis cs:2.625,314);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.625,0) rectangle (axis cs:2.75,258);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.75,0) rectangle (axis cs:2.875,250);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.875,0) rectangle (axis cs:3,270);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3,0) rectangle (axis cs:3.125,325);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.125,0) rectangle (axis cs:3.25,295);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.25,0) rectangle (axis cs:3.375,300);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.375,0) rectangle (axis cs:3.5,310);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.5,0) rectangle (axis cs:3.625,304);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.625,0) rectangle (axis cs:3.75,300);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.75,0) rectangle (axis cs:3.875,340);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.875,0) rectangle (axis cs:4,319);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4,0) rectangle (axis cs:4.125,369);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.125,0) rectangle (axis cs:4.25,325);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.25,0) rectangle (axis cs:4.375,366);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.375,0) rectangle (axis cs:4.5,374);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.5,0) rectangle (axis cs:4.625,386);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.625,0) rectangle (axis cs:4.75,369);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.75,0) rectangle (axis cs:4.875,405);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.875,0) rectangle (axis cs:5,369);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5,0) rectangle (axis cs:5.125,417);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.125,0) rectangle (axis cs:5.25,371);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.25,0) rectangle (axis cs:5.375,396);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.375,0) rectangle (axis cs:5.5,361);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.5,0) rectangle (axis cs:5.625,362);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.625,0) rectangle (axis cs:5.75,369);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.75,0) rectangle (axis cs:5.875,420);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:5.875,0) rectangle (axis cs:6,391);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6,0) rectangle (axis cs:6.125,410);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.125,0) rectangle (axis cs:6.25,373);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.25,0) rectangle (axis cs:6.375,362);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.375,0) rectangle (axis cs:6.5,402);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.5,0) rectangle (axis cs:6.625,393);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.625,0) rectangle (axis cs:6.75,332);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.75,0) rectangle (axis cs:6.875,371);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:6.875,0) rectangle (axis cs:7,338);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7,0) rectangle (axis cs:7.125,314);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.125,0) rectangle (axis cs:7.25,334);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.25,0) rectangle (axis cs:7.375,320);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.375,0) rectangle (axis cs:7.5,347);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.5,0) rectangle (axis cs:7.625,311);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.625,0) rectangle (axis cs:7.75,280);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.75,0) rectangle (axis cs:7.875,287);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:7.875,0) rectangle (axis cs:8,299);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8,0) rectangle (axis cs:8.125,308);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.125,0) rectangle (axis cs:8.25,252);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.25,0) rectangle (axis cs:8.375,253);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.375,0) rectangle (axis cs:8.5,227);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.5,0) rectangle (axis cs:8.625,246);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.625,0) rectangle (axis cs:8.75,290);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.75,0) rectangle (axis cs:8.875,246);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:8.875,0) rectangle (axis cs:9,288);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9,0) rectangle (axis cs:9.125,219);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.125,0) rectangle (axis cs:9.25,213);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.25,0) rectangle (axis cs:9.375,214);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.375,0) rectangle (axis cs:9.5,220);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.5,0) rectangle (axis cs:9.625,206);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.625,0) rectangle (axis cs:9.75,200);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.75,0) rectangle (axis cs:9.875,147);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:9.875,0) rectangle (axis cs:10,182);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10,0) rectangle (axis cs:10.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.125,0) rectangle (axis cs:10.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.25,0) rectangle (axis cs:10.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.375,0) rectangle (axis cs:10.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.5,0) rectangle (axis cs:10.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.625,0) rectangle (axis cs:10.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.75,0) rectangle (axis cs:10.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:10.875,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11,0) rectangle (axis cs:11.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.125,0) rectangle (axis cs:11.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.25,0) rectangle (axis cs:11.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.375,0) rectangle (axis cs:11.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.5,0) rectangle (axis cs:11.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.625,0) rectangle (axis cs:11.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.75,0) rectangle (axis cs:11.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:11.875,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12,0) rectangle (axis cs:12.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.125,0) rectangle (axis cs:12.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.25,0) rectangle (axis cs:12.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.375,0) rectangle (axis cs:12.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.5,0) rectangle (axis cs:12.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.625,0) rectangle (axis cs:12.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.75,0) rectangle (axis cs:12.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:12.875,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13,0) rectangle (axis cs:13.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.125,0) rectangle (axis cs:13.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.25,0) rectangle (axis cs:13.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.375,0) rectangle (axis cs:13.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.5,0) rectangle (axis cs:13.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.625,0) rectangle (axis cs:13.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.75,0) rectangle (axis cs:13.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:13.875,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14,0) rectangle (axis cs:14.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.125,0) rectangle (axis cs:14.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.25,0) rectangle (axis cs:14.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.375,0) rectangle (axis cs:14.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.5,0) rectangle (axis cs:14.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.625,0) rectangle (axis cs:14.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.75,0) rectangle (axis cs:14.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:14.875,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15,0) rectangle (axis cs:15.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.125,0) rectangle (axis cs:15.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.25,0) rectangle (axis cs:15.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.375,0) rectangle (axis cs:15.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.5,0) rectangle (axis cs:15.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.625,0) rectangle (axis cs:15.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.75,0) rectangle (axis cs:15.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:15.875,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16,0) rectangle (axis cs:16.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.125,0) rectangle (axis cs:16.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.25,0) rectangle (axis cs:16.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.375,0) rectangle (axis cs:16.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.5,0) rectangle (axis cs:16.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.625,0) rectangle (axis cs:16.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.75,0) rectangle (axis cs:16.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:16.875,0) rectangle (axis cs:17,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17,0) rectangle (axis cs:17.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.125,0) rectangle (axis cs:17.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.25,0) rectangle (axis cs:17.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.375,0) rectangle (axis cs:17.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.5,0) rectangle (axis cs:17.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.625,0) rectangle (axis cs:17.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.75,0) rectangle (axis cs:17.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:17.875,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18,0) rectangle (axis cs:18.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.125,0) rectangle (axis cs:18.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.25,0) rectangle (axis cs:18.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.375,0) rectangle (axis cs:18.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.5,0) rectangle (axis cs:18.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.625,0) rectangle (axis cs:18.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.75,0) rectangle (axis cs:18.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:18.875,0) rectangle (axis cs:19,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19,0) rectangle (axis cs:19.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.125,0) rectangle (axis cs:19.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.25,0) rectangle (axis cs:19.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.375,0) rectangle (axis cs:19.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.5,0) rectangle (axis cs:19.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.625,0) rectangle (axis cs:19.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.75,0) rectangle (axis cs:19.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:19.875,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20,0) rectangle (axis cs:20.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.125,0) rectangle (axis cs:20.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.25,0) rectangle (axis cs:20.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.375,0) rectangle (axis cs:20.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.5,0) rectangle (axis cs:20.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.625,0) rectangle (axis cs:20.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.75,0) rectangle (axis cs:20.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:20.875,0) rectangle (axis cs:21,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21,0) rectangle (axis cs:21.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.125,0) rectangle (axis cs:21.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.25,0) rectangle (axis cs:21.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.375,0) rectangle (axis cs:21.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.5,0) rectangle (axis cs:21.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.625,0) rectangle (axis cs:21.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.75,0) rectangle (axis cs:21.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:21.875,0) rectangle (axis cs:22,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22,0) rectangle (axis cs:22.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.125,0) rectangle (axis cs:22.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.25,0) rectangle (axis cs:22.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.375,0) rectangle (axis cs:22.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.5,0) rectangle (axis cs:22.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.625,0) rectangle (axis cs:22.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.75,0) rectangle (axis cs:22.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:22.875,0) rectangle (axis cs:23,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23,0) rectangle (axis cs:23.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.125,0) rectangle (axis cs:23.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.25,0) rectangle (axis cs:23.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.375,0) rectangle (axis cs:23.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.5,0) rectangle (axis cs:23.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.625,0) rectangle (axis cs:23.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.75,0) rectangle (axis cs:23.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:23.875,0) rectangle (axis cs:24,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24,0) rectangle (axis cs:24.125,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.125,0) rectangle (axis cs:24.25,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.25,0) rectangle (axis cs:24.375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.375,0) rectangle (axis cs:24.5,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.5,0) rectangle (axis cs:24.625,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.625,0) rectangle (axis cs:24.75,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.75,0) rectangle (axis cs:24.875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:24.875,0) rectangle (axis cs:25,0);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:0.125,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.125,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.375,0);
\draw[draw=none,fill=color0] (axis cs:0.375,0) rectangle (axis cs:0.5,0);
\draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.625,0);
\draw[draw=none,fill=color0] (axis cs:0.625,0) rectangle (axis cs:0.75,0);
\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.875,0);
\draw[draw=none,fill=color0] (axis cs:0.875,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.125,0);
\draw[draw=none,fill=color0] (axis cs:1.125,0) rectangle (axis cs:1.25,0);
\draw[draw=none,fill=color0] (axis cs:1.25,0) rectangle (axis cs:1.375,0);
\draw[draw=none,fill=color0] (axis cs:1.375,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:1.625,0);
\draw[draw=none,fill=color0] (axis cs:1.625,0) rectangle (axis cs:1.75,0);
\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:1.875,0);
\draw[draw=none,fill=color0] (axis cs:1.875,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.125,0);
\draw[draw=none,fill=color0] (axis cs:2.125,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=color0] (axis cs:2.25,0) rectangle (axis cs:2.375,0);
\draw[draw=none,fill=color0] (axis cs:2.375,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:2.625,0);
\draw[draw=none,fill=color0] (axis cs:2.625,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:2.875,0);
\draw[draw=none,fill=color0] (axis cs:2.875,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.125,0);
\draw[draw=none,fill=color0] (axis cs:3.125,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=color0] (axis cs:3.25,0) rectangle (axis cs:3.375,0);
\draw[draw=none,fill=color0] (axis cs:3.375,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:3.625,0);
\draw[draw=none,fill=color0] (axis cs:3.625,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:3.875,0);
\draw[draw=none,fill=color0] (axis cs:3.875,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.125,0);
\draw[draw=none,fill=color0] (axis cs:4.125,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=color0] (axis cs:4.25,0) rectangle (axis cs:4.375,0);
\draw[draw=none,fill=color0] (axis cs:4.375,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:4.625,0);
\draw[draw=none,fill=color0] (axis cs:4.625,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=color0] (axis cs:4.75,0) rectangle (axis cs:4.875,0);
\draw[draw=none,fill=color0] (axis cs:4.875,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.125,0);
\draw[draw=none,fill=color0] (axis cs:5.125,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=color0] (axis cs:5.25,0) rectangle (axis cs:5.375,0);
\draw[draw=none,fill=color0] (axis cs:5.375,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:5.625,0);
\draw[draw=none,fill=color0] (axis cs:5.625,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=color0] (axis cs:5.75,0) rectangle (axis cs:5.875,0);
\draw[draw=none,fill=color0] (axis cs:5.875,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.125,0);
\draw[draw=none,fill=color0] (axis cs:6.125,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=color0] (axis cs:6.25,0) rectangle (axis cs:6.375,0);
\draw[draw=none,fill=color0] (axis cs:6.375,0) rectangle (axis cs:6.5,0);
\draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:6.625,0);
\draw[draw=none,fill=color0] (axis cs:6.625,0) rectangle (axis cs:6.75,0);
\draw[draw=none,fill=color0] (axis cs:6.75,0) rectangle (axis cs:6.875,0);
\draw[draw=none,fill=color0] (axis cs:6.875,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.125,0);
\draw[draw=none,fill=color0] (axis cs:7.125,0) rectangle (axis cs:7.25,0);
\draw[draw=none,fill=color0] (axis cs:7.25,0) rectangle (axis cs:7.375,0);
\draw[draw=none,fill=color0] (axis cs:7.375,0) rectangle (axis cs:7.5,0);
\draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:7.625,0);
\draw[draw=none,fill=color0] (axis cs:7.625,0) rectangle (axis cs:7.75,0);
\draw[draw=none,fill=color0] (axis cs:7.75,0) rectangle (axis cs:7.875,0);
\draw[draw=none,fill=color0] (axis cs:7.875,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.125,0);
\draw[draw=none,fill=color0] (axis cs:8.125,0) rectangle (axis cs:8.25,0);
\draw[draw=none,fill=color0] (axis cs:8.25,0) rectangle (axis cs:8.375,0);
\draw[draw=none,fill=color0] (axis cs:8.375,0) rectangle (axis cs:8.5,0);
\draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:8.625,0);
\draw[draw=none,fill=color0] (axis cs:8.625,0) rectangle (axis cs:8.75,0);
\draw[draw=none,fill=color0] (axis cs:8.75,0) rectangle (axis cs:8.875,0);
\draw[draw=none,fill=color0] (axis cs:8.875,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:9.125,0);
\draw[draw=none,fill=color0] (axis cs:9.125,0) rectangle (axis cs:9.25,0);
\draw[draw=none,fill=color0] (axis cs:9.25,0) rectangle (axis cs:9.375,0);
\draw[draw=none,fill=color0] (axis cs:9.375,0) rectangle (axis cs:9.5,0);
\draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:9.625,0);
\draw[draw=none,fill=color0] (axis cs:9.625,0) rectangle (axis cs:9.75,0);
\draw[draw=none,fill=color0] (axis cs:9.75,0) rectangle (axis cs:9.875,0);
\draw[draw=none,fill=color0] (axis cs:9.875,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:10.125,124);
\draw[draw=none,fill=color0] (axis cs:10.125,0) rectangle (axis cs:10.25,131);
\draw[draw=none,fill=color0] (axis cs:10.25,0) rectangle (axis cs:10.375,124);
\draw[draw=none,fill=color0] (axis cs:10.375,0) rectangle (axis cs:10.5,121);
\draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:10.625,127);
\draw[draw=none,fill=color0] (axis cs:10.625,0) rectangle (axis cs:10.75,110);
\draw[draw=none,fill=color0] (axis cs:10.75,0) rectangle (axis cs:10.875,110);
\draw[draw=none,fill=color0] (axis cs:10.875,0) rectangle (axis cs:11,105);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:11.125,98);
\draw[draw=none,fill=color0] (axis cs:11.125,0) rectangle (axis cs:11.25,94);
\draw[draw=none,fill=color0] (axis cs:11.25,0) rectangle (axis cs:11.375,105);
\draw[draw=none,fill=color0] (axis cs:11.375,0) rectangle (axis cs:11.5,108);
\draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:11.625,81);
\draw[draw=none,fill=color0] (axis cs:11.625,0) rectangle (axis cs:11.75,74);
\draw[draw=none,fill=color0] (axis cs:11.75,0) rectangle (axis cs:11.875,45);
\draw[draw=none,fill=color0] (axis cs:11.875,0) rectangle (axis cs:12,80);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:12.125,74);
\draw[draw=none,fill=color0] (axis cs:12.125,0) rectangle (axis cs:12.25,65);
\draw[draw=none,fill=color0] (axis cs:12.25,0) rectangle (axis cs:12.375,65);
\draw[draw=none,fill=color0] (axis cs:12.375,0) rectangle (axis cs:12.5,94);
\draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:12.625,63);
\draw[draw=none,fill=color0] (axis cs:12.625,0) rectangle (axis cs:12.75,81);
\draw[draw=none,fill=color0] (axis cs:12.75,0) rectangle (axis cs:12.875,80);
\draw[draw=none,fill=color0] (axis cs:12.875,0) rectangle (axis cs:13,45);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:13.125,51);
\draw[draw=none,fill=color0] (axis cs:13.125,0) rectangle (axis cs:13.25,55);
\draw[draw=none,fill=color0] (axis cs:13.25,0) rectangle (axis cs:13.375,63);
\draw[draw=none,fill=color0] (axis cs:13.375,0) rectangle (axis cs:13.5,55);
\draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:13.625,40);
\draw[draw=none,fill=color0] (axis cs:13.625,0) rectangle (axis cs:13.75,36);
\draw[draw=none,fill=color0] (axis cs:13.75,0) rectangle (axis cs:13.875,58);
\draw[draw=none,fill=color0] (axis cs:13.875,0) rectangle (axis cs:14,31);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:14.125,61);
\draw[draw=none,fill=color0] (axis cs:14.125,0) rectangle (axis cs:14.25,38);
\draw[draw=none,fill=color0] (axis cs:14.25,0) rectangle (axis cs:14.375,40);
\draw[draw=none,fill=color0] (axis cs:14.375,0) rectangle (axis cs:14.5,42);
\draw[draw=none,fill=color0] (axis cs:14.5,0) rectangle (axis cs:14.625,38);
\draw[draw=none,fill=color0] (axis cs:14.625,0) rectangle (axis cs:14.75,34);
\draw[draw=none,fill=color0] (axis cs:14.75,0) rectangle (axis cs:14.875,33);
\draw[draw=none,fill=color0] (axis cs:14.875,0) rectangle (axis cs:15,28);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:15.125,40);
\draw[draw=none,fill=color0] (axis cs:15.125,0) rectangle (axis cs:15.25,25);
\draw[draw=none,fill=color0] (axis cs:15.25,0) rectangle (axis cs:15.375,36);
\draw[draw=none,fill=color0] (axis cs:15.375,0) rectangle (axis cs:15.5,17);
\draw[draw=none,fill=color0] (axis cs:15.5,0) rectangle (axis cs:15.625,25);
\draw[draw=none,fill=color0] (axis cs:15.625,0) rectangle (axis cs:15.75,27);
\draw[draw=none,fill=color0] (axis cs:15.75,0) rectangle (axis cs:15.875,18);
\draw[draw=none,fill=color0] (axis cs:15.875,0) rectangle (axis cs:16,13);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:16.125,6);
\draw[draw=none,fill=color0] (axis cs:16.125,0) rectangle (axis cs:16.25,11);
\draw[draw=none,fill=color0] (axis cs:16.25,0) rectangle (axis cs:16.375,8);
\draw[draw=none,fill=color0] (axis cs:16.375,0) rectangle (axis cs:16.5,13);
\draw[draw=none,fill=color0] (axis cs:16.5,0) rectangle (axis cs:16.625,3);
\draw[draw=none,fill=color0] (axis cs:16.625,0) rectangle (axis cs:16.75,7);
\draw[draw=none,fill=color0] (axis cs:16.75,0) rectangle (axis cs:16.875,6);
\draw[draw=none,fill=color0] (axis cs:16.875,0) rectangle (axis cs:17,2);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:17.125,4);
\draw[draw=none,fill=color0] (axis cs:17.125,0) rectangle (axis cs:17.25,7);
\draw[draw=none,fill=color0] (axis cs:17.25,0) rectangle (axis cs:17.375,3);
\draw[draw=none,fill=color0] (axis cs:17.375,0) rectangle (axis cs:17.5,6);
\draw[draw=none,fill=color0] (axis cs:17.5,0) rectangle (axis cs:17.625,22);
\draw[draw=none,fill=color0] (axis cs:17.625,0) rectangle (axis cs:17.75,8);
\draw[draw=none,fill=color0] (axis cs:17.75,0) rectangle (axis cs:17.875,10);
\draw[draw=none,fill=color0] (axis cs:17.875,0) rectangle (axis cs:18,4);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:18.125,1);
\draw[draw=none,fill=color0] (axis cs:18.125,0) rectangle (axis cs:18.25,1);
\draw[draw=none,fill=color0] (axis cs:18.25,0) rectangle (axis cs:18.375,4);
\draw[draw=none,fill=color0] (axis cs:18.375,0) rectangle (axis cs:18.5,4);
\draw[draw=none,fill=color0] (axis cs:18.5,0) rectangle (axis cs:18.625,3);
\draw[draw=none,fill=color0] (axis cs:18.625,0) rectangle (axis cs:18.75,3);
\draw[draw=none,fill=color0] (axis cs:18.75,0) rectangle (axis cs:18.875,6);
\draw[draw=none,fill=color0] (axis cs:18.875,0) rectangle (axis cs:19,5);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:19.125,4);
\draw[draw=none,fill=color0] (axis cs:19.125,0) rectangle (axis cs:19.25,0);
\draw[draw=none,fill=color0] (axis cs:19.25,0) rectangle (axis cs:19.375,2);
\draw[draw=none,fill=color0] (axis cs:19.375,0) rectangle (axis cs:19.5,2);
\draw[draw=none,fill=color0] (axis cs:19.5,0) rectangle (axis cs:19.625,0);
\draw[draw=none,fill=color0] (axis cs:19.625,0) rectangle (axis cs:19.75,1);
\draw[draw=none,fill=color0] (axis cs:19.75,0) rectangle (axis cs:19.875,0);
\draw[draw=none,fill=color0] (axis cs:19.875,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:20.125,0);
\draw[draw=none,fill=color0] (axis cs:20.125,0) rectangle (axis cs:20.25,0);
\draw[draw=none,fill=color0] (axis cs:20.25,0) rectangle (axis cs:20.375,0);
\draw[draw=none,fill=color0] (axis cs:20.375,0) rectangle (axis cs:20.5,0);
\draw[draw=none,fill=color0] (axis cs:20.5,0) rectangle (axis cs:20.625,0);
\draw[draw=none,fill=color0] (axis cs:20.625,0) rectangle (axis cs:20.75,0);
\draw[draw=none,fill=color0] (axis cs:20.75,0) rectangle (axis cs:20.875,0);
\draw[draw=none,fill=color0] (axis cs:20.875,0) rectangle (axis cs:21,2);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:21.125,0);
\draw[draw=none,fill=color0] (axis cs:21.125,0) rectangle (axis cs:21.25,0);
\draw[draw=none,fill=color0] (axis cs:21.25,0) rectangle (axis cs:21.375,1);
\draw[draw=none,fill=color0] (axis cs:21.375,0) rectangle (axis cs:21.5,0);
\draw[draw=none,fill=color0] (axis cs:21.5,0) rectangle (axis cs:21.625,0);
\draw[draw=none,fill=color0] (axis cs:21.625,0) rectangle (axis cs:21.75,0);
\draw[draw=none,fill=color0] (axis cs:21.75,0) rectangle (axis cs:21.875,0);
\draw[draw=none,fill=color0] (axis cs:21.875,0) rectangle (axis cs:22,0);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:22.125,0);
\draw[draw=none,fill=color0] (axis cs:22.125,0) rectangle (axis cs:22.25,0);
\draw[draw=none,fill=color0] (axis cs:22.25,0) rectangle (axis cs:22.375,0);
\draw[draw=none,fill=color0] (axis cs:22.375,0) rectangle (axis cs:22.5,0);
\draw[draw=none,fill=color0] (axis cs:22.5,0) rectangle (axis cs:22.625,0);
\draw[draw=none,fill=color0] (axis cs:22.625,0) rectangle (axis cs:22.75,0);
\draw[draw=none,fill=color0] (axis cs:22.75,0) rectangle (axis cs:22.875,0);
\draw[draw=none,fill=color0] (axis cs:22.875,0) rectangle (axis cs:23,0);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:23.125,0);
\draw[draw=none,fill=color0] (axis cs:23.125,0) rectangle (axis cs:23.25,0);
\draw[draw=none,fill=color0] (axis cs:23.25,0) rectangle (axis cs:23.375,0);
\draw[draw=none,fill=color0] (axis cs:23.375,0) rectangle (axis cs:23.5,0);
\draw[draw=none,fill=color0] (axis cs:23.5,0) rectangle (axis cs:23.625,0);
\draw[draw=none,fill=color0] (axis cs:23.625,0) rectangle (axis cs:23.75,0);
\draw[draw=none,fill=color0] (axis cs:23.75,0) rectangle (axis cs:23.875,0);
\draw[draw=none,fill=color0] (axis cs:23.875,0) rectangle (axis cs:24,0);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:24.125,0);
\draw[draw=none,fill=color0] (axis cs:24.125,0) rectangle (axis cs:24.25,0);
\draw[draw=none,fill=color0] (axis cs:24.25,0) rectangle (axis cs:24.375,0);
\draw[draw=none,fill=color0] (axis cs:24.375,0) rectangle (axis cs:24.5,0);
\draw[draw=none,fill=color0] (axis cs:24.5,0) rectangle (axis cs:24.625,0);
\draw[draw=none,fill=color0] (axis cs:24.625,0) rectangle (axis cs:24.75,0);
\draw[draw=none,fill=color0] (axis cs:24.75,0) rectangle (axis cs:24.875,0);
\draw[draw=none,fill=color0] (axis cs:24.875,0) rectangle (axis cs:25,0);
\end{axis}

\end{tikzpicture}


==> Figures/entropy.tex <==
\begin{tikzpicture}

    \definecolor{oliveblue}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

	\node(ensemble10) 
	[] 
	{\input{Figures/entropy/ensemble_10_entropy}};
	
	\node(isap_aleatoric) 
	[right =0.15em of ensemble10.east,anchor=west] {\input{Figures/entropy/ISAP_aleatoric_entropy}};
	
	\node(isap_epistemic) [right =0.15em of isap_aleatoric.east,anchor=west] {\input{Figures/entropy/ISAP_epistemic_entropy}};
		
	\node(ensemble10_map) [below =1em of ensemble10.south,anchor=north] {\input{Figures/entropy/ensemble_10_entropy_map}};

    \node(isap_aleatoric_map) 
	[right =0.15em of ensemble10_map.east,anchor=west] {\input{Figures/entropy/ISAP_aleatoric_entropy_map}};
	
	\node(isap_epistemic_map) [right =0.15em of isap_aleatoric_map.east,anchor=west] {\input{Figures/entropy/ISAP_epistemic_entropy_map}};

\end{tikzpicture}

==> Figures/entropy/ISAP_aleatoric_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0, xmax=4.3,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize ISAP (Aleatoric)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.538318395614624,0) rectangle (axis cs:0.573201060295105,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.573201060295105,0) rectangle (axis cs:0.608083724975586,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.608083724975586,0) rectangle (axis cs:0.642966389656067,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.642966389656067,0) rectangle (axis cs:0.677849054336548,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.677849054336548,0) rectangle (axis cs:0.712731778621674,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.712731778621674,0) rectangle (axis cs:0.747614443302155,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.747614443302155,0) rectangle (axis cs:0.782497107982635,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.782497107982635,0) rectangle (axis cs:0.817379772663116,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.817379772663116,0) rectangle (axis cs:0.852262437343597,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.852262437343597,0) rectangle (axis cs:0.887145102024078,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.887145102024078,0) rectangle (axis cs:0.922027766704559,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.922027766704559,0) rectangle (axis cs:0.95691043138504,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.956910371780396,0) rectangle (axis cs:0.991793096065521,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.991793096065521,0) rectangle (axis cs:1.02667570114136,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.02667593955994,0) rectangle (axis cs:1.06155860424042,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.06155848503113,0) rectangle (axis cs:1.09644114971161,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.0964412689209,0) rectangle (axis cs:1.13132393360138,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.13132381439209,0) rectangle (axis cs:1.16620647907257,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.16620659828186,0) rectangle (axis cs:1.20108926296234,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.20108914375305,0) rectangle (axis cs:1.23597180843353,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.23597192764282,0) rectangle (axis cs:1.2708545923233,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.27085447311401,0) rectangle (axis cs:1.30573713779449,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.30573725700378,0) rectangle (axis cs:1.34061992168427,74);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.34061980247498,0) rectangle (axis cs:1.37550246715546,89);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.37550258636475,0) rectangle (axis cs:1.41038525104523,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.41038513183594,0) rectangle (axis cs:1.44526791572571,114);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.44526791572571,0) rectangle (axis cs:1.48015058040619,91);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48015069961548,0) rectangle (axis cs:1.51503336429596,125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51503324508667,0) rectangle (axis cs:1.54991590976715,143);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.54991602897644,0) rectangle (axis cs:1.58479869365692,154);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.58479857444763,0) rectangle (axis cs:1.61968123912811,151);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.6196813583374,0) rectangle (axis cs:1.65456402301788,159);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.65456390380859,0) rectangle (axis cs:1.68944656848907,212);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.68944668769836,0) rectangle (axis cs:1.72432935237885,200);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.72432923316956,0) rectangle (axis cs:1.75921189785004,201);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.75921201705933,0) rectangle (axis cs:1.79409468173981,235);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.79409456253052,0) rectangle (axis cs:1.828977227211,201);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.82897734642029,0) rectangle (axis cs:1.86386001110077,218);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.86385989189148,0) rectangle (axis cs:1.89874255657196,227);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.89874267578125,0) rectangle (axis cs:1.93362534046173,208);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93362522125244,0) rectangle (axis cs:1.96850788593292,186);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.96850800514221,0) rectangle (axis cs:2.00339078903198,201);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.00339078903198,0) rectangle (axis cs:2.03827357292175,192);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03827333450317,0) rectangle (axis cs:2.07315587997437,180);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.07315587997437,0) rectangle (axis cs:2.10803866386414,180);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.10803866386414,0) rectangle (axis cs:2.14292120933533,150);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.14292144775391,0) rectangle (axis cs:2.17780423164368,155);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.1778039932251,0) rectangle (axis cs:2.21268653869629,172);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.21268653869629,0) rectangle (axis cs:2.24756932258606,144);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.24756956100464,0) rectangle (axis cs:2.28245234489441,133);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.28245210647583,0) rectangle (axis cs:2.31733465194702,136);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.31733465194702,0) rectangle (axis cs:2.35221743583679,139);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.35221743583679,0) rectangle (axis cs:2.38709998130798,128);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38710021972656,0) rectangle (axis cs:2.42198300361633,122);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.42198276519775,0) rectangle (axis cs:2.45686531066895,122);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45686531066895,0) rectangle (axis cs:2.49174809455872,102);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49174809455872,0) rectangle (axis cs:2.52663064002991,113);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52663087844849,0) rectangle (axis cs:2.56151366233826,97);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.56151342391968,0) rectangle (axis cs:2.59639596939087,101);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.59639596939087,0) rectangle (axis cs:2.63127875328064,99);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.63127875328064,0) rectangle (axis cs:2.66616129875183,104);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.66616153717041,0) rectangle (axis cs:2.70104432106018,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.7010440826416,0) rectangle (axis cs:2.73592662811279,83);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.73592662811279,0) rectangle (axis cs:2.77080941200256,59);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.77080941200256,0) rectangle (axis cs:2.80569195747375,70);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.80569219589233,0) rectangle (axis cs:2.8405749797821,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84057474136353,0) rectangle (axis cs:2.8754575252533,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.8754575252533,0) rectangle (axis cs:2.91034007072449,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.91034030914307,0) rectangle (axis cs:2.94522309303284,59);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.94522285461426,0) rectangle (axis cs:2.98010540008545,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.98010540008545,0) rectangle (axis cs:3.01498818397522,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.01498818397522,0) rectangle (axis cs:3.04987072944641,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.04987096786499,0) rectangle (axis cs:3.08475375175476,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08475351333618,0) rectangle (axis cs:3.11963605880737,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.11963605880737,0) rectangle (axis cs:3.15451884269714,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.15451884269714,0) rectangle (axis cs:3.18940138816833,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.18940162658691,0) rectangle (axis cs:3.22428441047668,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.22428417205811,0) rectangle (axis cs:3.2591667175293,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.2591667175293,0) rectangle (axis cs:3.29404950141907,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.29404950141907,0) rectangle (axis cs:3.32893204689026,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.32893228530884,0) rectangle (axis cs:3.36381506919861,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.36381483078003,0) rectangle (axis cs:3.39869737625122,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.39869737625122,0) rectangle (axis cs:3.43358016014099,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.43358039855957,0) rectangle (axis cs:3.46846318244934,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.46846294403076,0) rectangle (axis cs:3.50334548950195,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.50334548950195,0) rectangle (axis cs:3.53822827339172,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.53822827339172,0) rectangle (axis cs:3.57311081886292,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.57311105728149,0) rectangle (axis cs:3.60799384117126,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.60799360275269,0) rectangle (axis cs:3.64287614822388,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.64287614822388,0) rectangle (axis cs:3.67775893211365,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.67775893211365,0) rectangle (axis cs:3.71264147758484,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.71264171600342,0) rectangle (axis cs:3.74752449989319,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.74752426147461,0) rectangle (axis cs:3.7824068069458,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.7824068069458,0) rectangle (axis cs:3.81728959083557,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.81728959083557,0) rectangle (axis cs:3.85217213630676,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.85217237472534,0) rectangle (axis cs:3.88705515861511,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.88705492019653,0) rectangle (axis cs:3.92193746566772,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.92193746566772,0) rectangle (axis cs:3.9568202495575,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.9568202495575,0) rectangle (axis cs:3.99170279502869,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.99170303344727,0) rectangle (axis cs:4.02658557891846,4);
\draw[draw=none,fill=color0] (axis cs:0.820910573005676,0) rectangle (axis cs:0.853704810142517,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.853704810142517,0) rectangle (axis cs:0.886498987674713,0);
\draw[draw=none,fill=color0] (axis cs:0.886498987674713,0) rectangle (axis cs:0.919293224811554,0);
\draw[draw=none,fill=color0] (axis cs:0.919293224811554,0) rectangle (axis cs:0.952087461948395,0);
\draw[draw=none,fill=color0] (axis cs:0.952087461948395,0) rectangle (axis cs:0.984881699085236,0);
\draw[draw=none,fill=color0] (axis cs:0.984881639480591,0) rectangle (axis cs:1.01767587661743,0);
\draw[draw=none,fill=color0] (axis cs:1.01767587661743,0) rectangle (axis cs:1.05047011375427,0);
\draw[draw=none,fill=color0] (axis cs:1.05047011375427,0) rectangle (axis cs:1.08326435089111,0);
\draw[draw=none,fill=color0] (axis cs:1.08326435089111,0) rectangle (axis cs:1.11605858802795,0);
\draw[draw=none,fill=color0] (axis cs:1.11605858802795,0) rectangle (axis cs:1.14885282516479,0);
\draw[draw=none,fill=color0] (axis cs:1.14885282516479,0) rectangle (axis cs:1.18164706230164,0);
\draw[draw=none,fill=color0] (axis cs:1.18164706230164,0) rectangle (axis cs:1.21444118022919,0);
\draw[draw=none,fill=color0] (axis cs:1.21444118022919,0) rectangle (axis cs:1.24723541736603,0);
\draw[draw=none,fill=color0] (axis cs:1.24723541736603,0) rectangle (axis cs:1.28002965450287,0);
\draw[draw=none,fill=color0] (axis cs:1.28002965450287,0) rectangle (axis cs:1.31282389163971,0);
\draw[draw=none,fill=color0] (axis cs:1.31282389163971,0) rectangle (axis cs:1.34561812877655,0);
\draw[draw=none,fill=color0] (axis cs:1.34561812877655,0) rectangle (axis cs:1.37841236591339,0);
\draw[draw=none,fill=color0] (axis cs:1.37841236591339,0) rectangle (axis cs:1.41120660305023,0);
\draw[draw=none,fill=color0] (axis cs:1.41120660305023,0) rectangle (axis cs:1.44400084018707,2);
\draw[draw=none,fill=color0] (axis cs:1.44400095939636,0) rectangle (axis cs:1.47679507732391,0);
\draw[draw=none,fill=color0] (axis cs:1.47679495811462,0) rectangle (axis cs:1.50958919525146,1);
\draw[draw=none,fill=color0] (axis cs:1.50958919525146,0) rectangle (axis cs:1.54238343238831,1);
\draw[draw=none,fill=color0] (axis cs:1.54238343238831,0) rectangle (axis cs:1.57517766952515,1);
\draw[draw=none,fill=color0] (axis cs:1.57517766952515,0) rectangle (axis cs:1.60797190666199,1);
\draw[draw=none,fill=color0] (axis cs:1.60797190666199,0) rectangle (axis cs:1.64076614379883,3);
\draw[draw=none,fill=color0] (axis cs:1.64076614379883,0) rectangle (axis cs:1.67356038093567,4);
\draw[draw=none,fill=color0] (axis cs:1.67356038093567,0) rectangle (axis cs:1.70635449886322,4);
\draw[draw=none,fill=color0] (axis cs:1.70635449886322,0) rectangle (axis cs:1.73914873600006,8);
\draw[draw=none,fill=color0] (axis cs:1.73914873600006,0) rectangle (axis cs:1.7719429731369,12);
\draw[draw=none,fill=color0] (axis cs:1.7719429731369,0) rectangle (axis cs:1.80473721027374,30);
\draw[draw=none,fill=color0] (axis cs:1.80473721027374,0) rectangle (axis cs:1.83753144741058,33);
\draw[draw=none,fill=color0] (axis cs:1.83753144741058,0) rectangle (axis cs:1.87032568454742,31);
\draw[draw=none,fill=color0] (axis cs:1.87032568454742,0) rectangle (axis cs:1.90311992168427,32);
\draw[draw=none,fill=color0] (axis cs:1.90311992168427,0) rectangle (axis cs:1.93591415882111,32);
\draw[draw=none,fill=color0] (axis cs:1.9359142780304,0) rectangle (axis cs:1.96870839595795,41);
\draw[draw=none,fill=color0] (axis cs:1.96870827674866,0) rectangle (axis cs:2.0015025138855,37);
\draw[draw=none,fill=color0] (axis cs:2.0015025138855,0) rectangle (axis cs:2.03429675102234,33);
\draw[draw=none,fill=color0] (axis cs:2.03429698944092,0) rectangle (axis cs:2.06709122657776,35);
\draw[draw=none,fill=color0] (axis cs:2.06709098815918,0) rectangle (axis cs:2.09988522529602,47);
\draw[draw=none,fill=color0] (axis cs:2.0998854637146,0) rectangle (axis cs:2.13267970085144,38);
\draw[draw=none,fill=color0] (axis cs:2.13267946243286,0) rectangle (axis cs:2.1654736995697,28);
\draw[draw=none,fill=color0] (axis cs:2.16547393798828,0) rectangle (axis cs:2.19826817512512,41);
\draw[draw=none,fill=color0] (axis cs:2.19826793670654,0) rectangle (axis cs:2.23106217384338,31);
\draw[draw=none,fill=color0] (axis cs:2.23106241226196,0) rectangle (axis cs:2.2638566493988,42);
\draw[draw=none,fill=color0] (axis cs:2.26385641098022,0) rectangle (axis cs:2.29665064811707,27);
\draw[draw=none,fill=color0] (axis cs:2.29665088653564,0) rectangle (axis cs:2.32944512367249,37);
\draw[draw=none,fill=color0] (axis cs:2.32944488525391,0) rectangle (axis cs:2.36223888397217,20);
\draw[draw=none,fill=color0] (axis cs:2.36223888397217,0) rectangle (axis cs:2.39503312110901,28);
\draw[draw=none,fill=color0] (axis cs:2.39503335952759,0) rectangle (axis cs:2.42782759666443,31);
\draw[draw=none,fill=color0] (axis cs:2.42782735824585,0) rectangle (axis cs:2.46062159538269,20);
\draw[draw=none,fill=color0] (axis cs:2.46062183380127,0) rectangle (axis cs:2.49341607093811,24);
\draw[draw=none,fill=color0] (axis cs:2.49341583251953,0) rectangle (axis cs:2.52621006965637,29);
\draw[draw=none,fill=color0] (axis cs:2.52621030807495,0) rectangle (axis cs:2.55900454521179,32);
\draw[draw=none,fill=color0] (axis cs:2.55900430679321,0) rectangle (axis cs:2.59179854393005,25);
\draw[draw=none,fill=color0] (axis cs:2.59179878234863,0) rectangle (axis cs:2.62459301948547,21);
\draw[draw=none,fill=color0] (axis cs:2.62459278106689,0) rectangle (axis cs:2.65738701820374,24);
\draw[draw=none,fill=color0] (axis cs:2.65738725662231,0) rectangle (axis cs:2.69018149375916,22);
\draw[draw=none,fill=color0] (axis cs:2.69018125534058,0) rectangle (axis cs:2.72297549247742,17);
\draw[draw=none,fill=color0] (axis cs:2.722975730896,0) rectangle (axis cs:2.75576996803284,27);
\draw[draw=none,fill=color0] (axis cs:2.75576972961426,0) rectangle (axis cs:2.7885639667511,25);
\draw[draw=none,fill=color0] (axis cs:2.78856420516968,0) rectangle (axis cs:2.82135844230652,30);
\draw[draw=none,fill=color0] (axis cs:2.82135820388794,0) rectangle (axis cs:2.8541522026062,27);
\draw[draw=none,fill=color0] (axis cs:2.8541522026062,0) rectangle (axis cs:2.88694643974304,22);
\draw[draw=none,fill=color0] (axis cs:2.88694667816162,0) rectangle (axis cs:2.91974091529846,33);
\draw[draw=none,fill=color0] (axis cs:2.91974067687988,0) rectangle (axis cs:2.95253491401672,28);
\draw[draw=none,fill=color0] (axis cs:2.9525351524353,0) rectangle (axis cs:2.98532938957214,45);
\draw[draw=none,fill=color0] (axis cs:2.98532915115356,0) rectangle (axis cs:3.01812338829041,29);
\draw[draw=none,fill=color0] (axis cs:3.01812362670898,0) rectangle (axis cs:3.05091786384583,37);
\draw[draw=none,fill=color0] (axis cs:3.05091762542725,0) rectangle (axis cs:3.08371186256409,33);
\draw[draw=none,fill=color0] (axis cs:3.08371210098267,0) rectangle (axis cs:3.11650633811951,28);
\draw[draw=none,fill=color0] (axis cs:3.11650609970093,0) rectangle (axis cs:3.14930033683777,30);
\draw[draw=none,fill=color0] (axis cs:3.14930057525635,0) rectangle (axis cs:3.18209481239319,33);
\draw[draw=none,fill=color0] (axis cs:3.18209457397461,0) rectangle (axis cs:3.21488881111145,32);
\draw[draw=none,fill=color0] (axis cs:3.21488904953003,0) rectangle (axis cs:3.24768328666687,39);
\draw[draw=none,fill=color0] (axis cs:3.24768304824829,0) rectangle (axis cs:3.28047728538513,35);
\draw[draw=none,fill=color0] (axis cs:3.28047752380371,0) rectangle (axis cs:3.31327176094055,29);
\draw[draw=none,fill=color0] (axis cs:3.31327152252197,0) rectangle (axis cs:3.34606552124023,32);
\draw[draw=none,fill=color0] (axis cs:3.34606552124023,0) rectangle (axis cs:3.37885975837708,40);
\draw[draw=none,fill=color0] (axis cs:3.37885999679565,0) rectangle (axis cs:3.4116542339325,34);
\draw[draw=none,fill=color0] (axis cs:3.41165399551392,0) rectangle (axis cs:3.44444823265076,41);
\draw[draw=none,fill=color0] (axis cs:3.44444847106934,0) rectangle (axis cs:3.47724270820618,43);
\draw[draw=none,fill=color0] (axis cs:3.4772424697876,0) rectangle (axis cs:3.51003670692444,67);
\draw[draw=none,fill=color0] (axis cs:3.51003694534302,0) rectangle (axis cs:3.54283118247986,54);
\draw[draw=none,fill=color0] (axis cs:3.54283094406128,0) rectangle (axis cs:3.57562518119812,55);
\draw[draw=none,fill=color0] (axis cs:3.5756254196167,0) rectangle (axis cs:3.60841965675354,60);
\draw[draw=none,fill=color0] (axis cs:3.60841941833496,0) rectangle (axis cs:3.6412136554718,52);
\draw[draw=none,fill=color0] (axis cs:3.64121389389038,0) rectangle (axis cs:3.67400813102722,70);
\draw[draw=none,fill=color0] (axis cs:3.67400789260864,0) rectangle (axis cs:3.70680212974548,72);
\draw[draw=none,fill=color0] (axis cs:3.70680236816406,0) rectangle (axis cs:3.7395966053009,67);
\draw[draw=none,fill=color0] (axis cs:3.73959636688232,0) rectangle (axis cs:3.77239060401917,76);
\draw[draw=none,fill=color0] (axis cs:3.77239084243774,0) rectangle (axis cs:3.80518507957458,101);
\draw[draw=none,fill=color0] (axis cs:3.80518484115601,0) rectangle (axis cs:3.83797907829285,76);
\draw[draw=none,fill=color0] (axis cs:3.83797907829285,0) rectangle (axis cs:3.87077307701111,89);
\draw[draw=none,fill=color0] (axis cs:3.87077331542969,0) rectangle (axis cs:3.90356755256653,101);
\draw[draw=none,fill=color0] (axis cs:3.90356731414795,0) rectangle (axis cs:3.93636155128479,129);
\draw[draw=none,fill=color0] (axis cs:3.93636178970337,0) rectangle (axis cs:3.96915602684021,132);
\draw[draw=none,fill=color0] (axis cs:3.96915578842163,0) rectangle (axis cs:4.00195026397705,144);
\draw[draw=none,fill=color0] (axis cs:4.00195026397705,0) rectangle (axis cs:4.03474426269531,140);
\draw[draw=none,fill=color0] (axis cs:4.03474426269531,0) rectangle (axis cs:4.06753873825073,73);
\draw[draw=none,fill=color0] (axis cs:4.06753873825073,0) rectangle (axis cs:4.10033273696899,31);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ISAP_aleatoric_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0, xmax=4.3,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize ISAP (Aleatoric)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.0737720653414726,0) rectangle (axis cs:0.110995687544346,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.110995687544346,0) rectangle (axis cs:0.1482193171978,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.148219287395477,0) rectangle (axis cs:0.185442909598351,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.185442924499512,0) rectangle (axis cs:0.222666546702385,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.222666531801224,0) rectangle (axis cs:0.259890139102936,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.259890198707581,0) rectangle (axis cs:0.297113806009293,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.29711377620697,0) rectangle (axis cs:0.334337413311005,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.334337413311005,0) rectangle (axis cs:0.371561020612717,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.371561050415039,0) rectangle (axis cs:0.408784657716751,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.408784627914429,0) rectangle (axis cs:0.446008265018463,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.446008265018463,0) rectangle (axis cs:0.483231872320175,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.483231902122498,0) rectangle (axis cs:0.520455479621887,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.520455479621887,0) rectangle (axis cs:0.557679116725922,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.557679176330566,0) rectangle (axis cs:0.594902813434601,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.594902753829956,0) rectangle (axis cs:0.632126331329346,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.632126331329346,0) rectangle (axis cs:0.66934996843338,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.669350028038025,0) rectangle (axis cs:0.706573665142059,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.706573605537415,0) rectangle (axis cs:0.743797183036804,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.743797183036804,0) rectangle (axis cs:0.781020820140839,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.781020879745483,0) rectangle (axis cs:0.818244516849518,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.818244457244873,0) rectangle (axis cs:0.855468094348907,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.855468094348907,0) rectangle (axis cs:0.892691671848297,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.892691731452942,0) rectangle (axis cs:0.929915368556976,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.929915308952332,0) rectangle (axis cs:0.967138946056366,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.967139005661011,0) rectangle (axis cs:1.0043625831604,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.0043625831604,0) rectangle (axis cs:1.04158616065979,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.04158616065979,0) rectangle (axis cs:1.07880973815918,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.07880973815918,0) rectangle (axis cs:1.11603343486786,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.11603343486786,0) rectangle (axis cs:1.15325701236725,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.15325701236725,0) rectangle (axis cs:1.19048058986664,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.19048047065735,0) rectangle (axis cs:1.22770416736603,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.22770428657532,0) rectangle (axis cs:1.26492786407471,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.26492786407471,0) rectangle (axis cs:1.30215156078339,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.30215156078339,0) rectangle (axis cs:1.33937513828278,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.33937513828278,0) rectangle (axis cs:1.37659871578217,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.37659859657288,0) rectangle (axis cs:1.41382229328156,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.41382241249084,0) rectangle (axis cs:1.45104598999023,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45104598999023,0) rectangle (axis cs:1.48826956748962,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48826956748962,0) rectangle (axis cs:1.5254932641983,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.5254932641983,0) rectangle (axis cs:1.56271684169769,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.56271684169769,0) rectangle (axis cs:1.59994041919708,42);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.59994029998779,0) rectangle (axis cs:1.63716399669647,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.63716411590576,0) rectangle (axis cs:1.67438769340515,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.67438769340515,0) rectangle (axis cs:1.71161127090454,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71161127090454,0) rectangle (axis cs:1.74883496761322,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74883496761322,0) rectangle (axis cs:1.78605854511261,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.78605854511261,0) rectangle (axis cs:1.823282122612,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.82328200340271,0) rectangle (axis cs:1.86050570011139,61);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.86050581932068,0) rectangle (axis cs:1.89772939682007,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.89772939682007,0) rectangle (axis cs:1.93495297431946,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93495297431946,0) rectangle (axis cs:1.97217667102814,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.97217655181885,0) rectangle (axis cs:2.00940036773682,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.00940036773682,0) rectangle (axis cs:2.04662394523621,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.04662370681763,0) rectangle (axis cs:2.08384728431702,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.0838475227356,0) rectangle (axis cs:2.12107110023499,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.12107086181641,0) rectangle (axis cs:2.1582944393158,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.15829467773438,0) rectangle (axis cs:2.19551825523376,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.19551825523376,0) rectangle (axis cs:2.23274207115173,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.23274183273315,0) rectangle (axis cs:2.26996541023254,42);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.26996564865112,0) rectangle (axis cs:2.30718922615051,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.30718898773193,0) rectangle (axis cs:2.34441256523132,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.3444128036499,0) rectangle (axis cs:2.38163638114929,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38163638114929,0) rectangle (axis cs:2.41886019706726,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.41885995864868,0) rectangle (axis cs:2.45608353614807,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45608377456665,0) rectangle (axis cs:2.49330735206604,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49330711364746,0) rectangle (axis cs:2.53053069114685,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.53053092956543,0) rectangle (axis cs:2.56775450706482,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.56775426864624,0) rectangle (axis cs:2.60497784614563,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.60497808456421,0) rectangle (axis cs:2.64220190048218,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.64220190048218,0) rectangle (axis cs:2.67942547798157,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.67942523956299,0) rectangle (axis cs:2.71664881706238,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.71664905548096,0) rectangle (axis cs:2.75387263298035,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.75387239456177,0) rectangle (axis cs:2.79109597206116,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.79109621047974,0) rectangle (axis cs:2.82831978797913,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.82831978797913,0) rectangle (axis cs:2.86554360389709,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.86554336547852,0) rectangle (axis cs:2.90276694297791,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.90276718139648,0) rectangle (axis cs:2.93999075889587,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.93999052047729,0) rectangle (axis cs:2.97721409797668,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.97721433639526,0) rectangle (axis cs:3.01443791389465,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.01443767547607,0) rectangle (axis cs:3.05166125297546,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05166149139404,0) rectangle (axis cs:3.08888530731201,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08888530731201,0) rectangle (axis cs:3.1261088848114,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.12610864639282,0) rectangle (axis cs:3.16333222389221,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.16333246231079,0) rectangle (axis cs:3.20055603981018,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.2005558013916,0) rectangle (axis cs:3.23777937889099,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.23777961730957,0) rectangle (axis cs:3.27500343322754,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.27500343322754,0) rectangle (axis cs:3.31222701072693,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.31222677230835,0) rectangle (axis cs:3.34945034980774,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.34945058822632,0) rectangle (axis cs:3.38667416572571,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.38667392730713,0) rectangle (axis cs:3.42389750480652,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.4238977432251,0) rectangle (axis cs:3.46112132072449,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.46112132072449,0) rectangle (axis cs:3.49834513664246,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.49834489822388,0) rectangle (axis cs:3.53556847572327,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.53556871414185,0) rectangle (axis cs:3.57279229164124,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.57279205322266,0) rectangle (axis cs:3.61001563072205,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.61001586914062,0) rectangle (axis cs:3.64723944664001,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.64723920822144,0) rectangle (axis cs:3.68446278572083,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.6844630241394,0) rectangle (axis cs:3.72168684005737,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.72168684005737,0) rectangle (axis cs:3.75891041755676,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.75891017913818,0) rectangle (axis cs:3.79613375663757,1);
\draw[draw=none,fill=color0] (axis cs:0.974256098270416,0) rectangle (axis cs:1.00275111198425,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:1.00275111198425,0) rectangle (axis cs:1.03124606609344,0);
\draw[draw=none,fill=color0] (axis cs:1.03124606609344,0) rectangle (axis cs:1.05974113941193,0);
\draw[draw=none,fill=color0] (axis cs:1.05974125862122,0) rectangle (axis cs:1.08823621273041,1);
\draw[draw=none,fill=color0] (axis cs:1.08823609352112,0) rectangle (axis cs:1.1167311668396,0);
\draw[draw=none,fill=color0] (axis cs:1.1167311668396,0) rectangle (axis cs:1.14522612094879,0);
\draw[draw=none,fill=color0] (axis cs:1.14522612094879,0) rectangle (axis cs:1.17372119426727,1);
\draw[draw=none,fill=color0] (axis cs:1.17372131347656,0) rectangle (axis cs:1.20221626758575,0);
\draw[draw=none,fill=color0] (axis cs:1.20221614837646,0) rectangle (axis cs:1.23071110248566,0);
\draw[draw=none,fill=color0] (axis cs:1.23071110248566,0) rectangle (axis cs:1.25920617580414,0);
\draw[draw=none,fill=color0] (axis cs:1.25920629501343,0) rectangle (axis cs:1.28770124912262,1);
\draw[draw=none,fill=color0] (axis cs:1.28770112991333,0) rectangle (axis cs:1.31619620323181,0);
\draw[draw=none,fill=color0] (axis cs:1.31619620323181,0) rectangle (axis cs:1.344691157341,0);
\draw[draw=none,fill=color0] (axis cs:1.344691157341,0) rectangle (axis cs:1.37318623065948,1);
\draw[draw=none,fill=color0] (axis cs:1.37318634986877,0) rectangle (axis cs:1.40168130397797,0);
\draw[draw=none,fill=color0] (axis cs:1.40168118476868,0) rectangle (axis cs:1.43017613887787,0);
\draw[draw=none,fill=color0] (axis cs:1.43017613887787,0) rectangle (axis cs:1.45867121219635,2);
\draw[draw=none,fill=color0] (axis cs:1.45867133140564,0) rectangle (axis cs:1.48716628551483,1);
\draw[draw=none,fill=color0] (axis cs:1.48716616630554,0) rectangle (axis cs:1.51566123962402,1);
\draw[draw=none,fill=color0] (axis cs:1.51566123962402,0) rectangle (axis cs:1.54415619373322,0);
\draw[draw=none,fill=color0] (axis cs:1.54415619373322,0) rectangle (axis cs:1.5726512670517,1);
\draw[draw=none,fill=color0] (axis cs:1.57265138626099,0) rectangle (axis cs:1.60114634037018,1);
\draw[draw=none,fill=color0] (axis cs:1.60114622116089,0) rectangle (axis cs:1.62964129447937,2);
\draw[draw=none,fill=color0] (axis cs:1.62964129447937,0) rectangle (axis cs:1.65813624858856,0);
\draw[draw=none,fill=color0] (axis cs:1.65813636779785,0) rectangle (axis cs:1.68663132190704,2);
\draw[draw=none,fill=color0] (axis cs:1.68663120269775,0) rectangle (axis cs:1.71512627601624,0);
\draw[draw=none,fill=color0] (axis cs:1.71512627601624,0) rectangle (axis cs:1.74362123012543,1);
\draw[draw=none,fill=color0] (axis cs:1.74362123012543,0) rectangle (axis cs:1.77211630344391,1);
\draw[draw=none,fill=color0] (axis cs:1.7721164226532,0) rectangle (axis cs:1.80061137676239,2);
\draw[draw=none,fill=color0] (axis cs:1.8006112575531,0) rectangle (axis cs:1.82910633087158,0);
\draw[draw=none,fill=color0] (axis cs:1.82910633087158,0) rectangle (axis cs:1.85760128498077,1);
\draw[draw=none,fill=color0] (axis cs:1.85760140419006,0) rectangle (axis cs:1.88609635829926,2);
\draw[draw=none,fill=color0] (axis cs:1.88609623908997,0) rectangle (axis cs:1.91459131240845,1);
\draw[draw=none,fill=color0] (axis cs:1.91459131240845,0) rectangle (axis cs:1.94308626651764,0);
\draw[draw=none,fill=color0] (axis cs:1.94308626651764,0) rectangle (axis cs:1.97158133983612,2);
\draw[draw=none,fill=color0] (axis cs:1.97158145904541,0) rectangle (axis cs:2.00007629394531,5);
\draw[draw=none,fill=color0] (axis cs:2.00007629394531,0) rectangle (axis cs:2.02857136726379,2);
\draw[draw=none,fill=color0] (axis cs:2.02857160568237,0) rectangle (axis cs:2.05706667900085,1);
\draw[draw=none,fill=color0] (axis cs:2.05706644058228,0) rectangle (axis cs:2.08556127548218,5);
\draw[draw=none,fill=color0] (axis cs:2.08556127548218,0) rectangle (axis cs:2.11405634880066,1);
\draw[draw=none,fill=color0] (axis cs:2.11405658721924,0) rectangle (axis cs:2.14255166053772,2);
\draw[draw=none,fill=color0] (axis cs:2.14255142211914,0) rectangle (axis cs:2.17104625701904,1);
\draw[draw=none,fill=color0] (axis cs:2.17104625701904,0) rectangle (axis cs:2.19954133033752,1);
\draw[draw=none,fill=color0] (axis cs:2.1995415687561,0) rectangle (axis cs:2.22803664207458,2);
\draw[draw=none,fill=color0] (axis cs:2.22803640365601,0) rectangle (axis cs:2.25653147697449,3);
\draw[draw=none,fill=color0] (axis cs:2.25653147697449,0) rectangle (axis cs:2.28502631187439,1);
\draw[draw=none,fill=color0] (axis cs:2.28502655029297,0) rectangle (axis cs:2.31352162361145,1);
\draw[draw=none,fill=color0] (axis cs:2.31352138519287,0) rectangle (axis cs:2.34201645851135,2);
\draw[draw=none,fill=color0] (axis cs:2.34201645851135,0) rectangle (axis cs:2.37051129341125,8);
\draw[draw=none,fill=color0] (axis cs:2.37051153182983,0) rectangle (axis cs:2.39900660514832,4);
\draw[draw=none,fill=color0] (axis cs:2.39900636672974,0) rectangle (axis cs:2.42750144004822,2);
\draw[draw=none,fill=color0] (axis cs:2.4275016784668,0) rectangle (axis cs:2.45599675178528,3);
\draw[draw=none,fill=color0] (axis cs:2.4559965133667,0) rectangle (axis cs:2.4844913482666,4);
\draw[draw=none,fill=color0] (axis cs:2.4844913482666,0) rectangle (axis cs:2.51298642158508,8);
\draw[draw=none,fill=color0] (axis cs:2.51298666000366,0) rectangle (axis cs:2.54148173332214,5);
\draw[draw=none,fill=color0] (axis cs:2.54148149490356,0) rectangle (axis cs:2.56997632980347,4);
\draw[draw=none,fill=color0] (axis cs:2.56997632980347,0) rectangle (axis cs:2.59847140312195,4);
\draw[draw=none,fill=color0] (axis cs:2.59847164154053,0) rectangle (axis cs:2.62696671485901,4);
\draw[draw=none,fill=color0] (axis cs:2.62696647644043,0) rectangle (axis cs:2.65546154975891,1);
\draw[draw=none,fill=color0] (axis cs:2.65546154975891,0) rectangle (axis cs:2.68395638465881,10);
\draw[draw=none,fill=color0] (axis cs:2.68395662307739,0) rectangle (axis cs:2.71245169639587,4);
\draw[draw=none,fill=color0] (axis cs:2.71245145797729,0) rectangle (axis cs:2.74094653129578,8);
\draw[draw=none,fill=color0] (axis cs:2.74094653129578,0) rectangle (axis cs:2.76944136619568,7);
\draw[draw=none,fill=color0] (axis cs:2.76944160461426,0) rectangle (axis cs:2.79793667793274,4);
\draw[draw=none,fill=color0] (axis cs:2.79793643951416,0) rectangle (axis cs:2.82643151283264,4);
\draw[draw=none,fill=color0] (axis cs:2.82643175125122,0) rectangle (axis cs:2.8549268245697,7);
\draw[draw=none,fill=color0] (axis cs:2.85492658615112,0) rectangle (axis cs:2.88342142105103,9);
\draw[draw=none,fill=color0] (axis cs:2.88342142105103,0) rectangle (axis cs:2.91191649436951,8);
\draw[draw=none,fill=color0] (axis cs:2.91191673278809,0) rectangle (axis cs:2.94041180610657,9);
\draw[draw=none,fill=color0] (axis cs:2.94041156768799,0) rectangle (axis cs:2.96890640258789,11);
\draw[draw=none,fill=color0] (axis cs:2.96890640258789,0) rectangle (axis cs:2.99740147590637,5);
\draw[draw=none,fill=color0] (axis cs:2.99740171432495,0) rectangle (axis cs:3.02589678764343,8);
\draw[draw=none,fill=color0] (axis cs:3.02589654922485,0) rectangle (axis cs:3.05439162254333,10);
\draw[draw=none,fill=color0] (axis cs:3.05439162254333,0) rectangle (axis cs:3.08288645744324,12);
\draw[draw=none,fill=color0] (axis cs:3.08288669586182,0) rectangle (axis cs:3.1113817691803,10);
\draw[draw=none,fill=color0] (axis cs:3.11138153076172,0) rectangle (axis cs:3.1398766040802,4);
\draw[draw=none,fill=color0] (axis cs:3.1398766040802,0) rectangle (axis cs:3.1683714389801,6);
\draw[draw=none,fill=color0] (axis cs:3.16837167739868,0) rectangle (axis cs:3.19686675071716,11);
\draw[draw=none,fill=color0] (axis cs:3.19686651229858,0) rectangle (axis cs:3.22536158561707,12);
\draw[draw=none,fill=color0] (axis cs:3.22536182403564,0) rectangle (axis cs:3.25385689735413,8);
\draw[draw=none,fill=color0] (axis cs:3.25385665893555,0) rectangle (axis cs:3.28235149383545,5);
\draw[draw=none,fill=color0] (axis cs:3.28235149383545,0) rectangle (axis cs:3.31084656715393,10);
\draw[draw=none,fill=color0] (axis cs:3.31084680557251,0) rectangle (axis cs:3.33934187889099,12);
\draw[draw=none,fill=color0] (axis cs:3.33934164047241,0) rectangle (axis cs:3.36783671379089,10);
\draw[draw=none,fill=color0] (axis cs:3.36783671379089,0) rectangle (axis cs:3.3963315486908,9);
\draw[draw=none,fill=color0] (axis cs:3.39633178710938,0) rectangle (axis cs:3.42482686042786,8);
\draw[draw=none,fill=color0] (axis cs:3.42482662200928,0) rectangle (axis cs:3.45332169532776,8);
\draw[draw=none,fill=color0] (axis cs:3.45332169532776,0) rectangle (axis cs:3.48181653022766,8);
\draw[draw=none,fill=color0] (axis cs:3.48181676864624,0) rectangle (axis cs:3.51031184196472,12);
\draw[draw=none,fill=color0] (axis cs:3.51031160354614,0) rectangle (axis cs:3.53880667686462,8);
\draw[draw=none,fill=color0] (axis cs:3.5388069152832,0) rectangle (axis cs:3.56730198860168,5);
\draw[draw=none,fill=color0] (axis cs:3.56730175018311,0) rectangle (axis cs:3.59579658508301,1);
\draw[draw=none,fill=color0] (axis cs:3.59579658508301,0) rectangle (axis cs:3.62429165840149,1);
\draw[draw=none,fill=color0] (axis cs:3.62429189682007,0) rectangle (axis cs:3.65278697013855,0);
\draw[draw=none,fill=color0] (axis cs:3.65278673171997,0) rectangle (axis cs:3.68128156661987,0);
\draw[draw=none,fill=color0] (axis cs:3.68128156661987,0) rectangle (axis cs:3.70977663993835,0);
\draw[draw=none,fill=color0] (axis cs:3.70977687835693,0) rectangle (axis cs:3.73827195167542,0);
\draw[draw=none,fill=color0] (axis cs:3.73827171325684,0) rectangle (axis cs:3.76676678657532,0);
\draw[draw=none,fill=color0] (axis cs:3.76676678657532,0) rectangle (axis cs:3.79526162147522,0);
\draw[draw=none,fill=color0] (axis cs:3.7952618598938,0) rectangle (axis cs:3.82375693321228,1);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ISAP_epistemic_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-560.462133789062, xmax=-187.982690429687,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize ISAP (Epistemic)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-543.53125,0) rectangle (axis cs:-540.223449707031,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-540.223510742188,0) rectangle (axis cs:-536.915710449219,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-536.915649414062,0) rectangle (axis cs:-533.607849121094,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-533.60791015625,0) rectangle (axis cs:-530.300109863281,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-530.300048828125,0) rectangle (axis cs:-526.992248535156,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-526.992309570312,0) rectangle (axis cs:-523.684509277344,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-523.684448242188,0) rectangle (axis cs:-520.376647949219,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-520.376647949219,0) rectangle (axis cs:-517.068786621094,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-517.06884765625,0) rectangle (axis cs:-513.761047363281,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-513.760986328125,0) rectangle (axis cs:-510.453247070312,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-510.453247070312,0) rectangle (axis cs:-507.145385742188,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-507.145385742188,0) rectangle (axis cs:-503.837585449219,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-503.837585449219,0) rectangle (axis cs:-500.52978515625,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-500.52978515625,0) rectangle (axis cs:-497.221984863281,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-497.221984863281,0) rectangle (axis cs:-493.914184570312,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-493.914184570312,0) rectangle (axis cs:-490.606384277344,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-490.606384277344,0) rectangle (axis cs:-487.298583984375,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-487.298583984375,0) rectangle (axis cs:-483.99072265625,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-483.990753173828,0) rectangle (axis cs:-480.682952880859,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-480.682952880859,0) rectangle (axis cs:-477.375152587891,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-477.375152587891,0) rectangle (axis cs:-474.067352294922,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-474.067352294922,0) rectangle (axis cs:-470.759552001953,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-470.759552001953,0) rectangle (axis cs:-467.451751708984,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-467.451751708984,0) rectangle (axis cs:-464.143951416016,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-464.143981933594,0) rectangle (axis cs:-460.836120605469,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-460.836120605469,0) rectangle (axis cs:-457.5283203125,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-457.5283203125,0) rectangle (axis cs:-454.220520019531,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-454.220520019531,0) rectangle (axis cs:-450.912719726562,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-450.912719726562,0) rectangle (axis cs:-447.604919433594,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-447.604919433594,0) rectangle (axis cs:-444.297119140625,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-444.297119140625,0) rectangle (axis cs:-440.989318847656,62);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-440.989318847656,0) rectangle (axis cs:-437.681518554688,59);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-437.681518554688,0) rectangle (axis cs:-434.373657226562,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-434.373687744141,0) rectangle (axis cs:-431.065887451172,85);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-431.065887451172,0) rectangle (axis cs:-427.758087158203,108);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-427.758087158203,0) rectangle (axis cs:-424.450286865234,157);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-424.450286865234,0) rectangle (axis cs:-421.142486572266,156);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-421.142486572266,0) rectangle (axis cs:-417.834686279297,203);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-417.834686279297,0) rectangle (axis cs:-414.526885986328,196);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-414.526916503906,0) rectangle (axis cs:-411.219055175781,210);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-411.219055175781,0) rectangle (axis cs:-407.911254882812,231);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-407.911254882812,0) rectangle (axis cs:-404.603454589844,215);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-404.603454589844,0) rectangle (axis cs:-401.295654296875,266);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-401.295654296875,0) rectangle (axis cs:-397.987854003906,218);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-397.987854003906,0) rectangle (axis cs:-394.680053710938,257);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-394.680053710938,0) rectangle (axis cs:-391.372253417969,272);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-391.372253417969,0) rectangle (axis cs:-388.064392089844,233);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-388.064422607422,0) rectangle (axis cs:-384.756622314453,222);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-384.756622314453,0) rectangle (axis cs:-381.448822021484,208);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-381.448822021484,0) rectangle (axis cs:-378.141021728516,228);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-378.141021728516,0) rectangle (axis cs:-374.833221435547,237);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-374.833221435547,0) rectangle (axis cs:-371.525421142578,270);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-371.525421142578,0) rectangle (axis cs:-368.217620849609,237);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-368.217651367188,0) rectangle (axis cs:-364.909790039062,227);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-364.909790039062,0) rectangle (axis cs:-361.601989746094,225);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-361.601989746094,0) rectangle (axis cs:-358.294189453125,208);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-358.294189453125,0) rectangle (axis cs:-354.986389160156,225);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-354.986389160156,0) rectangle (axis cs:-351.678588867188,166);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-351.678588867188,0) rectangle (axis cs:-348.370788574219,163);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-348.370788574219,0) rectangle (axis cs:-345.06298828125,137);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-345.06298828125,0) rectangle (axis cs:-341.755126953125,125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-341.755157470703,0) rectangle (axis cs:-338.447357177734,141);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-338.447357177734,0) rectangle (axis cs:-335.139556884766,97);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-335.139556884766,0) rectangle (axis cs:-331.831756591797,84);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-331.831756591797,0) rectangle (axis cs:-328.523956298828,77);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-328.523956298828,0) rectangle (axis cs:-325.216156005859,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-325.216156005859,0) rectangle (axis cs:-321.908355712891,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-321.908386230469,0) rectangle (axis cs:-318.600524902344,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-318.600524902344,0) rectangle (axis cs:-315.292724609375,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-315.292724609375,0) rectangle (axis cs:-311.984924316406,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-311.984924316406,0) rectangle (axis cs:-308.677124023438,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-308.677124023438,0) rectangle (axis cs:-305.369323730469,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-305.369323730469,0) rectangle (axis cs:-302.0615234375,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-302.0615234375,0) rectangle (axis cs:-298.753723144531,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-298.753723144531,0) rectangle (axis cs:-295.445922851562,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-295.445922851562,0) rectangle (axis cs:-292.138061523438,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-292.138092041016,0) rectangle (axis cs:-288.830291748047,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-288.830291748047,0) rectangle (axis cs:-285.522491455078,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-285.522491455078,0) rectangle (axis cs:-282.214691162109,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-282.214691162109,0) rectangle (axis cs:-278.906890869141,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-278.906890869141,0) rectangle (axis cs:-275.599090576172,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-275.599090576172,0) rectangle (axis cs:-272.291290283203,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-272.291320800781,0) rectangle (axis cs:-268.983459472656,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-268.983459472656,0) rectangle (axis cs:-265.675659179688,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-265.675659179688,0) rectangle (axis cs:-262.367858886719,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-262.367858886719,0) rectangle (axis cs:-259.06005859375,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-259.06005859375,0) rectangle (axis cs:-255.752258300781,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-255.752258300781,0) rectangle (axis cs:-252.444458007812,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-252.444442749023,0) rectangle (axis cs:-249.136642456055,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-249.136642456055,0) rectangle (axis cs:-245.828842163086,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-245.828842163086,0) rectangle (axis cs:-242.521041870117,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-242.521026611328,0) rectangle (axis cs:-239.213226318359,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-239.213226318359,0) rectangle (axis cs:-235.905426025391,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-235.905426025391,0) rectangle (axis cs:-232.597625732422,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-232.597625732422,0) rectangle (axis cs:-229.289825439453,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-229.289810180664,0) rectangle (axis cs:-225.982009887695,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-225.982009887695,0) rectangle (axis cs:-222.674209594727,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-222.674209594727,0) rectangle (axis cs:-219.366409301758,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-219.366394042969,0) rectangle (axis cs:-216.05859375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-216.05859375,0) rectangle (axis cs:-212.750793457031,4);
\draw[draw=none,fill=color0] (axis cs:-423.818359375,0) rectangle (axis cs:-421.629302978516,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:-421.629302978516,0) rectangle (axis cs:-419.440277099609,1);
\draw[draw=none,fill=color0] (axis cs:-419.440307617188,0) rectangle (axis cs:-417.251251220703,2);
\draw[draw=none,fill=color0] (axis cs:-417.251220703125,0) rectangle (axis cs:-415.062164306641,0);
\draw[draw=none,fill=color0] (axis cs:-415.062194824219,0) rectangle (axis cs:-412.873138427734,2);
\draw[draw=none,fill=color0] (axis cs:-412.873107910156,0) rectangle (axis cs:-410.68408203125,4);
\draw[draw=none,fill=color0] (axis cs:-410.68408203125,0) rectangle (axis cs:-408.495025634766,4);
\draw[draw=none,fill=color0] (axis cs:-408.495056152344,0) rectangle (axis cs:-406.305999755859,6);
\draw[draw=none,fill=color0] (axis cs:-406.305969238281,0) rectangle (axis cs:-404.116912841797,8);
\draw[draw=none,fill=color0] (axis cs:-404.116912841797,0) rectangle (axis cs:-401.927886962891,8);
\draw[draw=none,fill=color0] (axis cs:-401.927917480469,0) rectangle (axis cs:-399.738861083984,10);
\draw[draw=none,fill=color0] (axis cs:-399.738830566406,0) rectangle (axis cs:-397.549774169922,12);
\draw[draw=none,fill=color0] (axis cs:-397.549774169922,0) rectangle (axis cs:-395.360748291016,16);
\draw[draw=none,fill=color0] (axis cs:-395.360778808594,0) rectangle (axis cs:-393.171722412109,17);
\draw[draw=none,fill=color0] (axis cs:-393.171691894531,0) rectangle (axis cs:-390.982635498047,16);
\draw[draw=none,fill=color0] (axis cs:-390.982666015625,0) rectangle (axis cs:-388.793609619141,14);
\draw[draw=none,fill=color0] (axis cs:-388.793579101562,0) rectangle (axis cs:-386.604553222656,22);
\draw[draw=none,fill=color0] (axis cs:-386.604553222656,0) rectangle (axis cs:-384.415496826172,21);
\draw[draw=none,fill=color0] (axis cs:-384.41552734375,0) rectangle (axis cs:-382.226470947266,13);
\draw[draw=none,fill=color0] (axis cs:-382.226440429688,0) rectangle (axis cs:-380.037414550781,15);
\draw[draw=none,fill=color0] (axis cs:-380.037414550781,0) rectangle (axis cs:-377.848358154297,20);
\draw[draw=none,fill=color0] (axis cs:-377.848388671875,0) rectangle (axis cs:-375.659332275391,27);
\draw[draw=none,fill=color0] (axis cs:-375.659301757812,0) rectangle (axis cs:-373.470245361328,16);
\draw[draw=none,fill=color0] (axis cs:-373.470245361328,0) rectangle (axis cs:-371.281219482422,17);
\draw[draw=none,fill=color0] (axis cs:-371.28125,0) rectangle (axis cs:-369.092193603516,18);
\draw[draw=none,fill=color0] (axis cs:-369.092163085938,0) rectangle (axis cs:-366.903106689453,15);
\draw[draw=none,fill=color0] (axis cs:-366.903137207031,0) rectangle (axis cs:-364.714080810547,24);
\draw[draw=none,fill=color0] (axis cs:-364.714050292969,0) rectangle (axis cs:-362.525024414062,17);
\draw[draw=none,fill=color0] (axis cs:-362.525024414062,0) rectangle (axis cs:-360.335968017578,27);
\draw[draw=none,fill=color0] (axis cs:-360.335998535156,0) rectangle (axis cs:-358.146942138672,21);
\draw[draw=none,fill=color0] (axis cs:-358.146911621094,0) rectangle (axis cs:-355.957885742188,23);
\draw[draw=none,fill=color0] (axis cs:-355.957885742188,0) rectangle (axis cs:-353.768829345703,13);
\draw[draw=none,fill=color0] (axis cs:-353.768859863281,0) rectangle (axis cs:-351.579803466797,26);
\draw[draw=none,fill=color0] (axis cs:-351.579772949219,0) rectangle (axis cs:-349.390716552734,10);
\draw[draw=none,fill=color0] (axis cs:-349.390716552734,0) rectangle (axis cs:-347.201690673828,18);
\draw[draw=none,fill=color0] (axis cs:-347.201721191406,0) rectangle (axis cs:-345.012664794922,26);
\draw[draw=none,fill=color0] (axis cs:-345.012634277344,0) rectangle (axis cs:-342.823577880859,18);
\draw[draw=none,fill=color0] (axis cs:-342.823608398438,0) rectangle (axis cs:-340.634552001953,30);
\draw[draw=none,fill=color0] (axis cs:-340.634521484375,0) rectangle (axis cs:-338.445495605469,11);
\draw[draw=none,fill=color0] (axis cs:-338.445495605469,0) rectangle (axis cs:-336.256439208984,21);
\draw[draw=none,fill=color0] (axis cs:-336.256469726562,0) rectangle (axis cs:-334.067413330078,18);
\draw[draw=none,fill=color0] (axis cs:-334.0673828125,0) rectangle (axis cs:-331.878356933594,28);
\draw[draw=none,fill=color0] (axis cs:-331.878356933594,0) rectangle (axis cs:-329.689300537109,15);
\draw[draw=none,fill=color0] (axis cs:-329.689331054688,0) rectangle (axis cs:-327.500274658203,19);
\draw[draw=none,fill=color0] (axis cs:-327.500244140625,0) rectangle (axis cs:-325.311187744141,27);
\draw[draw=none,fill=color0] (axis cs:-325.311187744141,0) rectangle (axis cs:-323.122161865234,20);
\draw[draw=none,fill=color0] (axis cs:-323.122192382812,0) rectangle (axis cs:-320.933135986328,20);
\draw[draw=none,fill=color0] (axis cs:-320.93310546875,0) rectangle (axis cs:-318.744049072266,11);
\draw[draw=none,fill=color0] (axis cs:-318.744079589844,0) rectangle (axis cs:-316.555023193359,18);
\draw[draw=none,fill=color0] (axis cs:-316.554992675781,0) rectangle (axis cs:-314.365966796875,20);
\draw[draw=none,fill=color0] (axis cs:-314.365966796875,0) rectangle (axis cs:-312.176910400391,18);
\draw[draw=none,fill=color0] (axis cs:-312.176940917969,0) rectangle (axis cs:-309.987884521484,24);
\draw[draw=none,fill=color0] (axis cs:-309.987854003906,0) rectangle (axis cs:-307.798828125,22);
\draw[draw=none,fill=color0] (axis cs:-307.798828125,0) rectangle (axis cs:-305.609771728516,21);
\draw[draw=none,fill=color0] (axis cs:-305.609802246094,0) rectangle (axis cs:-303.420745849609,16);
\draw[draw=none,fill=color0] (axis cs:-303.420715332031,0) rectangle (axis cs:-301.231658935547,25);
\draw[draw=none,fill=color0] (axis cs:-301.231658935547,0) rectangle (axis cs:-299.042633056641,12);
\draw[draw=none,fill=color0] (axis cs:-299.042663574219,0) rectangle (axis cs:-296.853607177734,30);
\draw[draw=none,fill=color0] (axis cs:-296.853576660156,0) rectangle (axis cs:-294.664520263672,15);
\draw[draw=none,fill=color0] (axis cs:-294.66455078125,0) rectangle (axis cs:-292.475494384766,25);
\draw[draw=none,fill=color0] (axis cs:-292.475463867188,0) rectangle (axis cs:-290.286437988281,29);
\draw[draw=none,fill=color0] (axis cs:-290.286437988281,0) rectangle (axis cs:-288.097381591797,20);
\draw[draw=none,fill=color0] (axis cs:-288.097412109375,0) rectangle (axis cs:-285.908355712891,27);
\draw[draw=none,fill=color0] (axis cs:-285.908325195312,0) rectangle (axis cs:-283.719299316406,39);
\draw[draw=none,fill=color0] (axis cs:-283.719299316406,0) rectangle (axis cs:-281.530242919922,35);
\draw[draw=none,fill=color0] (axis cs:-281.5302734375,0) rectangle (axis cs:-279.341217041016,31);
\draw[draw=none,fill=color0] (axis cs:-279.341186523438,0) rectangle (axis cs:-277.152130126953,39);
\draw[draw=none,fill=color0] (axis cs:-277.152130126953,0) rectangle (axis cs:-274.963104248047,29);
\draw[draw=none,fill=color0] (axis cs:-274.963134765625,0) rectangle (axis cs:-272.774078369141,40);
\draw[draw=none,fill=color0] (axis cs:-272.774047851562,0) rectangle (axis cs:-270.584991455078,30);
\draw[draw=none,fill=color0] (axis cs:-270.584991455078,0) rectangle (axis cs:-268.395965576172,41);
\draw[draw=none,fill=color0] (axis cs:-268.39599609375,0) rectangle (axis cs:-266.206939697266,35);
\draw[draw=none,fill=color0] (axis cs:-266.206909179688,0) rectangle (axis cs:-264.017852783203,39);
\draw[draw=none,fill=color0] (axis cs:-264.017883300781,0) rectangle (axis cs:-261.828826904297,36);
\draw[draw=none,fill=color0] (axis cs:-261.828796386719,0) rectangle (axis cs:-259.639770507812,33);
\draw[draw=none,fill=color0] (axis cs:-259.639770507812,0) rectangle (axis cs:-257.450714111328,45);
\draw[draw=none,fill=color0] (axis cs:-257.450744628906,0) rectangle (axis cs:-255.261688232422,44);
\draw[draw=none,fill=color0] (axis cs:-255.261657714844,0) rectangle (axis cs:-253.072631835938,36);
\draw[draw=none,fill=color0] (axis cs:-253.072616577148,0) rectangle (axis cs:-250.883560180664,37);
\draw[draw=none,fill=color0] (axis cs:-250.883544921875,0) rectangle (axis cs:-248.694519042969,42);
\draw[draw=none,fill=color0] (axis cs:-248.694519042969,0) rectangle (axis cs:-246.505493164062,55);
\draw[draw=none,fill=color0] (axis cs:-246.505477905273,0) rectangle (axis cs:-244.316421508789,55);
\draw[draw=none,fill=color0] (axis cs:-244.31640625,0) rectangle (axis cs:-242.127380371094,45);
\draw[draw=none,fill=color0] (axis cs:-242.127380371094,0) rectangle (axis cs:-239.938323974609,59);
\draw[draw=none,fill=color0] (axis cs:-239.938323974609,0) rectangle (axis cs:-237.749298095703,61);
\draw[draw=none,fill=color0] (axis cs:-237.749282836914,0) rectangle (axis cs:-235.56022644043,73);
\draw[draw=none,fill=color0] (axis cs:-235.560211181641,0) rectangle (axis cs:-233.371185302734,63);
\draw[draw=none,fill=color0] (axis cs:-233.371185302734,0) rectangle (axis cs:-231.18212890625,86);
\draw[draw=none,fill=color0] (axis cs:-231.18212890625,0) rectangle (axis cs:-228.993103027344,78);
\draw[draw=none,fill=color0] (axis cs:-228.993087768555,0) rectangle (axis cs:-226.80403137207,97);
\draw[draw=none,fill=color0] (axis cs:-226.804016113281,0) rectangle (axis cs:-224.614990234375,92);
\draw[draw=none,fill=color0] (axis cs:-224.614990234375,0) rectangle (axis cs:-222.425964355469,83);
\draw[draw=none,fill=color0] (axis cs:-222.42594909668,0) rectangle (axis cs:-220.236892700195,96);
\draw[draw=none,fill=color0] (axis cs:-220.236877441406,0) rectangle (axis cs:-218.0478515625,111);
\draw[draw=none,fill=color0] (axis cs:-218.0478515625,0) rectangle (axis cs:-215.858795166016,127);
\draw[draw=none,fill=color0] (axis cs:-215.858795166016,0) rectangle (axis cs:-213.669769287109,128);
\draw[draw=none,fill=color0] (axis cs:-213.66975402832,0) rectangle (axis cs:-211.480697631836,120);
\draw[draw=none,fill=color0] (axis cs:-211.480682373047,0) rectangle (axis cs:-209.291656494141,76);
\draw[draw=none,fill=color0] (axis cs:-209.291656494141,0) rectangle (axis cs:-207.102600097656,56);
\draw[draw=none,fill=color0] (axis cs:-207.102600097656,0) rectangle (axis cs:-204.91357421875,5);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ISAP_epistemic_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-717.211360168457, xmax=-206.561436462402,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize ISAP (Epistemic)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-694,0) rectangle (axis cs:-689.459777832031,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-689.459777832031,0) rectangle (axis cs:-684.919494628906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-684.919555664062,0) rectangle (axis cs:-680.379333496094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-680.379272460938,0) rectangle (axis cs:-675.839050292969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-675.839111328125,0) rectangle (axis cs:-671.298889160156,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-671.298828125,0) rectangle (axis cs:-666.758544921875,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-666.758544921875,0) rectangle (axis cs:-662.218322753906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-662.218383789062,0) rectangle (axis cs:-657.678161621094,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-657.678100585938,0) rectangle (axis cs:-653.137817382812,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-653.137817382812,0) rectangle (axis cs:-648.597595214844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-648.59765625,0) rectangle (axis cs:-644.057434082031,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-644.057373046875,0) rectangle (axis cs:-639.51708984375,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-639.51708984375,0) rectangle (axis cs:-634.976867675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-634.976928710938,0) rectangle (axis cs:-630.436706542969,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-630.436645507812,0) rectangle (axis cs:-625.896423339844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-625.896423339844,0) rectangle (axis cs:-621.356140136719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-621.356201171875,0) rectangle (axis cs:-616.815979003906,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-616.81591796875,0) rectangle (axis cs:-612.275695800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-612.275695800781,0) rectangle (axis cs:-607.735412597656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-607.735473632812,0) rectangle (axis cs:-603.195251464844,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-603.195190429688,0) rectangle (axis cs:-598.654968261719,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-598.655029296875,0) rectangle (axis cs:-594.114807128906,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-594.11474609375,0) rectangle (axis cs:-589.574462890625,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-589.574462890625,0) rectangle (axis cs:-585.034240722656,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-585.034301757812,0) rectangle (axis cs:-580.494079589844,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-580.494018554688,0) rectangle (axis cs:-575.953735351562,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-575.953735351562,0) rectangle (axis cs:-571.413513183594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-571.41357421875,0) rectangle (axis cs:-566.873352050781,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-566.873291015625,0) rectangle (axis cs:-562.3330078125,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-562.3330078125,0) rectangle (axis cs:-557.792785644531,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-557.792846679688,0) rectangle (axis cs:-553.252624511719,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-553.252563476562,0) rectangle (axis cs:-548.712341308594,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-548.712341308594,0) rectangle (axis cs:-544.172058105469,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-544.172119140625,0) rectangle (axis cs:-539.631896972656,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-539.6318359375,0) rectangle (axis cs:-535.091613769531,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-535.091613769531,0) rectangle (axis cs:-530.551330566406,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-530.551391601562,0) rectangle (axis cs:-526.011169433594,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-526.011108398438,0) rectangle (axis cs:-521.470886230469,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-521.470886230469,0) rectangle (axis cs:-516.930603027344,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-516.9306640625,0) rectangle (axis cs:-512.390441894531,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-512.390380859375,0) rectangle (axis cs:-507.850158691406,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-507.850158691406,0) rectangle (axis cs:-503.309875488281,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-503.309906005859,0) rectangle (axis cs:-498.769683837891,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-498.769714355469,0) rectangle (axis cs:-494.229431152344,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-494.229431152344,0) rectangle (axis cs:-489.689147949219,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-489.689178466797,0) rectangle (axis cs:-485.148956298828,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-485.148986816406,0) rectangle (axis cs:-480.608703613281,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-480.608703613281,0) rectangle (axis cs:-476.068481445312,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-476.068481445312,0) rectangle (axis cs:-471.528198242188,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-471.528259277344,0) rectangle (axis cs:-466.987976074219,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-466.987976074219,0) rectangle (axis cs:-462.44775390625,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-462.44775390625,0) rectangle (axis cs:-457.907470703125,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-457.907501220703,0) rectangle (axis cs:-453.367279052734,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-453.367309570312,0) rectangle (axis cs:-448.827026367188,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-448.827026367188,0) rectangle (axis cs:-444.286804199219,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-444.286804199219,0) rectangle (axis cs:-439.746520996094,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-439.74658203125,0) rectangle (axis cs:-435.206298828125,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-435.206298828125,0) rectangle (axis cs:-430.666076660156,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-430.666076660156,0) rectangle (axis cs:-426.125793457031,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-426.125823974609,0) rectangle (axis cs:-421.585601806641,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-421.585632324219,0) rectangle (axis cs:-417.045349121094,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-417.045349121094,0) rectangle (axis cs:-412.505065917969,73);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-412.505096435547,0) rectangle (axis cs:-407.964874267578,77);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-407.964904785156,0) rectangle (axis cs:-403.424621582031,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-403.424621582031,0) rectangle (axis cs:-398.884399414062,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-398.884399414062,0) rectangle (axis cs:-394.344116210938,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-394.344177246094,0) rectangle (axis cs:-389.803894042969,83);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-389.803894042969,0) rectangle (axis cs:-385.263671875,78);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-385.263671875,0) rectangle (axis cs:-380.723388671875,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-380.723419189453,0) rectangle (axis cs:-376.183197021484,87);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-376.183227539062,0) rectangle (axis cs:-371.642944335938,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-371.642944335938,0) rectangle (axis cs:-367.102722167969,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-367.102722167969,0) rectangle (axis cs:-362.562438964844,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-362.5625,0) rectangle (axis cs:-358.022216796875,51);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-358.022216796875,0) rectangle (axis cs:-353.481994628906,70);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-353.481994628906,0) rectangle (axis cs:-348.941711425781,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-348.941741943359,0) rectangle (axis cs:-344.401519775391,64);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-344.401550292969,0) rectangle (axis cs:-339.861267089844,61);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-339.861267089844,0) rectangle (axis cs:-335.320983886719,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-335.321014404297,0) rectangle (axis cs:-330.780792236328,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-330.780822753906,0) rectangle (axis cs:-326.240539550781,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-326.240539550781,0) rectangle (axis cs:-321.700317382812,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-321.700317382812,0) rectangle (axis cs:-317.160034179688,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-317.160095214844,0) rectangle (axis cs:-312.619812011719,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-312.619812011719,0) rectangle (axis cs:-308.07958984375,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-308.07958984375,0) rectangle (axis cs:-303.539306640625,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-303.539337158203,0) rectangle (axis cs:-298.999114990234,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-298.999145507812,0) rectangle (axis cs:-294.458862304688,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-294.458862304688,0) rectangle (axis cs:-289.918579101562,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-289.918609619141,0) rectangle (axis cs:-285.378387451172,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-285.37841796875,0) rectangle (axis cs:-280.838134765625,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-280.838134765625,0) rectangle (axis cs:-276.297912597656,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-276.297912597656,0) rectangle (axis cs:-271.757629394531,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-271.757659912109,0) rectangle (axis cs:-267.217437744141,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-267.217468261719,0) rectangle (axis cs:-262.677185058594,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-262.677185058594,0) rectangle (axis cs:-258.136901855469,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-258.136932373047,0) rectangle (axis cs:-253.596710205078,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-253.596725463867,0) rectangle (axis cs:-249.056442260742,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-249.056457519531,0) rectangle (axis cs:-244.516235351562,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-244.516204833984,0) rectangle (axis cs:-239.975982666016,2);
\draw[draw=none,fill=color0] (axis cs:-511.1875,0) rectangle (axis cs:-508.373352050781,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:-508.373352050781,0) rectangle (axis cs:-505.559204101562,0);
\draw[draw=none,fill=color0] (axis cs:-505.559204101562,0) rectangle (axis cs:-502.745056152344,0);
\draw[draw=none,fill=color0] (axis cs:-502.745056152344,0) rectangle (axis cs:-499.930908203125,0);
\draw[draw=none,fill=color0] (axis cs:-499.930908203125,0) rectangle (axis cs:-497.116760253906,0);
\draw[draw=none,fill=color0] (axis cs:-497.116760253906,0) rectangle (axis cs:-494.302612304688,0);
\draw[draw=none,fill=color0] (axis cs:-494.302612304688,0) rectangle (axis cs:-491.488464355469,0);
\draw[draw=none,fill=color0] (axis cs:-491.488464355469,0) rectangle (axis cs:-488.67431640625,0);
\draw[draw=none,fill=color0] (axis cs:-488.67431640625,0) rectangle (axis cs:-485.860168457031,0);
\draw[draw=none,fill=color0] (axis cs:-485.860168457031,0) rectangle (axis cs:-483.046020507812,0);
\draw[draw=none,fill=color0] (axis cs:-483.046020507812,0) rectangle (axis cs:-480.231872558594,0);
\draw[draw=none,fill=color0] (axis cs:-480.231872558594,0) rectangle (axis cs:-477.417724609375,0);
\draw[draw=none,fill=color0] (axis cs:-477.417724609375,0) rectangle (axis cs:-474.603576660156,0);
\draw[draw=none,fill=color0] (axis cs:-474.603576660156,0) rectangle (axis cs:-471.789428710938,0);
\draw[draw=none,fill=color0] (axis cs:-471.789428710938,0) rectangle (axis cs:-468.975280761719,0);
\draw[draw=none,fill=color0] (axis cs:-468.975280761719,0) rectangle (axis cs:-466.1611328125,0);
\draw[draw=none,fill=color0] (axis cs:-466.1611328125,0) rectangle (axis cs:-463.347015380859,0);
\draw[draw=none,fill=color0] (axis cs:-463.347015380859,0) rectangle (axis cs:-460.532867431641,0);
\draw[draw=none,fill=color0] (axis cs:-460.532867431641,0) rectangle (axis cs:-457.718719482422,0);
\draw[draw=none,fill=color0] (axis cs:-457.718719482422,0) rectangle (axis cs:-454.904571533203,0);
\draw[draw=none,fill=color0] (axis cs:-454.904571533203,0) rectangle (axis cs:-452.090423583984,0);
\draw[draw=none,fill=color0] (axis cs:-452.090423583984,0) rectangle (axis cs:-449.276275634766,0);
\draw[draw=none,fill=color0] (axis cs:-449.276275634766,0) rectangle (axis cs:-446.462127685547,0);
\draw[draw=none,fill=color0] (axis cs:-446.462127685547,0) rectangle (axis cs:-443.647979736328,0);
\draw[draw=none,fill=color0] (axis cs:-443.647979736328,0) rectangle (axis cs:-440.833831787109,0);
\draw[draw=none,fill=color0] (axis cs:-440.833831787109,0) rectangle (axis cs:-438.019683837891,0);
\draw[draw=none,fill=color0] (axis cs:-438.019683837891,0) rectangle (axis cs:-435.205535888672,1);
\draw[draw=none,fill=color0] (axis cs:-435.205535888672,0) rectangle (axis cs:-432.391387939453,0);
\draw[draw=none,fill=color0] (axis cs:-432.391387939453,0) rectangle (axis cs:-429.577239990234,0);
\draw[draw=none,fill=color0] (axis cs:-429.577239990234,0) rectangle (axis cs:-426.763092041016,0);
\draw[draw=none,fill=color0] (axis cs:-426.763092041016,0) rectangle (axis cs:-423.948944091797,2);
\draw[draw=none,fill=color0] (axis cs:-423.948944091797,0) rectangle (axis cs:-421.134796142578,0);
\draw[draw=none,fill=color0] (axis cs:-421.134796142578,0) rectangle (axis cs:-418.320648193359,0);
\draw[draw=none,fill=color0] (axis cs:-418.320648193359,0) rectangle (axis cs:-415.506500244141,0);
\draw[draw=none,fill=color0] (axis cs:-415.506500244141,0) rectangle (axis cs:-412.692352294922,0);
\draw[draw=none,fill=color0] (axis cs:-412.692352294922,0) rectangle (axis cs:-409.878204345703,2);
\draw[draw=none,fill=color0] (axis cs:-409.878204345703,0) rectangle (axis cs:-407.064056396484,0);
\draw[draw=none,fill=color0] (axis cs:-407.064056396484,0) rectangle (axis cs:-404.249908447266,2);
\draw[draw=none,fill=color0] (axis cs:-404.249908447266,0) rectangle (axis cs:-401.435760498047,2);
\draw[draw=none,fill=color0] (axis cs:-401.435760498047,0) rectangle (axis cs:-398.621612548828,0);
\draw[draw=none,fill=color0] (axis cs:-398.621612548828,0) rectangle (axis cs:-395.807464599609,2);
\draw[draw=none,fill=color0] (axis cs:-395.807464599609,0) rectangle (axis cs:-392.993316650391,1);
\draw[draw=none,fill=color0] (axis cs:-392.993316650391,0) rectangle (axis cs:-390.179168701172,2);
\draw[draw=none,fill=color0] (axis cs:-390.179168701172,0) rectangle (axis cs:-387.365020751953,1);
\draw[draw=none,fill=color0] (axis cs:-387.365020751953,0) rectangle (axis cs:-384.550872802734,2);
\draw[draw=none,fill=color0] (axis cs:-384.550872802734,0) rectangle (axis cs:-381.736724853516,3);
\draw[draw=none,fill=color0] (axis cs:-381.736724853516,0) rectangle (axis cs:-378.922576904297,2);
\draw[draw=none,fill=color0] (axis cs:-378.922576904297,0) rectangle (axis cs:-376.108428955078,2);
\draw[draw=none,fill=color0] (axis cs:-376.108428955078,0) rectangle (axis cs:-373.294281005859,2);
\draw[draw=none,fill=color0] (axis cs:-373.294250488281,0) rectangle (axis cs:-370.480133056641,6);
\draw[draw=none,fill=color0] (axis cs:-370.480163574219,0) rectangle (axis cs:-367.666015625,3);
\draw[draw=none,fill=color0] (axis cs:-367.666015625,0) rectangle (axis cs:-364.851867675781,2);
\draw[draw=none,fill=color0] (axis cs:-364.851867675781,0) rectangle (axis cs:-362.037719726562,7);
\draw[draw=none,fill=color0] (axis cs:-362.037719726562,0) rectangle (axis cs:-359.223571777344,3);
\draw[draw=none,fill=color0] (axis cs:-359.223571777344,0) rectangle (axis cs:-356.409423828125,4);
\draw[draw=none,fill=color0] (axis cs:-356.409423828125,0) rectangle (axis cs:-353.595275878906,4);
\draw[draw=none,fill=color0] (axis cs:-353.595275878906,0) rectangle (axis cs:-350.781127929688,2);
\draw[draw=none,fill=color0] (axis cs:-350.781127929688,0) rectangle (axis cs:-347.966979980469,3);
\draw[draw=none,fill=color0] (axis cs:-347.966979980469,0) rectangle (axis cs:-345.15283203125,5);
\draw[draw=none,fill=color0] (axis cs:-345.15283203125,0) rectangle (axis cs:-342.338684082031,5);
\draw[draw=none,fill=color0] (axis cs:-342.338684082031,0) rectangle (axis cs:-339.524536132812,5);
\draw[draw=none,fill=color0] (axis cs:-339.524536132812,0) rectangle (axis cs:-336.710388183594,6);
\draw[draw=none,fill=color0] (axis cs:-336.710388183594,0) rectangle (axis cs:-333.896240234375,11);
\draw[draw=none,fill=color0] (axis cs:-333.896240234375,0) rectangle (axis cs:-331.082092285156,13);
\draw[draw=none,fill=color0] (axis cs:-331.082092285156,0) rectangle (axis cs:-328.267944335938,10);
\draw[draw=none,fill=color0] (axis cs:-328.267944335938,0) rectangle (axis cs:-325.453796386719,13);
\draw[draw=none,fill=color0] (axis cs:-325.453796386719,0) rectangle (axis cs:-322.6396484375,16);
\draw[draw=none,fill=color0] (axis cs:-322.6396484375,0) rectangle (axis cs:-319.825500488281,9);
\draw[draw=none,fill=color0] (axis cs:-319.825500488281,0) rectangle (axis cs:-317.011352539062,14);
\draw[draw=none,fill=color0] (axis cs:-317.011352539062,0) rectangle (axis cs:-314.197204589844,18);
\draw[draw=none,fill=color0] (axis cs:-314.197204589844,0) rectangle (axis cs:-311.383056640625,13);
\draw[draw=none,fill=color0] (axis cs:-311.383056640625,0) rectangle (axis cs:-308.568908691406,10);
\draw[draw=none,fill=color0] (axis cs:-308.568908691406,0) rectangle (axis cs:-305.754760742188,13);
\draw[draw=none,fill=color0] (axis cs:-305.754760742188,0) rectangle (axis cs:-302.940612792969,17);
\draw[draw=none,fill=color0] (axis cs:-302.940612792969,0) rectangle (axis cs:-300.12646484375,11);
\draw[draw=none,fill=color0] (axis cs:-300.12646484375,0) rectangle (axis cs:-297.312316894531,16);
\draw[draw=none,fill=color0] (axis cs:-297.312316894531,0) rectangle (axis cs:-294.498168945312,13);
\draw[draw=none,fill=color0] (axis cs:-294.498168945312,0) rectangle (axis cs:-291.684020996094,14);
\draw[draw=none,fill=color0] (axis cs:-291.684020996094,0) rectangle (axis cs:-288.869873046875,20);
\draw[draw=none,fill=color0] (axis cs:-288.869873046875,0) rectangle (axis cs:-286.055725097656,8);
\draw[draw=none,fill=color0] (axis cs:-286.055725097656,0) rectangle (axis cs:-283.241577148438,14);
\draw[draw=none,fill=color0] (axis cs:-283.241577148438,0) rectangle (axis cs:-280.427429199219,12);
\draw[draw=none,fill=color0] (axis cs:-280.427429199219,0) rectangle (axis cs:-277.61328125,5);
\draw[draw=none,fill=color0] (axis cs:-277.61328125,0) rectangle (axis cs:-274.799163818359,4);
\draw[draw=none,fill=color0] (axis cs:-274.799163818359,0) rectangle (axis cs:-271.985015869141,4);
\draw[draw=none,fill=color0] (axis cs:-271.985015869141,0) rectangle (axis cs:-269.170867919922,2);
\draw[draw=none,fill=color0] (axis cs:-269.170867919922,0) rectangle (axis cs:-266.356719970703,0);
\draw[draw=none,fill=color0] (axis cs:-266.356719970703,0) rectangle (axis cs:-263.542572021484,0);
\draw[draw=none,fill=color0] (axis cs:-263.542572021484,0) rectangle (axis cs:-260.728424072266,0);
\draw[draw=none,fill=color0] (axis cs:-260.728424072266,0) rectangle (axis cs:-257.914276123047,1);
\draw[draw=none,fill=color0] (axis cs:-257.914306640625,0) rectangle (axis cs:-255.100128173828,0);
\draw[draw=none,fill=color0] (axis cs:-255.100112915039,0) rectangle (axis cs:-252.285995483398,0);
\draw[draw=none,fill=color0] (axis cs:-252.285980224609,0) rectangle (axis cs:-249.471832275391,0);
\draw[draw=none,fill=color0] (axis cs:-249.471832275391,0) rectangle (axis cs:-246.657684326172,0);
\draw[draw=none,fill=color0] (axis cs:-246.657684326172,0) rectangle (axis cs:-243.843536376953,0);
\draw[draw=none,fill=color0] (axis cs:-243.843536376953,0) rectangle (axis cs:-241.029388427734,0);
\draw[draw=none,fill=color0] (axis cs:-241.029388427734,0) rectangle (axis cs:-238.215240478516,0);
\draw[draw=none,fill=color0] (axis cs:-238.215240478516,0) rectangle (axis cs:-235.401092529297,0);
\draw[draw=none,fill=color0] (axis cs:-235.401092529297,0) rectangle (axis cs:-232.586944580078,0);
\draw[draw=none,fill=color0] (axis cs:-232.586944580078,0) rectangle (axis cs:-229.772796630859,1);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/Post_CoverNet_aleatoric_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0.727198505401611, xmax=4.3220778465271,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=290.85,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.890602111816406,0) rectangle (axis cs:0.923282861709595,5);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.923282861709595,0) rectangle (axis cs:0.955963551998138,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.955963551998138,0) rectangle (axis cs:0.988644301891327,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.988644242286682,0) rectangle (axis cs:1.02132487297058,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.02132499217987,0) rectangle (axis cs:1.05400574207306,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.05400574207306,0) rectangle (axis cs:1.08668649196625,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.08668661117554,0) rectangle (axis cs:1.11936724185944,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.11936712265015,0) rectangle (axis cs:1.15204787254333,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.15204787254333,0) rectangle (axis cs:1.18472862243652,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18472862243652,0) rectangle (axis cs:1.21740937232971,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.21740937232971,0) rectangle (axis cs:1.25009000301361,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.25009000301361,0) rectangle (axis cs:1.2827707529068,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.2827707529068,0) rectangle (axis cs:1.31545150279999,51);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.31545150279999,0) rectangle (axis cs:1.34813225269318,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.34813237190247,0) rectangle (axis cs:1.38081300258636,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.38081288337708,0) rectangle (axis cs:1.41349363327026,148);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.41349363327026,0) rectangle (axis cs:1.44617438316345,146);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.44617438316345,0) rectangle (axis cs:1.47885513305664,182);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.47885513305664,0) rectangle (axis cs:1.51153576374054,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51153576374054,0) rectangle (axis cs:1.54421651363373,154);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.54421651363373,0) rectangle (axis cs:1.57689726352692,201);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.57689726352692,0) rectangle (axis cs:1.6095780134201,234);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.60957813262939,0) rectangle (axis cs:1.64225876331329,258);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.642258644104,0) rectangle (axis cs:1.67493939399719,274);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.67493939399719,0) rectangle (axis cs:1.70762014389038,263);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.70762014389038,0) rectangle (axis cs:1.74030089378357,249);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74030089378357,0) rectangle (axis cs:1.77298164367676,277);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.77298164367676,0) rectangle (axis cs:1.80566227436066,241);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80566227436066,0) rectangle (axis cs:1.83834302425385,217);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.83834302425385,0) rectangle (axis cs:1.87102377414703,214);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.87102377414703,0) rectangle (axis cs:1.90370452404022,206);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.90370464324951,0) rectangle (axis cs:1.93638527393341,181);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93638515472412,0) rectangle (axis cs:1.96906590461731,164);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.96906590461731,0) rectangle (axis cs:2.0017466545105,163);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.0017466545105,0) rectangle (axis cs:2.03442740440369,138);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03442764282227,0) rectangle (axis cs:2.06710839271545,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.06710815429688,0) rectangle (axis cs:2.09978890419006,132);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.09978890419006,0) rectangle (axis cs:2.13246941566467,142);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.13246965408325,0) rectangle (axis cs:2.16515040397644,112);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.16515016555786,0) rectangle (axis cs:2.19783091545105,129);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.19783115386963,0) rectangle (axis cs:2.23051190376282,124);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.23051166534424,0) rectangle (axis cs:2.26319241523743,116);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.26319265365601,0) rectangle (axis cs:2.29587340354919,107);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.29587316513062,0) rectangle (axis cs:2.3285539150238,98);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.32855415344238,0) rectangle (axis cs:2.36123490333557,97);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.36123466491699,0) rectangle (axis cs:2.3939151763916,101);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.3939151763916,0) rectangle (axis cs:2.42659592628479,110);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.42659616470337,0) rectangle (axis cs:2.45927691459656,106);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45927667617798,0) rectangle (axis cs:2.49195742607117,86);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49195766448975,0) rectangle (axis cs:2.52463841438293,79);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52463817596436,0) rectangle (axis cs:2.55731892585754,83);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.55731916427612,0) rectangle (axis cs:2.58999991416931,67);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.58999967575073,0) rectangle (axis cs:2.62268042564392,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6226806640625,0) rectangle (axis cs:2.65536141395569,76);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.65536117553711,0) rectangle (axis cs:2.68804168701172,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.68804168701172,0) rectangle (axis cs:2.72072243690491,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.72072267532349,0) rectangle (axis cs:2.75340342521667,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.7534031867981,0) rectangle (axis cs:2.78608393669128,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78608417510986,0) rectangle (axis cs:2.81876492500305,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81876468658447,0) rectangle (axis cs:2.85144543647766,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.85144567489624,0) rectangle (axis cs:2.88412642478943,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.88412618637085,0) rectangle (axis cs:2.91680693626404,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.91680693626404,0) rectangle (axis cs:2.94948744773865,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.94948768615723,0) rectangle (axis cs:2.98216843605042,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.98216819763184,0) rectangle (axis cs:3.01484894752502,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.0148491859436,0) rectangle (axis cs:3.04752993583679,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.04752969741821,0) rectangle (axis cs:3.0802104473114,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08021068572998,0) rectangle (axis cs:3.11289143562317,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.11289119720459,0) rectangle (axis cs:3.14557194709778,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.14557218551636,0) rectangle (axis cs:3.17825293540955,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.17825269699097,0) rectangle (axis cs:3.21093320846558,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.21093320846558,0) rectangle (axis cs:3.24361395835876,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.24361419677734,0) rectangle (axis cs:3.27629494667053,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.27629470825195,0) rectangle (axis cs:3.30897545814514,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.30897569656372,0) rectangle (axis cs:3.34165644645691,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.34165620803833,0) rectangle (axis cs:3.37433695793152,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.3743371963501,0) rectangle (axis cs:3.40701794624329,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.40701770782471,0) rectangle (axis cs:3.4396984577179,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.43969869613647,0) rectangle (axis cs:3.47237944602966,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.47237920761108,0) rectangle (axis cs:3.50505971908569,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.50505971908569,0) rectangle (axis cs:3.53774046897888,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.53774070739746,0) rectangle (axis cs:3.57042145729065,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.57042121887207,0) rectangle (axis cs:3.60310196876526,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.60310220718384,0) rectangle (axis cs:3.63578295707703,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.63578271865845,0) rectangle (axis cs:3.66846346855164,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.66846370697021,0) rectangle (axis cs:3.7011444568634,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.70114421844482,0) rectangle (axis cs:3.73382496833801,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.73382496833801,0) rectangle (axis cs:3.76650547981262,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.7665057182312,0) rectangle (axis cs:3.79918646812439,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.79918622970581,0) rectangle (axis cs:3.831866979599,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.83186721801758,0) rectangle (axis cs:3.86454796791077,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.86454772949219,0) rectangle (axis cs:3.89722847938538,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.89722871780396,0) rectangle (axis cs:3.92990946769714,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.92990922927856,0) rectangle (axis cs:3.96258997917175,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.96259021759033,0) rectangle (axis cs:3.99527096748352,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.99527072906494,0) rectangle (axis cs:4.02795124053955,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.02795124053955,0) rectangle (axis cs:4.06063222885132,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.06063222885132,0) rectangle (axis cs:4.09331274032593,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.09331321716309,0) rectangle (axis cs:4.12599420547485,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:4.1259937286377,0) rectangle (axis cs:4.1586742401123,1);
\draw[draw=none,fill=color0] (axis cs:1.25816321372986,0) rectangle (axis cs:1.28711640834808,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:1.28711640834808,0) rectangle (axis cs:1.3160697221756,0);
\draw[draw=none,fill=color0] (axis cs:1.31606984138489,0) rectangle (axis cs:1.34502303600311,0);
\draw[draw=none,fill=color0] (axis cs:1.34502291679382,0) rectangle (axis cs:1.37397611141205,0);
\draw[draw=none,fill=color0] (axis cs:1.37397611141205,0) rectangle (axis cs:1.40292942523956,0);
\draw[draw=none,fill=color0] (axis cs:1.40292954444885,0) rectangle (axis cs:1.43188273906708,0);
\draw[draw=none,fill=color0] (axis cs:1.43188261985779,0) rectangle (axis cs:1.46083581447601,0);
\draw[draw=none,fill=color0] (axis cs:1.46083581447601,0) rectangle (axis cs:1.48978912830353,4);
\draw[draw=none,fill=color0] (axis cs:1.48978924751282,0) rectangle (axis cs:1.51874244213104,4);
\draw[draw=none,fill=color0] (axis cs:1.51874232292175,0) rectangle (axis cs:1.54769551753998,2);
\draw[draw=none,fill=color0] (axis cs:1.54769551753998,0) rectangle (axis cs:1.57664883136749,7);
\draw[draw=none,fill=color0] (axis cs:1.57664895057678,0) rectangle (axis cs:1.60560214519501,1);
\draw[draw=none,fill=color0] (axis cs:1.60560202598572,0) rectangle (axis cs:1.63455522060394,2);
\draw[draw=none,fill=color0] (axis cs:1.63455522060394,0) rectangle (axis cs:1.66350853443146,14);
\draw[draw=none,fill=color0] (axis cs:1.66350865364075,0) rectangle (axis cs:1.69246184825897,11);
\draw[draw=none,fill=color0] (axis cs:1.69246172904968,0) rectangle (axis cs:1.72141492366791,22);
\draw[draw=none,fill=color0] (axis cs:1.72141492366791,0) rectangle (axis cs:1.75036823749542,32);
\draw[draw=none,fill=color0] (axis cs:1.75036835670471,0) rectangle (axis cs:1.77932155132294,35);
\draw[draw=none,fill=color0] (axis cs:1.77932143211365,0) rectangle (axis cs:1.80827462673187,41);
\draw[draw=none,fill=color0] (axis cs:1.80827462673187,0) rectangle (axis cs:1.83722794055939,47);
\draw[draw=none,fill=color0] (axis cs:1.83722805976868,0) rectangle (axis cs:1.8661812543869,67);
\draw[draw=none,fill=color0] (axis cs:1.86618113517761,0) rectangle (axis cs:1.89513432979584,74);
\draw[draw=none,fill=color0] (axis cs:1.89513432979584,0) rectangle (axis cs:1.92408764362335,93);
\draw[draw=none,fill=color0] (axis cs:1.92408776283264,0) rectangle (axis cs:1.95304095745087,69);
\draw[draw=none,fill=color0] (axis cs:1.95304083824158,0) rectangle (axis cs:1.98199415206909,83);
\draw[draw=none,fill=color0] (axis cs:1.98199415206909,0) rectangle (axis cs:2.01094722747803,61);
\draw[draw=none,fill=color0] (axis cs:2.01094722747803,0) rectangle (axis cs:2.03990054130554,66);
\draw[draw=none,fill=color0] (axis cs:2.03990030288696,0) rectangle (axis cs:2.06885361671448,72);
\draw[draw=none,fill=color0] (axis cs:2.06885385513306,0) rectangle (axis cs:2.09780693054199,55);
\draw[draw=none,fill=color0] (axis cs:2.09780693054199,0) rectangle (axis cs:2.12676024436951,82);
\draw[draw=none,fill=color0] (axis cs:2.12676000595093,0) rectangle (axis cs:2.15571331977844,55);
\draw[draw=none,fill=color0] (axis cs:2.15571355819702,0) rectangle (axis cs:2.18466663360596,63);
\draw[draw=none,fill=color0] (axis cs:2.18466663360596,0) rectangle (axis cs:2.21361994743347,57);
\draw[draw=none,fill=color0] (axis cs:2.21361970901489,0) rectangle (axis cs:2.24257302284241,73);
\draw[draw=none,fill=color0] (axis cs:2.24257326126099,0) rectangle (axis cs:2.27152633666992,67);
\draw[draw=none,fill=color0] (axis cs:2.27152633666992,0) rectangle (axis cs:2.30047965049744,64);
\draw[draw=none,fill=color0] (axis cs:2.30047941207886,0) rectangle (axis cs:2.32943272590637,46);
\draw[draw=none,fill=color0] (axis cs:2.32943296432495,0) rectangle (axis cs:2.35838603973389,66);
\draw[draw=none,fill=color0] (axis cs:2.35838603973389,0) rectangle (axis cs:2.3873393535614,73);
\draw[draw=none,fill=color0] (axis cs:2.38733911514282,0) rectangle (axis cs:2.41629242897034,58);
\draw[draw=none,fill=color0] (axis cs:2.41629266738892,0) rectangle (axis cs:2.44524574279785,77);
\draw[draw=none,fill=color0] (axis cs:2.44524574279785,0) rectangle (axis cs:2.47419905662537,69);
\draw[draw=none,fill=color0] (axis cs:2.47419881820679,0) rectangle (axis cs:2.5031521320343,59);
\draw[draw=none,fill=color0] (axis cs:2.50315237045288,0) rectangle (axis cs:2.53210544586182,41);
\draw[draw=none,fill=color0] (axis cs:2.53210544586182,0) rectangle (axis cs:2.56105875968933,68);
\draw[draw=none,fill=color0] (axis cs:2.56105852127075,0) rectangle (axis cs:2.59001183509827,47);
\draw[draw=none,fill=color0] (axis cs:2.59001207351685,0) rectangle (axis cs:2.61896514892578,56);
\draw[draw=none,fill=color0] (axis cs:2.61896514892578,0) rectangle (axis cs:2.6479184627533,49);
\draw[draw=none,fill=color0] (axis cs:2.64791822433472,0) rectangle (axis cs:2.67687153816223,42);
\draw[draw=none,fill=color0] (axis cs:2.67687177658081,0) rectangle (axis cs:2.70582485198975,38);
\draw[draw=none,fill=color0] (axis cs:2.70582485198975,0) rectangle (axis cs:2.73477816581726,28);
\draw[draw=none,fill=color0] (axis cs:2.73477792739868,0) rectangle (axis cs:2.7637312412262,32);
\draw[draw=none,fill=color0] (axis cs:2.76373147964478,0) rectangle (axis cs:2.79268479347229,33);
\draw[draw=none,fill=color0] (axis cs:2.79268479347229,0) rectangle (axis cs:2.82163786888123,41);
\draw[draw=none,fill=color0] (axis cs:2.82163763046265,0) rectangle (axis cs:2.85059094429016,33);
\draw[draw=none,fill=color0] (axis cs:2.85059118270874,0) rectangle (axis cs:2.87954449653625,29);
\draw[draw=none,fill=color0] (axis cs:2.87954449653625,0) rectangle (axis cs:2.90849757194519,38);
\draw[draw=none,fill=color0] (axis cs:2.90849733352661,0) rectangle (axis cs:2.93745064735413,37);
\draw[draw=none,fill=color0] (axis cs:2.93745088577271,0) rectangle (axis cs:2.96640419960022,23);
\draw[draw=none,fill=color0] (axis cs:2.96640419960022,0) rectangle (axis cs:2.99535727500916,44);
\draw[draw=none,fill=color0] (axis cs:2.99535703659058,0) rectangle (axis cs:3.02431035041809,33);
\draw[draw=none,fill=color0] (axis cs:3.02431058883667,0) rectangle (axis cs:3.05326390266418,29);
\draw[draw=none,fill=color0] (axis cs:3.05326390266418,0) rectangle (axis cs:3.08221697807312,32);
\draw[draw=none,fill=color0] (axis cs:3.08221673965454,0) rectangle (axis cs:3.11117005348206,26);
\draw[draw=none,fill=color0] (axis cs:3.11117029190063,0) rectangle (axis cs:3.14012360572815,22);
\draw[draw=none,fill=color0] (axis cs:3.14012360572815,0) rectangle (axis cs:3.16907668113708,16);
\draw[draw=none,fill=color0] (axis cs:3.16907644271851,0) rectangle (axis cs:3.19802975654602,23);
\draw[draw=none,fill=color0] (axis cs:3.1980299949646,0) rectangle (axis cs:3.22698330879211,26);
\draw[draw=none,fill=color0] (axis cs:3.22698330879211,0) rectangle (axis cs:3.25593638420105,17);
\draw[draw=none,fill=color0] (axis cs:3.25593614578247,0) rectangle (axis cs:3.28488945960999,28);
\draw[draw=none,fill=color0] (axis cs:3.28488969802856,0) rectangle (axis cs:3.31384301185608,26);
\draw[draw=none,fill=color0] (axis cs:3.31384301185608,0) rectangle (axis cs:3.34279608726501,32);
\draw[draw=none,fill=color0] (axis cs:3.34279584884644,0) rectangle (axis cs:3.37174916267395,31);
\draw[draw=none,fill=color0] (axis cs:3.37174940109253,0) rectangle (axis cs:3.40070271492004,28);
\draw[draw=none,fill=color0] (axis cs:3.40070271492004,0) rectangle (axis cs:3.42965579032898,17);
\draw[draw=none,fill=color0] (axis cs:3.4296555519104,0) rectangle (axis cs:3.45860886573792,24);
\draw[draw=none,fill=color0] (axis cs:3.45860910415649,0) rectangle (axis cs:3.48756241798401,21);
\draw[draw=none,fill=color0] (axis cs:3.48756241798401,0) rectangle (axis cs:3.51651549339294,24);
\draw[draw=none,fill=color0] (axis cs:3.51651525497437,0) rectangle (axis cs:3.54546856880188,19);
\draw[draw=none,fill=color0] (axis cs:3.54546880722046,0) rectangle (axis cs:3.57442212104797,21);
\draw[draw=none,fill=color0] (axis cs:3.57442212104797,0) rectangle (axis cs:3.60337519645691,26);
\draw[draw=none,fill=color0] (axis cs:3.60337495803833,0) rectangle (axis cs:3.63232827186584,17);
\draw[draw=none,fill=color0] (axis cs:3.63232851028442,0) rectangle (axis cs:3.66128182411194,19);
\draw[draw=none,fill=color0] (axis cs:3.66128182411194,0) rectangle (axis cs:3.69023489952087,14);
\draw[draw=none,fill=color0] (axis cs:3.69023466110229,0) rectangle (axis cs:3.71918797492981,23);
\draw[draw=none,fill=color0] (axis cs:3.71918821334839,0) rectangle (axis cs:3.7481415271759,14);
\draw[draw=none,fill=color0] (axis cs:3.7481415271759,0) rectangle (axis cs:3.77709460258484,12);
\draw[draw=none,fill=color0] (axis cs:3.77709436416626,0) rectangle (axis cs:3.80604767799377,4);
\draw[draw=none,fill=color0] (axis cs:3.80604791641235,0) rectangle (axis cs:3.83500123023987,15);
\draw[draw=none,fill=color0] (axis cs:3.83500123023987,0) rectangle (axis cs:3.8639543056488,16);
\draw[draw=none,fill=color0] (axis cs:3.86395406723022,0) rectangle (axis cs:3.89290738105774,9);
\draw[draw=none,fill=color0] (axis cs:3.89290761947632,0) rectangle (axis cs:3.92186093330383,14);
\draw[draw=none,fill=color0] (axis cs:3.92186093330383,0) rectangle (axis cs:3.95081400871277,14);
\draw[draw=none,fill=color0] (axis cs:3.95081377029419,0) rectangle (axis cs:3.9797670841217,8);
\draw[draw=none,fill=color0] (axis cs:3.97976732254028,0) rectangle (axis cs:4.00872039794922,14);
\draw[draw=none,fill=color0] (axis cs:4.00872039794922,0) rectangle (axis cs:4.03767395019531,18);
\draw[draw=none,fill=color0] (axis cs:4.03767395019531,0) rectangle (axis cs:4.06662702560425,27);
\draw[draw=none,fill=color0] (axis cs:4.06662654876709,0) rectangle (axis cs:4.09557962417603,8);
\draw[draw=none,fill=color0] (axis cs:4.09558010101318,0) rectangle (axis cs:4.12453365325928,33);
\draw[draw=none,fill=color0] (axis cs:4.12453365325928,0) rectangle (axis cs:4.15348672866821,16);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/Post_CoverNet_aleatoric_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0.214012563228607, xmax=3.89004498720169,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=75.6,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.381104946136475,0) rectangle (axis cs:0.414523422718048,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.414523422718048,0) rectangle (axis cs:0.447941899299622,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.447941899299622,0) rectangle (axis cs:0.481360375881195,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.481360375881195,0) rectangle (axis cs:0.514778852462769,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.514778852462769,0) rectangle (axis cs:0.548197329044342,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.548197388648987,0) rectangle (axis cs:0.58161586523056,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.581615805625916,0) rectangle (axis cs:0.615034282207489,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.615034341812134,0) rectangle (axis cs:0.648452818393707,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.648452758789062,0) rectangle (axis cs:0.681871235370636,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.681871294975281,0) rectangle (axis cs:0.715289771556854,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.715289711952209,0) rectangle (axis cs:0.748708188533783,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.748708248138428,0) rectangle (axis cs:0.782126724720001,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.782126665115356,0) rectangle (axis cs:0.815545201301575,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.815545201301575,0) rectangle (axis cs:0.848963677883148,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.848963737487793,0) rectangle (axis cs:0.882382214069366,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.882382154464722,0) rectangle (axis cs:0.915800631046295,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.91580069065094,0) rectangle (axis cs:0.949219167232513,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.949219107627869,0) rectangle (axis cs:0.982637584209442,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.982637643814087,0) rectangle (axis cs:1.01605606079102,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.01605606079102,0) rectangle (axis cs:1.04947447776794,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.04947447776794,0) rectangle (axis cs:1.08289301395416,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.08289301395416,0) rectangle (axis cs:1.11631143093109,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.1163113117218,0) rectangle (axis cs:1.14972984790802,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.14972996711731,0) rectangle (axis cs:1.18314838409424,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18314838409424,0) rectangle (axis cs:1.21656692028046,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.21656680107117,0) rectangle (axis cs:1.24998533725739,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.24998545646667,0) rectangle (axis cs:1.2834038734436,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.2834038734436,0) rectangle (axis cs:1.31682240962982,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.31682240962982,0) rectangle (axis cs:1.35024082660675,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.35024070739746,0) rectangle (axis cs:1.38365924358368,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.38365936279297,0) rectangle (axis cs:1.4170777797699,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.4170777797699,0) rectangle (axis cs:1.45049631595612,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45049631595612,0) rectangle (axis cs:1.48391473293304,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48391461372375,0) rectangle (axis cs:1.51733314990997,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51733326911926,0) rectangle (axis cs:1.55075168609619,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.55075168609619,0) rectangle (axis cs:1.58417022228241,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.58417022228241,0) rectangle (axis cs:1.61758863925934,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.61758852005005,0) rectangle (axis cs:1.65100705623627,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.65100717544556,0) rectangle (axis cs:1.68442559242249,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.68442559242249,0) rectangle (axis cs:1.7178441286087,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.7178441286087,0) rectangle (axis cs:1.75126254558563,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.75126242637634,0) rectangle (axis cs:1.78468096256256,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.78468108177185,0) rectangle (axis cs:1.81809949874878,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.81809949874878,0) rectangle (axis cs:1.851518034935,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.851518034935,0) rectangle (axis cs:1.88493645191193,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.88493633270264,0) rectangle (axis cs:1.91835486888885,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.91835498809814,0) rectangle (axis cs:1.95177340507507,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.95177340507507,0) rectangle (axis cs:1.98519194126129,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.985191822052,0) rectangle (axis cs:2.01861047744751,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.01861047744751,0) rectangle (axis cs:2.05202889442444,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.05202865600586,0) rectangle (axis cs:2.08544707298279,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.08544731140137,0) rectangle (axis cs:2.11886596679688,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.11886596679688,0) rectangle (axis cs:2.1522843837738,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.15228414535522,0) rectangle (axis cs:2.18570256233215,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.18570280075073,0) rectangle (axis cs:2.21912121772766,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.21912121772766,0) rectangle (axis cs:2.25253987312317,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.25253963470459,0) rectangle (axis cs:2.28595805168152,64);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.2859582901001,0) rectangle (axis cs:2.31937670707703,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.31937646865845,0) rectangle (axis cs:2.35279488563538,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.35279512405396,0) rectangle (axis cs:2.38621377944946,51);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38621377944946,0) rectangle (axis cs:2.41963219642639,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.41963195800781,0) rectangle (axis cs:2.45305037498474,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45305061340332,0) rectangle (axis cs:2.48646903038025,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.48646903038025,0) rectangle (axis cs:2.51988768577576,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.51988744735718,0) rectangle (axis cs:2.55330586433411,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.55330610275269,0) rectangle (axis cs:2.58672451972961,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.58672428131104,0) rectangle (axis cs:2.62014269828796,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.62014293670654,0) rectangle (axis cs:2.65356159210205,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.65356159210205,0) rectangle (axis cs:2.68698000907898,32);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6869797706604,0) rectangle (axis cs:2.72039818763733,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.72039842605591,0) rectangle (axis cs:2.75381684303284,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.75381684303284,0) rectangle (axis cs:2.78723549842834,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78723526000977,0) rectangle (axis cs:2.82065367698669,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.82065391540527,0) rectangle (axis cs:2.8540723323822,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.85407209396362,0) rectangle (axis cs:2.88749051094055,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.88749074935913,0) rectangle (axis cs:2.92090940475464,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.92090940475464,0) rectangle (axis cs:2.95432782173157,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.95432758331299,0) rectangle (axis cs:2.98774600028992,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.9877462387085,0) rectangle (axis cs:3.021164894104,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.021164894104,0) rectangle (axis cs:3.05458331108093,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05458307266235,0) rectangle (axis cs:3.08800148963928,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08800172805786,0) rectangle (axis cs:3.12142014503479,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.12142014503479,0) rectangle (axis cs:3.1548388004303,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.15483856201172,0) rectangle (axis cs:3.18825697898865,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.18825721740723,0) rectangle (axis cs:3.22167563438416,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.22167539596558,0) rectangle (axis cs:3.2550938129425,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.25509405136108,0) rectangle (axis cs:3.28851270675659,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.28851270675659,0) rectangle (axis cs:3.32193112373352,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.32193088531494,0) rectangle (axis cs:3.35534930229187,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.35534954071045,0) rectangle (axis cs:3.38876795768738,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.38876795768738,0) rectangle (axis cs:3.42218661308289,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.42218637466431,0) rectangle (axis cs:3.45560479164124,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.45560503005981,0) rectangle (axis cs:3.48902344703674,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.48902320861816,0) rectangle (axis cs:3.52244162559509,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.52244186401367,0) rectangle (axis cs:3.55586051940918,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.55586051940918,0) rectangle (axis cs:3.58927893638611,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.58927869796753,0) rectangle (axis cs:3.62269711494446,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.62269735336304,0) rectangle (axis cs:3.65611577033997,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.65611577033997,0) rectangle (axis cs:3.68953442573547,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.68953418731689,0) rectangle (axis cs:3.72295260429382,1);
\draw[draw=none,fill=color0] (axis cs:0.736269652843475,0) rectangle (axis cs:0.766080439090729,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.766080439090729,0) rectangle (axis cs:0.795891225337982,0);
\draw[draw=none,fill=color0] (axis cs:0.795891225337982,0) rectangle (axis cs:0.825702011585236,0);
\draw[draw=none,fill=color0] (axis cs:0.825702011585236,0) rectangle (axis cs:0.855512797832489,0);
\draw[draw=none,fill=color0] (axis cs:0.855512797832489,0) rectangle (axis cs:0.885323584079742,0);
\draw[draw=none,fill=color0] (axis cs:0.885323524475098,0) rectangle (axis cs:0.915134370326996,0);
\draw[draw=none,fill=color0] (axis cs:0.915134429931641,0) rectangle (axis cs:0.944945216178894,1);
\draw[draw=none,fill=color0] (axis cs:0.944945216178894,0) rectangle (axis cs:0.974756002426147,0);
\draw[draw=none,fill=color0] (axis cs:0.974756002426147,0) rectangle (axis cs:1.0045667886734,0);
\draw[draw=none,fill=color0] (axis cs:1.00456666946411,0) rectangle (axis cs:1.03437745571136,3);
\draw[draw=none,fill=color0] (axis cs:1.03437757492065,0) rectangle (axis cs:1.06418836116791,2);
\draw[draw=none,fill=color0] (axis cs:1.06418824195862,0) rectangle (axis cs:1.09399902820587,1);
\draw[draw=none,fill=color0] (axis cs:1.09399914741516,0) rectangle (axis cs:1.12380993366241,1);
\draw[draw=none,fill=color0] (axis cs:1.12380981445312,0) rectangle (axis cs:1.15362060070038,0);
\draw[draw=none,fill=color0] (axis cs:1.15362071990967,0) rectangle (axis cs:1.18343150615692,0);
\draw[draw=none,fill=color0] (axis cs:1.18343138694763,0) rectangle (axis cs:1.21324217319489,2);
\draw[draw=none,fill=color0] (axis cs:1.21324229240417,0) rectangle (axis cs:1.24305307865143,1);
\draw[draw=none,fill=color0] (axis cs:1.24305295944214,0) rectangle (axis cs:1.27286374568939,0);
\draw[draw=none,fill=color0] (axis cs:1.27286386489868,0) rectangle (axis cs:1.30267465114594,1);
\draw[draw=none,fill=color0] (axis cs:1.30267453193665,0) rectangle (axis cs:1.3324853181839,1);
\draw[draw=none,fill=color0] (axis cs:1.33248543739319,0) rectangle (axis cs:1.36229622364044,1);
\draw[draw=none,fill=color0] (axis cs:1.36229610443115,0) rectangle (axis cs:1.39210689067841,2);
\draw[draw=none,fill=color0] (axis cs:1.3921070098877,0) rectangle (axis cs:1.42191791534424,1);
\draw[draw=none,fill=color0] (axis cs:1.42191791534424,0) rectangle (axis cs:1.45172870159149,1);
\draw[draw=none,fill=color0] (axis cs:1.4517285823822,0) rectangle (axis cs:1.48153936862946,1);
\draw[draw=none,fill=color0] (axis cs:1.48153948783875,0) rectangle (axis cs:1.511350274086,0);
\draw[draw=none,fill=color0] (axis cs:1.51135015487671,0) rectangle (axis cs:1.54116094112396,2);
\draw[draw=none,fill=color0] (axis cs:1.54116106033325,0) rectangle (axis cs:1.57097184658051,5);
\draw[draw=none,fill=color0] (axis cs:1.57097172737122,0) rectangle (axis cs:1.60078251361847,2);
\draw[draw=none,fill=color0] (axis cs:1.60078263282776,0) rectangle (axis cs:1.63059341907501,1);
\draw[draw=none,fill=color0] (axis cs:1.63059329986572,0) rectangle (axis cs:1.66040408611298,1);
\draw[draw=none,fill=color0] (axis cs:1.66040420532227,0) rectangle (axis cs:1.69021499156952,0);
\draw[draw=none,fill=color0] (axis cs:1.69021487236023,0) rectangle (axis cs:1.72002565860748,2);
\draw[draw=none,fill=color0] (axis cs:1.72002577781677,0) rectangle (axis cs:1.74983656406403,0);
\draw[draw=none,fill=color0] (axis cs:1.74983644485474,0) rectangle (axis cs:1.77964723110199,1);
\draw[draw=none,fill=color0] (axis cs:1.77964735031128,0) rectangle (axis cs:1.80945813655853,3);
\draw[draw=none,fill=color0] (axis cs:1.80945801734924,0) rectangle (axis cs:1.8392688035965,2);
\draw[draw=none,fill=color0] (axis cs:1.83926892280579,0) rectangle (axis cs:1.86907970905304,5);
\draw[draw=none,fill=color0] (axis cs:1.86907958984375,0) rectangle (axis cs:1.898890376091,1);
\draw[draw=none,fill=color0] (axis cs:1.89889049530029,0) rectangle (axis cs:1.92870128154755,2);
\draw[draw=none,fill=color0] (axis cs:1.92870116233826,0) rectangle (axis cs:1.95851194858551,3);
\draw[draw=none,fill=color0] (axis cs:1.9585120677948,0) rectangle (axis cs:1.98832285404205,0);
\draw[draw=none,fill=color0] (axis cs:1.98832273483276,0) rectangle (axis cs:2.01813364028931,3);
\draw[draw=none,fill=color0] (axis cs:2.01813364028931,0) rectangle (axis cs:2.04794454574585,1);
\draw[draw=none,fill=color0] (axis cs:2.04794454574585,0) rectangle (axis cs:2.07775521278381,0);
\draw[draw=none,fill=color0] (axis cs:2.07775521278381,0) rectangle (axis cs:2.10756611824036,3);
\draw[draw=none,fill=color0] (axis cs:2.10756587982178,0) rectangle (axis cs:2.13737654685974,2);
\draw[draw=none,fill=color0] (axis cs:2.13737678527832,0) rectangle (axis cs:2.16718769073486,1);
\draw[draw=none,fill=color0] (axis cs:2.16718769073486,0) rectangle (axis cs:2.19699835777283,0);
\draw[draw=none,fill=color0] (axis cs:2.19699835777283,0) rectangle (axis cs:2.22680926322937,3);
\draw[draw=none,fill=color0] (axis cs:2.22680902481079,0) rectangle (axis cs:2.25661969184875,0);
\draw[draw=none,fill=color0] (axis cs:2.25661993026733,0) rectangle (axis cs:2.28643083572388,4);
\draw[draw=none,fill=color0] (axis cs:2.28643083572388,0) rectangle (axis cs:2.31624150276184,1);
\draw[draw=none,fill=color0] (axis cs:2.31624150276184,0) rectangle (axis cs:2.34605240821838,2);
\draw[draw=none,fill=color0] (axis cs:2.3460521697998,0) rectangle (axis cs:2.37586283683777,2);
\draw[draw=none,fill=color0] (axis cs:2.37586307525635,0) rectangle (axis cs:2.40567398071289,3);
\draw[draw=none,fill=color0] (axis cs:2.40567398071289,0) rectangle (axis cs:2.43548488616943,1);
\draw[draw=none,fill=color0] (axis cs:2.43548488616943,0) rectangle (axis cs:2.4652955532074,0);
\draw[draw=none,fill=color0] (axis cs:2.4652955532074,0) rectangle (axis cs:2.49510645866394,3);
\draw[draw=none,fill=color0] (axis cs:2.49510622024536,0) rectangle (axis cs:2.52491688728333,2);
\draw[draw=none,fill=color0] (axis cs:2.5249171257019,0) rectangle (axis cs:2.55472803115845,6);
\draw[draw=none,fill=color0] (axis cs:2.55472803115845,0) rectangle (axis cs:2.58453869819641,2);
\draw[draw=none,fill=color0] (axis cs:2.58453869819641,0) rectangle (axis cs:2.61434960365295,4);
\draw[draw=none,fill=color0] (axis cs:2.61434936523438,0) rectangle (axis cs:2.64416003227234,5);
\draw[draw=none,fill=color0] (axis cs:2.64416027069092,0) rectangle (axis cs:2.67397117614746,3);
\draw[draw=none,fill=color0] (axis cs:2.67397117614746,0) rectangle (axis cs:2.70378184318542,4);
\draw[draw=none,fill=color0] (axis cs:2.70378184318542,0) rectangle (axis cs:2.73359274864197,4);
\draw[draw=none,fill=color0] (axis cs:2.73359251022339,0) rectangle (axis cs:2.76340317726135,7);
\draw[draw=none,fill=color0] (axis cs:2.76340341567993,0) rectangle (axis cs:2.79321432113647,7);
\draw[draw=none,fill=color0] (axis cs:2.79321432113647,0) rectangle (axis cs:2.82302498817444,5);
\draw[draw=none,fill=color0] (axis cs:2.82302498817444,0) rectangle (axis cs:2.85283589363098,10);
\draw[draw=none,fill=color0] (axis cs:2.8528356552124,0) rectangle (axis cs:2.88264632225037,9);
\draw[draw=none,fill=color0] (axis cs:2.88264656066895,0) rectangle (axis cs:2.91245746612549,11);
\draw[draw=none,fill=color0] (axis cs:2.91245746612549,0) rectangle (axis cs:2.94226813316345,7);
\draw[draw=none,fill=color0] (axis cs:2.94226813316345,0) rectangle (axis cs:2.97207903862,9);
\draw[draw=none,fill=color0] (axis cs:2.97207880020142,0) rectangle (axis cs:3.00188946723938,6);
\draw[draw=none,fill=color0] (axis cs:3.00188970565796,0) rectangle (axis cs:3.0317006111145,7);
\draw[draw=none,fill=color0] (axis cs:3.0317006111145,0) rectangle (axis cs:3.06151151657104,12);
\draw[draw=none,fill=color0] (axis cs:3.06151151657104,0) rectangle (axis cs:3.09132218360901,6);
\draw[draw=none,fill=color0] (axis cs:3.09132218360901,0) rectangle (axis cs:3.12113308906555,4);
\draw[draw=none,fill=color0] (axis cs:3.12113285064697,0) rectangle (axis cs:3.15094351768494,14);
\draw[draw=none,fill=color0] (axis cs:3.15094375610352,0) rectangle (axis cs:3.18075466156006,12);
\draw[draw=none,fill=color0] (axis cs:3.18075466156006,0) rectangle (axis cs:3.21056532859802,8);
\draw[draw=none,fill=color0] (axis cs:3.21056532859802,0) rectangle (axis cs:3.24037623405457,20);
\draw[draw=none,fill=color0] (axis cs:3.24037599563599,0) rectangle (axis cs:3.27018666267395,11);
\draw[draw=none,fill=color0] (axis cs:3.27018690109253,0) rectangle (axis cs:3.29999780654907,10);
\draw[draw=none,fill=color0] (axis cs:3.29999780654907,0) rectangle (axis cs:3.32980847358704,9);
\draw[draw=none,fill=color0] (axis cs:3.32980847358704,0) rectangle (axis cs:3.35961937904358,11);
\draw[draw=none,fill=color0] (axis cs:3.359619140625,0) rectangle (axis cs:3.38942980766296,7);
\draw[draw=none,fill=color0] (axis cs:3.38943004608154,0) rectangle (axis cs:3.41924095153809,11);
\draw[draw=none,fill=color0] (axis cs:3.41924095153809,0) rectangle (axis cs:3.44905161857605,8);
\draw[draw=none,fill=color0] (axis cs:3.44905161857605,0) rectangle (axis cs:3.47886252403259,8);
\draw[draw=none,fill=color0] (axis cs:3.47886228561401,0) rectangle (axis cs:3.50867295265198,7);
\draw[draw=none,fill=color0] (axis cs:3.50867319107056,0) rectangle (axis cs:3.5384840965271,7);
\draw[draw=none,fill=color0] (axis cs:3.5384840965271,0) rectangle (axis cs:3.56829476356506,3);
\draw[draw=none,fill=color0] (axis cs:3.56829476356506,0) rectangle (axis cs:3.59810566902161,4);
\draw[draw=none,fill=color0] (axis cs:3.59810543060303,0) rectangle (axis cs:3.62791609764099,1);
\draw[draw=none,fill=color0] (axis cs:3.62791633605957,0) rectangle (axis cs:3.65772724151611,2);
\draw[draw=none,fill=color0] (axis cs:3.65772724151611,0) rectangle (axis cs:3.68753790855408,0);
\draw[draw=none,fill=color0] (axis cs:3.68753790855408,0) rectangle (axis cs:3.71734881401062,2);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/Post_CoverNet_epistemic_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-579.39216003418, xmax=-183.014639282227,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=236.25,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-561.375,0) rectangle (axis cs:-557.771545410156,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-557.771545410156,0) rectangle (axis cs:-554.168151855469,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-554.168212890625,0) rectangle (axis cs:-550.564758300781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-550.564697265625,0) rectangle (axis cs:-546.961242675781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-546.961242675781,0) rectangle (axis cs:-543.357849121094,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-543.35791015625,0) rectangle (axis cs:-539.754455566406,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-539.75439453125,0) rectangle (axis cs:-536.151000976562,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-536.151000976562,0) rectangle (axis cs:-532.547546386719,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-532.547607421875,0) rectangle (axis cs:-528.944152832031,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-528.944091796875,0) rectangle (axis cs:-525.340698242188,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-525.340698242188,0) rectangle (axis cs:-521.737243652344,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-521.7373046875,0) rectangle (axis cs:-518.133850097656,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-518.1337890625,0) rectangle (axis cs:-514.530395507812,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-514.530395507812,0) rectangle (axis cs:-510.926940917969,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-510.926940917969,0) rectangle (axis cs:-507.323547363281,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-507.323486328125,0) rectangle (axis cs:-503.720092773438,81);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-503.720092773438,0) rectangle (axis cs:-500.11669921875,84);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-500.116668701172,0) rectangle (axis cs:-496.513214111328,109);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-496.51318359375,0) rectangle (axis cs:-492.909790039062,106);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-492.909790039062,0) rectangle (axis cs:-489.306396484375,103);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-489.306335449219,0) rectangle (axis cs:-485.702941894531,125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-485.702941894531,0) rectangle (axis cs:-482.099487304688,131);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-482.099487304688,0) rectangle (axis cs:-478.49609375,150);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-478.496032714844,0) rectangle (axis cs:-474.892639160156,139);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-474.892639160156,0) rectangle (axis cs:-471.289245605469,152);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-471.289215087891,0) rectangle (axis cs:-467.685760498047,177);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-467.685729980469,0) rectangle (axis cs:-464.082336425781,180);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-464.082336425781,0) rectangle (axis cs:-460.478942871094,177);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-460.478881835938,0) rectangle (axis cs:-456.87548828125,225);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-456.87548828125,0) rectangle (axis cs:-453.272033691406,205);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-453.272033691406,0) rectangle (axis cs:-449.668640136719,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-449.668579101562,0) rectangle (axis cs:-446.065185546875,218);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-446.065185546875,0) rectangle (axis cs:-442.461791992188,200);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-442.461761474609,0) rectangle (axis cs:-438.858306884766,201);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-438.858276367188,0) rectangle (axis cs:-435.2548828125,193);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-435.2548828125,0) rectangle (axis cs:-431.651489257812,203);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-431.651428222656,0) rectangle (axis cs:-428.048034667969,207);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-428.048034667969,0) rectangle (axis cs:-424.444580078125,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-424.444580078125,0) rectangle (axis cs:-420.841186523438,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-420.841125488281,0) rectangle (axis cs:-417.237731933594,153);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-417.237731933594,0) rectangle (axis cs:-413.634338378906,138);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-413.634307861328,0) rectangle (axis cs:-410.030853271484,131);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-410.030822753906,0) rectangle (axis cs:-406.427429199219,132);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-406.427429199219,0) rectangle (axis cs:-402.824035644531,130);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-402.823974609375,0) rectangle (axis cs:-399.220581054688,119);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-399.220581054688,0) rectangle (axis cs:-395.617126464844,144);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-395.617126464844,0) rectangle (axis cs:-392.013732910156,140);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-392.013671875,0) rectangle (axis cs:-388.410278320312,136);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-388.410278320312,0) rectangle (axis cs:-384.806884765625,117);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-384.806854248047,0) rectangle (axis cs:-381.203399658203,139);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-381.203369140625,0) rectangle (axis cs:-377.599975585938,132);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-377.599975585938,0) rectangle (axis cs:-373.99658203125,132);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-373.996551513672,0) rectangle (axis cs:-370.393096923828,126);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-370.39306640625,0) rectangle (axis cs:-366.789672851562,130);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-366.789672851562,0) rectangle (axis cs:-363.186279296875,120);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-363.186218261719,0) rectangle (axis cs:-359.582824707031,120);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-359.582824707031,0) rectangle (axis cs:-355.979370117188,86);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-355.979370117188,0) rectangle (axis cs:-352.3759765625,84);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-352.375915527344,0) rectangle (axis cs:-348.772521972656,110);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-348.772521972656,0) rectangle (axis cs:-345.169128417969,83);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-345.169097900391,0) rectangle (axis cs:-341.565643310547,85);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-341.565612792969,0) rectangle (axis cs:-337.962219238281,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-337.962219238281,0) rectangle (axis cs:-334.358825683594,62);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-334.358764648438,0) rectangle (axis cs:-330.75537109375,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-330.75537109375,0) rectangle (axis cs:-327.151916503906,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-327.151916503906,0) rectangle (axis cs:-323.548522949219,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-323.548461914062,0) rectangle (axis cs:-319.945068359375,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-319.945068359375,0) rectangle (axis cs:-316.341674804688,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-316.341644287109,0) rectangle (axis cs:-312.738189697266,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-312.738159179688,0) rectangle (axis cs:-309.134765625,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-309.134765625,0) rectangle (axis cs:-305.531372070312,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-305.531311035156,0) rectangle (axis cs:-301.927917480469,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-301.927917480469,0) rectangle (axis cs:-298.324462890625,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-298.324462890625,0) rectangle (axis cs:-294.721069335938,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-294.721008300781,0) rectangle (axis cs:-291.117614746094,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-291.117614746094,0) rectangle (axis cs:-287.514221191406,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-287.514190673828,0) rectangle (axis cs:-283.910736083984,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-283.910705566406,0) rectangle (axis cs:-280.307312011719,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-280.307312011719,0) rectangle (axis cs:-276.703918457031,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-276.703857421875,0) rectangle (axis cs:-273.100463867188,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-273.100463867188,0) rectangle (axis cs:-269.497009277344,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-269.497009277344,0) rectangle (axis cs:-265.893615722656,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-265.8935546875,0) rectangle (axis cs:-262.290161132812,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-262.290161132812,0) rectangle (axis cs:-258.686767578125,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-258.686737060547,0) rectangle (axis cs:-255.083282470703,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-255.083312988281,0) rectangle (axis cs:-251.479858398438,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-251.479843139648,0) rectangle (axis cs:-247.876449584961,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-247.876434326172,0) rectangle (axis cs:-244.272979736328,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-244.272979736328,0) rectangle (axis cs:-240.669586181641,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-240.669586181641,0) rectangle (axis cs:-237.066131591797,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-237.066116333008,0) rectangle (axis cs:-233.46272277832,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-233.462707519531,0) rectangle (axis cs:-229.859252929688,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-229.859252929688,0) rectangle (axis cs:-226.255859375,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-226.255859375,0) rectangle (axis cs:-222.652404785156,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-222.652389526367,0) rectangle (axis cs:-219.04899597168,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-219.048980712891,0) rectangle (axis cs:-215.445526123047,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-215.445526123047,0) rectangle (axis cs:-211.842132568359,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-211.842132568359,0) rectangle (axis cs:-208.238677978516,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-208.238662719727,0) rectangle (axis cs:-204.635269165039,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-204.63525390625,0) rectangle (axis cs:-201.031799316406,1);
\draw[draw=none,fill=color0] (axis cs:-475.7265625,0) rectangle (axis cs:-472.983489990234,4);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:-472.983489990234,0) rectangle (axis cs:-470.240447998047,2);
\draw[draw=none,fill=color0] (axis cs:-470.240417480469,0) rectangle (axis cs:-467.497344970703,1);
\draw[draw=none,fill=color0] (axis cs:-467.497375488281,0) rectangle (axis cs:-464.754333496094,3);
\draw[draw=none,fill=color0] (axis cs:-464.754333496094,0) rectangle (axis cs:-462.011260986328,4);
\draw[draw=none,fill=color0] (axis cs:-462.01123046875,0) rectangle (axis cs:-459.268157958984,1);
\draw[draw=none,fill=color0] (axis cs:-459.268188476562,0) rectangle (axis cs:-456.525146484375,1);
\draw[draw=none,fill=color0] (axis cs:-456.525146484375,0) rectangle (axis cs:-453.782073974609,9);
\draw[draw=none,fill=color0] (axis cs:-453.782073974609,0) rectangle (axis cs:-451.039031982422,5);
\draw[draw=none,fill=color0] (axis cs:-451.039001464844,0) rectangle (axis cs:-448.295928955078,10);
\draw[draw=none,fill=color0] (axis cs:-448.295959472656,0) rectangle (axis cs:-445.552886962891,7);
\draw[draw=none,fill=color0] (axis cs:-445.552886962891,0) rectangle (axis cs:-442.809844970703,14);
\draw[draw=none,fill=color0] (axis cs:-442.809814453125,0) rectangle (axis cs:-440.066741943359,20);
\draw[draw=none,fill=color0] (axis cs:-440.066772460938,0) rectangle (axis cs:-437.32373046875,16);
\draw[draw=none,fill=color0] (axis cs:-437.32373046875,0) rectangle (axis cs:-434.580657958984,19);
\draw[draw=none,fill=color0] (axis cs:-434.580627441406,0) rectangle (axis cs:-431.837554931641,19);
\draw[draw=none,fill=color0] (axis cs:-431.837585449219,0) rectangle (axis cs:-429.094543457031,18);
\draw[draw=none,fill=color0] (axis cs:-429.094543457031,0) rectangle (axis cs:-426.351470947266,25);
\draw[draw=none,fill=color0] (axis cs:-426.351470947266,0) rectangle (axis cs:-423.608428955078,25);
\draw[draw=none,fill=color0] (axis cs:-423.6083984375,0) rectangle (axis cs:-420.865325927734,39);
\draw[draw=none,fill=color0] (axis cs:-420.865356445312,0) rectangle (axis cs:-418.122283935547,31);
\draw[draw=none,fill=color0] (axis cs:-418.122283935547,0) rectangle (axis cs:-415.379241943359,29);
\draw[draw=none,fill=color0] (axis cs:-415.379211425781,0) rectangle (axis cs:-412.636138916016,30);
\draw[draw=none,fill=color0] (axis cs:-412.636169433594,0) rectangle (axis cs:-409.893127441406,35);
\draw[draw=none,fill=color0] (axis cs:-409.893127441406,0) rectangle (axis cs:-407.150054931641,33);
\draw[draw=none,fill=color0] (axis cs:-407.150024414062,0) rectangle (axis cs:-404.406951904297,29);
\draw[draw=none,fill=color0] (axis cs:-404.406982421875,0) rectangle (axis cs:-401.663940429688,31);
\draw[draw=none,fill=color0] (axis cs:-401.663940429688,0) rectangle (axis cs:-398.920867919922,35);
\draw[draw=none,fill=color0] (axis cs:-398.920867919922,0) rectangle (axis cs:-396.177825927734,36);
\draw[draw=none,fill=color0] (axis cs:-396.177795410156,0) rectangle (axis cs:-393.434722900391,40);
\draw[draw=none,fill=color0] (axis cs:-393.434753417969,0) rectangle (axis cs:-390.691680908203,34);
\draw[draw=none,fill=color0] (axis cs:-390.691680908203,0) rectangle (axis cs:-387.948638916016,39);
\draw[draw=none,fill=color0] (axis cs:-387.948608398438,0) rectangle (axis cs:-385.205535888672,22);
\draw[draw=none,fill=color0] (axis cs:-385.20556640625,0) rectangle (axis cs:-382.462524414062,41);
\draw[draw=none,fill=color0] (axis cs:-382.462524414062,0) rectangle (axis cs:-379.719451904297,50);
\draw[draw=none,fill=color0] (axis cs:-379.719421386719,0) rectangle (axis cs:-376.976348876953,40);
\draw[draw=none,fill=color0] (axis cs:-376.976379394531,0) rectangle (axis cs:-374.233337402344,47);
\draw[draw=none,fill=color0] (axis cs:-374.233337402344,0) rectangle (axis cs:-371.490264892578,38);
\draw[draw=none,fill=color0] (axis cs:-371.490264892578,0) rectangle (axis cs:-368.747222900391,40);
\draw[draw=none,fill=color0] (axis cs:-368.747192382812,0) rectangle (axis cs:-366.004119873047,42);
\draw[draw=none,fill=color0] (axis cs:-366.004150390625,0) rectangle (axis cs:-363.261077880859,46);
\draw[draw=none,fill=color0] (axis cs:-363.261077880859,0) rectangle (axis cs:-360.518035888672,47);
\draw[draw=none,fill=color0] (axis cs:-360.518005371094,0) rectangle (axis cs:-357.774932861328,45);
\draw[draw=none,fill=color0] (axis cs:-357.774963378906,0) rectangle (axis cs:-355.031921386719,35);
\draw[draw=none,fill=color0] (axis cs:-355.031921386719,0) rectangle (axis cs:-352.288848876953,39);
\draw[draw=none,fill=color0] (axis cs:-352.288818359375,0) rectangle (axis cs:-349.545745849609,49);
\draw[draw=none,fill=color0] (axis cs:-349.545776367188,0) rectangle (axis cs:-346.802734375,31);
\draw[draw=none,fill=color0] (axis cs:-346.802734375,0) rectangle (axis cs:-344.059661865234,43);
\draw[draw=none,fill=color0] (axis cs:-344.059661865234,0) rectangle (axis cs:-341.316619873047,42);
\draw[draw=none,fill=color0] (axis cs:-341.316589355469,0) rectangle (axis cs:-338.573516845703,49);
\draw[draw=none,fill=color0] (axis cs:-338.573547363281,0) rectangle (axis cs:-335.830474853516,37);
\draw[draw=none,fill=color0] (axis cs:-335.830474853516,0) rectangle (axis cs:-333.087432861328,47);
\draw[draw=none,fill=color0] (axis cs:-333.08740234375,0) rectangle (axis cs:-330.344329833984,37);
\draw[draw=none,fill=color0] (axis cs:-330.344360351562,0) rectangle (axis cs:-327.601318359375,55);
\draw[draw=none,fill=color0] (axis cs:-327.601318359375,0) rectangle (axis cs:-324.858245849609,44);
\draw[draw=none,fill=color0] (axis cs:-324.858215332031,0) rectangle (axis cs:-322.115142822266,38);
\draw[draw=none,fill=color0] (axis cs:-322.115173339844,0) rectangle (axis cs:-319.372131347656,42);
\draw[draw=none,fill=color0] (axis cs:-319.372131347656,0) rectangle (axis cs:-316.629058837891,42);
\draw[draw=none,fill=color0] (axis cs:-316.629058837891,0) rectangle (axis cs:-313.886016845703,40);
\draw[draw=none,fill=color0] (axis cs:-313.885986328125,0) rectangle (axis cs:-311.142913818359,44);
\draw[draw=none,fill=color0] (axis cs:-311.142944335938,0) rectangle (axis cs:-308.399871826172,50);
\draw[draw=none,fill=color0] (axis cs:-308.399871826172,0) rectangle (axis cs:-305.656829833984,53);
\draw[draw=none,fill=color0] (axis cs:-305.656799316406,0) rectangle (axis cs:-302.913726806641,36);
\draw[draw=none,fill=color0] (axis cs:-302.913757324219,0) rectangle (axis cs:-300.170715332031,34);
\draw[draw=none,fill=color0] (axis cs:-300.170715332031,0) rectangle (axis cs:-297.427642822266,39);
\draw[draw=none,fill=color0] (axis cs:-297.427612304688,0) rectangle (axis cs:-294.684539794922,35);
\draw[draw=none,fill=color0] (axis cs:-294.6845703125,0) rectangle (axis cs:-291.941528320312,48);
\draw[draw=none,fill=color0] (axis cs:-291.941528320312,0) rectangle (axis cs:-289.198455810547,43);
\draw[draw=none,fill=color0] (axis cs:-289.198455810547,0) rectangle (axis cs:-286.455413818359,29);
\draw[draw=none,fill=color0] (axis cs:-286.455383300781,0) rectangle (axis cs:-283.712310791016,33);
\draw[draw=none,fill=color0] (axis cs:-283.712341308594,0) rectangle (axis cs:-280.969268798828,30);
\draw[draw=none,fill=color0] (axis cs:-280.969268798828,0) rectangle (axis cs:-278.226226806641,32);
\draw[draw=none,fill=color0] (axis cs:-278.226196289062,0) rectangle (axis cs:-275.483123779297,35);
\draw[draw=none,fill=color0] (axis cs:-275.483154296875,0) rectangle (axis cs:-272.740112304688,36);
\draw[draw=none,fill=color0] (axis cs:-272.740112304688,0) rectangle (axis cs:-269.997039794922,34);
\draw[draw=none,fill=color0] (axis cs:-269.997009277344,0) rectangle (axis cs:-267.253936767578,43);
\draw[draw=none,fill=color0] (axis cs:-267.253967285156,0) rectangle (axis cs:-264.510925292969,29);
\draw[draw=none,fill=color0] (axis cs:-264.510925292969,0) rectangle (axis cs:-261.767852783203,33);
\draw[draw=none,fill=color0] (axis cs:-261.767852783203,0) rectangle (axis cs:-259.024810791016,36);
\draw[draw=none,fill=color0] (axis cs:-259.024780273438,0) rectangle (axis cs:-256.281707763672,31);
\draw[draw=none,fill=color0] (axis cs:-256.28173828125,0) rectangle (axis cs:-253.538696289062,30);
\draw[draw=none,fill=color0] (axis cs:-253.538665771484,0) rectangle (axis cs:-250.795623779297,32);
\draw[draw=none,fill=color0] (axis cs:-250.795623779297,0) rectangle (axis cs:-248.052551269531,32);
\draw[draw=none,fill=color0] (axis cs:-248.052551269531,0) rectangle (axis cs:-245.309509277344,30);
\draw[draw=none,fill=color0] (axis cs:-245.309478759766,0) rectangle (axis cs:-242.566436767578,47);
\draw[draw=none,fill=color0] (axis cs:-242.566436767578,0) rectangle (axis cs:-239.823394775391,48);
\draw[draw=none,fill=color0] (axis cs:-239.823364257812,0) rectangle (axis cs:-237.080322265625,49);
\draw[draw=none,fill=color0] (axis cs:-237.080322265625,0) rectangle (axis cs:-234.337249755859,34);
\draw[draw=none,fill=color0] (axis cs:-234.337249755859,0) rectangle (axis cs:-231.594207763672,40);
\draw[draw=none,fill=color0] (axis cs:-231.594177246094,0) rectangle (axis cs:-228.851135253906,45);
\draw[draw=none,fill=color0] (axis cs:-228.851135253906,0) rectangle (axis cs:-226.108093261719,40);
\draw[draw=none,fill=color0] (axis cs:-226.108062744141,0) rectangle (axis cs:-223.365020751953,35);
\draw[draw=none,fill=color0] (axis cs:-223.365020751953,0) rectangle (axis cs:-220.621948242188,38);
\draw[draw=none,fill=color0] (axis cs:-220.621948242188,0) rectangle (axis cs:-217.87890625,19);
\draw[draw=none,fill=color0] (axis cs:-217.878875732422,0) rectangle (axis cs:-215.135833740234,30);
\draw[draw=none,fill=color0] (axis cs:-215.135833740234,0) rectangle (axis cs:-212.392791748047,25);
\draw[draw=none,fill=color0] (axis cs:-212.392761230469,0) rectangle (axis cs:-209.649719238281,23);
\draw[draw=none,fill=color0] (axis cs:-209.649719238281,0) rectangle (axis cs:-206.906646728516,36);
\draw[draw=none,fill=color0] (axis cs:-206.906646728516,0) rectangle (axis cs:-204.163604736328,37);
\draw[draw=none,fill=color0] (axis cs:-204.16357421875,0) rectangle (axis cs:-201.420532226562,42);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/Post_CoverNet_epistemic_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-545.373633575439, xmax=-218.841194915771,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=82.95,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-530.53125,0) rectangle (axis cs:-527.562744140625,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-527.562744140625,0) rectangle (axis cs:-524.594299316406,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-524.594299316406,0) rectangle (axis cs:-521.625793457031,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-521.625854492188,0) rectangle (axis cs:-518.657409667969,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-518.657348632812,0) rectangle (axis cs:-515.688842773438,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-515.688842773438,0) rectangle (axis cs:-512.720397949219,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-512.720397949219,0) rectangle (axis cs:-509.751892089844,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-509.751953125,0) rectangle (axis cs:-506.783447265625,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-506.783447265625,0) rectangle (axis cs:-503.81494140625,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-503.815002441406,0) rectangle (axis cs:-500.846496582031,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-500.846496582031,0) rectangle (axis cs:-497.877990722656,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-497.878051757812,0) rectangle (axis cs:-494.909545898438,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-494.909545898438,0) rectangle (axis cs:-491.941040039062,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-491.941040039062,0) rectangle (axis cs:-488.972534179688,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-488.972595214844,0) rectangle (axis cs:-486.004089355469,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-486.004089355469,0) rectangle (axis cs:-483.035583496094,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-483.03564453125,0) rectangle (axis cs:-480.067138671875,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-480.067138671875,0) rectangle (axis cs:-477.0986328125,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-477.098693847656,0) rectangle (axis cs:-474.130187988281,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-474.130187988281,0) rectangle (axis cs:-471.161682128906,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-471.161743164062,0) rectangle (axis cs:-468.193237304688,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-468.193237304688,0) rectangle (axis cs:-465.224731445312,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-465.224792480469,0) rectangle (axis cs:-462.256286621094,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-462.256286621094,0) rectangle (axis cs:-459.287780761719,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-459.287841796875,0) rectangle (axis cs:-456.3193359375,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-456.3193359375,0) rectangle (axis cs:-453.350830078125,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-453.350891113281,0) rectangle (axis cs:-450.382385253906,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-450.382385253906,0) rectangle (axis cs:-447.413879394531,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-447.413940429688,0) rectangle (axis cs:-444.445434570312,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-444.445434570312,0) rectangle (axis cs:-441.476928710938,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-441.476989746094,0) rectangle (axis cs:-438.508483886719,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-438.508483886719,0) rectangle (axis cs:-435.539978027344,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-435.5400390625,0) rectangle (axis cs:-432.571533203125,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-432.571533203125,0) rectangle (axis cs:-429.60302734375,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-429.603088378906,0) rectangle (axis cs:-426.634582519531,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-426.634582519531,0) rectangle (axis cs:-423.666076660156,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-423.666137695312,0) rectangle (axis cs:-420.697631835938,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-420.697631835938,0) rectangle (axis cs:-417.729125976562,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-417.729125976562,0) rectangle (axis cs:-414.760620117188,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-414.760681152344,0) rectangle (axis cs:-411.792175292969,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-411.792175292969,0) rectangle (axis cs:-408.823669433594,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-408.82373046875,0) rectangle (axis cs:-405.855224609375,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-405.855224609375,0) rectangle (axis cs:-402.88671875,60);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-402.886779785156,0) rectangle (axis cs:-399.918273925781,79);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-399.918273925781,0) rectangle (axis cs:-396.949768066406,64);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-396.949829101562,0) rectangle (axis cs:-393.981323242188,77);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-393.981323242188,0) rectangle (axis cs:-391.012817382812,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-391.012878417969,0) rectangle (axis cs:-388.044372558594,61);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-388.044372558594,0) rectangle (axis cs:-385.075866699219,60);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-385.075927734375,0) rectangle (axis cs:-382.107421875,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-382.107421875,0) rectangle (axis cs:-379.138916015625,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-379.138977050781,0) rectangle (axis cs:-376.170471191406,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-376.170471191406,0) rectangle (axis cs:-373.201965332031,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-373.202026367188,0) rectangle (axis cs:-370.233520507812,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-370.233520507812,0) rectangle (axis cs:-367.265014648438,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-367.265075683594,0) rectangle (axis cs:-364.296569824219,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-364.296569824219,0) rectangle (axis cs:-361.328063964844,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-361.328125,0) rectangle (axis cs:-358.359619140625,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-358.359619140625,0) rectangle (axis cs:-355.39111328125,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-355.391174316406,0) rectangle (axis cs:-352.422668457031,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-352.422668457031,0) rectangle (axis cs:-349.454162597656,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-349.454223632812,0) rectangle (axis cs:-346.485717773438,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-346.485717773438,0) rectangle (axis cs:-343.517211914062,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-343.517211914062,0) rectangle (axis cs:-340.548706054688,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-340.548767089844,0) rectangle (axis cs:-337.580261230469,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-337.580261230469,0) rectangle (axis cs:-334.611755371094,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-334.61181640625,0) rectangle (axis cs:-331.643310546875,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-331.643310546875,0) rectangle (axis cs:-328.6748046875,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-328.674865722656,0) rectangle (axis cs:-325.706359863281,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-325.706359863281,0) rectangle (axis cs:-322.737854003906,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-322.737915039062,0) rectangle (axis cs:-319.769409179688,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-319.769409179688,0) rectangle (axis cs:-316.800903320312,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-316.800964355469,0) rectangle (axis cs:-313.832458496094,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-313.832458496094,0) rectangle (axis cs:-310.863952636719,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-310.864013671875,0) rectangle (axis cs:-307.8955078125,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-307.8955078125,0) rectangle (axis cs:-304.927001953125,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-304.927062988281,0) rectangle (axis cs:-301.958557128906,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-301.958557128906,0) rectangle (axis cs:-298.990051269531,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-298.990112304688,0) rectangle (axis cs:-296.021606445312,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-296.021606445312,0) rectangle (axis cs:-293.053100585938,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-293.053161621094,0) rectangle (axis cs:-290.084655761719,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-290.084655761719,0) rectangle (axis cs:-287.116149902344,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-287.1162109375,0) rectangle (axis cs:-284.147705078125,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-284.147705078125,0) rectangle (axis cs:-281.17919921875,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-281.179260253906,0) rectangle (axis cs:-278.210754394531,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-278.210754394531,0) rectangle (axis cs:-275.242248535156,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-275.242309570312,0) rectangle (axis cs:-272.273803710938,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-272.273803710938,0) rectangle (axis cs:-269.305297851562,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-269.305297851562,0) rectangle (axis cs:-266.336791992188,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-266.336853027344,0) rectangle (axis cs:-263.368347167969,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-263.368347167969,0) rectangle (axis cs:-260.399841308594,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-260.39990234375,0) rectangle (axis cs:-257.431396484375,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-257.431396484375,0) rectangle (axis cs:-254.462951660156,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-254.462951660156,0) rectangle (axis cs:-251.494445800781,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-251.49446105957,0) rectangle (axis cs:-248.525955200195,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-248.525985717773,0) rectangle (axis cs:-245.557479858398,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-245.557510375977,0) rectangle (axis cs:-242.589004516602,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-242.58903503418,0) rectangle (axis cs:-239.620529174805,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-239.620559692383,0) rectangle (axis cs:-236.652053833008,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:-236.652084350586,0) rectangle (axis cs:-233.683578491211,1);
\draw[draw=none,fill=color0] (axis cs:-502.515625,0) rectangle (axis cs:-500.130035400391,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:-500.130065917969,0) rectangle (axis cs:-497.744476318359,0);
\draw[draw=none,fill=color0] (axis cs:-497.744445800781,0) rectangle (axis cs:-495.358825683594,0);
\draw[draw=none,fill=color0] (axis cs:-495.358825683594,0) rectangle (axis cs:-492.973236083984,1);
\draw[draw=none,fill=color0] (axis cs:-492.973266601562,0) rectangle (axis cs:-490.587677001953,0);
\draw[draw=none,fill=color0] (axis cs:-490.587646484375,0) rectangle (axis cs:-488.202056884766,0);
\draw[draw=none,fill=color0] (axis cs:-488.202056884766,0) rectangle (axis cs:-485.816436767578,1);
\draw[draw=none,fill=color0] (axis cs:-485.816467285156,0) rectangle (axis cs:-483.430877685547,0);
\draw[draw=none,fill=color0] (axis cs:-483.430847167969,0) rectangle (axis cs:-481.045257568359,0);
\draw[draw=none,fill=color0] (axis cs:-481.045288085938,0) rectangle (axis cs:-478.659698486328,0);
\draw[draw=none,fill=color0] (axis cs:-478.65966796875,0) rectangle (axis cs:-476.274047851562,0);
\draw[draw=none,fill=color0] (axis cs:-476.274047851562,0) rectangle (axis cs:-473.888458251953,1);
\draw[draw=none,fill=color0] (axis cs:-473.888488769531,0) rectangle (axis cs:-471.502899169922,0);
\draw[draw=none,fill=color0] (axis cs:-471.502868652344,0) rectangle (axis cs:-469.117279052734,1);
\draw[draw=none,fill=color0] (axis cs:-469.117279052734,0) rectangle (axis cs:-466.731658935547,0);
\draw[draw=none,fill=color0] (axis cs:-466.731689453125,0) rectangle (axis cs:-464.346099853516,0);
\draw[draw=none,fill=color0] (axis cs:-464.346069335938,0) rectangle (axis cs:-461.960479736328,0);
\draw[draw=none,fill=color0] (axis cs:-461.960510253906,0) rectangle (axis cs:-459.574920654297,1);
\draw[draw=none,fill=color0] (axis cs:-459.574890136719,0) rectangle (axis cs:-457.189270019531,1);
\draw[draw=none,fill=color0] (axis cs:-457.189270019531,0) rectangle (axis cs:-454.803680419922,1);
\draw[draw=none,fill=color0] (axis cs:-454.8037109375,0) rectangle (axis cs:-452.418121337891,3);
\draw[draw=none,fill=color0] (axis cs:-452.418090820312,0) rectangle (axis cs:-450.032501220703,1);
\draw[draw=none,fill=color0] (axis cs:-450.032501220703,0) rectangle (axis cs:-447.646881103516,1);
\draw[draw=none,fill=color0] (axis cs:-447.646911621094,0) rectangle (axis cs:-445.261322021484,3);
\draw[draw=none,fill=color0] (axis cs:-445.261291503906,0) rectangle (axis cs:-442.875701904297,2);
\draw[draw=none,fill=color0] (axis cs:-442.875732421875,0) rectangle (axis cs:-440.490142822266,0);
\draw[draw=none,fill=color0] (axis cs:-440.490112304688,0) rectangle (axis cs:-438.104522705078,0);
\draw[draw=none,fill=color0] (axis cs:-438.104522705078,0) rectangle (axis cs:-435.718902587891,0);
\draw[draw=none,fill=color0] (axis cs:-435.718933105469,0) rectangle (axis cs:-433.333343505859,0);
\draw[draw=none,fill=color0] (axis cs:-433.333312988281,0) rectangle (axis cs:-430.947723388672,0);
\draw[draw=none,fill=color0] (axis cs:-430.94775390625,0) rectangle (axis cs:-428.562164306641,2);
\draw[draw=none,fill=color0] (axis cs:-428.562133789062,0) rectangle (axis cs:-426.176513671875,0);
\draw[draw=none,fill=color0] (axis cs:-426.176513671875,0) rectangle (axis cs:-423.790924072266,2);
\draw[draw=none,fill=color0] (axis cs:-423.790954589844,0) rectangle (axis cs:-421.405364990234,2);
\draw[draw=none,fill=color0] (axis cs:-421.405334472656,0) rectangle (axis cs:-419.019744873047,1);
\draw[draw=none,fill=color0] (axis cs:-419.019744873047,0) rectangle (axis cs:-416.634124755859,1);
\draw[draw=none,fill=color0] (axis cs:-416.634155273438,0) rectangle (axis cs:-414.248565673828,0);
\draw[draw=none,fill=color0] (axis cs:-414.24853515625,0) rectangle (axis cs:-411.862945556641,2);
\draw[draw=none,fill=color0] (axis cs:-411.862976074219,0) rectangle (axis cs:-409.477386474609,1);
\draw[draw=none,fill=color0] (axis cs:-409.477355957031,0) rectangle (axis cs:-407.091735839844,2);
\draw[draw=none,fill=color0] (axis cs:-407.091735839844,0) rectangle (axis cs:-404.706146240234,0);
\draw[draw=none,fill=color0] (axis cs:-404.706176757812,0) rectangle (axis cs:-402.320587158203,1);
\draw[draw=none,fill=color0] (axis cs:-402.320556640625,0) rectangle (axis cs:-399.934967041016,4);
\draw[draw=none,fill=color0] (axis cs:-399.934967041016,0) rectangle (axis cs:-397.549346923828,2);
\draw[draw=none,fill=color0] (axis cs:-397.549377441406,0) rectangle (axis cs:-395.163787841797,1);
\draw[draw=none,fill=color0] (axis cs:-395.163757324219,0) rectangle (axis cs:-392.778167724609,2);
\draw[draw=none,fill=color0] (axis cs:-392.778198242188,0) rectangle (axis cs:-390.392608642578,1);
\draw[draw=none,fill=color0] (axis cs:-390.392578125,0) rectangle (axis cs:-388.006958007812,3);
\draw[draw=none,fill=color0] (axis cs:-388.006958007812,0) rectangle (axis cs:-385.621368408203,1);
\draw[draw=none,fill=color0] (axis cs:-385.621398925781,0) rectangle (axis cs:-383.235809326172,2);
\draw[draw=none,fill=color0] (axis cs:-383.235778808594,0) rectangle (axis cs:-380.850189208984,2);
\draw[draw=none,fill=color0] (axis cs:-380.850219726562,0) rectangle (axis cs:-378.464630126953,4);
\draw[draw=none,fill=color0] (axis cs:-378.464599609375,0) rectangle (axis cs:-376.078979492188,1);
\draw[draw=none,fill=color0] (axis cs:-376.078979492188,0) rectangle (axis cs:-373.693389892578,3);
\draw[draw=none,fill=color0] (axis cs:-373.693420410156,0) rectangle (axis cs:-371.307830810547,2);
\draw[draw=none,fill=color0] (axis cs:-371.307800292969,0) rectangle (axis cs:-368.922210693359,2);
\draw[draw=none,fill=color0] (axis cs:-368.922210693359,0) rectangle (axis cs:-366.536590576172,3);
\draw[draw=none,fill=color0] (axis cs:-366.53662109375,0) rectangle (axis cs:-364.151031494141,4);
\draw[draw=none,fill=color0] (axis cs:-364.151000976562,0) rectangle (axis cs:-361.765411376953,3);
\draw[draw=none,fill=color0] (axis cs:-361.765441894531,0) rectangle (axis cs:-359.379852294922,10);
\draw[draw=none,fill=color0] (axis cs:-359.379821777344,0) rectangle (axis cs:-356.994201660156,10);
\draw[draw=none,fill=color0] (axis cs:-356.994201660156,0) rectangle (axis cs:-354.608612060547,10);
\draw[draw=none,fill=color0] (axis cs:-354.608642578125,0) rectangle (axis cs:-352.223052978516,6);
\draw[draw=none,fill=color0] (axis cs:-352.223022460938,0) rectangle (axis cs:-349.837432861328,13);
\draw[draw=none,fill=color0] (axis cs:-349.837432861328,0) rectangle (axis cs:-347.451812744141,7);
\draw[draw=none,fill=color0] (axis cs:-347.451843261719,0) rectangle (axis cs:-345.066253662109,8);
\draw[draw=none,fill=color0] (axis cs:-345.066223144531,0) rectangle (axis cs:-342.680633544922,4);
\draw[draw=none,fill=color0] (axis cs:-342.6806640625,0) rectangle (axis cs:-340.295074462891,7);
\draw[draw=none,fill=color0] (axis cs:-340.295043945312,0) rectangle (axis cs:-337.909423828125,5);
\draw[draw=none,fill=color0] (axis cs:-337.909423828125,0) rectangle (axis cs:-335.523834228516,5);
\draw[draw=none,fill=color0] (axis cs:-335.523864746094,0) rectangle (axis cs:-333.138275146484,13);
\draw[draw=none,fill=color0] (axis cs:-333.138244628906,0) rectangle (axis cs:-330.752655029297,13);
\draw[draw=none,fill=color0] (axis cs:-330.752655029297,0) rectangle (axis cs:-328.367034912109,21);
\draw[draw=none,fill=color0] (axis cs:-328.367065429688,0) rectangle (axis cs:-325.981475830078,13);
\draw[draw=none,fill=color0] (axis cs:-325.9814453125,0) rectangle (axis cs:-323.595855712891,8);
\draw[draw=none,fill=color0] (axis cs:-323.595886230469,0) rectangle (axis cs:-321.210296630859,15);
\draw[draw=none,fill=color0] (axis cs:-321.210266113281,0) rectangle (axis cs:-318.824676513672,13);
\draw[draw=none,fill=color0] (axis cs:-318.824676513672,0) rectangle (axis cs:-316.439056396484,11);
\draw[draw=none,fill=color0] (axis cs:-316.439086914062,0) rectangle (axis cs:-314.053497314453,7);
\draw[draw=none,fill=color0] (axis cs:-314.053466796875,0) rectangle (axis cs:-311.667877197266,6);
\draw[draw=none,fill=color0] (axis cs:-311.667907714844,0) rectangle (axis cs:-309.282318115234,5);
\draw[draw=none,fill=color0] (axis cs:-309.282287597656,0) rectangle (axis cs:-306.896667480469,7);
\draw[draw=none,fill=color0] (axis cs:-306.896667480469,0) rectangle (axis cs:-304.511077880859,5);
\draw[draw=none,fill=color0] (axis cs:-304.511108398438,0) rectangle (axis cs:-302.125518798828,10);
\draw[draw=none,fill=color0] (axis cs:-302.12548828125,0) rectangle (axis cs:-299.739898681641,7);
\draw[draw=none,fill=color0] (axis cs:-299.739898681641,0) rectangle (axis cs:-297.354278564453,4);
\draw[draw=none,fill=color0] (axis cs:-297.354309082031,0) rectangle (axis cs:-294.968719482422,3);
\draw[draw=none,fill=color0] (axis cs:-294.968688964844,0) rectangle (axis cs:-292.583099365234,4);
\draw[draw=none,fill=color0] (axis cs:-292.583129882812,0) rectangle (axis cs:-290.197540283203,11);
\draw[draw=none,fill=color0] (axis cs:-290.197509765625,0) rectangle (axis cs:-287.811889648438,6);
\draw[draw=none,fill=color0] (axis cs:-287.811889648438,0) rectangle (axis cs:-285.426300048828,2);
\draw[draw=none,fill=color0] (axis cs:-285.426330566406,0) rectangle (axis cs:-283.040740966797,4);
\draw[draw=none,fill=color0] (axis cs:-283.040710449219,0) rectangle (axis cs:-280.655120849609,3);
\draw[draw=none,fill=color0] (axis cs:-280.655120849609,0) rectangle (axis cs:-278.269500732422,3);
\draw[draw=none,fill=color0] (axis cs:-278.26953125,0) rectangle (axis cs:-275.883941650391,1);
\draw[draw=none,fill=color0] (axis cs:-275.883911132812,0) rectangle (axis cs:-273.498321533203,2);
\draw[draw=none,fill=color0] (axis cs:-273.498352050781,0) rectangle (axis cs:-271.112762451172,1);
\draw[draw=none,fill=color0] (axis cs:-271.112731933594,0) rectangle (axis cs:-268.727111816406,2);
\draw[draw=none,fill=color0] (axis cs:-268.727111816406,0) rectangle (axis cs:-266.341522216797,3);
\draw[draw=none,fill=color0] (axis cs:-266.341552734375,0) rectangle (axis cs:-263.955963134766,3);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_10_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0, xmax=4.3,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize Ensemble ($N = 10$)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.405767798423767,0) rectangle (axis cs:0.43482705950737,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.434827089309692,0) rectangle (axis cs:0.463886380195618,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.463886380195618,0) rectangle (axis cs:0.492945641279221,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.492945611476898,0) rectangle (axis cs:0.522004842758179,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.522004902362823,0) rectangle (axis cs:0.551064193248749,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.551064193248749,0) rectangle (axis cs:0.580123484134674,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.580123484134674,0) rectangle (axis cs:0.609182775020599,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.609182834625244,0) rectangle (axis cs:0.638242065906525,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.63824200630188,0) rectangle (axis cs:0.667301297187805,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.667301297187805,0) rectangle (axis cs:0.69636058807373,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.69636058807373,0) rectangle (axis cs:0.725419878959656,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.725419878959656,0) rectangle (axis cs:0.754479110240936,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.754479110240936,0) rectangle (axis cs:0.783538401126862,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.783538401126862,0) rectangle (axis cs:0.812597692012787,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.812597692012787,0) rectangle (axis cs:0.841656982898712,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.841657042503357,0) rectangle (axis cs:0.870716273784637,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.870716214179993,0) rectangle (axis cs:0.899775505065918,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.899775505065918,0) rectangle (axis cs:0.928834795951843,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.928834795951843,0) rectangle (axis cs:0.957894027233124,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.957894027233124,0) rectangle (axis cs:0.986953318119049,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.986953377723694,0) rectangle (axis cs:1.01601266860962,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.01601243019104,0) rectangle (axis cs:1.04507172107697,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.04507184028625,0) rectangle (axis cs:1.07413113117218,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.07413101196289,0) rectangle (axis cs:1.10319030284882,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.10319042205811,0) rectangle (axis cs:1.13224971294403,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.13224959373474,0) rectangle (axis cs:1.16130888462067,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.16130900382996,0) rectangle (axis cs:1.19036829471588,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.19036817550659,0) rectangle (axis cs:1.21942746639252,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.21942758560181,0) rectangle (axis cs:1.24848675727844,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.24848675727844,0) rectangle (axis cs:1.27754604816437,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.27754592895508,0) rectangle (axis cs:1.306605219841,42);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.30660533905029,0) rectangle (axis cs:1.33566462993622,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.33566451072693,0) rectangle (axis cs:1.36472380161285,57);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.36472392082214,0) rectangle (axis cs:1.39378321170807,81);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.39378309249878,0) rectangle (axis cs:1.4228423833847,87);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.42284250259399,0) rectangle (axis cs:1.45190167427063,85);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45190167427063,0) rectangle (axis cs:1.48096096515656,104);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48096084594727,0) rectangle (axis cs:1.51002013683319,84);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51002025604248,0) rectangle (axis cs:1.53907954692841,140);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.53907942771912,0) rectangle (axis cs:1.56813871860504,125);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.56813883781433,0) rectangle (axis cs:1.59719812870026,157);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.59719800949097,0) rectangle (axis cs:1.62625730037689,179);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.62625741958618,0) rectangle (axis cs:1.65531671047211,194);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.65531671047211,0) rectangle (axis cs:1.68437588214874,190);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.68437576293945,0) rectangle (axis cs:1.71343505382538,264);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71343517303467,0) rectangle (axis cs:1.74249446392059,241);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.7424943447113,0) rectangle (axis cs:1.77155363559723,268);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.77155375480652,0) rectangle (axis cs:1.80061304569244,297);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80061292648315,0) rectangle (axis cs:1.82967221736908,289);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.82967233657837,0) rectangle (axis cs:1.85873162746429,259);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.85873162746429,0) rectangle (axis cs:1.88779079914093,263);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.88779067993164,0) rectangle (axis cs:1.91684997081757,233);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.91685009002686,0) rectangle (axis cs:1.94590938091278,246);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.94590926170349,0) rectangle (axis cs:1.97496855258942,212);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.97496867179871,0) rectangle (axis cs:2.00402784347534,222);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.00402784347534,0) rectangle (axis cs:2.03308725357056,175);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03308725357056,0) rectangle (axis cs:2.06214642524719,171);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.06214642524719,0) rectangle (axis cs:2.09120583534241,155);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.09120559692383,0) rectangle (axis cs:2.12026476860046,139);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.12026500701904,0) rectangle (axis cs:2.14932441711426,137);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.14932441711426,0) rectangle (axis cs:2.17838358879089,120);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.17838358879089,0) rectangle (axis cs:2.20744299888611,140);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.20744276046753,0) rectangle (axis cs:2.23650193214417,114);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.23650217056274,0) rectangle (axis cs:2.26556134223938,107);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.26556134223938,0) rectangle (axis cs:2.29462075233459,103);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.29462051391602,0) rectangle (axis cs:2.32367968559265,97);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.32367992401123,0) rectangle (axis cs:2.35273933410645,93);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.35273933410645,0) rectangle (axis cs:2.38179850578308,85);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38179850578308,0) rectangle (axis cs:2.4108579158783,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.41085767745972,0) rectangle (axis cs:2.43991684913635,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.43991708755493,0) rectangle (axis cs:2.46897625923157,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.46897625923157,0) rectangle (axis cs:2.49803566932678,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.4980354309082,0) rectangle (axis cs:2.52709460258484,73);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52709484100342,0) rectangle (axis cs:2.55615425109863,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.55615425109863,0) rectangle (axis cs:2.58521342277527,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.58521342277527,0) rectangle (axis cs:2.61427283287048,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6142725944519,0) rectangle (axis cs:2.64333176612854,47);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.64333200454712,0) rectangle (axis cs:2.67239117622375,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.67239117622375,0) rectangle (axis cs:2.70145058631897,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.70145034790039,0) rectangle (axis cs:2.73050951957703,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.73050975799561,0) rectangle (axis cs:2.75956916809082,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.75956916809082,0) rectangle (axis cs:2.78862833976746,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78862833976746,0) rectangle (axis cs:2.81768774986267,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81768751144409,0) rectangle (axis cs:2.84674668312073,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84674692153931,0) rectangle (axis cs:2.87580609321594,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.87580609321594,0) rectangle (axis cs:2.90486550331116,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.90486526489258,0) rectangle (axis cs:2.93392443656921,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.93392467498779,0) rectangle (axis cs:2.96298408508301,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.96298408508301,0) rectangle (axis cs:2.99204325675964,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.99204325675964,0) rectangle (axis cs:3.02110266685486,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.02110242843628,0) rectangle (axis cs:3.05016160011292,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05016183853149,0) rectangle (axis cs:3.07922124862671,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.07922124862671,0) rectangle (axis cs:3.10828042030334,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.10828018188477,0) rectangle (axis cs:3.1373393535614,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.13733959197998,0) rectangle (axis cs:3.1663990020752,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.1663990020752,0) rectangle (axis cs:3.19545817375183,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.19545817375183,0) rectangle (axis cs:3.22451758384705,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.22451734542847,0) rectangle (axis cs:3.2535765171051,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.25357675552368,0) rectangle (axis cs:3.2826361656189,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.2826361656189,0) rectangle (axis cs:3.31169533729553,3);
\draw[draw=none,fill=color0] (axis cs:0.288302361965179,0) rectangle (axis cs:0.314218878746033,4);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.314218878746033,0) rectangle (axis cs:0.340135425329208,1);
\draw[draw=none,fill=color0] (axis cs:0.340135425329208,0) rectangle (axis cs:0.366051942110062,0);
\draw[draw=none,fill=color0] (axis cs:0.366051942110062,0) rectangle (axis cs:0.391968458890915,2);
\draw[draw=none,fill=color0] (axis cs:0.391968458890915,0) rectangle (axis cs:0.417884975671768,8);
\draw[draw=none,fill=color0] (axis cs:0.417884945869446,0) rectangle (axis cs:0.443801492452621,13);
\draw[draw=none,fill=color0] (axis cs:0.443801522254944,0) rectangle (axis cs:0.469718039035797,14);
\draw[draw=none,fill=color0] (axis cs:0.469718039035797,0) rectangle (axis cs:0.49563455581665,10);
\draw[draw=none,fill=color0] (axis cs:0.495634585618973,0) rectangle (axis cs:0.521551132202148,13);
\draw[draw=none,fill=color0] (axis cs:0.521551012992859,0) rectangle (axis cs:0.547467529773712,18);
\draw[draw=none,fill=color0] (axis cs:0.547467589378357,0) rectangle (axis cs:0.57338410615921,29);
\draw[draw=none,fill=color0] (axis cs:0.57338410615921,0) rectangle (axis cs:0.599300682544708,18);
\draw[draw=none,fill=color0] (axis cs:0.599300622940063,0) rectangle (axis cs:0.625217139720917,16);
\draw[draw=none,fill=color0] (axis cs:0.625217199325562,0) rectangle (axis cs:0.651133716106415,20);
\draw[draw=none,fill=color0] (axis cs:0.65113365650177,0) rectangle (axis cs:0.677050173282623,22);
\draw[draw=none,fill=color0] (axis cs:0.677050232887268,0) rectangle (axis cs:0.702966749668121,22);
\draw[draw=none,fill=color0] (axis cs:0.702966690063477,0) rectangle (axis cs:0.72888320684433,21);
\draw[draw=none,fill=color0] (axis cs:0.728883266448975,0) rectangle (axis cs:0.754799783229828,22);
\draw[draw=none,fill=color0] (axis cs:0.754799723625183,0) rectangle (axis cs:0.780716240406036,24);
\draw[draw=none,fill=color0] (axis cs:0.780716300010681,0) rectangle (axis cs:0.806632876396179,30);
\draw[draw=none,fill=color0] (axis cs:0.806632876396179,0) rectangle (axis cs:0.832549393177032,35);
\draw[draw=none,fill=color0] (axis cs:0.832549333572388,0) rectangle (axis cs:0.858465850353241,34);
\draw[draw=none,fill=color0] (axis cs:0.858465909957886,0) rectangle (axis cs:0.884382426738739,35);
\draw[draw=none,fill=color0] (axis cs:0.884382367134094,0) rectangle (axis cs:0.910298883914948,33);
\draw[draw=none,fill=color0] (axis cs:0.910298943519592,0) rectangle (axis cs:0.936215460300446,34);
\draw[draw=none,fill=color0] (axis cs:0.936215400695801,0) rectangle (axis cs:0.962131917476654,34);
\draw[draw=none,fill=color0] (axis cs:0.962131977081299,0) rectangle (axis cs:0.988048553466797,42);
\draw[draw=none,fill=color0] (axis cs:0.988048613071442,0) rectangle (axis cs:1.01396512985229,45);
\draw[draw=none,fill=color0] (axis cs:1.01396501064301,0) rectangle (axis cs:1.0398815870285,42);
\draw[draw=none,fill=color0] (axis cs:1.03988146781921,0) rectangle (axis cs:1.06579792499542,39);
\draw[draw=none,fill=color0] (axis cs:1.06579804420471,0) rectangle (axis cs:1.09171462059021,73);
\draw[draw=none,fill=color0] (axis cs:1.09171462059021,0) rectangle (axis cs:1.11763119697571,56);
\draw[draw=none,fill=color0] (axis cs:1.11763119697571,0) rectangle (axis cs:1.14354765415192,64);
\draw[draw=none,fill=color0] (axis cs:1.14354765415192,0) rectangle (axis cs:1.16946423053741,51);
\draw[draw=none,fill=color0] (axis cs:1.16946411132812,0) rectangle (axis cs:1.19538056850433,59);
\draw[draw=none,fill=color0] (axis cs:1.19538068771362,0) rectangle (axis cs:1.22129726409912,60);
\draw[draw=none,fill=color0] (axis cs:1.22129726409912,0) rectangle (axis cs:1.24721372127533,52);
\draw[draw=none,fill=color0] (axis cs:1.24721372127533,0) rectangle (axis cs:1.27313029766083,61);
\draw[draw=none,fill=color0] (axis cs:1.27313029766083,0) rectangle (axis cs:1.29904687404633,54);
\draw[draw=none,fill=color0] (axis cs:1.29904675483704,0) rectangle (axis cs:1.32496321201324,62);
\draw[draw=none,fill=color0] (axis cs:1.32496333122253,0) rectangle (axis cs:1.35087990760803,51);
\draw[draw=none,fill=color0] (axis cs:1.35087990760803,0) rectangle (axis cs:1.37679636478424,70);
\draw[draw=none,fill=color0] (axis cs:1.37679636478424,0) rectangle (axis cs:1.40271294116974,63);
\draw[draw=none,fill=color0] (axis cs:1.40271282196045,0) rectangle (axis cs:1.42862927913666,59);
\draw[draw=none,fill=color0] (axis cs:1.42862939834595,0) rectangle (axis cs:1.45454597473145,79);
\draw[draw=none,fill=color0] (axis cs:1.45454597473145,0) rectangle (axis cs:1.48046243190765,90);
\draw[draw=none,fill=color0] (axis cs:1.48046243190765,0) rectangle (axis cs:1.50637900829315,110);
\draw[draw=none,fill=color0] (axis cs:1.50637900829315,0) rectangle (axis cs:1.53229558467865,105);
\draw[draw=none,fill=color0] (axis cs:1.53229546546936,0) rectangle (axis cs:1.55821192264557,139);
\draw[draw=none,fill=color0] (axis cs:1.55821204185486,0) rectangle (axis cs:1.58412861824036,122);
\draw[draw=none,fill=color0] (axis cs:1.58412861824036,0) rectangle (axis cs:1.61004507541656,132);
\draw[draw=none,fill=color0] (axis cs:1.61004507541656,0) rectangle (axis cs:1.63596165180206,137);
\draw[draw=none,fill=color0] (axis cs:1.63596153259277,0) rectangle (axis cs:1.66187798976898,114);
\draw[draw=none,fill=color0] (axis cs:1.66187810897827,0) rectangle (axis cs:1.68779468536377,98);
\draw[draw=none,fill=color0] (axis cs:1.68779468536377,0) rectangle (axis cs:1.71371126174927,84);
\draw[draw=none,fill=color0] (axis cs:1.71371126174927,0) rectangle (axis cs:1.73962771892548,68);
\draw[draw=none,fill=color0] (axis cs:1.73962771892548,0) rectangle (axis cs:1.76554429531097,72);
\draw[draw=none,fill=color0] (axis cs:1.76554417610168,0) rectangle (axis cs:1.79146063327789,46);
\draw[draw=none,fill=color0] (axis cs:1.79146075248718,0) rectangle (axis cs:1.81737732887268,42);
\draw[draw=none,fill=color0] (axis cs:1.81737732887268,0) rectangle (axis cs:1.84329378604889,33);
\draw[draw=none,fill=color0] (axis cs:1.84329378604889,0) rectangle (axis cs:1.86921036243439,33);
\draw[draw=none,fill=color0] (axis cs:1.86921036243439,0) rectangle (axis cs:1.89512693881989,22);
\draw[draw=none,fill=color0] (axis cs:1.8951268196106,0) rectangle (axis cs:1.9210432767868,25);
\draw[draw=none,fill=color0] (axis cs:1.92104339599609,0) rectangle (axis cs:1.94695997238159,20);
\draw[draw=none,fill=color0] (axis cs:1.94695997238159,0) rectangle (axis cs:1.9728764295578,20);
\draw[draw=none,fill=color0] (axis cs:1.9728764295578,0) rectangle (axis cs:1.9987930059433,17);
\draw[draw=none,fill=color0] (axis cs:1.99879288673401,0) rectangle (axis cs:2.02470922470093,11);
\draw[draw=none,fill=color0] (axis cs:2.02470946311951,0) rectangle (axis cs:2.050626039505,9);
\draw[draw=none,fill=color0] (axis cs:2.050626039505,0) rectangle (axis cs:2.0765426158905,8);
\draw[draw=none,fill=color0] (axis cs:2.0765426158905,0) rectangle (axis cs:2.102459192276,15);
\draw[draw=none,fill=color0] (axis cs:2.10245943069458,0) rectangle (axis cs:2.1283757686615,8);
\draw[draw=none,fill=color0] (axis cs:2.12837553024292,0) rectangle (axis cs:2.15429210662842,9);
\draw[draw=none,fill=color0] (axis cs:2.15429210662842,0) rectangle (axis cs:2.18020868301392,5);
\draw[draw=none,fill=color0] (axis cs:2.18020868301392,0) rectangle (axis cs:2.20612525939941,6);
\draw[draw=none,fill=color0] (axis cs:2.20612525939941,0) rectangle (axis cs:2.23204159736633,12);
\draw[draw=none,fill=color0] (axis cs:2.23204159736633,0) rectangle (axis cs:2.25795817375183,4);
\draw[draw=none,fill=color0] (axis cs:2.25795817375183,0) rectangle (axis cs:2.28387475013733,7);
\draw[draw=none,fill=color0] (axis cs:2.28387475013733,0) rectangle (axis cs:2.30979132652283,6);
\draw[draw=none,fill=color0] (axis cs:2.30979132652283,0) rectangle (axis cs:2.33570790290833,3);
\draw[draw=none,fill=color0] (axis cs:2.3357081413269,0) rectangle (axis cs:2.36162447929382,5);
\draw[draw=none,fill=color0] (axis cs:2.36162424087524,0) rectangle (axis cs:2.38754081726074,3);
\draw[draw=none,fill=color0] (axis cs:2.38754081726074,0) rectangle (axis cs:2.41345739364624,4);
\draw[draw=none,fill=color0] (axis cs:2.41345739364624,0) rectangle (axis cs:2.43937397003174,2);
\draw[draw=none,fill=color0] (axis cs:2.43937397003174,0) rectangle (axis cs:2.46529030799866,3);
\draw[draw=none,fill=color0] (axis cs:2.46529030799866,0) rectangle (axis cs:2.49120688438416,3);
\draw[draw=none,fill=color0] (axis cs:2.49120688438416,0) rectangle (axis cs:2.51712346076965,3);
\draw[draw=none,fill=color0] (axis cs:2.51712346076965,0) rectangle (axis cs:2.54304003715515,2);
\draw[draw=none,fill=color0] (axis cs:2.54304003715515,0) rectangle (axis cs:2.56895661354065,2);
\draw[draw=none,fill=color0] (axis cs:2.56895685195923,0) rectangle (axis cs:2.59487318992615,1);
\draw[draw=none,fill=color0] (axis cs:2.59487295150757,0) rectangle (axis cs:2.62078952789307,3);
\draw[draw=none,fill=color0] (axis cs:2.62078952789307,0) rectangle (axis cs:2.64670610427856,0);
\draw[draw=none,fill=color0] (axis cs:2.64670610427856,0) rectangle (axis cs:2.67262268066406,0);
\draw[draw=none,fill=color0] (axis cs:2.67262268066406,0) rectangle (axis cs:2.69853925704956,2);
\draw[draw=none,fill=color0] (axis cs:2.69853925704956,0) rectangle (axis cs:2.72445559501648,0);
\draw[draw=none,fill=color0] (axis cs:2.72445559501648,0) rectangle (axis cs:2.75037217140198,2);
\draw[draw=none,fill=color0] (axis cs:2.75037217140198,0) rectangle (axis cs:2.77628874778748,3);
\draw[draw=none,fill=color0] (axis cs:2.77628874778748,0) rectangle (axis cs:2.80220532417297,1);
\draw[draw=none,fill=color0] (axis cs:2.80220556259155,0) rectangle (axis cs:2.82812190055847,1);
\draw[draw=none,fill=color0] (axis cs:2.82812166213989,0) rectangle (axis cs:2.85403823852539,0);
\draw[draw=none,fill=color0] (axis cs:2.85403823852539,0) rectangle (axis cs:2.87995481491089,1);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_10_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0, xmax=4.3,
xtick style={color=white!15!black},
xlabel = {Entropy},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ylabel = {Count},
title = {\footnotesize Ensemble ($N = 10$)},
width=4.75cm,
legend style={font=\tiny, nodes={scale=0.75, transform shape}},
legend image post style={scale=0.5}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.08214068412781,0) rectangle (axis cs:1.10339534282684,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.10339534282684,0) rectangle (axis cs:1.12464988231659,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.12465000152588,0) rectangle (axis cs:1.14590466022491,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.14590454101562,0) rectangle (axis cs:1.16715908050537,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.16715908050537,0) rectangle (axis cs:1.18841373920441,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18841373920441,0) rectangle (axis cs:1.20966827869415,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.20966839790344,0) rectangle (axis cs:1.23092305660248,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.23092293739319,0) rectangle (axis cs:1.25217747688293,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.25217747688293,0) rectangle (axis cs:1.27343213558197,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.27343213558197,0) rectangle (axis cs:1.29468667507172,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.29468679428101,0) rectangle (axis cs:1.31594145298004,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.31594133377075,0) rectangle (axis cs:1.3371958732605,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.3371958732605,0) rectangle (axis cs:1.35845053195953,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.35845065116882,0) rectangle (axis cs:1.37970530986786,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.37970519065857,0) rectangle (axis cs:1.40095973014832,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.40095973014832,0) rectangle (axis cs:1.42221438884735,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.42221438884735,0) rectangle (axis cs:1.4434689283371,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.44346904754639,0) rectangle (axis cs:1.46472370624542,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.46472358703613,0) rectangle (axis cs:1.48597812652588,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48597812652588,0) rectangle (axis cs:1.50723278522491,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.50723278522491,0) rectangle (axis cs:1.52848732471466,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.52848744392395,0) rectangle (axis cs:1.54974210262299,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.5497419834137,0) rectangle (axis cs:1.57099652290344,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.57099652290344,0) rectangle (axis cs:1.59225118160248,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.59225130081177,0) rectangle (axis cs:1.6135059595108,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.61350584030151,0) rectangle (axis cs:1.63476037979126,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.63476037979126,0) rectangle (axis cs:1.6560150384903,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.6560150384903,0) rectangle (axis cs:1.67726957798004,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.67726969718933,0) rectangle (axis cs:1.69852435588837,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.69852423667908,0) rectangle (axis cs:1.71977877616882,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71977877616882,0) rectangle (axis cs:1.74103343486786,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74103343486786,0) rectangle (axis cs:1.7622879743576,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.76228809356689,0) rectangle (axis cs:1.78354275226593,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.78354263305664,0) rectangle (axis cs:1.80479717254639,37);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80479717254639,0) rectangle (axis cs:1.82605183124542,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.82605183124542,0) rectangle (axis cs:1.84730637073517,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.84730648994446,0) rectangle (axis cs:1.86856114864349,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.8685610294342,0) rectangle (axis cs:1.88981568813324,62);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.88981568813324,0) rectangle (axis cs:1.91107022762299,68);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.91107034683228,0) rectangle (axis cs:1.93232500553131,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93232488632202,0) rectangle (axis cs:1.95357942581177,88);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.95357942581177,0) rectangle (axis cs:1.9748340845108,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.9748340845108,0) rectangle (axis cs:1.99608862400055,73);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.99608874320984,0) rectangle (axis cs:2.01734352111816,59);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.01734328269958,0) rectangle (axis cs:2.03859782218933,68);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03859782218933,0) rectangle (axis cs:2.05985236167908,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.05985260009766,0) rectangle (axis cs:2.08110737800598,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.0811071395874,0) rectangle (axis cs:2.10236167907715,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.10236167907715,0) rectangle (axis cs:2.12361621856689,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.12361621856689,0) rectangle (axis cs:2.14487075805664,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.14487075805664,0) rectangle (axis cs:2.16612553596497,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.16612553596497,0) rectangle (axis cs:2.18738007545471,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.18738007545471,0) rectangle (axis cs:2.20863461494446,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.20863485336304,0) rectangle (axis cs:2.22988963127136,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.22988939285278,0) rectangle (axis cs:2.25114393234253,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.25114393234253,0) rectangle (axis cs:2.27239847183228,41);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.27239847183228,0) rectangle (axis cs:2.29365301132202,42);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.29365301132202,0) rectangle (axis cs:2.31490778923035,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.31490778923035,0) rectangle (axis cs:2.33616232872009,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.33616232872009,0) rectangle (axis cs:2.35741686820984,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.35741686820984,0) rectangle (axis cs:2.37867140769958,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.37867164611816,0) rectangle (axis cs:2.39992642402649,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.39992618560791,0) rectangle (axis cs:2.42118072509766,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.42118072509766,0) rectangle (axis cs:2.4424352645874,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.4424352645874,0) rectangle (axis cs:2.46369004249573,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.46369004249573,0) rectangle (axis cs:2.48494458198547,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.48494458198547,0) rectangle (axis cs:2.50619912147522,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.50619912147522,0) rectangle (axis cs:2.52745366096497,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52745389938354,0) rectangle (axis cs:2.54870867729187,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.54870843887329,0) rectangle (axis cs:2.56996297836304,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.56996297836304,0) rectangle (axis cs:2.59121751785278,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.59121751785278,0) rectangle (axis cs:2.61247205734253,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.61247205734253,0) rectangle (axis cs:2.63372683525085,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.63372683525085,0) rectangle (axis cs:2.6549813747406,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6549813747406,0) rectangle (axis cs:2.67623591423035,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.67623615264893,0) rectangle (axis cs:2.69749093055725,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.69749069213867,0) rectangle (axis cs:2.71874523162842,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.71874523162842,0) rectangle (axis cs:2.73999977111816,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.73999977111816,0) rectangle (axis cs:2.76125431060791,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.76125431060791,0) rectangle (axis cs:2.78250908851624,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78250908851624,0) rectangle (axis cs:2.80376362800598,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.80376362800598,0) rectangle (axis cs:2.82501816749573,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.82501816749573,0) rectangle (axis cs:2.84627270698547,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84627294540405,0) rectangle (axis cs:2.86752772331238,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.8675274848938,0) rectangle (axis cs:2.88878202438354,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.88878202438354,0) rectangle (axis cs:2.91003656387329,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.91003656387329,0) rectangle (axis cs:2.93129110336304,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.93129110336304,0) rectangle (axis cs:2.95254588127136,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.95254588127136,0) rectangle (axis cs:2.97380042076111,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.97380042076111,0) rectangle (axis cs:2.99505496025085,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.99505519866943,0) rectangle (axis cs:3.01630997657776,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.01630973815918,0) rectangle (axis cs:3.03756427764893,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.03756427764893,0) rectangle (axis cs:3.05881881713867,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05881881713867,0) rectangle (axis cs:3.08007335662842,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08007335662842,0) rectangle (axis cs:3.10132813453674,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.10132813453674,0) rectangle (axis cs:3.12258267402649,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.12258267402649,0) rectangle (axis cs:3.14383721351624,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.14383721351624,0) rectangle (axis cs:3.16509175300598,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.16509199142456,0) rectangle (axis cs:3.18634676933289,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.18634653091431,0) rectangle (axis cs:3.20760107040405,1);
\draw[draw=none,fill=color0] (axis cs:1.44585978984833,0) rectangle (axis cs:1.46395933628082,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:1.46395933628082,0) rectangle (axis cs:1.48205888271332,0);
\draw[draw=none,fill=color0] (axis cs:1.48205888271332,0) rectangle (axis cs:1.50015842914581,0);
\draw[draw=none,fill=color0] (axis cs:1.50015842914581,0) rectangle (axis cs:1.51825797557831,0);
\draw[draw=none,fill=color0] (axis cs:1.51825797557831,0) rectangle (axis cs:1.5363575220108,1);
\draw[draw=none,fill=color0] (axis cs:1.5363575220108,0) rectangle (axis cs:1.5544570684433,0);
\draw[draw=none,fill=color0] (axis cs:1.5544570684433,0) rectangle (axis cs:1.57255661487579,0);
\draw[draw=none,fill=color0] (axis cs:1.57255661487579,0) rectangle (axis cs:1.59065616130829,1);
\draw[draw=none,fill=color0] (axis cs:1.59065616130829,0) rectangle (axis cs:1.60875570774078,0);
\draw[draw=none,fill=color0] (axis cs:1.60875570774078,0) rectangle (axis cs:1.62685525417328,0);
\draw[draw=none,fill=color0] (axis cs:1.62685525417328,0) rectangle (axis cs:1.64495480060577,0);
\draw[draw=none,fill=color0] (axis cs:1.64495480060577,0) rectangle (axis cs:1.66305434703827,0);
\draw[draw=none,fill=color0] (axis cs:1.66305434703827,0) rectangle (axis cs:1.68115389347076,1);
\draw[draw=none,fill=color0] (axis cs:1.68115389347076,0) rectangle (axis cs:1.69925343990326,0);
\draw[draw=none,fill=color0] (axis cs:1.69925343990326,0) rectangle (axis cs:1.71735298633575,1);
\draw[draw=none,fill=color0] (axis cs:1.71735298633575,0) rectangle (axis cs:1.73545253276825,2);
\draw[draw=none,fill=color0] (axis cs:1.73545253276825,0) rectangle (axis cs:1.75355207920074,2);
\draw[draw=none,fill=color0] (axis cs:1.75355207920074,0) rectangle (axis cs:1.77165162563324,1);
\draw[draw=none,fill=color0] (axis cs:1.77165162563324,0) rectangle (axis cs:1.78975117206573,1);
\draw[draw=none,fill=color0] (axis cs:1.78975117206573,0) rectangle (axis cs:1.80785071849823,1);
\draw[draw=none,fill=color0] (axis cs:1.80785071849823,0) rectangle (axis cs:1.82595026493073,2);
\draw[draw=none,fill=color0] (axis cs:1.82595026493073,0) rectangle (axis cs:1.84404981136322,1);
\draw[draw=none,fill=color0] (axis cs:1.84404981136322,0) rectangle (axis cs:1.86214935779572,2);
\draw[draw=none,fill=color0] (axis cs:1.86214935779572,0) rectangle (axis cs:1.88024890422821,3);
\draw[draw=none,fill=color0] (axis cs:1.88024890422821,0) rectangle (axis cs:1.89834845066071,2);
\draw[draw=none,fill=color0] (axis cs:1.89834845066071,0) rectangle (axis cs:1.9164479970932,3);
\draw[draw=none,fill=color0] (axis cs:1.9164479970932,0) rectangle (axis cs:1.9345475435257,0);
\draw[draw=none,fill=color0] (axis cs:1.9345475435257,0) rectangle (axis cs:1.95264708995819,5);
\draw[draw=none,fill=color0] (axis cs:1.95264708995819,0) rectangle (axis cs:1.97074663639069,1);
\draw[draw=none,fill=color0] (axis cs:1.97074663639069,0) rectangle (axis cs:1.98884618282318,4);
\draw[draw=none,fill=color0] (axis cs:1.98884606361389,0) rectangle (axis cs:2.00694561004639,3);
\draw[draw=none,fill=color0] (axis cs:2.00694561004639,0) rectangle (axis cs:2.02504515647888,2);
\draw[draw=none,fill=color0] (axis cs:2.02504539489746,0) rectangle (axis cs:2.04314494132996,3);
\draw[draw=none,fill=color0] (axis cs:2.04314470291138,0) rectangle (axis cs:2.06124424934387,3);
\draw[draw=none,fill=color0] (axis cs:2.06124448776245,0) rectangle (axis cs:2.07934403419495,1);
\draw[draw=none,fill=color0] (axis cs:2.07934379577637,0) rectangle (axis cs:2.09744334220886,1);
\draw[draw=none,fill=color0] (axis cs:2.09744358062744,0) rectangle (axis cs:2.11554312705994,7);
\draw[draw=none,fill=color0] (axis cs:2.11554288864136,0) rectangle (axis cs:2.13364243507385,1);
\draw[draw=none,fill=color0] (axis cs:2.13364267349243,0) rectangle (axis cs:2.15174221992493,4);
\draw[draw=none,fill=color0] (axis cs:2.15174198150635,0) rectangle (axis cs:2.16984152793884,4);
\draw[draw=none,fill=color0] (axis cs:2.16984176635742,0) rectangle (axis cs:2.18794131278992,6);
\draw[draw=none,fill=color0] (axis cs:2.18794107437134,0) rectangle (axis cs:2.20604062080383,1);
\draw[draw=none,fill=color0] (axis cs:2.20604085922241,0) rectangle (axis cs:2.22414040565491,4);
\draw[draw=none,fill=color0] (axis cs:2.22414016723633,0) rectangle (axis cs:2.24223971366882,6);
\draw[draw=none,fill=color0] (axis cs:2.2422399520874,0) rectangle (axis cs:2.2603394985199,7);
\draw[draw=none,fill=color0] (axis cs:2.26033926010132,0) rectangle (axis cs:2.27843880653381,0);
\draw[draw=none,fill=color0] (axis cs:2.27843904495239,0) rectangle (axis cs:2.29653859138489,1);
\draw[draw=none,fill=color0] (axis cs:2.29653835296631,0) rectangle (axis cs:2.3146378993988,5);
\draw[draw=none,fill=color0] (axis cs:2.31463813781738,0) rectangle (axis cs:2.33273768424988,5);
\draw[draw=none,fill=color0] (axis cs:2.3327374458313,0) rectangle (axis cs:2.35083699226379,6);
\draw[draw=none,fill=color0] (axis cs:2.35083723068237,0) rectangle (axis cs:2.36893677711487,6);
\draw[draw=none,fill=color0] (axis cs:2.36893653869629,0) rectangle (axis cs:2.38703608512878,3);
\draw[draw=none,fill=color0] (axis cs:2.38703632354736,0) rectangle (axis cs:2.40513586997986,4);
\draw[draw=none,fill=color0] (axis cs:2.40513563156128,0) rectangle (axis cs:2.42323517799377,5);
\draw[draw=none,fill=color0] (axis cs:2.42323541641235,0) rectangle (axis cs:2.44133496284485,6);
\draw[draw=none,fill=color0] (axis cs:2.44133472442627,0) rectangle (axis cs:2.45943427085876,4);
\draw[draw=none,fill=color0] (axis cs:2.45943450927734,0) rectangle (axis cs:2.47753405570984,5);
\draw[draw=none,fill=color0] (axis cs:2.47753381729126,0) rectangle (axis cs:2.49563336372375,1);
\draw[draw=none,fill=color0] (axis cs:2.49563360214233,0) rectangle (axis cs:2.51373314857483,6);
\draw[draw=none,fill=color0] (axis cs:2.51373291015625,0) rectangle (axis cs:2.53183245658875,6);
\draw[draw=none,fill=color0] (axis cs:2.53183269500732,0) rectangle (axis cs:2.54993224143982,4);
\draw[draw=none,fill=color0] (axis cs:2.54993200302124,0) rectangle (axis cs:2.56803154945374,7);
\draw[draw=none,fill=color0] (axis cs:2.56803178787231,0) rectangle (axis cs:2.58613133430481,4);
\draw[draw=none,fill=color0] (axis cs:2.58613109588623,0) rectangle (axis cs:2.60423064231873,2);
\draw[draw=none,fill=color0] (axis cs:2.6042308807373,0) rectangle (axis cs:2.6223304271698,7);
\draw[draw=none,fill=color0] (axis cs:2.62233018875122,0) rectangle (axis cs:2.64042973518372,10);
\draw[draw=none,fill=color0] (axis cs:2.64042997360229,0) rectangle (axis cs:2.65852952003479,7);
\draw[draw=none,fill=color0] (axis cs:2.65852928161621,0) rectangle (axis cs:2.67662882804871,6);
\draw[draw=none,fill=color0] (axis cs:2.67662906646729,0) rectangle (axis cs:2.69472861289978,9);
\draw[draw=none,fill=color0] (axis cs:2.6947283744812,0) rectangle (axis cs:2.7128279209137,6);
\draw[draw=none,fill=color0] (axis cs:2.71282815933228,0) rectangle (axis cs:2.73092770576477,5);
\draw[draw=none,fill=color0] (axis cs:2.73092746734619,0) rectangle (axis cs:2.74902701377869,10);
\draw[draw=none,fill=color0] (axis cs:2.74902725219727,0) rectangle (axis cs:2.76712679862976,7);
\draw[draw=none,fill=color0] (axis cs:2.76712656021118,0) rectangle (axis cs:2.78522610664368,8);
\draw[draw=none,fill=color0] (axis cs:2.78522634506226,0) rectangle (axis cs:2.80332589149475,5);
\draw[draw=none,fill=color0] (axis cs:2.80332565307617,0) rectangle (axis cs:2.82142519950867,4);
\draw[draw=none,fill=color0] (axis cs:2.82142543792725,0) rectangle (axis cs:2.83952498435974,6);
\draw[draw=none,fill=color0] (axis cs:2.83952474594116,0) rectangle (axis cs:2.85762429237366,0);
\draw[draw=none,fill=color0] (axis cs:2.85762453079224,0) rectangle (axis cs:2.87572407722473,4);
\draw[draw=none,fill=color0] (axis cs:2.87572383880615,0) rectangle (axis cs:2.89382338523865,4);
\draw[draw=none,fill=color0] (axis cs:2.89382362365723,0) rectangle (axis cs:2.91192317008972,10);
\draw[draw=none,fill=color0] (axis cs:2.91192293167114,0) rectangle (axis cs:2.93002247810364,11);
\draw[draw=none,fill=color0] (axis cs:2.93002271652222,0) rectangle (axis cs:2.94812226295471,11);
\draw[draw=none,fill=color0] (axis cs:2.94812202453613,0) rectangle (axis cs:2.96622157096863,5);
\draw[draw=none,fill=color0] (axis cs:2.96622180938721,0) rectangle (axis cs:2.9843213558197,7);
\draw[draw=none,fill=color0] (axis cs:2.98432111740112,0) rectangle (axis cs:3.00242066383362,7);
\draw[draw=none,fill=color0] (axis cs:3.0024209022522,0) rectangle (axis cs:3.02052044868469,4);
\draw[draw=none,fill=color0] (axis cs:3.02052021026611,0) rectangle (axis cs:3.03861975669861,3);
\draw[draw=none,fill=color0] (axis cs:3.03861999511719,0) rectangle (axis cs:3.05671954154968,5);
\draw[draw=none,fill=color0] (axis cs:3.0567193031311,0) rectangle (axis cs:3.0748188495636,4);
\draw[draw=none,fill=color0] (axis cs:3.07481908798218,0) rectangle (axis cs:3.09291863441467,6);
\draw[draw=none,fill=color0] (axis cs:3.09291839599609,0) rectangle (axis cs:3.11101794242859,2);
\draw[draw=none,fill=color0] (axis cs:3.11101818084717,0) rectangle (axis cs:3.12911772727966,7);
\draw[draw=none,fill=color0] (axis cs:3.12911748886108,0) rectangle (axis cs:3.14721703529358,1);
\draw[draw=none,fill=color0] (axis cs:3.14721727371216,0) rectangle (axis cs:3.16531682014465,3);
\draw[draw=none,fill=color0] (axis cs:3.16531658172607,0) rectangle (axis cs:3.18341612815857,4);
\draw[draw=none,fill=color0] (axis cs:3.18341636657715,0) rectangle (axis cs:3.20151591300964,0);
\draw[draw=none,fill=color0] (axis cs:3.20151567459106,0) rectangle (axis cs:3.21961522102356,2);
\draw[draw=none,fill=color0] (axis cs:3.21961545944214,0) rectangle (axis cs:3.23771500587463,2);
\draw[draw=none,fill=color0] (axis cs:3.23771476745605,0) rectangle (axis cs:3.25581431388855,3);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_1_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.0446985021233559, xmax=3.40611636191607,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=345.45,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.112156718969345,0) rectangle (axis cs:0.143527776002884,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.143527776002884,0) rectangle (axis cs:0.174898818135262,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.1748988032341,0) rectangle (axis cs:0.206269845366478,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.206269860267639,0) rectangle (axis cs:0.237640902400017,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.237640887498856,0) rectangle (axis cs:0.269011914730072,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.269011944532394,0) rectangle (axis cs:0.300383001565933,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.300383031368256,0) rectangle (axis cs:0.331754058599472,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.33175402879715,0) rectangle (axis cs:0.363125085830688,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.363125085830688,0) rectangle (axis cs:0.394496113061905,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.394496113061905,0) rectangle (axis cs:0.425867170095444,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.425867199897766,0) rectangle (axis cs:0.457238227128983,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.45723819732666,0) rectangle (axis cs:0.488609254360199,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.488609224557877,0) rectangle (axis cs:0.519980311393738,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.519980311393738,0) rectangle (axis cs:0.551351368427277,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.551351368427277,0) rectangle (axis cs:0.582722365856171,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.582722306251526,0) rectangle (axis cs:0.614093363285065,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.614093422889709,0) rectangle (axis cs:0.645464479923248,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.645464420318604,0) rectangle (axis cs:0.676835477352142,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.676835536956787,0) rectangle (axis cs:0.708206593990326,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.708206593990326,0) rectangle (axis cs:0.73957759141922,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.739577531814575,0) rectangle (axis cs:0.770948588848114,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.770948648452759,0) rectangle (axis cs:0.802319705486298,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.802319645881653,0) rectangle (axis cs:0.833690702915192,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.833690762519836,0) rectangle (axis cs:0.86506175994873,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.86506175994873,0) rectangle (axis cs:0.896432816982269,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.896432757377625,0) rectangle (axis cs:0.927803814411163,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.927803874015808,0) rectangle (axis cs:0.959174931049347,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.959174871444702,0) rectangle (axis cs:0.990545928478241,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.990546047687531,0) rectangle (axis cs:1.02191710472107,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.02191698551178,0) rectangle (axis cs:1.05328810214996,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.05328798294067,0) rectangle (axis cs:1.08465898036957,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.08465909957886,0) rectangle (axis cs:1.11603009700775,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.11603009700775,0) rectangle (axis cs:1.14740121364594,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.14740109443665,0) rectangle (axis cs:1.17877209186554,79);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.17877221107483,0) rectangle (axis cs:1.21014332771301,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.21014332771301,0) rectangle (axis cs:1.24151432514191,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.24151420593262,0) rectangle (axis cs:1.27288520336151,88);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.2728853225708,0) rectangle (axis cs:1.30425643920898,88);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.30425643920898,0) rectangle (axis cs:1.33562743663788,110);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.33562731742859,0) rectangle (axis cs:1.36699831485748,128);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.36699843406677,0) rectangle (axis cs:1.39836955070496,164);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.39836955070496,0) rectangle (axis cs:1.42974054813385,157);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.42974054813385,0) rectangle (axis cs:1.46111166477203,170);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.46111154556274,0) rectangle (axis cs:1.49248254299164,184);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.49248266220093,0) rectangle (axis cs:1.52385365962982,165);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.52385365962982,0) rectangle (axis cs:1.55522477626801,189);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.55522465705872,0) rectangle (axis cs:1.58659565448761,238);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.5865957736969,0) rectangle (axis cs:1.61796689033508,250);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.61796689033508,0) rectangle (axis cs:1.64933788776398,262);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.64933776855469,0) rectangle (axis cs:1.68070876598358,281);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.68070888519287,0) rectangle (axis cs:1.71208000183105,329);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71208000183105,0) rectangle (axis cs:1.74345099925995,310);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74345099925995,0) rectangle (axis cs:1.77482211589813,303);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.77482199668884,0) rectangle (axis cs:1.80619299411774,248);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80619311332703,0) rectangle (axis cs:1.83756411075592,234);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.83756411075592,0) rectangle (axis cs:1.8689352273941,248);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.86893510818481,0) rectangle (axis cs:1.90030610561371,221);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.900306224823,0) rectangle (axis cs:1.93167734146118,185);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93167734146118,0) rectangle (axis cs:1.96304833889008,167);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.96304821968079,0) rectangle (axis cs:1.99441921710968,160);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.99441933631897,0) rectangle (axis cs:2.02579045295715,147);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.02579045295715,0) rectangle (axis cs:2.05716156959534,157);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.05716133117676,0) rectangle (axis cs:2.08853220939636,129);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.08853244781494,0) rectangle (axis cs:2.11990356445312,130);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.11990356445312,0) rectangle (axis cs:2.15127468109131,108);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.15127468109131,0) rectangle (axis cs:2.18264555931091,80);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.18264555931091,0) rectangle (axis cs:2.2140166759491,103);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.2140166759491,0) rectangle (axis cs:2.24538779258728,76);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.2453875541687,0) rectangle (axis cs:2.27675843238831,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.27675867080688,0) rectangle (axis cs:2.30812978744507,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.30812978744507,0) rectangle (axis cs:2.33950090408325,54);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.33950090408325,0) rectangle (axis cs:2.37087202072144,61);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.37087202072144,0) rectangle (axis cs:2.40224289894104,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.40224289894104,0) rectangle (axis cs:2.43361401557922,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.43361401557922,0) rectangle (axis cs:2.46498513221741,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.46498489379883,0) rectangle (axis cs:2.49635577201843,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49635601043701,0) rectangle (axis cs:2.5277271270752,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.5277271270752,0) rectangle (axis cs:2.55909824371338,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.55909824371338,0) rectangle (axis cs:2.59046912193298,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.59046912193298,0) rectangle (axis cs:2.62184023857117,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.62184023857117,0) rectangle (axis cs:2.65321135520935,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.65321111679077,0) rectangle (axis cs:2.68458199501038,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.68458223342896,0) rectangle (axis cs:2.71595335006714,26);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.71595335006714,0) rectangle (axis cs:2.74732446670532,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.74732446670532,0) rectangle (axis cs:2.77869558334351,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.77869558334351,0) rectangle (axis cs:2.81006646156311,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81006646156311,0) rectangle (axis cs:2.84143757820129,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84143757820129,0) rectangle (axis cs:2.87280869483948,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.8728084564209,0) rectangle (axis cs:2.9041793346405,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.90417957305908,0) rectangle (axis cs:2.93555068969727,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.93555068969727,0) rectangle (axis cs:2.96692180633545,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.96692180633545,0) rectangle (axis cs:2.99829268455505,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.99829268455505,0) rectangle (axis cs:3.02966380119324,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.02966380119324,0) rectangle (axis cs:3.06103491783142,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.06103491783142,0) rectangle (axis cs:3.0924060344696,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.09240579605103,0) rectangle (axis cs:3.12377667427063,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.12377691268921,0) rectangle (axis cs:3.15514802932739,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.15514802932739,0) rectangle (axis cs:3.18651914596558,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.18651914596558,0) rectangle (axis cs:3.21789002418518,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.21789002418518,0) rectangle (axis cs:3.24926114082336,1);
\draw[draw=none,fill=color0] (axis cs:0.208651334047318,0) rectangle (axis cs:0.232369795441628,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.232369780540466,0) rectangle (axis cs:0.256088256835938,2);
\draw[draw=none,fill=color0] (axis cs:0.256088256835938,0) rectangle (axis cs:0.279806703329086,4);
\draw[draw=none,fill=color0] (axis cs:0.279806703329086,0) rectangle (axis cs:0.303525179624557,3);
\draw[draw=none,fill=color0] (axis cs:0.303525149822235,0) rectangle (axis cs:0.327243596315384,8);
\draw[draw=none,fill=color0] (axis cs:0.327243626117706,0) rectangle (axis cs:0.350962102413177,2);
\draw[draw=none,fill=color0] (axis cs:0.350962102413177,0) rectangle (axis cs:0.374680548906326,10);
\draw[draw=none,fill=color0] (axis cs:0.374680519104004,0) rectangle (axis cs:0.398398965597153,10);
\draw[draw=none,fill=color0] (axis cs:0.398398995399475,0) rectangle (axis cs:0.422117471694946,11);
\draw[draw=none,fill=color0] (axis cs:0.422117471694946,0) rectangle (axis cs:0.445835918188095,14);
\draw[draw=none,fill=color0] (axis cs:0.445835918188095,0) rectangle (axis cs:0.469554394483566,20);
\draw[draw=none,fill=color0] (axis cs:0.469554364681244,0) rectangle (axis cs:0.493272811174393,21);
\draw[draw=none,fill=color0] (axis cs:0.493272840976715,0) rectangle (axis cs:0.516991317272186,12);
\draw[draw=none,fill=color0] (axis cs:0.516991317272186,0) rectangle (axis cs:0.540709793567657,23);
\draw[draw=none,fill=color0] (axis cs:0.540709853172302,0) rectangle (axis cs:0.564428269863129,24);
\draw[draw=none,fill=color0] (axis cs:0.564428210258484,0) rectangle (axis cs:0.588146686553955,25);
\draw[draw=none,fill=color0] (axis cs:0.588146686553955,0) rectangle (axis cs:0.611865162849426,30);
\draw[draw=none,fill=color0] (axis cs:0.611865162849426,0) rectangle (axis cs:0.635583579540253,21);
\draw[draw=none,fill=color0] (axis cs:0.635583579540253,0) rectangle (axis cs:0.659302055835724,28);
\draw[draw=none,fill=color0] (axis cs:0.659302055835724,0) rectangle (axis cs:0.683020532131195,31);
\draw[draw=none,fill=color0] (axis cs:0.683020532131195,0) rectangle (axis cs:0.706739008426666,26);
\draw[draw=none,fill=color0] (axis cs:0.706739068031311,0) rectangle (axis cs:0.730457484722137,28);
\draw[draw=none,fill=color0] (axis cs:0.730457425117493,0) rectangle (axis cs:0.754175901412964,40);
\draw[draw=none,fill=color0] (axis cs:0.754175901412964,0) rectangle (axis cs:0.777894377708435,49);
\draw[draw=none,fill=color0] (axis cs:0.777894377708435,0) rectangle (axis cs:0.801612794399261,43);
\draw[draw=none,fill=color0] (axis cs:0.801612794399261,0) rectangle (axis cs:0.825331270694733,38);
\draw[draw=none,fill=color0] (axis cs:0.825331270694733,0) rectangle (axis cs:0.849049746990204,51);
\draw[draw=none,fill=color0] (axis cs:0.849049746990204,0) rectangle (axis cs:0.872768223285675,41);
\draw[draw=none,fill=color0] (axis cs:0.87276828289032,0) rectangle (axis cs:0.896486699581146,50);
\draw[draw=none,fill=color0] (axis cs:0.896486639976501,0) rectangle (axis cs:0.920205116271973,47);
\draw[draw=none,fill=color0] (axis cs:0.920205116271973,0) rectangle (axis cs:0.943923592567444,50);
\draw[draw=none,fill=color0] (axis cs:0.943923592567444,0) rectangle (axis cs:0.96764200925827,48);
\draw[draw=none,fill=color0] (axis cs:0.96764200925827,0) rectangle (axis cs:0.991360485553741,52);
\draw[draw=none,fill=color0] (axis cs:0.991360545158386,0) rectangle (axis cs:1.01507902145386,56);
\draw[draw=none,fill=color0] (axis cs:1.01507902145386,0) rectangle (axis cs:1.03879749774933,55);
\draw[draw=none,fill=color0] (axis cs:1.03879737854004,0) rectangle (axis cs:1.06251585483551,55);
\draw[draw=none,fill=color0] (axis cs:1.0625159740448,0) rectangle (axis cs:1.08623445034027,48);
\draw[draw=none,fill=color0] (axis cs:1.08623433113098,0) rectangle (axis cs:1.10995280742645,68);
\draw[draw=none,fill=color0] (axis cs:1.10995292663574,0) rectangle (axis cs:1.13367140293121,67);
\draw[draw=none,fill=color0] (axis cs:1.13367128372192,0) rectangle (axis cs:1.1573897600174,64);
\draw[draw=none,fill=color0] (axis cs:1.1573897600174,0) rectangle (axis cs:1.18110811710358,50);
\draw[draw=none,fill=color0] (axis cs:1.18110823631287,0) rectangle (axis cs:1.20482671260834,64);
\draw[draw=none,fill=color0] (axis cs:1.20482659339905,0) rectangle (axis cs:1.22854506969452,87);
\draw[draw=none,fill=color0] (axis cs:1.22854518890381,0) rectangle (axis cs:1.25226366519928,76);
\draw[draw=none,fill=color0] (axis cs:1.25226354598999,0) rectangle (axis cs:1.27598202228546,83);
\draw[draw=none,fill=color0] (axis cs:1.27598214149475,0) rectangle (axis cs:1.29970061779022,85);
\draw[draw=none,fill=color0] (axis cs:1.29970049858093,0) rectangle (axis cs:1.3234189748764,107);
\draw[draw=none,fill=color0] (axis cs:1.3234189748764,0) rectangle (axis cs:1.34713733196259,92);
\draw[draw=none,fill=color0] (axis cs:1.34713745117188,0) rectangle (axis cs:1.37085592746735,96);
\draw[draw=none,fill=color0] (axis cs:1.37085580825806,0) rectangle (axis cs:1.39457428455353,95);
\draw[draw=none,fill=color0] (axis cs:1.39457440376282,0) rectangle (axis cs:1.41829288005829,103);
\draw[draw=none,fill=color0] (axis cs:1.418292760849,0) rectangle (axis cs:1.44201123714447,101);
\draw[draw=none,fill=color0] (axis cs:1.44201135635376,0) rectangle (axis cs:1.46572983264923,113);
\draw[draw=none,fill=color0] (axis cs:1.46572971343994,0) rectangle (axis cs:1.48944818973541,125);
\draw[draw=none,fill=color0] (axis cs:1.48944818973541,0) rectangle (axis cs:1.51316654682159,118);
\draw[draw=none,fill=color0] (axis cs:1.51316666603088,0) rectangle (axis cs:1.53688514232635,114);
\draw[draw=none,fill=color0] (axis cs:1.53688502311707,0) rectangle (axis cs:1.56060349941254,79);
\draw[draw=none,fill=color0] (axis cs:1.56060361862183,0) rectangle (axis cs:1.5843220949173,76);
\draw[draw=none,fill=color0] (axis cs:1.58432197570801,0) rectangle (axis cs:1.60804045200348,56);
\draw[draw=none,fill=color0] (axis cs:1.60804057121277,0) rectangle (axis cs:1.63175904750824,37);
\draw[draw=none,fill=color0] (axis cs:1.63175892829895,0) rectangle (axis cs:1.65547740459442,27);
\draw[draw=none,fill=color0] (axis cs:1.65547740459442,0) rectangle (axis cs:1.6791957616806,34);
\draw[draw=none,fill=color0] (axis cs:1.67919588088989,0) rectangle (axis cs:1.70291435718536,20);
\draw[draw=none,fill=color0] (axis cs:1.70291423797607,0) rectangle (axis cs:1.72663271427155,20);
\draw[draw=none,fill=color0] (axis cs:1.72663283348083,0) rectangle (axis cs:1.75035130977631,16);
\draw[draw=none,fill=color0] (axis cs:1.75035119056702,0) rectangle (axis cs:1.77406966686249,20);
\draw[draw=none,fill=color0] (axis cs:1.77406978607178,0) rectangle (axis cs:1.79778826236725,10);
\draw[draw=none,fill=color0] (axis cs:1.79778814315796,0) rectangle (axis cs:1.82150661945343,6);
\draw[draw=none,fill=color0] (axis cs:1.82150661945343,0) rectangle (axis cs:1.84522497653961,5);
\draw[draw=none,fill=color0] (axis cs:1.8452250957489,0) rectangle (axis cs:1.86894357204437,8);
\draw[draw=none,fill=color0] (axis cs:1.86894345283508,0) rectangle (axis cs:1.89266192913055,7);
\draw[draw=none,fill=color0] (axis cs:1.89266204833984,0) rectangle (axis cs:1.91638052463531,7);
\draw[draw=none,fill=color0] (axis cs:1.91638040542603,0) rectangle (axis cs:1.9400988817215,7);
\draw[draw=none,fill=color0] (axis cs:1.94009900093079,0) rectangle (axis cs:1.96381747722626,5);
\draw[draw=none,fill=color0] (axis cs:1.96381735801697,0) rectangle (axis cs:1.98753583431244,3);
\draw[draw=none,fill=color0] (axis cs:1.98753595352173,0) rectangle (axis cs:2.01125431060791,4);
\draw[draw=none,fill=color0] (axis cs:2.01125431060791,0) rectangle (axis cs:2.03497266769409,3);
\draw[draw=none,fill=color0] (axis cs:2.03497266769409,0) rectangle (axis cs:2.05869126319885,2);
\draw[draw=none,fill=color0] (axis cs:2.05869126319885,0) rectangle (axis cs:2.08240962028503,2);
\draw[draw=none,fill=color0] (axis cs:2.08240962028503,0) rectangle (axis cs:2.10612797737122,2);
\draw[draw=none,fill=color0] (axis cs:2.10612773895264,0) rectangle (axis cs:2.1298463344574,2);
\draw[draw=none,fill=color0] (axis cs:2.12984657287598,0) rectangle (axis cs:2.15356492996216,4);
\draw[draw=none,fill=color0] (axis cs:2.15356492996216,0) rectangle (axis cs:2.17728352546692,1);
\draw[draw=none,fill=color0] (axis cs:2.17728352546692,0) rectangle (axis cs:2.2010018825531,3);
\draw[draw=none,fill=color0] (axis cs:2.20100164413452,0) rectangle (axis cs:2.22472023963928,5);
\draw[draw=none,fill=color0] (axis cs:2.22472047805786,0) rectangle (axis cs:2.24843883514404,1);
\draw[draw=none,fill=color0] (axis cs:2.24843883514404,0) rectangle (axis cs:2.27215719223022,2);
\draw[draw=none,fill=color0] (axis cs:2.27215719223022,0) rectangle (axis cs:2.29587578773499,1);
\draw[draw=none,fill=color0] (axis cs:2.29587578773499,0) rectangle (axis cs:2.31959414482117,1);
\draw[draw=none,fill=color0] (axis cs:2.31959390640259,0) rectangle (axis cs:2.34331250190735,1);
\draw[draw=none,fill=color0] (axis cs:2.34331274032593,0) rectangle (axis cs:2.36703109741211,1);
\draw[draw=none,fill=color0] (axis cs:2.36703109741211,0) rectangle (axis cs:2.39074969291687,3);
\draw[draw=none,fill=color0] (axis cs:2.39074969291687,0) rectangle (axis cs:2.41446805000305,0);
\draw[draw=none,fill=color0] (axis cs:2.41446805000305,0) rectangle (axis cs:2.43818640708923,0);
\draw[draw=none,fill=color0] (axis cs:2.43818616867065,0) rectangle (axis cs:2.46190476417542,0);
\draw[draw=none,fill=color0] (axis cs:2.46190500259399,0) rectangle (axis cs:2.48562335968018,0);
\draw[draw=none,fill=color0] (axis cs:2.48562335968018,0) rectangle (axis cs:2.50934195518494,0);
\draw[draw=none,fill=color0] (axis cs:2.50934195518494,0) rectangle (axis cs:2.53306031227112,0);
\draw[draw=none,fill=color0] (axis cs:2.53306007385254,0) rectangle (axis cs:2.5567786693573,0);
\draw[draw=none,fill=color0] (axis cs:2.55677890777588,0) rectangle (axis cs:2.58049726486206,1);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_1_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0.324992850422859, xmax=3.30918847024441,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=79.8,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.460638105869293,0) rectangle (axis cs:0.487396270036697,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.48739629983902,0) rectangle (axis cs:0.514154553413391,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.514154493808746,0) rectangle (axis cs:0.540912628173828,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.540912687778473,0) rectangle (axis cs:0.567670822143555,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.567670881748199,0) rectangle (axis cs:0.594429135322571,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.594429135322571,0) rectangle (axis cs:0.621187329292297,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.621187329292297,0) rectangle (axis cs:0.647945523262024,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.647945523262024,0) rectangle (axis cs:0.67470371723175,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.674703657627106,0) rectangle (axis cs:0.701461911201477,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.701461970806122,0) rectangle (axis cs:0.728220105171204,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.728220164775848,0) rectangle (axis cs:0.75497829914093,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.754978358745575,0) rectangle (axis cs:0.781736493110657,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.781736552715302,0) rectangle (axis cs:0.808494806289673,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.808494806289673,0) rectangle (axis cs:0.835253000259399,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.835253000259399,0) rectangle (axis cs:0.862011194229126,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.862011194229126,0) rectangle (axis cs:0.888769388198853,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.888769388198853,0) rectangle (axis cs:0.915527582168579,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.915527522563934,0) rectangle (axis cs:0.942285776138306,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.94228583574295,0) rectangle (axis cs:0.969043970108032,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.969044029712677,0) rectangle (axis cs:0.995802164077759,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.995802223682404,0) rectangle (axis cs:1.02256047725677,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.02256047725677,0) rectangle (axis cs:1.0493186712265,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.0493186712265,0) rectangle (axis cs:1.07607686519623,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.07607686519623,0) rectangle (axis cs:1.10283505916595,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.10283505916595,0) rectangle (axis cs:1.12959325313568,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.12959325313568,0) rectangle (axis cs:1.15635144710541,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.15635144710541,0) rectangle (axis cs:1.18310964107513,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18310976028442,0) rectangle (axis cs:1.20986807346344,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.20986795425415,0) rectangle (axis cs:1.23662614822388,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.23662614822388,0) rectangle (axis cs:1.2633843421936,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.2633843421936,0) rectangle (axis cs:1.29014253616333,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.29014253616333,0) rectangle (axis cs:1.31690073013306,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.31690073013306,0) rectangle (axis cs:1.34365892410278,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.34365892410278,0) rectangle (axis cs:1.37041711807251,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.37041711807251,0) rectangle (axis cs:1.39717531204224,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.39717531204224,0) rectangle (axis cs:1.42393350601196,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.42393350601196,0) rectangle (axis cs:1.45069181919098,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45069181919098,0) rectangle (axis cs:1.47745001316071,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.47745001316071,0) rectangle (axis cs:1.50420820713043,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.50420820713043,0) rectangle (axis cs:1.53096640110016,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.53096640110016,0) rectangle (axis cs:1.55772459506989,24);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.55772459506989,0) rectangle (axis cs:1.58448278903961,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.58448278903961,0) rectangle (axis cs:1.61124098300934,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.61124098300934,0) rectangle (axis cs:1.63799917697906,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.63799929618835,0) rectangle (axis cs:1.66475760936737,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.66475749015808,0) rectangle (axis cs:1.69151568412781,56);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.69151568412781,0) rectangle (axis cs:1.71827387809753,62);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71827387809753,0) rectangle (axis cs:1.74503207206726,60);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74503207206726,0) rectangle (axis cs:1.77179026603699,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.77179026603699,0) rectangle (axis cs:1.79854846000671,76);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.79854846000671,0) rectangle (axis cs:1.82530665397644,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.82530665397644,0) rectangle (axis cs:1.85206484794617,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.85206484794617,0) rectangle (axis cs:1.87882304191589,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.87882304191589,0) rectangle (axis cs:1.90558135509491,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.90558135509491,0) rectangle (axis cs:1.93233954906464,64);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.93233954906464,0) rectangle (axis cs:1.95909774303436,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.95909774303436,0) rectangle (axis cs:1.98585593700409,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.98585605621338,0) rectangle (axis cs:2.01261425018311,67);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.01261425018311,0) rectangle (axis cs:2.03937244415283,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03937244415283,0) rectangle (axis cs:2.06613063812256,51);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.06613063812256,0) rectangle (axis cs:2.09288883209229,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.09288883209229,0) rectangle (axis cs:2.11964702606201,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.11964702606201,0) rectangle (axis cs:2.14640522003174,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.14640522003174,0) rectangle (axis cs:2.17316341400146,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.17316341400146,0) rectangle (axis cs:2.19992160797119,46);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.19992160797119,0) rectangle (axis cs:2.22667980194092,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.22667980194092,0) rectangle (axis cs:2.25343799591064,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.25343799591064,0) rectangle (axis cs:2.28019618988037,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.28019618988037,0) rectangle (axis cs:2.3069543838501,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.3069543838501,0) rectangle (axis cs:2.33371257781982,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.33371257781982,0) rectangle (axis cs:2.36047077178955,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.36047077178955,0) rectangle (axis cs:2.38722896575928,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38722896575928,0) rectangle (axis cs:2.413987159729,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.413987159729,0) rectangle (axis cs:2.44074535369873,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.44074535369873,0) rectangle (axis cs:2.46750378608704,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.46750378608704,0) rectangle (axis cs:2.49426198005676,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49426198005676,0) rectangle (axis cs:2.52102017402649,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52102017402649,0) rectangle (axis cs:2.54777836799622,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.54777836799622,0) rectangle (axis cs:2.57453656196594,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.57453656196594,0) rectangle (axis cs:2.60129475593567,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.60129475593567,0) rectangle (axis cs:2.6280529499054,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.6280529499054,0) rectangle (axis cs:2.65481114387512,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.65481114387512,0) rectangle (axis cs:2.68156933784485,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.68156933784485,0) rectangle (axis cs:2.70832753181458,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.70832753181458,0) rectangle (axis cs:2.7350857257843,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.7350857257843,0) rectangle (axis cs:2.76184391975403,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.76184391975403,0) rectangle (axis cs:2.78860211372375,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78860211372375,0) rectangle (axis cs:2.81536030769348,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81536030769348,0) rectangle (axis cs:2.84211850166321,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84211850166321,0) rectangle (axis cs:2.86887669563293,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.86887669563293,0) rectangle (axis cs:2.89563488960266,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.89563512802124,0) rectangle (axis cs:2.92239356040955,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.92239332199097,0) rectangle (axis cs:2.94915151596069,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.94915151596069,0) rectangle (axis cs:2.97590970993042,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.97590970993042,0) rectangle (axis cs:3.00266790390015,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.00266790390015,0) rectangle (axis cs:3.02942609786987,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.02942609786987,0) rectangle (axis cs:3.0561842918396,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.0561842918396,0) rectangle (axis cs:3.08294248580933,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08294248580933,0) rectangle (axis cs:3.10970067977905,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.10970067977905,0) rectangle (axis cs:3.13645887374878,2);
\draw[draw=none,fill=color0] (axis cs:0.64691299200058,0) rectangle (axis cs:0.672179281711578,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.672179222106934,0) rectangle (axis cs:0.697445571422577,0);
\draw[draw=none,fill=color0] (axis cs:0.697445631027222,0) rectangle (axis cs:0.72271192073822,0);
\draw[draw=none,fill=color0] (axis cs:0.72271192073822,0) rectangle (axis cs:0.747978210449219,0);
\draw[draw=none,fill=color0] (axis cs:0.747978210449219,0) rectangle (axis cs:0.773244500160217,0);
\draw[draw=none,fill=color0] (axis cs:0.773244500160217,0) rectangle (axis cs:0.798510789871216,1);
\draw[draw=none,fill=color0] (axis cs:0.798510789871216,0) rectangle (axis cs:0.823777139186859,0);
\draw[draw=none,fill=color0] (axis cs:0.823777139186859,0) rectangle (axis cs:0.849043428897858,0);
\draw[draw=none,fill=color0] (axis cs:0.849043428897858,0) rectangle (axis cs:0.874309718608856,0);
\draw[draw=none,fill=color0] (axis cs:0.874309659004211,0) rectangle (axis cs:0.899576008319855,0);
\draw[draw=none,fill=color0] (axis cs:0.8995760679245,0) rectangle (axis cs:0.924842357635498,0);
\draw[draw=none,fill=color0] (axis cs:0.924842357635498,0) rectangle (axis cs:0.950108647346497,0);
\draw[draw=none,fill=color0] (axis cs:0.950108647346497,0) rectangle (axis cs:0.975374937057495,1);
\draw[draw=none,fill=color0] (axis cs:0.975374937057495,0) rectangle (axis cs:1.00064122676849,0);
\draw[draw=none,fill=color0] (axis cs:1.00064134597778,0) rectangle (axis cs:1.02590763568878,0);
\draw[draw=none,fill=color0] (axis cs:1.02590751647949,0) rectangle (axis cs:1.05117392539978,1);
\draw[draw=none,fill=color0] (axis cs:1.05117392539978,0) rectangle (axis cs:1.07644021511078,0);
\draw[draw=none,fill=color0] (axis cs:1.07644033432007,0) rectangle (axis cs:1.10170662403107,0);
\draw[draw=none,fill=color0] (axis cs:1.10170650482178,0) rectangle (axis cs:1.12697279453278,0);
\draw[draw=none,fill=color0] (axis cs:1.12697291374207,0) rectangle (axis cs:1.15223920345306,0);
\draw[draw=none,fill=color0] (axis cs:1.15223908424377,0) rectangle (axis cs:1.17750537395477,1);
\draw[draw=none,fill=color0] (axis cs:1.17750549316406,0) rectangle (axis cs:1.20277178287506,1);
\draw[draw=none,fill=color0] (axis cs:1.20277166366577,0) rectangle (axis cs:1.22803795337677,0);
\draw[draw=none,fill=color0] (axis cs:1.22803807258606,0) rectangle (axis cs:1.25330436229706,0);
\draw[draw=none,fill=color0] (axis cs:1.25330424308777,0) rectangle (axis cs:1.27857065200806,0);
\draw[draw=none,fill=color0] (axis cs:1.27857065200806,0) rectangle (axis cs:1.30383694171906,1);
\draw[draw=none,fill=color0] (axis cs:1.30383706092834,0) rectangle (axis cs:1.32910335063934,1);
\draw[draw=none,fill=color0] (axis cs:1.32910323143005,0) rectangle (axis cs:1.35436952114105,3);
\draw[draw=none,fill=color0] (axis cs:1.35436964035034,0) rectangle (axis cs:1.37963593006134,1);
\draw[draw=none,fill=color0] (axis cs:1.37963581085205,0) rectangle (axis cs:1.40490210056305,1);
\draw[draw=none,fill=color0] (axis cs:1.40490221977234,0) rectangle (axis cs:1.43016850948334,0);
\draw[draw=none,fill=color0] (axis cs:1.43016839027405,0) rectangle (axis cs:1.45543479919434,2);
\draw[draw=none,fill=color0] (axis cs:1.45543479919434,0) rectangle (axis cs:1.48070108890533,1);
\draw[draw=none,fill=color0] (axis cs:1.48070120811462,0) rectangle (axis cs:1.50596749782562,2);
\draw[draw=none,fill=color0] (axis cs:1.50596737861633,0) rectangle (axis cs:1.53123366832733,2);
\draw[draw=none,fill=color0] (axis cs:1.53123378753662,0) rectangle (axis cs:1.55650007724762,3);
\draw[draw=none,fill=color0] (axis cs:1.55649995803833,0) rectangle (axis cs:1.58176624774933,3);
\draw[draw=none,fill=color0] (axis cs:1.58176636695862,0) rectangle (axis cs:1.60703265666962,4);
\draw[draw=none,fill=color0] (axis cs:1.60703253746033,0) rectangle (axis cs:1.63229882717133,2);
\draw[draw=none,fill=color0] (axis cs:1.63229894638062,0) rectangle (axis cs:1.65756523609161,7);
\draw[draw=none,fill=color0] (axis cs:1.65756511688232,0) rectangle (axis cs:1.68283152580261,2);
\draw[draw=none,fill=color0] (axis cs:1.68283152580261,0) rectangle (axis cs:1.70809781551361,7);
\draw[draw=none,fill=color0] (axis cs:1.7080979347229,0) rectangle (axis cs:1.7333642244339,2);
\draw[draw=none,fill=color0] (axis cs:1.73336410522461,0) rectangle (axis cs:1.75863039493561,4);
\draw[draw=none,fill=color0] (axis cs:1.7586305141449,0) rectangle (axis cs:1.7838968038559,1);
\draw[draw=none,fill=color0] (axis cs:1.78389668464661,0) rectangle (axis cs:1.8091629743576,2);
\draw[draw=none,fill=color0] (axis cs:1.80916309356689,0) rectangle (axis cs:1.83442938327789,1);
\draw[draw=none,fill=color0] (axis cs:1.8344292640686,0) rectangle (axis cs:1.85969567298889,4);
\draw[draw=none,fill=color0] (axis cs:1.85969567298889,0) rectangle (axis cs:1.88496196269989,3);
\draw[draw=none,fill=color0] (axis cs:1.88496208190918,0) rectangle (axis cs:1.91022837162018,4);
\draw[draw=none,fill=color0] (axis cs:1.91022825241089,0) rectangle (axis cs:1.93549454212189,2);
\draw[draw=none,fill=color0] (axis cs:1.93549466133118,0) rectangle (axis cs:1.96076095104218,5);
\draw[draw=none,fill=color0] (axis cs:1.96076083183289,0) rectangle (axis cs:1.98602712154388,5);
\draw[draw=none,fill=color0] (axis cs:1.98602724075317,0) rectangle (axis cs:2.01129341125488,8);
\draw[draw=none,fill=color0] (axis cs:2.01129341125488,0) rectangle (axis cs:2.03655982017517,7);
\draw[draw=none,fill=color0] (axis cs:2.03655982017517,0) rectangle (axis cs:2.06182599067688,5);
\draw[draw=none,fill=color0] (axis cs:2.0618257522583,0) rectangle (axis cs:2.08709216117859,7);
\draw[draw=none,fill=color0] (axis cs:2.08709239959717,0) rectangle (axis cs:2.11235857009888,5);
\draw[draw=none,fill=color0] (axis cs:2.11235857009888,0) rectangle (axis cs:2.13762497901917,6);
\draw[draw=none,fill=color0] (axis cs:2.13762474060059,0) rectangle (axis cs:2.16289114952087,4);
\draw[draw=none,fill=color0] (axis cs:2.16289138793945,0) rectangle (axis cs:2.18815755844116,8);
\draw[draw=none,fill=color0] (axis cs:2.18815755844116,0) rectangle (axis cs:2.21342396736145,6);
\draw[draw=none,fill=color0] (axis cs:2.21342396736145,0) rectangle (axis cs:2.23869013786316,11);
\draw[draw=none,fill=color0] (axis cs:2.23868989944458,0) rectangle (axis cs:2.26395630836487,4);
\draw[draw=none,fill=color0] (axis cs:2.26395654678345,0) rectangle (axis cs:2.28922271728516,8);
\draw[draw=none,fill=color0] (axis cs:2.28922271728516,0) rectangle (axis cs:2.31448912620544,1);
\draw[draw=none,fill=color0] (axis cs:2.31448912620544,0) rectangle (axis cs:2.33975529670715,7);
\draw[draw=none,fill=color0] (axis cs:2.33975505828857,0) rectangle (axis cs:2.36502146720886,5);
\draw[draw=none,fill=color0] (axis cs:2.36502170562744,0) rectangle (axis cs:2.39028811454773,6);
\draw[draw=none,fill=color0] (axis cs:2.39028811454773,0) rectangle (axis cs:2.41555428504944,6);
\draw[draw=none,fill=color0] (axis cs:2.41555404663086,0) rectangle (axis cs:2.44082045555115,3);
\draw[draw=none,fill=color0] (axis cs:2.44082069396973,0) rectangle (axis cs:2.46608686447144,5);
\draw[draw=none,fill=color0] (axis cs:2.46608686447144,0) rectangle (axis cs:2.49135327339172,7);
\draw[draw=none,fill=color0] (axis cs:2.49135327339172,0) rectangle (axis cs:2.51661944389343,2);
\draw[draw=none,fill=color0] (axis cs:2.51661920547485,0) rectangle (axis cs:2.54188561439514,6);
\draw[draw=none,fill=color0] (axis cs:2.54188585281372,0) rectangle (axis cs:2.56715202331543,4);
\draw[draw=none,fill=color0] (axis cs:2.56715202331543,0) rectangle (axis cs:2.59241843223572,8);
\draw[draw=none,fill=color0] (axis cs:2.59241819381714,0) rectangle (axis cs:2.61768460273743,5);
\draw[draw=none,fill=color0] (axis cs:2.61768484115601,0) rectangle (axis cs:2.64295101165771,7);
\draw[draw=none,fill=color0] (axis cs:2.64295101165771,0) rectangle (axis cs:2.668217420578,5);
\draw[draw=none,fill=color0] (axis cs:2.668217420578,0) rectangle (axis cs:2.69348359107971,7);
\draw[draw=none,fill=color0] (axis cs:2.69348335266113,0) rectangle (axis cs:2.71874976158142,11);
\draw[draw=none,fill=color0] (axis cs:2.71875,0) rectangle (axis cs:2.74401617050171,10);
\draw[draw=none,fill=color0] (axis cs:2.74401617050171,0) rectangle (axis cs:2.769282579422,9);
\draw[draw=none,fill=color0] (axis cs:2.76928234100342,0) rectangle (axis cs:2.79454874992371,7);
\draw[draw=none,fill=color0] (axis cs:2.79454898834229,0) rectangle (axis cs:2.81981515884399,9);
\draw[draw=none,fill=color0] (axis cs:2.81981515884399,0) rectangle (axis cs:2.84508156776428,8);
\draw[draw=none,fill=color0] (axis cs:2.84508156776428,0) rectangle (axis cs:2.87034773826599,4);
\draw[draw=none,fill=color0] (axis cs:2.87034749984741,0) rectangle (axis cs:2.8956139087677,10);
\draw[draw=none,fill=color0] (axis cs:2.89561414718628,0) rectangle (axis cs:2.92088031768799,9);
\draw[draw=none,fill=color0] (axis cs:2.92088031768799,0) rectangle (axis cs:2.94614672660828,5);
\draw[draw=none,fill=color0] (axis cs:2.9461464881897,0) rectangle (axis cs:2.97141289710999,6);
\draw[draw=none,fill=color0] (axis cs:2.97141313552856,0) rectangle (axis cs:2.99667930603027,7);
\draw[draw=none,fill=color0] (axis cs:2.99667930603027,0) rectangle (axis cs:3.02194571495056,3);
\draw[draw=none,fill=color0] (axis cs:3.02194571495056,0) rectangle (axis cs:3.04721188545227,6);
\draw[draw=none,fill=color0] (axis cs:3.04721164703369,0) rectangle (axis cs:3.07247805595398,0);
\draw[draw=none,fill=color0] (axis cs:3.07247829437256,0) rectangle (axis cs:3.09774446487427,4);
\draw[draw=none,fill=color0] (axis cs:3.09774446487427,0) rectangle (axis cs:3.12301087379456,5);
\draw[draw=none,fill=color0] (axis cs:3.12301087379456,0) rectangle (axis cs:3.14827704429626,5);
\draw[draw=none,fill=color0] (axis cs:3.14827680587769,0) rectangle (axis cs:3.17354321479797,2);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_5_entropy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.0542208656668663, xmax=3.4184032484889,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=347.55,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.293775379657745,0) rectangle (axis cs:0.323443204164505,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.323443204164505,0) rectangle (axis cs:0.353110998868942,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.35311096906662,0) rectangle (axis cs:0.38277879357338,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.382778823375702,0) rectangle (axis cs:0.412446618080139,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.412446618080139,0) rectangle (axis cs:0.442114442586899,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.442114412784576,0) rectangle (axis cs:0.471782237291336,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.471782267093658,0) rectangle (axis cs:0.501450061798096,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.501450061798096,0) rectangle (axis cs:0.531117856502533,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.531117856502533,0) rectangle (axis cs:0.560785710811615,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.56078565120697,0) rectangle (axis cs:0.590453445911407,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.590453505516052,0) rectangle (axis cs:0.62012130022049,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.62012130022049,0) rectangle (axis cs:0.649789154529572,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.649789094924927,0) rectangle (axis cs:0.679456889629364,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.679456949234009,0) rectangle (axis cs:0.709124743938446,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.709124743938446,0) rectangle (axis cs:0.738792598247528,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.738792538642883,0) rectangle (axis cs:0.768460333347321,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.768460392951965,0) rectangle (axis cs:0.798128187656403,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.798128187656403,0) rectangle (axis cs:0.827796041965485,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.82779598236084,0) rectangle (axis cs:0.857463777065277,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.857463836669922,0) rectangle (axis cs:0.887131631374359,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.887131631374359,0) rectangle (axis cs:0.916799485683441,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.916799426078796,0) rectangle (axis cs:0.946467220783234,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.946467280387878,0) rectangle (axis cs:0.976135075092316,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:0.976135015487671,0) rectangle (axis cs:1.00580286979675,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.00580286979675,0) rectangle (axis cs:1.03547072410583,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.03547072410583,0) rectangle (axis cs:1.06513857841492,25);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.06513857841492,0) rectangle (axis cs:1.09480631351471,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.09480631351471,0) rectangle (axis cs:1.12447416782379,27);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.1244740486145,0) rectangle (axis cs:1.15414178371429,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.15414190292358,0) rectangle (axis cs:1.18380975723267,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18380975723267,0) rectangle (axis cs:1.21347761154175,39);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.21347761154175,0) rectangle (axis cs:1.24314534664154,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.24314534664154,0) rectangle (axis cs:1.27281320095062,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.27281320095062,0) rectangle (axis cs:1.3024810552597,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.30248093605042,0) rectangle (axis cs:1.33214867115021,73);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.3321487903595,0) rectangle (axis cs:1.36181664466858,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.36181664466858,0) rectangle (axis cs:1.39148449897766,83);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.39148449897766,0) rectangle (axis cs:1.42115223407745,93);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.42115223407745,0) rectangle (axis cs:1.45082008838654,101);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45082008838654,0) rectangle (axis cs:1.48048794269562,135);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.48048782348633,0) rectangle (axis cs:1.51015555858612,160);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51015567779541,0) rectangle (axis cs:1.53982353210449,174);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.53982353210449,0) rectangle (axis cs:1.56949138641357,180);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.56949138641357,0) rectangle (axis cs:1.59915912151337,204);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.59915912151337,0) rectangle (axis cs:1.62882697582245,214);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.62882697582245,0) rectangle (axis cs:1.65849483013153,235);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.65849471092224,0) rectangle (axis cs:1.68816244602203,238);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.68816256523132,0) rectangle (axis cs:1.71783041954041,258);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71783041954041,0) rectangle (axis cs:1.74749827384949,331);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74749827384949,0) rectangle (axis cs:1.77716600894928,298);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.77716600894928,0) rectangle (axis cs:1.80683386325836,267);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80683386325836,0) rectangle (axis cs:1.83650171756744,287);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.83650159835815,0) rectangle (axis cs:1.86616933345795,222);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.86616945266724,0) rectangle (axis cs:1.89583730697632,244);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.89583730697632,0) rectangle (axis cs:1.9255051612854,200);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.9255051612854,0) rectangle (axis cs:1.95517289638519,217);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.95517289638519,0) rectangle (axis cs:1.98484075069427,199);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.98484063148499,0) rectangle (axis cs:2.01450824737549,158);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.01450848579407,0) rectangle (axis cs:2.04417634010315,136);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.04417634010315,0) rectangle (axis cs:2.07384419441223,142);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.07384419441223,0) rectangle (axis cs:2.10351204872131,138);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.10351204872131,0) rectangle (axis cs:2.1331799030304,149);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.13317966461182,0) rectangle (axis cs:2.16284728050232,112);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.1628475189209,0) rectangle (axis cs:2.19251537322998,118);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.19251537322998,0) rectangle (axis cs:2.22218322753906,101);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.22218322753906,0) rectangle (axis cs:2.25185108184814,103);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.25185108184814,0) rectangle (axis cs:2.28151893615723,81);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.28151893615723,0) rectangle (axis cs:2.31118679046631,90);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.31118679046631,0) rectangle (axis cs:2.34085440635681,70);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.34085440635681,0) rectangle (axis cs:2.37052226066589,88);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.37052226066589,0) rectangle (axis cs:2.40019011497498,75);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.40019011497498,0) rectangle (axis cs:2.42985796928406,89);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.42985796928406,0) rectangle (axis cs:2.45952582359314,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45952558517456,0) rectangle (axis cs:2.48919320106506,66);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.48919343948364,0) rectangle (axis cs:2.51886129379272,61);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.51886129379272,0) rectangle (axis cs:2.54852914810181,47);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.54852914810181,0) rectangle (axis cs:2.57819700241089,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.57819700241089,0) rectangle (axis cs:2.60786485671997,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.60786485671997,0) rectangle (axis cs:2.63753271102905,43);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.63753271102905,0) rectangle (axis cs:2.66720032691956,36);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.66720032691956,0) rectangle (axis cs:2.69686818122864,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.69686818122864,0) rectangle (axis cs:2.72653603553772,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.72653603553772,0) rectangle (axis cs:2.7562038898468,34);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.7562038898468,0) rectangle (axis cs:2.78587174415588,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78587174415588,0) rectangle (axis cs:2.81553959846497,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81553936004639,0) rectangle (axis cs:2.84520697593689,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.84520721435547,0) rectangle (axis cs:2.87487506866455,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.87487506866455,0) rectangle (axis cs:2.90454292297363,22);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.90454292297363,0) rectangle (axis cs:2.93421077728271,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.93421077728271,0) rectangle (axis cs:2.9638786315918,20);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.9638786315918,0) rectangle (axis cs:2.99354648590088,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.99354648590088,0) rectangle (axis cs:3.02321410179138,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.02321410179138,0) rectangle (axis cs:3.05288195610046,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05288195610046,0) rectangle (axis cs:3.08254981040955,11);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.08254981040955,0) rectangle (axis cs:3.11221766471863,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.11221766471863,0) rectangle (axis cs:3.14188551902771,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.14188551902771,0) rectangle (axis cs:3.17155337333679,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.17155313491821,0) rectangle (axis cs:3.20122075080872,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.20122098922729,0) rectangle (axis cs:3.23088884353638,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.23088884353638,0) rectangle (axis cs:3.26055669784546,1);
\draw[draw=none,fill=color0] (axis cs:0.103625684976578,0) rectangle (axis cs:0.131023555994034,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:0.131023555994034,0) rectangle (axis cs:0.15842142701149,2);
\draw[draw=none,fill=color0] (axis cs:0.15842142701149,0) rectangle (axis cs:0.185819298028946,0);
\draw[draw=none,fill=color0] (axis cs:0.185819298028946,0) rectangle (axis cs:0.213217169046402,5);
\draw[draw=none,fill=color0] (axis cs:0.213217169046402,0) rectangle (axis cs:0.240615040063858,16);
\draw[draw=none,fill=color0] (axis cs:0.240615040063858,0) rectangle (axis cs:0.268012911081314,16);
\draw[draw=none,fill=color0] (axis cs:0.268012911081314,0) rectangle (axis cs:0.29541078209877,21);
\draw[draw=none,fill=color0] (axis cs:0.29541078209877,0) rectangle (axis cs:0.322808653116226,16);
\draw[draw=none,fill=color0] (axis cs:0.322808653116226,0) rectangle (axis cs:0.350206524133682,18);
\draw[draw=none,fill=color0] (axis cs:0.35020649433136,0) rectangle (axis cs:0.377604335546494,31);
\draw[draw=none,fill=color0] (axis cs:0.377604365348816,0) rectangle (axis cs:0.405002236366272,14);
\draw[draw=none,fill=color0] (axis cs:0.405002236366272,0) rectangle (axis cs:0.432400107383728,26);
\draw[draw=none,fill=color0] (axis cs:0.432400107383728,0) rectangle (axis cs:0.459797978401184,20);
\draw[draw=none,fill=color0] (axis cs:0.459797978401184,0) rectangle (axis cs:0.48719584941864,12);
\draw[draw=none,fill=color0] (axis cs:0.48719584941864,0) rectangle (axis cs:0.514593720436096,19);
\draw[draw=none,fill=color0] (axis cs:0.514593720436096,0) rectangle (axis cs:0.541991591453552,23);
\draw[draw=none,fill=color0] (axis cs:0.541991591453552,0) rectangle (axis cs:0.569389462471008,18);
\draw[draw=none,fill=color0] (axis cs:0.569389462471008,0) rectangle (axis cs:0.596787333488464,27);
\draw[draw=none,fill=color0] (axis cs:0.596787333488464,0) rectangle (axis cs:0.62418520450592,35);
\draw[draw=none,fill=color0] (axis cs:0.62418520450592,0) rectangle (axis cs:0.651583075523376,34);
\draw[draw=none,fill=color0] (axis cs:0.651583075523376,0) rectangle (axis cs:0.678980946540833,28);
\draw[draw=none,fill=color0] (axis cs:0.678980946540833,0) rectangle (axis cs:0.706378817558289,31);
\draw[draw=none,fill=color0] (axis cs:0.706378817558289,0) rectangle (axis cs:0.733776688575745,26);
\draw[draw=none,fill=color0] (axis cs:0.733776688575745,0) rectangle (axis cs:0.761174559593201,35);
\draw[draw=none,fill=color0] (axis cs:0.761174559593201,0) rectangle (axis cs:0.788572430610657,30);
\draw[draw=none,fill=color0] (axis cs:0.788572430610657,0) rectangle (axis cs:0.815970301628113,37);
\draw[draw=none,fill=color0] (axis cs:0.815970301628113,0) rectangle (axis cs:0.843368172645569,42);
\draw[draw=none,fill=color0] (axis cs:0.843368172645569,0) rectangle (axis cs:0.870766043663025,37);
\draw[draw=none,fill=color0] (axis cs:0.870766043663025,0) rectangle (axis cs:0.898163914680481,44);
\draw[draw=none,fill=color0] (axis cs:0.898163914680481,0) rectangle (axis cs:0.925561785697937,59);
\draw[draw=none,fill=color0] (axis cs:0.925561785697937,0) rectangle (axis cs:0.952959656715393,45);
\draw[draw=none,fill=color0] (axis cs:0.952959656715393,0) rectangle (axis cs:0.980357527732849,49);
\draw[draw=none,fill=color0] (axis cs:0.980357527732849,0) rectangle (axis cs:1.00775539875031,55);
\draw[draw=none,fill=color0] (axis cs:1.00775539875031,0) rectangle (axis cs:1.03515326976776,47);
\draw[draw=none,fill=color0] (axis cs:1.03515326976776,0) rectangle (axis cs:1.06255114078522,47);
\draw[draw=none,fill=color0] (axis cs:1.06255114078522,0) rectangle (axis cs:1.08994901180267,56);
\draw[draw=none,fill=color0] (axis cs:1.08994901180267,0) rectangle (axis cs:1.11734688282013,59);
\draw[draw=none,fill=color0] (axis cs:1.11734688282013,0) rectangle (axis cs:1.14474475383759,48);
\draw[draw=none,fill=color0] (axis cs:1.14474475383759,0) rectangle (axis cs:1.17214262485504,54);
\draw[draw=none,fill=color0] (axis cs:1.17214262485504,0) rectangle (axis cs:1.1995404958725,54);
\draw[draw=none,fill=color0] (axis cs:1.1995404958725,0) rectangle (axis cs:1.22693836688995,62);
\draw[draw=none,fill=color0] (axis cs:1.22693836688995,0) rectangle (axis cs:1.25433623790741,55);
\draw[draw=none,fill=color0] (axis cs:1.25433623790741,0) rectangle (axis cs:1.28173410892487,53);
\draw[draw=none,fill=color0] (axis cs:1.28173410892487,0) rectangle (axis cs:1.30913197994232,56);
\draw[draw=none,fill=color0] (axis cs:1.30913197994232,0) rectangle (axis cs:1.33652985095978,58);
\draw[draw=none,fill=color0] (axis cs:1.33652985095978,0) rectangle (axis cs:1.36392772197723,86);
\draw[draw=none,fill=color0] (axis cs:1.36392772197723,0) rectangle (axis cs:1.39132559299469,99);
\draw[draw=none,fill=color0] (axis cs:1.39132559299469,0) rectangle (axis cs:1.41872346401215,102);
\draw[draw=none,fill=color0] (axis cs:1.41872346401215,0) rectangle (axis cs:1.4461213350296,101);
\draw[draw=none,fill=color0] (axis cs:1.4461213350296,0) rectangle (axis cs:1.47351920604706,126);
\draw[draw=none,fill=color0] (axis cs:1.47351920604706,0) rectangle (axis cs:1.50091707706451,131);
\draw[draw=none,fill=color0] (axis cs:1.50091707706451,0) rectangle (axis cs:1.52831494808197,140);
\draw[draw=none,fill=color0] (axis cs:1.52831494808197,0) rectangle (axis cs:1.55571281909943,146);
\draw[draw=none,fill=color0] (axis cs:1.55571281909943,0) rectangle (axis cs:1.58311069011688,141);
\draw[draw=none,fill=color0] (axis cs:1.58311069011688,0) rectangle (axis cs:1.61050856113434,92);
\draw[draw=none,fill=color0] (axis cs:1.61050856113434,0) rectangle (axis cs:1.63790643215179,105);
\draw[draw=none,fill=color0] (axis cs:1.63790643215179,0) rectangle (axis cs:1.66530430316925,64);
\draw[draw=none,fill=color0] (axis cs:1.66530430316925,0) rectangle (axis cs:1.69270217418671,63);
\draw[draw=none,fill=color0] (axis cs:1.69270217418671,0) rectangle (axis cs:1.72010004520416,41);
\draw[draw=none,fill=color0] (axis cs:1.72010016441345,0) rectangle (axis cs:1.74749791622162,42);
\draw[draw=none,fill=color0] (axis cs:1.74749779701233,0) rectangle (axis cs:1.77489566802979,45);
\draw[draw=none,fill=color0] (axis cs:1.77489566802979,0) rectangle (axis cs:1.80229353904724,20);
\draw[draw=none,fill=color0] (axis cs:1.80229353904724,0) rectangle (axis cs:1.8296914100647,25);
\draw[draw=none,fill=color0] (axis cs:1.8296914100647,0) rectangle (axis cs:1.85708928108215,19);
\draw[draw=none,fill=color0] (axis cs:1.85708928108215,0) rectangle (axis cs:1.88448715209961,15);
\draw[draw=none,fill=color0] (axis cs:1.88448715209961,0) rectangle (axis cs:1.91188502311707,13);
\draw[draw=none,fill=color0] (axis cs:1.91188502311707,0) rectangle (axis cs:1.93928289413452,18);
\draw[draw=none,fill=color0] (axis cs:1.93928289413452,0) rectangle (axis cs:1.96668076515198,10);
\draw[draw=none,fill=color0] (axis cs:1.96668076515198,0) rectangle (axis cs:1.99407863616943,8);
\draw[draw=none,fill=color0] (axis cs:1.99407875537872,0) rectangle (axis cs:2.02147674560547,14);
\draw[draw=none,fill=color0] (axis cs:2.02147626876831,0) rectangle (axis cs:2.04887413978577,5);
\draw[draw=none,fill=color0] (axis cs:2.04887437820435,0) rectangle (axis cs:2.0762722492218,7);
\draw[draw=none,fill=color0] (axis cs:2.07627201080322,0) rectangle (axis cs:2.10366988182068,5);
\draw[draw=none,fill=color0] (axis cs:2.10367012023926,0) rectangle (axis cs:2.13106799125671,10);
\draw[draw=none,fill=color0] (axis cs:2.13106775283813,0) rectangle (axis cs:2.15846562385559,5);
\draw[draw=none,fill=color0] (axis cs:2.15846586227417,0) rectangle (axis cs:2.18586373329163,4);
\draw[draw=none,fill=color0] (axis cs:2.18586349487305,0) rectangle (axis cs:2.2132613658905,5);
\draw[draw=none,fill=color0] (axis cs:2.21326160430908,0) rectangle (axis cs:2.24065947532654,5);
\draw[draw=none,fill=color0] (axis cs:2.24065923690796,0) rectangle (axis cs:2.26805710792542,3);
\draw[draw=none,fill=color0] (axis cs:2.26805734634399,0) rectangle (axis cs:2.29545521736145,1);
\draw[draw=none,fill=color0] (axis cs:2.29545497894287,0) rectangle (axis cs:2.32285284996033,2);
\draw[draw=none,fill=color0] (axis cs:2.32285308837891,0) rectangle (axis cs:2.35025095939636,2);
\draw[draw=none,fill=color0] (axis cs:2.35025072097778,0) rectangle (axis cs:2.37764859199524,3);
\draw[draw=none,fill=color0] (axis cs:2.37764883041382,0) rectangle (axis cs:2.40504670143127,4);
\draw[draw=none,fill=color0] (axis cs:2.4050464630127,0) rectangle (axis cs:2.43244433403015,3);
\draw[draw=none,fill=color0] (axis cs:2.43244457244873,0) rectangle (axis cs:2.45984244346619,1);
\draw[draw=none,fill=color0] (axis cs:2.45984220504761,0) rectangle (axis cs:2.48724007606506,1);
\draw[draw=none,fill=color0] (axis cs:2.48724031448364,0) rectangle (axis cs:2.5146381855011,3);
\draw[draw=none,fill=color0] (axis cs:2.51463794708252,0) rectangle (axis cs:2.54203581809998,2);
\draw[draw=none,fill=color0] (axis cs:2.54203605651855,0) rectangle (axis cs:2.56943392753601,0);
\draw[draw=none,fill=color0] (axis cs:2.56943368911743,0) rectangle (axis cs:2.59683156013489,1);
\draw[draw=none,fill=color0] (axis cs:2.59683179855347,0) rectangle (axis cs:2.62422966957092,2);
\draw[draw=none,fill=color0] (axis cs:2.62422943115234,0) rectangle (axis cs:2.6516273021698,2);
\draw[draw=none,fill=color0] (axis cs:2.65162754058838,0) rectangle (axis cs:2.67902541160583,2);
\draw[draw=none,fill=color0] (axis cs:2.67902517318726,0) rectangle (axis cs:2.70642304420471,0);
\draw[draw=none,fill=color0] (axis cs:2.70642328262329,0) rectangle (axis cs:2.73382115364075,0);
\draw[draw=none,fill=color0] (axis cs:2.73382091522217,0) rectangle (axis cs:2.76121878623962,0);
\draw[draw=none,fill=color0] (axis cs:2.7612190246582,0) rectangle (axis cs:2.78861689567566,0);
\draw[draw=none,fill=color0] (axis cs:2.78861665725708,0) rectangle (axis cs:2.81601452827454,0);
\draw[draw=none,fill=color0] (axis cs:2.81601476669312,0) rectangle (axis cs:2.84341263771057,1);
\end{axis}

\end{tikzpicture}


==> Figures/entropy/ensemble_5_entropy_map.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0.940168458223343, xmax=3.40931467413902,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=75.6,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.0524023771286,0) rectangle (axis cs:1.07465517520905,3);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black}
\addlegendentry{ID}

\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.07465505599976,0) rectangle (axis cs:1.09690797328949,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.09690809249878,0) rectangle (axis cs:1.11916089057922,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.11916089057922,0) rectangle (axis cs:1.14141368865967,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.14141368865967,0) rectangle (axis cs:1.1636666059494,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.1636666059494,0) rectangle (axis cs:1.18591940402985,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.18591928482056,0) rectangle (axis cs:1.20817220211029,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.20817232131958,0) rectangle (axis cs:1.23042511940002,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.23042511940002,0) rectangle (axis cs:1.25267791748047,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.25267791748047,0) rectangle (axis cs:1.2749308347702,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.2749308347702,0) rectangle (axis cs:1.29718363285065,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.29718363285065,0) rectangle (axis cs:1.31943643093109,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.3194363117218,0) rectangle (axis cs:1.34168922901154,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.34168934822083,0) rectangle (axis cs:1.36394214630127,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.36394214630127,0) rectangle (axis cs:1.386195063591,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.386195063591,0) rectangle (axis cs:1.40844786167145,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.40844786167145,0) rectangle (axis cs:1.43070065975189,19);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.4307005405426,0) rectangle (axis cs:1.45295345783234,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.45295357704163,0) rectangle (axis cs:1.47520637512207,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.47520637512207,0) rectangle (axis cs:1.49745917320251,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.49745917320251,0) rectangle (axis cs:1.51971209049225,17);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.51971209049225,0) rectangle (axis cs:1.54196488857269,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.5419647693634,0) rectangle (axis cs:1.56421768665314,21);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.56421780586243,0) rectangle (axis cs:1.58647060394287,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.58647060394287,0) rectangle (axis cs:1.60872340202332,29);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.60872340202332,0) rectangle (axis cs:1.63097631931305,30);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.63097631931305,0) rectangle (axis cs:1.65322911739349,38);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.65322911739349,0) rectangle (axis cs:1.67548191547394,40);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.67548179626465,0) rectangle (axis cs:1.69773471355438,47);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.69773483276367,0) rectangle (axis cs:1.71998763084412,44);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.71998763084412,0) rectangle (axis cs:1.74224042892456,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.74224042892456,0) rectangle (axis cs:1.76449334621429,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.76449334621429,0) rectangle (axis cs:1.78674614429474,50);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.78674602508545,0) rectangle (axis cs:1.80899894237518,53);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.80899906158447,0) rectangle (axis cs:1.83125185966492,58);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.83125185966492,0) rectangle (axis cs:1.85350465774536,55);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.85350465774536,0) rectangle (axis cs:1.8757575750351,69);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.8757575750351,0) rectangle (axis cs:1.89801037311554,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.89801037311554,0) rectangle (axis cs:1.92026317119598,67);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.92026305198669,0) rectangle (axis cs:1.94251596927643,67);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.94251608848572,0) rectangle (axis cs:1.96476888656616,65);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.96476888656616,0) rectangle (axis cs:1.9870218038559,72);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:1.98702192306519,0) rectangle (axis cs:2.00927448272705,63);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.00927448272705,0) rectangle (axis cs:2.03152751922607,71);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.03152751922607,0) rectangle (axis cs:2.05378031730652,45);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.05378007888794,0) rectangle (axis cs:2.07603287696838,48);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.07603311538696,0) rectangle (axis cs:2.09828591346741,52);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.09828567504883,0) rectangle (axis cs:2.12053847312927,51);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.12053871154785,0) rectangle (axis cs:2.14279174804688,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.14279174804688,0) rectangle (axis cs:2.16504454612732,49);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.16504430770874,0) rectangle (axis cs:2.18729710578918,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.18729734420776,0) rectangle (axis cs:2.20955014228821,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.20954990386963,0) rectangle (axis cs:2.23180270195007,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.23180294036865,0) rectangle (axis cs:2.2540557384491,31);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.2540557384491,0) rectangle (axis cs:2.27630877494812,35);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.27630853652954,0) rectangle (axis cs:2.29856133460999,28);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.29856157302856,0) rectangle (axis cs:2.32081437110901,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.32081413269043,0) rectangle (axis cs:2.34306693077087,18);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.34306716918945,0) rectangle (axis cs:2.3653199672699,33);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.3653199672699,0) rectangle (axis cs:2.38757300376892,23);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.38757276535034,0) rectangle (axis cs:2.40982556343079,14);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.40982580184937,0) rectangle (axis cs:2.43207859992981,12);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.43207836151123,0) rectangle (axis cs:2.45433115959167,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.45433139801025,0) rectangle (axis cs:2.4765841960907,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.4765841960907,0) rectangle (axis cs:2.49883723258972,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.49883699417114,0) rectangle (axis cs:2.52108979225159,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.52109003067017,0) rectangle (axis cs:2.54334282875061,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.54334259033203,0) rectangle (axis cs:2.56559538841248,16);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.56559562683105,0) rectangle (axis cs:2.5878484249115,15);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.58784818649292,0) rectangle (axis cs:2.61010098457336,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.61010122299194,0) rectangle (axis cs:2.63235425949097,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.63235425949097,0) rectangle (axis cs:2.65460705757141,13);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.65460681915283,0) rectangle (axis cs:2.67685961723328,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.67685985565186,0) rectangle (axis cs:2.6991126537323,7);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.69911241531372,0) rectangle (axis cs:2.72136521339417,10);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.72136545181274,0) rectangle (axis cs:2.74361848831177,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.74361848831177,0) rectangle (axis cs:2.76587128639221,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.76587104797363,0) rectangle (axis cs:2.78812384605408,8);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.78812408447266,0) rectangle (axis cs:2.8103768825531,9);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.81037664413452,0) rectangle (axis cs:2.83262944221497,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.83262968063354,0) rectangle (axis cs:2.85488247871399,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.85488247871399,0) rectangle (axis cs:2.87713551521301,6);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.87713527679443,0) rectangle (axis cs:2.89938807487488,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.89938831329346,0) rectangle (axis cs:2.9216411113739,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.92164087295532,0) rectangle (axis cs:2.94389367103577,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.94389390945435,0) rectangle (axis cs:2.96614670753479,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.96614670753479,0) rectangle (axis cs:2.98839974403381,5);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:2.98839950561523,0) rectangle (axis cs:3.01065230369568,3);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.01065254211426,0) rectangle (axis cs:3.0329053401947,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.03290510177612,0) rectangle (axis cs:3.05515789985657,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.05515813827515,0) rectangle (axis cs:3.07741093635559,4);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.07741093635559,0) rectangle (axis cs:3.09966397285461,2);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.09966373443604,0) rectangle (axis cs:3.12191653251648,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.12191677093506,0) rectangle (axis cs:3.1441695690155,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.14416933059692,0) rectangle (axis cs:3.16642212867737,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.16642236709595,0) rectangle (axis cs:3.18867516517639,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.18867492675781,0) rectangle (axis cs:3.21092772483826,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.21092796325684,0) rectangle (axis cs:3.23318099975586,1);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.23318099975586,0) rectangle (axis cs:3.2554337978363,0);
\draw[draw=none,fill=green!50.1960784313725!black] (axis cs:3.25543355941772,0) rectangle (axis cs:3.27768635749817,2);
\draw[draw=none,fill=color0] (axis cs:1.42699098587036,0) rectangle (axis cs:1.44569182395935,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{OOD}

\draw[draw=none,fill=color0] (axis cs:1.44569182395935,0) rectangle (axis cs:1.46439278125763,1);
\draw[draw=none,fill=color0] (axis cs:1.46439278125763,0) rectangle (axis cs:1.48309361934662,0);
\draw[draw=none,fill=color0] (axis cs:1.48309350013733,0) rectangle (axis cs:1.50179445743561,0);
\draw[draw=none,fill=color0] (axis cs:1.5017945766449,0) rectangle (axis cs:1.52049541473389,0);
\draw[draw=none,fill=color0] (axis cs:1.52049541473389,0) rectangle (axis cs:1.53919637203217,1);
\draw[draw=none,fill=color0] (axis cs:1.53919637203217,0) rectangle (axis cs:1.55789721012115,0);
\draw[draw=none,fill=color0] (axis cs:1.55789709091187,0) rectangle (axis cs:1.57659804821014,1);
\draw[draw=none,fill=color0] (axis cs:1.57659816741943,0) rectangle (axis cs:1.59529900550842,0);
\draw[draw=none,fill=color0] (axis cs:1.59529900550842,0) rectangle (axis cs:1.6139999628067,1);
\draw[draw=none,fill=color0] (axis cs:1.6139999628067,0) rectangle (axis cs:1.63270080089569,0);
\draw[draw=none,fill=color0] (axis cs:1.6327006816864,0) rectangle (axis cs:1.65140163898468,1);
\draw[draw=none,fill=color0] (axis cs:1.65140175819397,0) rectangle (axis cs:1.67010259628296,1);
\draw[draw=none,fill=color0] (axis cs:1.67010259628296,0) rectangle (axis cs:1.68880355358124,1);
\draw[draw=none,fill=color0] (axis cs:1.68880355358124,0) rectangle (axis cs:1.70750439167023,1);
\draw[draw=none,fill=color0] (axis cs:1.70750427246094,0) rectangle (axis cs:1.72620522975922,0);
\draw[draw=none,fill=color0] (axis cs:1.72620534896851,0) rectangle (axis cs:1.7449061870575,1);
\draw[draw=none,fill=color0] (axis cs:1.7449061870575,0) rectangle (axis cs:1.76360714435577,2);
\draw[draw=none,fill=color0] (axis cs:1.76360714435577,0) rectangle (axis cs:1.78230798244476,1);
\draw[draw=none,fill=color0] (axis cs:1.78230786323547,0) rectangle (axis cs:1.80100882053375,2);
\draw[draw=none,fill=color0] (axis cs:1.80100893974304,0) rectangle (axis cs:1.81970977783203,0);
\draw[draw=none,fill=color0] (axis cs:1.81970977783203,0) rectangle (axis cs:1.83841073513031,2);
\draw[draw=none,fill=color0] (axis cs:1.83841073513031,0) rectangle (axis cs:1.8571115732193,1);
\draw[draw=none,fill=color0] (axis cs:1.85711145401001,0) rectangle (axis cs:1.87581241130829,2);
\draw[draw=none,fill=color0] (axis cs:1.87581253051758,0) rectangle (axis cs:1.89451336860657,7);
\draw[draw=none,fill=color0] (axis cs:1.89451336860657,0) rectangle (axis cs:1.91321420669556,2);
\draw[draw=none,fill=color0] (axis cs:1.91321420669556,0) rectangle (axis cs:1.93191516399384,4);
\draw[draw=none,fill=color0] (axis cs:1.93191516399384,0) rectangle (axis cs:1.95061600208282,0);
\draw[draw=none,fill=color0] (axis cs:1.95061588287354,0) rectangle (axis cs:1.96931684017181,4);
\draw[draw=none,fill=color0] (axis cs:1.9693169593811,0) rectangle (axis cs:1.98801779747009,4);
\draw[draw=none,fill=color0] (axis cs:1.98801779747009,0) rectangle (axis cs:2.00671863555908,2);
\draw[draw=none,fill=color0] (axis cs:2.00671863555908,0) rectangle (axis cs:2.02541971206665,6);
\draw[draw=none,fill=color0] (axis cs:2.02541971206665,0) rectangle (axis cs:2.04412055015564,4);
\draw[draw=none,fill=color0] (axis cs:2.04412078857422,0) rectangle (axis cs:2.06282162666321,2);
\draw[draw=none,fill=color0] (axis cs:2.06282138824463,0) rectangle (axis cs:2.08152222633362,4);
\draw[draw=none,fill=color0] (axis cs:2.08152222633362,0) rectangle (axis cs:2.10022330284119,3);
\draw[draw=none,fill=color0] (axis cs:2.10022354125977,0) rectangle (axis cs:2.11892437934875,5);
\draw[draw=none,fill=color0] (axis cs:2.11892414093018,0) rectangle (axis cs:2.13762497901917,6);
\draw[draw=none,fill=color0] (axis cs:2.13762521743774,0) rectangle (axis cs:2.15632605552673,7);
\draw[draw=none,fill=color0] (axis cs:2.15632581710815,0) rectangle (axis cs:2.17502689361572,2);
\draw[draw=none,fill=color0] (axis cs:2.17502689361572,0) rectangle (axis cs:2.19372773170471,3);
\draw[draw=none,fill=color0] (axis cs:2.19372797012329,0) rectangle (axis cs:2.21242880821228,2);
\draw[draw=none,fill=color0] (axis cs:2.2124285697937,0) rectangle (axis cs:2.23112940788269,5);
\draw[draw=none,fill=color0] (axis cs:2.23112940788269,0) rectangle (axis cs:2.24983048439026,1);
\draw[draw=none,fill=color0] (axis cs:2.24983072280884,0) rectangle (axis cs:2.26853156089783,3);
\draw[draw=none,fill=color0] (axis cs:2.26853132247925,0) rectangle (axis cs:2.28723216056824,3);
\draw[draw=none,fill=color0] (axis cs:2.28723239898682,0) rectangle (axis cs:2.30593323707581,2);
\draw[draw=none,fill=color0] (axis cs:2.30593299865723,0) rectangle (axis cs:2.32463407516479,6);
\draw[draw=none,fill=color0] (axis cs:2.32463407516479,0) rectangle (axis cs:2.34333491325378,9);
\draw[draw=none,fill=color0] (axis cs:2.34333515167236,0) rectangle (axis cs:2.36203598976135,1);
\draw[draw=none,fill=color0] (axis cs:2.36203575134277,0) rectangle (axis cs:2.38073658943176,1);
\draw[draw=none,fill=color0] (axis cs:2.38073682785034,0) rectangle (axis cs:2.39943766593933,3);
\draw[draw=none,fill=color0] (axis cs:2.39943742752075,0) rectangle (axis cs:2.41813850402832,6);
\draw[draw=none,fill=color0] (axis cs:2.41813850402832,0) rectangle (axis cs:2.43683934211731,3);
\draw[draw=none,fill=color0] (axis cs:2.43683958053589,0) rectangle (axis cs:2.45554041862488,6);
\draw[draw=none,fill=color0] (axis cs:2.4555401802063,0) rectangle (axis cs:2.47424101829529,7);
\draw[draw=none,fill=color0] (axis cs:2.47424101829529,0) rectangle (axis cs:2.49294209480286,6);
\draw[draw=none,fill=color0] (axis cs:2.49294233322144,0) rectangle (axis cs:2.51164317131042,6);
\draw[draw=none,fill=color0] (axis cs:2.51164293289185,0) rectangle (axis cs:2.53034377098083,1);
\draw[draw=none,fill=color0] (axis cs:2.53034400939941,0) rectangle (axis cs:2.5490448474884,0);
\draw[draw=none,fill=color0] (axis cs:2.54904460906982,0) rectangle (axis cs:2.56774568557739,3);
\draw[draw=none,fill=color0] (axis cs:2.56774568557739,0) rectangle (axis cs:2.58644652366638,2);
\draw[draw=none,fill=color0] (axis cs:2.58644676208496,0) rectangle (axis cs:2.60514760017395,6);
\draw[draw=none,fill=color0] (axis cs:2.60514736175537,0) rectangle (axis cs:2.62384819984436,8);
\draw[draw=none,fill=color0] (axis cs:2.62384819984436,0) rectangle (axis cs:2.64254927635193,6);
\draw[draw=none,fill=color0] (axis cs:2.64254951477051,0) rectangle (axis cs:2.6612503528595,5);
\draw[draw=none,fill=color0] (axis cs:2.66125011444092,0) rectangle (axis cs:2.67995095252991,7);
\draw[draw=none,fill=color0] (axis cs:2.67995119094849,0) rectangle (axis cs:2.69865202903748,8);
\draw[draw=none,fill=color0] (axis cs:2.6986517906189,0) rectangle (axis cs:2.71735286712646,9);
\draw[draw=none,fill=color0] (axis cs:2.71735286712646,0) rectangle (axis cs:2.73605370521545,4);
\draw[draw=none,fill=color0] (axis cs:2.73605394363403,0) rectangle (axis cs:2.75475478172302,11);
\draw[draw=none,fill=color0] (axis cs:2.75475454330444,0) rectangle (axis cs:2.77345538139343,13);
\draw[draw=none,fill=color0] (axis cs:2.77345538139343,0) rectangle (axis cs:2.792156457901,6);
\draw[draw=none,fill=color0] (axis cs:2.79215669631958,0) rectangle (axis cs:2.81085753440857,4);
\draw[draw=none,fill=color0] (axis cs:2.81085729598999,0) rectangle (axis cs:2.82955813407898,6);
\draw[draw=none,fill=color0] (axis cs:2.82955837249756,0) rectangle (axis cs:2.84825921058655,5);
\draw[draw=none,fill=color0] (axis cs:2.84825897216797,0) rectangle (axis cs:2.86695981025696,6);
\draw[draw=none,fill=color0] (axis cs:2.86695981025696,0) rectangle (axis cs:2.88566088676453,3);
\draw[draw=none,fill=color0] (axis cs:2.88566112518311,0) rectangle (axis cs:2.90436196327209,5);
\draw[draw=none,fill=color0] (axis cs:2.90436172485352,0) rectangle (axis cs:2.9230625629425,5);
\draw[draw=none,fill=color0] (axis cs:2.92306280136108,0) rectangle (axis cs:2.94176363945007,10);
\draw[draw=none,fill=color0] (axis cs:2.94176340103149,0) rectangle (axis cs:2.96046447753906,6);
\draw[draw=none,fill=color0] (axis cs:2.96046447753906,0) rectangle (axis cs:2.97916531562805,7);
\draw[draw=none,fill=color0] (axis cs:2.97916555404663,0) rectangle (axis cs:2.99786639213562,8);
\draw[draw=none,fill=color0] (axis cs:2.99786615371704,0) rectangle (axis cs:3.01656699180603,11);
\draw[draw=none,fill=color0] (axis cs:3.01656699180603,0) rectangle (axis cs:3.0352680683136,7);
\draw[draw=none,fill=color0] (axis cs:3.03526830673218,0) rectangle (axis cs:3.05396914482117,6);
\draw[draw=none,fill=color0] (axis cs:3.05396890640259,0) rectangle (axis cs:3.07266974449158,4);
\draw[draw=none,fill=color0] (axis cs:3.07266998291016,0) rectangle (axis cs:3.09137082099915,4);
\draw[draw=none,fill=color0] (axis cs:3.09137058258057,0) rectangle (axis cs:3.11007165908813,1);
\draw[draw=none,fill=color0] (axis cs:3.11007165908813,0) rectangle (axis cs:3.12877249717712,4);
\draw[draw=none,fill=color0] (axis cs:3.1287727355957,0) rectangle (axis cs:3.14747357368469,4);
\draw[draw=none,fill=color0] (axis cs:3.14747333526611,0) rectangle (axis cs:3.1661741733551,3);
\draw[draw=none,fill=color0] (axis cs:3.1661741733551,0) rectangle (axis cs:3.18487524986267,1);
\draw[draw=none,fill=color0] (axis cs:3.18487548828125,0) rectangle (axis cs:3.20357632637024,1);
\draw[draw=none,fill=color0] (axis cs:3.20357608795166,0) rectangle (axis cs:3.22227692604065,2);
\draw[draw=none,fill=color0] (axis cs:3.22227716445923,0) rectangle (axis cs:3.24097800254822,1);
\draw[draw=none,fill=color0] (axis cs:3.24097776412964,0) rectangle (axis cs:3.25967884063721,3);
\draw[draw=none,fill=color0] (axis cs:3.25967884063721,0) rectangle (axis cs:3.2783796787262,1);
\draw[draw=none,fill=color0] (axis cs:3.27837991714478,0) rectangle (axis cs:3.29708075523376,2);
\end{axis}

\end{tikzpicture}


==> Figures/histograms.tex <==
\begin{tikzpicture}

    \definecolor{oliveblue}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

	\node(data) 
	[label={[align=center, rotate=90,anchor=west, xshift=-0.9cm]left: \tiny True Data Count}, label={[align=center, anchor=south, yshift=-0.25cm]below: \tiny Distance (\SI{}{\meter})}] 
% 	{\scalebox{0.35}{\input{Figures/data_count_vs_distance_x_o_radial_separate_inputs_train_in_test_out.tex}}};
	{\includegraphics[width=0.23\textwidth,trim={0.9cm 0.75cm 1cm 0cm},clip]{Figures/data_count_vs_distance_x_o_radial_separate_inputs_train_in_test_out_fixed_up.png}};
	
	\node(agent) 
% 	{\scalebox{0.35}{\input{Figures/alpha_0_agent_vs_distance_x_o_radial_decode_double_latent_10_agent_last}}};
	[label={[align=center, rotate=90,anchor=west, xshift=-0.52cm]left: \tiny $\alpha_{0,\text{agent}}$}][right =0.15em of data.east,anchor=west, label={[align=center, anchor=south, yshift=-0.25cm]below: \tiny Distance (\SI{}{\meter})}] {\includegraphics[width=0.235\textwidth,trim={0.7cm 0.75cm 1cm 0cm},clip]{Figures/alpha_0_agent_vs_distance_x_o_radial_decode_double_latent_10_agent_last_fixed_up_25.png}};
	
	\node(hd_map) [label={[align=center, rotate=90,anchor=west, xshift=-0.48cm]left: \tiny $\alpha_{0,\text{map}}$}][right =0.15em of agent.east,anchor=west, label={[align=center, anchor=south, yshift=-0.25cm]below: \tiny Distance (\SI{}{\meter})}] {\includegraphics[width=0.235\textwidth,trim={0.7cm 0.75cm 1cm 0cm},clip]{Figures/alpha_0_hd_map_vs_distance_x_o_radial_decode_double_latent_10_agent_last_fixed_up_25.png}};
		
	\node(social_context) [label={[align=center, rotate=90, anchor=west, xshift=-0.42cm]left: \tiny $\alpha_{0,\text{sc}}$}][right =0.15em of hd_map.east,anchor=west, label={[align=center, anchor=south, yshift=-0.25cm]below: \tiny Distance (\SI{}{\meter})}] {\includegraphics[width=0.235\textwidth,trim={0.7cm 0.75cm 1cm 0cm},clip]{Figures/alpha_0_social_context_vs_distance_x_o_radial_decode_double_latent_10_agent_last_fixed_up_25.png}};

\end{tikzpicture}

==> Figures/map/pred_0_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
4.44089209850063e-16 1.94263863563538
0.0374439172446728 3.48443078994751
0.0673990473151207 4.71786451339722
0.089383065700531 5.65098762512207
0.110043622553349 6.52948236465454
0.120983898639679 6.9440393447876
0.13108716905117 7.35804891586304
0.134250909090042 7.49392747879028
0.137961834669113 7.62896871566772
0.141672775149345 7.76401042938232
0.144836500287056 7.89988899230957
0.148547440767288 8.03493022918701
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_0_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0243420321494341 6.02595472335815
-0.1040433421731 11.2954206466675
-0.0921697616577148 17.0830364227295
-0.104463145136833 22.676176071167
-0.10007007420063 28.2752799987793
-0.149831831455231 33.9623603820801
-0.0180397070944309 39.1384124755859
0.132918149232864 45.1138687133789
0.283876001834869 51.0893249511719
0.368294596672058 57.0695304870605
0.260235965251923 63.0456695556641
0.0755680352449417 69.0216979980469
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_0_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-3.26842200593092e-05 2.6629524230957
0.02038349583745 5.19272899627686
-0.00607231492176652 7.71889781951904
-0.103236116468906 10.2456827163696
-0.231691494584084 12.7715530395508
-0.34768608212471 15.0396347045898
-0.754073798656464 17.4616317749023
-1.34905767440796 19.8458995819092
-2.12710618972778 22.1715717315674
-3.08856153488159 24.4350605010986
-4.18721151351929 26.7849140167236
-5.6882848739624 28.8970565795898
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_1_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.00162683625239879 1.76417410373688
0.0417876914143562 3.6249725818634
0.0852022171020508 5.48577117919922
0.128616750240326 7.34656953811646
0.17203126847744 9.20736789703369
0.198793455958366 10.7931747436523
0.225950613617897 12.3803386688232
0.252712786197662 13.9661455154419
0.287614911794662 15.711594581604
0.484077572822571 17.8732528686523
0.574696183204651 20.0406608581543
0.665796279907227 22.2071914672852
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_1_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.000450972322141752 6.73892068862915
0.0272295139729977 13.8290977478027
0.0540080554783344 20.9192752838135
0.0737985819578171 28.112096786499
0.14855021238327 35.1531562805176
0.158966407179832 42.195613861084
0.145875543355942 49.0002174377441
0.133083909749985 55.8214645385742
0.120994687080383 62.6149368286133
0.0120481951162219 69.2721710205078
-0.109681650996208 76.6655502319336
-0.231161713600159 84.0661315917969
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_1_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.00162683625239879 1.76417410373688
0.0417876914143562 3.6249725818634
0.0852022171020508 5.48577117919922
0.128616750240326 7.34656953811646
0.17203126847744 9.20736789703369
0.198793455958366 10.7931747436523
0.225950613617897 12.3803386688232
0.252712786197662 13.9661455154419
0.287614911794662 15.711594581604
0.484077572822571 17.8732528686523
0.574696183204651 20.0406608581543
0.665796279907227 22.2071914672852
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_2_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0323689058423042 -0.0643448084592819
0.0756673887372017 0.175884753465652
0.128854110836983 0.414623469114304
0.0950102880597115 0.6610227227211
0.270780652761459 1.65512776374817
0.506015539169312 2.635817527771
0.912667572498322 3.57023453712463
1.59596920013428 5.87674140930176
2.20504140853882 8.19666385650635
2.71044540405273 10.8083028793335
3.08660459518433 13.1959056854248
3.44325399398804 16.3475570678711
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_2_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0624420531094074 6.79011535644531
0.171612590551376 13.0657186508179
0.356242656707764 19.4801712036133
0.540872752666473 25.8946228027344
0.81703132390976 32.2620887756348
1.18973886966705 38.6706352233887
1.72279250621796 45.0489616394043
2.25583505630493 51.4282875061035
2.76237988471985 57.7623176574707
3.26792502403259 64.0963363647461
3.7699933052063 70.3833084106445
4.31810331344604 76.6668014526367
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_2_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0211053043603897 4.30837106704712
-0.0309998206794262 8.56252670288086
-0.018630800768733 12.779839515686
-0.00578490877524018 16.9962749481201
0.00715411175042391 21.1831798553467
0.0205700062215328 25.3692054748535
0.0333791971206665 29.6402282714844
0.0454504825174809 33.9734268188477
0.0562617927789688 38.491382598877
0.0654674619436264 43.2178039550781
0.0433054231107235 47.517635345459
0.0177274867892265 52.3207550048828
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_gt_1228.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.166341990780248 3.2527804017645
-0.585883786395044 6.48302508007172
-1.16779230166787 9.69659497659696
-1.75013232681574 12.9151462182445
-2.3157667700333 15.8805948650171
-2.88289016279513 18.849327264103
-3.38901645724788 21.5055578967973
-3.89429395529619 24.1612598096568
-4.32389831237181 26.1913583531718
-4.80058237191049 28.4428197246775
-5.19613295592855 30.3138637475382
-5.59104338680677 32.1821527379204
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_gt_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0787689402592674 0.69724059982944
0.246364630495568 2.42822331527416
0.408779530462331 4.18769522475981
0.734411319202488 5.92264679127737
1.22201445175206 7.62315588714483
2.02596464917217 9.90881926569991
2.83003940108887 12.1954748570234
3.63535547476618 14.4839903193868
4.51760399515333 17.305070706096
4.82771304698005 19.9520579323543
4.75059734059649 22.6214502167195
4.29093504523116 25.2461423080361
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_gt_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.209732022555216 5.28708449702813
0.708819199002012 8.91064213977452
1.0647152222037 13.4727845115853
1.12279772392307 18.0384063118435
0.880510116750397 22.5933137439885
0.342284183901094 27.127690530848
-0.733395121205882 31.2910634462331
-2.03083910960831 35.3278289951546
-3.20044587011745 38.9681659336497
-4.21805384464829 42.9063373380162
-5.06671344454745 47.3647408508781
-5.42738435457772 51.7865378266176
};
\end{axis}

\end{tikzpicture}


==> Figures/map/pred_gt_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0140332765430439 3.3670105534658
0.0265244238359802 6.49078742949904
0.0396496644979111 9.81508761571227
-0.0116566581351243 13.4027080891261
-0.0625662231174128 17.0574466866447
-0.116158588751037 21.0749645594546
-0.164542894935174 24.7460623460731
-0.206690944970071 28.9604787400565
-0.250360000739199 33.2553294957371
-0.294086786818012 37.517730341291
-0.25222606194132 41.872059299892
-0.263710855537797 46.6411222161806
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_1228.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xtick={-5,0,5},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
width=4.35cm,
axis equal image
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
-0.00511336699128151 -3.56074690818787
0.00141634047031403 -7.14175844192505
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xtick={-5,0,5},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
width=4.35cm,
axis equal image
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
-0.00218814797699451 -0.724634408950806
0.00269439816474915 -1.47625756263733
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0766891395636, xmax=23.1153638405688,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0245538279414177 -3.2433066368103
0.0386747010052204 -6.52509498596191
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0766891395636, xmax=23.1153638405688,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0245538279414177 -3.2433066368103
0.0386747010052204 -6.52509498596191
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_gt_1228.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.3682077029683, xmax=22.8238452771642,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.116387948393822 -3.58562231063843
-0.544362425804138 -7.13620471954346
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_gt_145.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-22.9259349206426, xmax=23.2661180594899,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.15721495449543 -0.827022016048431
0.340183138847351 -1.50509178638458
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_gt_45.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-22.8908962529116, xmax=23.3011567272209,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.0237564686685801 -5.28563737869263
0.434016942977905 -11.5981369018555
};
\end{axis}

\end{tikzpicture}


==> Figures/map/traj_gt_782.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0787463808395, xmax=23.1133065992929,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0178834572434425 -2.73137998580933
0.0345602184534073 -5.20565366744995
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
4.44089209850063e-16 3.08269453048706
-0.107497192919254 6.91911649703979
-0.149240538477898 10.3729190826416
-0.40637469291687 13.4764709472656
-0.875859439373016 17.500675201416
-1.46307694911957 21.588399887085
-1.38559627532959 23.9173049926758
-1.79656636714935 27.8864269256592
-2.0271327495575 31.4665699005127
-2.29102683067322 35.5209503173828
-2.58178091049194 39.9666213989258
-2.84543943405151 43.9228897094727
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0243420321494341 6.02595472335815
-0.1040433421731 11.2954206466675
-0.0921697616577148 17.0830364227295
-0.104463145136833 22.676176071167
-0.10007007420063 28.2752799987793
-0.149831831455231 33.9623603820801
-0.0180397070944309 39.1384124755859
0.132918149232864 45.1138687133789
0.283876001834869 51.0893249511719
0.368294596672058 57.0695304870605
0.260235965251923 63.0456695556641
0.0755680352449417 69.0216979980469
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.00236628693528473 -0.00184409483335912
-0.00411787582561374 -0.00447695190086961
-0.00648416299372911 -0.00632104696705937
-0.00963921193033457 -0.00877983961254358
-0.0534070357680321 -0.097404770553112
-0.229829251766205 -0.141076266765594
-0.202048510313034 -0.118158370256424
-0.175034016370773 -1.12403070926666
-0.148334428668022 0.481538057327271
-0.121634840965271 2.08710694313049
-0.0940955653786659 3.36623525619507
-0.0664047300815582 5.67494297027588
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
4.44089209850063e-16 3.08269453048706
-0.107497192919254 6.91911649703979
-0.149240538477898 10.3729190826416
-0.40637469291687 13.4764709472656
-0.875859439373016 17.500675201416
-1.46307694911957 21.588399887085
-1.38559627532959 23.9173049926758
-1.79656636714935 27.8864269256592
-2.0271327495575 31.4665699005127
-2.29102683067322 35.5209503173828
-2.58178091049194 39.9666213989258
-2.84543943405151 43.9228897094727
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={draw=none},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-4.97311827956989, ymax=50,
ytick style={draw=none},
ticks=none,
width=3.15cm
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.0817238613963127 2.59634780883789
0.368473082780838 4.4983344078064
0.740866005420685 6.99931192398071
1.2642480134964 9.24591159820557
1.95059597492218 12.0511865615845
2.65999531745911 14.8135595321655
3.36975169181824 17.5800399780273
4.22153759002686 20.8967914581299
4.90557146072388 23.4120769500732
6.04126644134521 25.7179431915283
6.69261837005615 28.0700359344482
7.22977828979492 30.0717449188232
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_0_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0817238613963127 2.59634780883789
0.368473082780838 4.4983344078064
0.740866005420685 6.99931192398071
1.2642480134964 9.24591159820557
1.95059597492218 12.0511865615845
2.65999531745911 14.8135595321655
3.36975169181824 17.5800399780273
4.22153759002686 20.8967914581299
4.90557146072388 23.4120769500732
6.04126644134521 25.7179431915283
6.69261837005615 28.0700359344482
7.22977828979492 30.0717449188232
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.000516185944434255 3.56243252754211
0.00103237188886851 7.12486505508423
-0.0211189836263657 9.45211887359619
-0.0412610247731209 11.7736310958862
-0.0634123831987381 14.1008853912354
-0.0645454153418541 17.1320247650146
-0.0655931606888771 20.1609306335449
-0.0667262002825737 23.1920719146729
-0.0298737455159426 26.2246608734131
0.0063271215185523 29.2625980377197
0.0429237000644207 32.3018913269043
0.0363835729658604 35.3574409484863
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
4.44089209850063e-16 3.08269453048706
-0.107497192919254 6.91911649703979
-0.149240538477898 10.3729190826416
-0.40637469291687 13.4764709472656
-0.875859439373016 17.500675201416
-1.46307694911957 21.588399887085
-1.38559627532959 23.9173049926758
-1.79656636714935 27.8864269256592
-2.0271327495575 31.4665699005127
-2.29102683067322 35.5209503173828
-2.58178091049194 39.9666213989258
-2.84543943405151 43.9228897094727
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0323689058423042 -0.0643448084592819
0.0756673887372017 0.175884753465652
0.128854110836983 0.414623469114304
0.0950102880597115 0.6610227227211
0.270780652761459 1.65512776374817
0.506015539169312 2.635817527771
0.912667572498322 3.57023453712463
1.59596920013428 5.87674140930176
2.20504140853882 8.19666385650635
2.71044540405273 10.8083028793335
3.08660459518433 13.1959056854248
3.44325399398804 16.3475570678711
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.00162683625239879 1.76417410373688
0.0417876914143562 3.6249725818634
0.0852022171020508 5.48577117919922
0.128616750240326 7.34656953811646
0.17203126847744 9.20736789703369
0.198793455958366 10.7931747436523
0.225950613617897 12.3803386688232
0.252712786197662 13.9661455154419
0.287614911794662 15.711594581604
0.484077572822571 17.8732528686523
0.574696183204651 20.0406608581543
0.665796279907227 22.2071914672852
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={draw=none},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-4.97311827956989, ymax=50,
ytick style={draw=none},
ticks=none,
width=3.15cm
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
-0.00162683625239879 1.76417410373688
0.0417876914143562 3.6249725818634
0.0852022171020508 5.48577117919922
0.128616750240326 7.34656953811646
0.17203126847744 9.20736789703369
0.198793455958366 10.7931747436523
0.225950613617897 12.3803386688232
0.252712786197662 13.9661455154419
0.287614911794662 15.711594581604
0.484077572822571 17.8732528686523
0.574696183204651 20.0406608581543
0.665796279907227 22.2071914672852
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_1_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.00162683625239879 1.76417410373688
0.0417876914143562 3.6249725818634
0.0852022171020508 5.48577117919922
0.128616750240326 7.34656953811646
0.17203126847744 9.20736789703369
0.198793455958366 10.7931747436523
0.225950613617897 12.3803386688232
0.252712786197662 13.9661455154419
0.287614911794662 15.711594581604
0.484077572822571 17.8732528686523
0.574696183204651 20.0406608581543
0.665796279907227 22.2071914672852
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0211053043603897 4.30837106704712
-0.0309998206794262 8.56252670288086
-0.018630800768733 12.779839515686
-0.00578490877524018 16.9962749481201
0.00715411175042391 21.1831798553467
0.0205700062215328 25.3692054748535
0.0333791971206665 29.6402282714844
0.0454504825174809 33.9734268188477
0.0562617927789688 38.491382598877
0.0654674619436264 43.2178039550781
0.0433054231107235 47.517635345459
0.0177274867892265 52.3207550048828
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0211053043603897 4.30837106704712
-0.0309998206794262 8.56252670288086
-0.018630800768733 12.779839515686
-0.00578490877524018 16.9962749481201
0.00715411175042391 21.1831798553467
0.0205700062215328 25.3692054748535
0.0333791971206665 29.6402282714844
0.0454504825174809 33.9734268188477
0.0562617927789688 38.491382598877
0.0654674619436264 43.2178039550781
0.0433054231107235 47.517635345459
0.0177274867892265 52.3207550048828
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0 0
0 0
-0.000113769761810545 0.16204933822155
-0.000524568953551352 0.712017357349396
-0.000715267786290497 2.03840351104736
-0.000730146304704249 4.23943662643433
-0.117795512080193 7.2487096786499
-0.257765293121338 10.887713432312
-0.396920889616013 14.5272970199585
-0.579001009464264 19.396463394165
-0.780905544757843 24.8152656555176
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.000516185944434255 3.56243252754211
0.00103237188886851 7.12486505508423
-0.0211189836263657 9.45211887359619
-0.0412610247731209 11.7736310958862
-0.0634123831987381 14.1008853912354
-0.0645454153418541 17.1320247650146
-0.0655931606888771 20.1609306335449
-0.0667262002825737 23.1920719146729
-0.0298737455159426 26.2246608734131
0.0063271215185523 29.2625980377197
0.0429237000644207 32.3018913269043
0.0363835729658604 35.3574409484863
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={draw=none},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-4.97311827956989, ymax=50,
ytick style={draw=none},
ticks=none,
width=3.15cm
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
4.44089209850063e-16 1.94263863563538
0.0374439172446728 3.48443078994751
0.0673990473151207 4.71786451339722
0.089383065700531 5.65098762512207
0.110043622553349 6.52948236465454
0.120983898639679 6.9440393447876
0.13108716905117 7.35804891586304
0.134250909090042 7.49392747879028
0.137961834669113 7.62896871566772
0.141672775149345 7.76401042938232
0.144836500287056 7.89988899230957
0.148547440767288 8.03493022918701
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_2_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
4.44089209850063e-16 1.94263863563538
0.0374439172446728 3.48443078994751
0.0673990473151207 4.71786451339722
0.089383065700531 5.65098762512207
0.110043622553349 6.52948236465454
0.120983898639679 6.9440393447876
0.13108716905117 7.35804891586304
0.134250909090042 7.49392747879028
0.137961834669113 7.62896871566772
0.141672775149345 7.76401042938232
0.144836500287056 7.89988899230957
0.148547440767288 8.03493022918701
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0441447806306518 7.02742835170468
-0.0400463200839098 13.6139909759133
0.113299930576708 19.2767716468741
0.340384755451023 27.2710952882031
0.518413158571312 33.3868613798455
0.70523965538837 40.107048346001
0.830357197997226 46.828237794345
1.05110311146146 53.5465611150619
1.37478815069385 60.2641520519512
1.72753781593985 67.0471283657585
2.04433998518572 72.5051111786263
2.47623788182873 79.3351253225997
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-0.0441447806306518 7.02742835170468
-0.0400463200839098 13.6139909759133
0.113299930576708 19.2767716468741
0.340384755451023 27.2710952882031
0.518413158571312 33.3868613798455
0.70523965538837 40.107048346001
0.830357197997226 46.828237794345
1.05110311146146 53.5465611150619
1.37478815069385 60.2641520519512
1.72753781593985 67.0471283657585
2.04433998518572 72.5051111786263
2.47623788182873 79.3351253225997
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_2257_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-57.7400662251656, xmax=57.7400662251656,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-10, ymax=65,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.22887949948574 6.98309151985826
0.332182740629567 13.8484944534354
0.531748251517884 19.5656785161418
0.782294763320006 26.7230701810867
0.99680166407593 33.7347698886846
1.21206161169046 40.7471275631728
1.25430368660402 47.3374131872643
1.29636319446901 53.935506926959
1.32732610321719 59.485457133788
1.38244818024714 67.3817366726988
1.43393182544271 74.2669317632014
1.48523290358951 81.1599349693067
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0956504683271556 0.00538404205011426
0.0911958644837906 0.0263877680195394
0.0845449376475047 -0.0688632958706709
0.0771134460954398 0.027686033144648
0.0703013124077089 0.10784584124465
0.0642582128954588 0.188644857007653
0.0580852868709482 0.268035630931912
0.179911086228448 0.518833307577801
0.128559627724808 1.217340306619
0.0797196805334709 2.58240464926313
0.157199836140377 4.20850391606299
0.11872134322864 6.27135665088997
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.02705879869567 2.47759355452298
0.0561254121931509 5.01526180155191
0.165558097150225 7.8119016581413
0.253683680774988 10.0432415877599
0.368245720652113 13.000326730095
0.484092804301001 15.9545224672136
0.62440571589135 19.1680932672491
0.763696810927507 22.3590597338301
0.903562677775388 25.5627411379792
1.03914968780271 28.6717668957869
1.17448124369131 31.775141570231
1.30974893604543 34.877103473834
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0184748161092958 2.52173188130096
0.0372006430845271 5.01482922063693
-0.0622068030841798 7.06448825560991
-0.161363238386951 9.0855127486179
-0.23080427790486 10.9277133191396
-0.389124056921829 12.5348722557641
-0.546737427014521 14.4598353789351
-0.763893389161038 16.3807144194018
-1.03896173875373 18.2947996847576
-1.4554340438203 20.6353107014188
-1.85379029081085 23.1561126175724
-2.25454555135771 25.6876497437359
};
\end{axis}

\end{tikzpicture}


==> Figures/pred_gt_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-50, xmax=50,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-4.97311827956989, ymax=59.9731182795699,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.0184748161092958 2.52173188130096
0.0372006430845271 5.01482922063693
-0.0622068030841798 7.06448825560991
-0.161363238386951 9.0855127486179
-0.23080427790486 10.9277133191396
-0.389124056921829 12.5348722557641
-0.546737427014521 14.4598353789351
-0.763893389161038 16.3807144194018
-1.03896173875373 18.2947996847576
-1.4554340438203 20.6353107014188
-1.85379029081085 23.1561126175724
-2.25454555135771 25.6876497437359
};
\end{axis}

\end{tikzpicture}


==> Figures/qualitative.tex <==
\begin{tikzpicture}

    \definecolor{oliveblue}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

	\node(input) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize ID}] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/combined_4138.png}};
	
	\node(decoded_output_agent) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 8137$}][below right =0.2em and 0.5em of input.east,anchor=west] {\input{Figures/traj_4138_qualitative}}; % 22,479
	
	\node(decoded_output_hd_map) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 1060$}][right =7em of input.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/hd_map_4138_last_25.png}}; % 157
		
	\node(decoded_output_social_context) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 1883$}][right =0.5em of decoded_output_hd_map.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/social_context_4138_last_25.png}}; % 4,270
	
	\node(input2) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize OOD}][below =1.5em of input.south,anchor=north] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/combined_2257.png}};
	
	\node(decoded_output_agent2) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 69$}][below right =0.2em and 0.5em of input2.east,anchor=west] {\input{Figures/traj_2257_last_25}}; % 67
	
	\node(decoded_output_hd_map2) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 117$}][right =7em of input2.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/hd_map_2257_last_25.png}}; % 94
		
	\node(decoded_output_social_context2) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 815$}][right =0.5em of decoded_output_hd_map2.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/social_context_2257_last_25.png}}; % 4,004

     \draw [decorate, decoration = {brace}, very thick] ($(input2.west) + (-1,0)$) -- ($(input.west) + (-1,0)$) node[midway, below right=7.5em and -2.5em,rotate=90] {Input Past Trajectory Experiment};

	\node(input3) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize ID}][below =2.5em of input2.south,anchor=north]{\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/combined_1228.png}};
	
	\node(decoded_output_agent3) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 1983$}][below right =0.2em and 0.5em of input3.east,anchor=west] {\input{Figures/map/traj_1228}}; % 22,479
	
	\node(decoded_output_hd_map3) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 13929$}][right =7em of input3.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/hd_map_1228.png}}; % 157
		
	\node(decoded_output_social_context3) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 8016$}][right =0.5em of decoded_output_hd_map3.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/social_context_1228.png}}; % 4,270
	
	\node(input4) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize OOD}][below =1.5em of input3.south,anchor=north] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/combined_145.png}};
	
	\node(decoded_output_agent4) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 2197$}][below right =0.2em and 0.5em of input4.east,anchor=west] {\input{Figures/map/traj_145}}; % 67
	
	\node(decoded_output_hd_map4) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 259$}][right =7em of input4.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/hd_map_145.png}}; % 94
		
	\node(decoded_output_social_context4) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 908$}][right =0.5em of decoded_output_hd_map4.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/social_context_145.png}}; % 4,004

      \draw [decorate, decoration = {brace}, very thick] ($(input4.west) + (-1,0)$) -- ($(input3.west) + (-1,0)$) node[midway, below right=5em and -2.5em,rotate=90] {Map-Based Experiment};

\end{tikzpicture}
% 850, 1942
% ID: 7758.2295 796.7780 312.7539
% OOD: 68.5653 97.7479 166.4463

% (2602), 4138, 2257
% (ID: 76405, 977.1613, 2157.3242)
% ID: 8136.5469, 1059.6802, 1883.4424
% OOD: 69.4175, 117.3874, 815.1344

==> Figures/qualitative_map.tex <==
\begin{tikzpicture}

    \definecolor{oliveblue}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

	\node(input) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize ID}] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/combined_1228.png}};
	
	\node(decoded_output_agent) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 1983$}][below right =0.2em and 0.5em of input.east,anchor=west] {\input{Figures/map/traj_1228}}; % 22,479
	
	\node(decoded_output_hd_map) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 13929$}][right =7em of input.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/hd_map_1228.png}}; % 157
		
	\node(decoded_output_social_context) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 8016$}][right =0.5em of decoded_output_hd_map.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/social_context_1228.png}}; % 4,270
	
	\node(input2) [label={[align=center]below: \footnotesize Input Representation}, label={[align=center]left: \footnotesize OOD}][below =2.5em of input.south,anchor=north] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/combined_145.png}};
	
	\node(decoded_output_agent2) [label={[align=center, label distance=-0.85mm]below: \footnotesize $\alpha_{0,\text{agent}} = 2197$}][below right =0.2em and 0.5em of input2.east,anchor=west] {\input{Figures/map/traj_145}}; % 67
	
	\node(decoded_output_hd_map2) [label={[align=center]below: \footnotesize $\alpha_{0,\text{map}} = 259$}][right =7em of input2.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/hd_map_145.png}}; % 94
		
	\node(decoded_output_social_context2) [label={[align=center]below: \footnotesize $\alpha_{0,\text{sc}} = 908$}][right =0.5em of decoded_output_hd_map2.east,anchor=west] {\includegraphics[width=0.2\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/map/social_context_145.png}}; % 4,004

      \draw [decorate, decoration = {brace}, very thick] ($(input2.west) + (-1,0)$) -- ($(input.west) + (-1,0)$) node[midway, below right=7.5em and -2.5em,rotate=90] {Map-Based Experiment};

\end{tikzpicture}
% ID: 7976.1006, 1983.1298, 13929.1465, 8016.0249
% OOD: 1121.6140, 2197.1873, 259.2338, 908.4209

==> Figures/system_overview.tex <==
\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  myTrapezium/.pic =
  {
    \draw [fill=magenta!50] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
}

\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1pt}%

\begin{tikzpicture}

    \definecolor{oliveblue}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

	\node (encoder) [label={[align=center]center: \footnotesize Backbone}][draw, minimum height=5.75em, minimum width=3.75em, rotate=-90, fill=lightgray, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, anchor=center] {};
	
	\node(input) [label={[align=center]below: \footnotesize Input Represenation}][left =5em of encoder.south,anchor=center] {\includegraphics[width=0.15\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/combined_850.png}};
	
	\node (encoder_agent) [label={[align=center]center: \footnotesize Encoder\\ \footnotesize Agent}][draw, minimum height=5.75em, minimum width=3.75em, rotate=-90, fill=lightteal, fill opacity=0.55, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, above right = 8em and 5em of encoder.north, anchor=center]{};
	
	\node (encoder_hd_map) [label={[align=center]center: \footnotesize Encoder\\ \footnotesize HD Map}][draw, minimum height=5.75em, minimum width=3.75em, rotate=-90, fill=blue, fill opacity=0.4, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, right =5em of encoder.north, anchor=center] {};
		
	\node (encoder_social_context) [label={[align=center]center: \footnotesize Encoder\\ \footnotesize Social Context}][draw, minimum height=5.75em, minimum width=3.75em, rotate=-90, fill=yellow, fill opacity=0.7, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, above right = -8em and 5em of encoder.north, anchor=center] {};
	
	\node(vector_input) [label={[align=center]center: \footnotesize $[v, a, h]$}][draw, solid, minimum height=1.75em, minimum width=5em, very thick, left =5em of encoder_agent.south,anchor=center,rectangle] {};
	
	\node(norm_flow_agent) [label={[align=center]center: \footnotesize Normalizing Flows\\ \footnotesize Agent}][draw, solid, minimum height=2.5em, minimum width=7.5em, very thick, fill=lightteal, fill opacity=0.55, right =7em of encoder_agent.north,anchor=center,rectangle] {};
	
	\node(norm_flow_hd_map) [label={[align=center]center: \footnotesize Normalizing Flows\\ \footnotesize HD Map}][draw, solid, minimum height=2.5em, minimum width=7.5em, very thick, fill=blue, fill opacity=0.4, right =7em of encoder_hd_map.north,anchor=center,rectangle] {};
	
	\node(norm_flow_social_context) [label={[align=center]center: \footnotesize Normalizing Flows\\ \footnotesize Social Context}][draw, solid, minimum height=2.5em, minimum width=7.5em, very thick, fill=yellow, fill opacity=0.7, right =7em of encoder_social_context.north,anchor=center,rectangle] {};
	
	\node(dir_agent) [label={[align=center]center: \footnotesize $\text{Dir}(\alpha_{agent})$}][draw, solid, minimum height=2.5em, minimum width=5em, fill=lightteal, fill opacity=0.55, very thick, right =5.5em of norm_flow_agent.east,anchor=center,rectangle] {};
	
	\node(dir_hd_map) [label={[align=center]center: \footnotesize $\text{Dir}(\alpha_{map})$}][draw, solid, minimum height=2.5em, minimum width=5em, very thick, fill=blue, fill opacity=0.4, right =5.5em of norm_flow_hd_map.east,anchor=center,rectangle] {};
		
	\node(dir_social_context) [label={[align=center]center: \footnotesize $\text{Dir}(\alpha_{sc})$}][draw, solid, minimum height=2.5em, minimum width=5em, very thick, fill=yellow, fill opacity=0.7, right =5.5em of norm_flow_social_context.east,anchor=center,rectangle] {};
	
	\node(dir) [label={[align=center]center: \footnotesize $\text{Dir}(\alpha)$}][draw, solid, minimum height=2.5em, minimum width=3.5em, very thick, fill=lightgray, right =3.5em of dir_hd_map.east,anchor=center,rectangle] {};
	
	\node(output1) [label={[align=center,label distance=-0.25em]below: \footnotesize Prediction 1}][above right =5em and 5.5em of dir.east,anchor=center] {\input{Figures/pred_0_850.tex}};
	
	\node(output2) [label={[align=center,label distance=-0.25em]below: \footnotesize Prediction 2}][right =5.5em of dir.east,anchor=center] {\input{Figures/pred_1_850.tex}};

	\node(output3) [label={[align=center,label distance=-0.25em]below: \footnotesize Prediction 3}][above right =-5em and 5.5em of dir.east,anchor=center] {\input{Figures/pred_2_850.tex}};
	
	\node (decoder_agent) [label={[align=center]center: \footnotesize Decoder\\ \footnotesize Agent}][draw, minimum height=5.75em, minimum width=3.75em, rotate=90, fill=lightteal, fill opacity=0.25, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, below = 2.75em of norm_flow_agent.south east, anchor=south]{};
	
	\node (decoder_hd_map) [label={[align=center]center: \footnotesize Decoder\\ \footnotesize HD Map}][draw, minimum height=5.75em, minimum width=3.75em, rotate=90, fill=blue, fill opacity=0.2, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, below = 2.75em of norm_flow_hd_map.south east, anchor=south]{};
		
	\node (decoder_social_context) [label={[align=center]center: \footnotesize Decoder\\ \footnotesize Social Context}][draw, minimum height=5.75em, minimum width=3.75em, rotate=90, fill=yellow, fill opacity=0.25, very thick, trapezium, trapezium left angle = 75, trapezium right angle = 75, trapezium stretches = true, below = 2.75em of norm_flow_social_context.south east, anchor=south]{};
	
	\node(decoded_output_agent) [label={[align=center]below:}][right =1em of decoder_agent.south,anchor=west] {\input{Figures/traj_850.tex}};
	
	\node(decoded_output_hd_map) [label={[align=center]below:}][right =1em of decoder_hd_map.south,anchor=west] {\includegraphics[width=0.09\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/hd_map_850_last_25.png}};
		
	\node(decoded_output_social_context) [label={[align=center]below:}][right =1em of decoder_social_context.south,anchor=west] {\includegraphics[width=0.09\textwidth,trim={1.25cm 0.75cm 0.5cm 1.25cm},clip]{Figures/social_context_850_last_25.png}};

    % \begin{axis}[name = input, at={($(encoder)-(8.5cm,1.34cm)$)},ticks=none,xlabel={\Large Input Past Trajectory},width=0.5\textwidth, height=0.35\textwidth,ymin=-1.5,ymax=1.5]
    %     \addplot[smooth, tension=1, mark=*] coordinates { (-5,-0.75) (-4,-0.8) (-3,0.25) (-2,-0) (-1,0.75) };
    % \end{axis}
    
    % \node (dirichlet) [draw, solid, minimum height=1em, minimum width=3.5em, fill = lightteal, right =5em of encoder.north, very thick, rectangle, rounded corners] {\footnotesize Dirichlet  Distribution};
    
    % \node (epistemic) [draw, solid, minimum height=1em, minimum width=3.5em, fill = lightteal, below right=1em and 3.5em of dirichlet, very thick, rectangle, rounded corners] {\footnotesize Epistemic Uncertainty Measure};

    % \node (categorical) [draw, solid, minimum height=1em, minimum width=3.5em, fill = lightteal, above right=1em and 5em of dirichlet, very thick, rectangle, rounded corners] {\footnotesize Categorical Distribution};

    % \begin{axis}[name = output1, at={($(categorical.west)+(10cm,2.5cm)$)}, ticks=none,xlabel={\Large Predicted Future Trajectory},width=0.5\textwidth, height=0.35\textwidth,ymin=-1.5,ymax=1.5]
    %     \addplot[smooth, tension=0.5, mark=*] coordinates { (-5,-1) (-4,-0.5) (-3,-0.25) (-2,0.1) (-1,1) };
    % \end{axis}
    
    % \begin{axis}[name = output2, at={($(categorical.west)+(10cm,-1.35cm)$)}, ticks=none,xlabel={\Large Predicted Future Trajectory},width=0.5\textwidth, height=0.35\textwidth,ymin=-1.5,ymax=1.5]
    %     \addplot[smooth, tension=0.5, mark=*] coordinates { (-5,-0.1) (-4,-0.1) (-3,0.15) (-2,0) (-1,0.05) };
    % \end{axis}
    
    % \node (vdots2) [neuron missing, below=2.5em of output2] {};
    
    % \begin{axis}[name = output3, at={($(categorical.west)+(10cm,-6.5cm)$)}, ticks=none,xlabel={\Large Predicted Future Trajectory},width=0.5\textwidth, height=0.35\textwidth,ymin=-1.5,ymax=1.5]
    %     \addplot[smooth, tension=0.5, mark=*] coordinates { (-5,0.75) (-4,0.8) (-3,0.5) (-2,0) (-1,-1.25) };
    % \end{axis}
    
    % \node (vdots3) [neuron missing, below right=-0.25em and 5.25em of categorical.south east] {};

    \draw [decorate, decoration = {brace}, very thick] (input.north) -- ($(vector_input.west) + (-0.1,0)$) node[midway, below right=-1.5em and -1.5em] {$x$};
    \draw[-stealth, very thick] (input) -- (encoder); % node[above, midway] {\footnotesize $\vect{x}$};
    % \draw[-stealth, thick] (encoder.north) -- (dirichlet) node[above, midway] {\Large $\vect{f}(\vect{x} ; \theta)$};
    \draw[-stealth, very thick] (encoder.north) -- (encoder_agent.south);
    \draw[-stealth, very thick] (encoder.north) -- (encoder_hd_map.south);
    \draw[-stealth, very thick] (encoder.north) -- (encoder_social_context.south);
    \draw[-stealth, very thick] (vector_input.east) -- (encoder_agent.south);
    \draw[-stealth, very thick] (vector_input.east) -- (encoder_hd_map.south);
    \draw[-stealth, very thick] (vector_input.east) -- (encoder_social_context.south);
    \draw[-stealth, very thick] (encoder_agent.north) -- (norm_flow_agent.west) node[midway, above] {$z_{\text{agent}}$};
    \draw[-stealth, very thick] (encoder_hd_map.north) -- (norm_flow_hd_map.west) node[midway, above] {$z_{\text{map}}$};
    \draw[-stealth, very thick] (encoder_social_context.north) -- (norm_flow_social_context.west) node[midway, above] {$z_{\text{sc}}$};
    \draw[-stealth, very thick] (norm_flow_agent.east) -- (dir_agent.west) node[midway, above] {$\alpha_{\text{agent}}$};
    \draw[-stealth, very thick] (norm_flow_hd_map.east) -- (dir_hd_map.west) node[midway, above] {$\alpha_{\text{map}}$};
    \draw[-stealth, very thick] (norm_flow_social_context.east) -- (dir_social_context.west) node[midway, above] {$\alpha_{\text{sc}}$};
    \draw[-stealth, very thick] (dir_agent.east) -- (dir.west);
    \draw[-stealth, very thick] (dir_hd_map.east) -- (dir.west);
    \draw[-stealth, very thick] (dir_social_context.east) -- (dir.west);
    \draw[-stealth, very thick] (dir.east) -- (output1.west);
    \draw[-stealth, very thick] (dir.east) -- (output2.west);
    \draw[-stealth, very thick] (dir.east) -- (output3.west);
    \draw[-stealth, very thick] (encoder_agent.east) -- (decoder_agent.north);
    \draw[-stealth, very thick] (encoder_hd_map.east) -- (decoder_hd_map.north);
    \draw[-stealth, very thick] (encoder_social_context.east) -- (decoder_social_context.north);
    \draw[-stealth, very thick] (decoder_agent.south) -- (decoded_output_agent.west);
    \draw[-stealth, very thick] (decoder_hd_map.south) -- (decoded_output_hd_map.west);
    \draw[-stealth, very thick] (decoder_social_context.south) -- (decoded_output_social_context.west);
    
    % \draw[-stealth, very thick] (dirichlet.east) -- (epistemic.west) node[above, midway] {};
    % \draw[-stealth, very thick] (dirichlet.east) -- (categorical.west) node[above, midway] {};
    % \draw[-stealth, thick] (categorical.east) -- (output1.west) node[above=1em, midway] {\Large $\vect{z}_{1}$};
    % \draw[-stealth, thick] (categorical.east) -- (output2.west) node[above=0.5em, midway] {\Large $\vect{z}_{2}$};
    % \draw[-stealth, thick] (categorical.east) -- (output3.west) node[above=1em, midway] {\Large $\vect{z}_{k}$};

\end{tikzpicture}

==> Figures/traj_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0959145991095, xmax=23.096138381023,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=4.87cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.0167882852256298 -5.9513053894043
0.0322584435343742 -11.8906898498535
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.079897268299, xmax=23.1121557118334,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0167882852256298 -5.9513053894043
0.0322584435343742 -11.8906898498535
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_2257_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xtick={-5,0,5},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
width=4.35cm,
axis equal image
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.0185907427221537 -6.3192024230957
0.0477007888257504 -11.8056173324585
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.082216045443, xmax=23.1098369346895,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.00757791288197041 -0.0724397897720337
0.0276208892464638 -0.329604148864746
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_2602_qualitative.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0969179823026, xmax=23.0951349978298,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=4.87cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.00757791288197041 -0.0724397897720337
0.0276208892464638 -0.329604148864746
};
\end{axis}

\end{tikzpicture}

==> Figures/traj_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0918974486143, xmax=23.1001555315182,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0082580829039216 -2.27966594696045
0.00597908347845078 -4.45254516601562
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_4138_qualitative.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xtick={-5,0,5},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
% ticks=none,
width=4.35cm,
axis equal image
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.0082580829039216 -2.27966594696045
0.00597908347845078 -4.45254516601562
};
\end{axis}

\end{tikzpicture}

==> Figures/traj_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0969179823026, xmax=23.0951349978298,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=3.15cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.0403394214808941 -2.81701302528381
0.110464878380299 -5.78106927871704
};
\end{axis}

\end{tikzpicture}

==> Figures/traj_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0912006344609, xmax=23.1008523456715,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.00965171121060848 -2.77420473098755
0.00824155658483505 -5.72450065612793
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_850_qualitative.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0969179823026, xmax=23.0951349978298,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=4.87cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.0403394214808941 -2.81701302528381
0.110464878380299 -5.78106927871704
};
\end{axis}

\end{tikzpicture}

==> Figures/traj_gt_1942.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0959145991095, xmax=23.096138381023,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=4.87cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
-0.0586209669709206 -7.17163705825806
-0.203392490744591 -14.5580024719238
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_1942_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.1977227354385, xmax=22.9943302446939,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.0586209669709206 -7.17163705825806
-0.203392490744591 -14.5580024719238
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_2257_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={},
xmajorgrids,
xmin=-23.0959145991095, xmax=23.096138381023,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ymin=-20, ymax=5,
ytick style={color=white!15!black},
ticks=none,
width=4.87cm
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0
-0.229157149791718 -6.97669458389282
-0.457649737596512 -13.1547174453735
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_2602_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.1391817280986, xmax=23.0528712520339,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.0378331542015076 0.0517750196158886
-0.086310476064682 -0.212175637483597
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_4138_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.1100659580864, xmax=23.081987022046,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.0280789360404015 -2.24962663650513
-0.0261656418442726 -4.38381719589233
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_850.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0407940508761, xmax=23.1512589292564,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0403394214808941 -2.81701302528381
0.110464878380299 -5.78106927871704
};
\end{axis}

\end{tikzpicture}


==> Figures/traj_gt_850_last_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={x (m)},
xmajorgrids,
xmin=-23.0407940508761, xmax=23.1512589292564,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={y (m)},
ymajorgrids,
ymin=-25, ymax=5,
ytick style={color=white!15!black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0403394214808941 -2.81701302528381
0.110464878380299 -5.78106927871704
};
\end{axis}

\end{tikzpicture}

